Numerical Design of Distributive Mixing Elements

This paper presents a novel shape-optimization technique for the design of mixing elements in single-screw extruders. Extruders enable the continuous production of constant-cross-section profiles. Equipped with one or several screw-shaped rotors, extruders transport polymer particles towards the outlet. Due to shear heating, melting is induced and a melt stream is created, which can be further processed. While many variants of multi-screw extruders exist, a significant share of all extrusion machines is made up of single-screw extruders due to their comparatively low operating costs and complexity. While the reduced complexity yields economic benefits, single-screw extruders' mixing capabilities, i.e., their ability to produce a melt with a homogeneous material and temperature distribution, suffer compared to multi-screw extruders. To compensate for this shortcoming, so-called mixing elements are added to the screw to enhance mixing by recurring flow reorientations. In view of the largely unintuitive flow characteristics of polymer melts, we present an optimization framework that allows designing these mixing elements numerically based on finite-element simulations of the melt flow. To reduce the computational demand required by shape optimization of a complete mixing section, we only focus on the shape optimization of a single mixing element. This paper presents advances in three aspects of numerical design: (1) A combination of free-form deformation and surface splines is presented, allowing to parameterize the mixing element's shape by very few variables. (2) The combination of this concept with a linear-elasticity-based mesh update method to deform the computational domain without the need for remeshing is demonstrated. (3) A simple yet robust and sensitive objective formulation to assess distributive mixing in laminar flows based on a measure for the interfacial area is proposed.

==> figures/fig_1/ffd.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp08848239923369405]
  \draw (132.69,91.04) node [label=above:$\Gamma_{spline}$]{\includegraphics[width=125.54pt,height=78.67pt]{figures/fig_1/base_elem.png}};
%Image [id:dp022962023699282574]
  \draw (426.42,90.82) node [label=above:(3) $\hat{\Gamma}_{spline}$] {\includegraphics[width=125.54pt,height=78.67pt]{figures/fig_1/deformed_elem.png}};
%Image [id:dp9446800889873703]
  \draw (133.47,237.55) node [label=below:(1) FFD spline $V \supset \Gamma_{spline}$] {\includegraphics[width=125.54pt,height=78.67pt]{figures/fig_1/base_ffd.png}};
%Image [id:dp8451449434451663]
  \draw (426.81,237.16) node [label=below:(2) Deformed FFD Spline $\mathcal{D}\circ V$] {\includegraphics[width=125.54pt,height=78.67pt]{figures/fig_1/deformed_ffd.png}};
%Straight Lines [id:da26841412631189854]
\draw    (138.5,145) -- (138.5,182);
\draw [shift={(138.5,184)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8311134647664951]
\draw    (205.5,244) -- (349.5,244) ;
\draw [shift={(351.5,244)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7044391733653282]
\draw    (434.5,183) -- (434.5,151) ;
\draw [shift={(434.5,149)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (128.5,160) node [anchor=north east][inner sep=0.75pt]    {$\Phi^{-1}$};
\draw (280,244)   node [anchor=north][inner sep=0.75pt]    {$\mathcal{D}$};
\draw (434.5,160) node [anchor=north east][inner sep=0.75pt]    {$\Phi$};



\end{tikzpicture}


==> figures/fig_10/expResults.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.387350in}{2.333333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{2.333333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.333333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{2.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738578in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{0.738578in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{0.724459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773300in, y=0.387654in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915927in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{0.915927in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915927in}{0.724459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950649in, y=0.418904in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 216}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576638in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576638in}{0.724459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611361in, y=0.418904in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 648}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115640in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{2.115640in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115640in}{0.724459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150362in, y=0.349459in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411460in,y=0.293904in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \si{\percent}\) of \(\displaystyle \hat{v}_{design}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.923056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585571in}{0.923056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=0.874861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{1.302092in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.302092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585571in}{1.302092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.253898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{1.681129in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.681129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585571in}{1.681129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=1.632934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{2.060165in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.060165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585571in}{2.060165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=2.011971in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293904in,y=1.453896in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \mu_{grey} \mathbin{/} [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738578in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{0.738578in}{1.868373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738578in}{0.790772in}}%
\pgfpathlineto{\pgfqpoint{0.738578in}{1.188760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915927in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{0.915927in}{1.863066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576638in}{1.777404in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{2.075327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115640in}{1.942664in}}%
\pgfpathlineto{\pgfqpoint{2.115640in}{2.117021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915927in}{1.169429in}}%
\pgfpathlineto{\pgfqpoint{0.915927in}{1.707661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576638in}{1.473038in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{1.730783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115640in}{1.487820in}}%
\pgfpathlineto{\pgfqpoint{2.115640in}{1.927503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{1.462804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{1.868373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{0.790772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{1.188760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915927in}{1.544676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576638in}{1.777404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115640in}{1.942664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915927in}{1.863066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576638in}{2.075327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115640in}{2.117021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915927in}{1.169429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576638in}{1.473038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115640in}{1.487820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915927in}{1.707661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576638in}{1.730783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115640in}{1.927503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{1.665588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738578in}{0.989766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915927in}{1.703871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576638in}{1.926365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115640in}{2.029842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585571in}{0.724459in}}{\pgfqpoint{1.651779in}{1.458874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915927in}{1.438545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576638in}{1.601910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115640in}{1.707661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{0.585571in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237350in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.724459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585571in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852145in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{2.169878in}{0.772654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189156in}{0.772654in}}{\pgfqpoint{2.189156in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{2.189156in}{1.053627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189156in}{1.072905in}}{\pgfqpoint{2.169878in}{1.072905in}}%
\pgfpathlineto{\pgfqpoint{0.852145in}{1.072905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.832867in}{1.072905in}}{\pgfqpoint{0.832867in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{0.832867in}{0.791932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.832867in}{0.772654in}}{\pgfqpoint{0.852145in}{0.772654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967811in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{0.967811in}{1.048422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{0.952033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{1.048422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{1.000227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141311in,y=0.966491in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Reference Geometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967811in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{0.967811in}{0.912803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{0.816414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{0.912803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{0.864609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141311in,y=0.830872in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Optimized Geometry}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_10/expTempResults.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.387350in}{2.333333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{2.333333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.333333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.135139in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{2.135139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134451in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{1.134451in}{2.135139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134451in}{0.709166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134451in,y=0.611944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649825in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{1.649825in}{2.135139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649825in}{0.709166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649825in,y=0.611944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165198in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{2.165198in}{2.135139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165198in}{0.709166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165198in,y=0.611944in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811661in, y=0.336667in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  Radial thermocouple}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028536in, y=0.184722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont position \(\displaystyle \mathbin{/} \si{\milli \meter}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.709166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{0.709166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.660972in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{1.065660in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.065660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{1.065660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.017465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {245}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{1.422153in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.422153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{1.422153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.373958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{1.778646in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.778646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{1.778646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.730451in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {255}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{2.135139in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.135139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650001in}{2.135139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.086944in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.422153in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \text{Temperature} \mathbin{/} \si{\celsius}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165198in}{1.643178in}}%
\pgfpathlineto{\pgfqpoint{2.165198in}{1.671698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010586in}{0.923062in}}%
\pgfpathlineto{\pgfqpoint{2.010586in}{1.008621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340601in}{1.158348in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{1.243906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722153in}{1.272426in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{1.357984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165198in}{1.685958in}}%
\pgfpathlineto{\pgfqpoint{2.165198in}{1.728737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010586in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{2.010586in}{1.087049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340601in}{0.844634in}}%
\pgfpathlineto{\pgfqpoint{1.340601in}{0.930192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722153in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{0.722153in}{0.923062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165198in}{1.643178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010586in}{0.923062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340601in}{1.158348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722153in}{1.272426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165198in}{1.671698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010586in}{1.008621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340601in}{1.243906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722153in}{1.357984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165198in}{1.685958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010586in}{1.030010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340601in}{0.844634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722153in}{0.851764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165198in}{1.728737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010586in}{1.087049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340601in}{0.930192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722153in}{0.923062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165198in}{1.657438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010586in}{0.965841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340601in}{1.201127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722153in}{1.315205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650001in}{0.709166in}}{\pgfqpoint{1.587349in}{1.425972in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165198in}{1.707347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010586in}{1.058530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340601in}{0.887413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722153in}{0.887413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{0.650001in}{2.135139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237350in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.135139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{0.709166in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.709166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650001in}{2.135139in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{2.135139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852145in}{1.786694in}}%
\pgfpathlineto{\pgfqpoint{2.169878in}{1.786694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189156in}{1.786694in}}{\pgfqpoint{2.189156in}{1.805972in}}%
\pgfpathlineto{\pgfqpoint{2.189156in}{2.067667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189156in}{2.086944in}}{\pgfqpoint{2.169878in}{2.086944in}}%
\pgfpathlineto{\pgfqpoint{0.852145in}{2.086944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.832867in}{2.086944in}}{\pgfqpoint{0.832867in}{2.067667in}}%
\pgfpathlineto{\pgfqpoint{0.832867in}{1.805972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.832867in}{1.786694in}}{\pgfqpoint{0.852145in}{1.786694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967811in}{1.966073in}}%
\pgfpathlineto{\pgfqpoint{0.967811in}{2.062462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{1.966073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{2.062462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{2.014267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141311in,y=1.980531in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Reference Geometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967811in}{1.830454in}}%
\pgfpathlineto{\pgfqpoint{0.967811in}{1.926843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{1.830454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{1.926843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967811in}{1.878648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141311in,y=1.844912in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Optimized Geometry}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_11/greyscaleTest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.819760in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.819760in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{0.788890in}{2.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.919839in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919839in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919839in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433363in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433363in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433363in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946887in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946887in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946887in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460411in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460411in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460411in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973935in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.973935in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973935in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973935in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487459in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.487459in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487459in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487459in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229325in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \text{Grey scale value} \mathbin{/} [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788890in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622223in, y=0.516805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{0.952721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788890in}{0.952721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.904527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{1.340442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788890in}{1.340442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.292248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{1.728164in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{1.728164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788890in}{1.728164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.679969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{2.115885in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.115885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788890in}{2.115885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.067690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{2.503606in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.503606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788890in}{2.503606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.455412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.607500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \text{Number of pixels} \mathbin{/} [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.053355in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.063625in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.567520in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.567287in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.577097in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{0.582719in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{0.590124in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{0.601058in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{0.614861in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.632463in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{0.704424in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{0.770647in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.861452in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.145031in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.311286in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.481728in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.735647in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.812532in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.848784in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.844054in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.837889in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.795162in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.705211in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.661320in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.598975in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.425121in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.377896in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.353198in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.329664in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.312720in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.299460in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.280539in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.275111in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.267939in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.257858in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.231338in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.207532in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.185935in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.186052in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.195241in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.225716in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.275770in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{1.301166in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.302368in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.320320in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.312333in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.200087in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.156818in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.108430in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{1.074776in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.057987in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.037283in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.002853in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.991687in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.983118in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.990912in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.994983in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.994013in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.999558in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.973115in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.938569in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.905691in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.851603in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.834350in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.825471in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.796935in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.772082in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.739087in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.734667in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.691668in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.614783in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.591559in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.580858in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.569265in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.567675in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.566241in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.706902in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.737714in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.600399in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.682634in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{1.005374in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{1.128863in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.265884in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.411163in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{1.586296in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{1.697534in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.708429in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{1.689702in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{1.691408in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.688345in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.624797in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.625456in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.599556in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.548300in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.496655in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.463272in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.421864in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.385379in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.342963in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.306517in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.201134in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.113044in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.090866in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.088385in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.063958in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.056204in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.054769in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.017781in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.015803in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.009018in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.007739in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.022899in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.027319in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.023597in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.014989in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.003047in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{0.975907in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{0.924766in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{0.918369in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.880993in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.875991in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{0.872075in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{0.873626in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.859358in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{0.860754in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.857109in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{0.851991in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{0.846990in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{0.838421in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{0.818337in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.803487in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.768476in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.745833in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.711946in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.707410in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.707332in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.670731in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.661775in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.599352in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.592451in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.572444in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.571552in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.569885in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.568218in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.568722in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.567520in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.566900in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.567908in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.567598in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.567016in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.624739in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.706902in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.737714in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.747984in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.758255in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{0.567947in}}%
\pgfpathlineto{\pgfqpoint{2.809607in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{2.819878in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{2.830148in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.850689in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.860960in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.571165in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.578144in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{0.586751in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{0.597685in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.653827in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{0.679843in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.437450in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.548843in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.611808in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.655854in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.658141in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.615027in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.572649in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.484830in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.424345in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.387744in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.350174in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.332921in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.327260in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.311441in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.305470in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.299421in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.298646in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.286006in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.291085in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.270187in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.261813in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.249328in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.228973in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.191402in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.161509in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.135260in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.084624in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.076133in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.069309in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.067991in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.058414in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.012585in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.003319in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{0.997542in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{0.994440in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.004753in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.023364in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{1.085399in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{1.128863in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{1.173683in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{1.197528in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{1.257548in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{1.256346in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{1.235486in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{1.193496in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{1.156003in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.135144in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{1.122078in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.092960in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.968928in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.927093in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.797361in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.736179in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.680851in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.642311in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.611022in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.595591in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.582292in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.576283in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.571514in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.568722in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.567287in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.566241in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.624739in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.645279in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.566822in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.578764in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.619862in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.707332in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.966640in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.229709in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{1.639763in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.825094in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{1.972389in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{2.137016in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{2.223633in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{2.349177in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{2.426372in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{2.429435in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{2.423464in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{2.416175in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{2.434475in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{2.387910in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{2.308505in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{2.264227in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{2.226928in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{2.151284in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{2.064318in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.959207in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.881081in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.708894in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.659615in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.623091in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.559040in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.484132in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.425702in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.390265in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.380765in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.350988in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.329237in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.300817in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.258905in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.168953in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.157089in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.145690in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.132663in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.118239in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.110291in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.108120in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.108236in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.087338in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.088850in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.094743in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.085593in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{1.083034in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.085826in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.080475in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.089509in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.103041in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.117154in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.113703in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.107461in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{0.964663in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.933645in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.877232in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.869788in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.836211in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{0.822292in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.796973in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.782589in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.745251in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.715591in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.698686in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.687636in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.674996in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.665962in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.668715in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.663132in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.649019in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.633975in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.620018in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.606447in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.578066in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.575662in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.571824in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.569148in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.567947in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.624739in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.747984in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.758255in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.768525in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.778796in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.789066in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.809607in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.819878in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.830148in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.850689in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.860960in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.574693in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.581245in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{0.591598in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{0.596405in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{0.602221in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.616295in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{0.637310in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{0.657239in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.722570in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{0.926046in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.009328in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.204895in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.318846in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.496384in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.578387in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.643795in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.678070in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.695013in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.685902in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.666167in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.613282in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.531201in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.478083in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.435977in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.393328in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.371770in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.339240in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.338155in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.298530in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.275964in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.266039in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.253399in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.235603in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.156236in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.132701in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.102575in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.071092in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.063377in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.059073in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.057794in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.034298in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.048178in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{1.055235in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.063881in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.078226in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.126692in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.129057in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.139797in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.149567in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{1.163099in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.181593in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.184113in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.170233in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{1.165076in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{1.166084in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{1.166666in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{1.169923in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{1.152049in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{1.139099in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{1.134330in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.121845in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{1.110020in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.084818in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{1.065122in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{1.051164in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{1.030343in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{1.014097in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{1.013981in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{1.031157in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.990524in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.956094in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.917826in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.857032in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.706208in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.644250in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.587759in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.574693in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.571358in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.570079in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.570389in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.568334in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.568722in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.567869in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.567016in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{2.624739in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{2.645279in}{0.566241in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{2.706902in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.737714in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.747984in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.758255in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.768525in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.819878in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.830148in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.891771in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.063625in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.569226in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.585549in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.738001in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.883319in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{1.196559in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.359363in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.502665in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{1.583776in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{1.635770in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.726845in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{1.798729in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.867433in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{1.894729in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.902367in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{1.858128in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.824978in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.811911in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.779575in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.759763in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.685243in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.673689in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.669346in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.640073in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.619020in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.572998in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.526355in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.486807in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.422252in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.408526in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.366536in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.344048in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.280578in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.257548in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.230058in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.206368in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.199234in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.181438in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.148249in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.136385in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.114672in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.085554in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.061748in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.023441in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.024837in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.021852in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.032437in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.020030in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.997503in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{0.984282in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.934537in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{0.829232in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.745794in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.697911in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.654292in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.647507in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.644405in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.645646in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.643009in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.634092in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.632425in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.627966in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.613581in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.592451in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.580858in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.575197in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.572754in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.570506in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.569614in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.569963in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.568993in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.568102in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.567094in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.624739in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.706902in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.758255in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.043084in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.053355in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{1.063625in}{0.567753in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.571436in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.577989in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{0.585665in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.589543in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.592451in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.598654in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{0.611759in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{0.690273in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{0.821129in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{0.935002in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.316132in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.513599in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.696913in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.815323in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{1.930205in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{2.039504in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{2.082114in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{2.077229in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{2.035084in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.988751in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.895582in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.766819in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.651783in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.528836in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.477269in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.489056in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.577960in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.567957in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.555860in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.462071in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.334433in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.244171in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.221296in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.237580in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.255803in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.274375in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.316481in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.306051in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.282672in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.998356in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.967299in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{0.947797in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{0.959933in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.976488in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{1.150498in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.197955in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.206213in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.193147in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{1.187603in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{1.196598in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{1.207803in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{1.195590in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{1.173761in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{1.063687in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.023790in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.984282in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.922440in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.869245in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.828805in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.768360in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.739087in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.700315in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.653943in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.618001in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.595630in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.583921in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.576554in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.571979in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.569963in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.566900in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.566318in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.645279in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.043084in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.053355in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{1.063625in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.594350in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.828689in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{1.586219in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{1.939937in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{2.343826in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{2.548233in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{2.550714in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{2.483173in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{2.469952in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{2.484647in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{2.433351in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{2.353287in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{2.353287in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{2.312770in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{2.257868in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{2.194360in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{2.177726in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{2.036363in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.982354in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.943582in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.895388in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.804390in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.763214in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.709669in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.587266in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.537211in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.496655in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.442142in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.393405in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.364675in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.267241in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.253089in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.214627in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.208346in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.196792in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.209703in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.206872in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.249444in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.252740in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.264953in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.140805in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.086834in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.042324in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{0.992734in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.920734in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.891151in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.875177in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{0.862227in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{0.857148in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{0.850324in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.843151in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{0.849277in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{0.846485in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{0.833885in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.823649in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.819655in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.815817in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.841212in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{0.836017in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.834427in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.823959in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.816476in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.801355in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.783287in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.750447in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.635177in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.592761in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.589310in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.586247in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.581439in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.580741in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.578842in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.577329in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.575507in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.574538in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.572018in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.570079in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.569575in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.569071in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.567559in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.566822in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.567559in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.043084in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.053355in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.567830in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.569614in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.571397in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.580664in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.591326in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{0.636302in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{0.772935in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{0.866841in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.966253in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.196947in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.286665in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.395925in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{1.540739in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.719324in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.948855in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.964286in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.984331in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.917721in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.709902in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.630225in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.546981in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.462768in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.375415in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.329586in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.297638in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.216914in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.219241in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.218155in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.241069in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.266310in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.290930in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.312875in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.388016in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.373127in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.357425in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.319467in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.278756in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.272707in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.254058in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.240449in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.212766in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.216565in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.204313in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.197102in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.198536in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.124675in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.106569in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.080630in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.078847in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.090478in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{1.086020in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.107306in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{1.125761in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{1.150071in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{1.166162in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{1.234788in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{1.246420in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{1.255648in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{1.292132in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{1.318459in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{1.317916in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.316055in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{1.311014in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{1.215635in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{1.121535in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.933917in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.848424in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.738660in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.700082in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.666001in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.629749in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.597452in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.580005in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.566977in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.645279in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.809607in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.819878in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.830148in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.871230in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.881501in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.912312in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.932853in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.953394in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.973935in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.063625in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.568993in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.581400in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.608580in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.704967in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.793445in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.880760in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{0.964353in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.095247in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.210246in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.342226in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{1.371072in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.484869in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.517476in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.523214in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.576410in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.590019in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.594206in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.585792in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.583389in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.581876in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.537909in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.537792in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.526665in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.500610in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.490103in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.481961in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.455789in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.438226in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.418374in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.392862in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.382394in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.377509in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.355059in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.342032in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.320087in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.263247in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.244559in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.223777in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.210246in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.191325in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.161393in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.124133in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.105755in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.110679in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.108391in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.106957in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.100908in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{1.132624in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.157477in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.181166in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.185780in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.188223in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.172559in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{1.105406in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.071248in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.058763in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.030653in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.987616in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.973038in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.960747in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.940159in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{0.887468in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.794221in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.772470in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.757038in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.740095in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.717762in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.629090in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.611294in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.599236in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.588535in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.582486in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.574809in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.572948in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.571669in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.572289in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.570350in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.570506in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.570738in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.570932in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.569808in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.569924in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.569536in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.568412in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.568761in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.568838in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.569381in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.570273in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.570234in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.570506in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.569885in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.570079in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.569963in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.568722in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{2.624739in}{0.569420in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.645279in}{0.569226in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{0.568644in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.568412in}}%
\pgfpathlineto{\pgfqpoint{2.696632in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{2.706902in}{0.567287in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{2.737714in}{0.567016in}}%
\pgfpathlineto{\pgfqpoint{2.747984in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.768525in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.778796in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{2.819878in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.830148in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.850689in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.566706in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{0.568140in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{0.574305in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{0.581905in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{0.593575in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{0.645568in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{0.698454in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{0.765878in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.172288in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.326252in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.492584in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.661437in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.871233in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.922683in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.936021in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.922218in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.883679in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.862276in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.821760in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.792758in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.744719in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.698309in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.605566in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.595989in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.556481in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.538607in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.504332in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.431790in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.415660in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.394646in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.349903in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.323072in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.287363in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.271777in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.244210in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.231997in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.216216in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.183648in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.169961in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.157903in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.156042in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.139952in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{1.150343in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{1.151273in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.149490in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.141270in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{1.149063in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{1.141968in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{1.121225in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{1.106763in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{1.118317in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{1.106646in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{1.110524in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{1.123318in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{1.140650in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{1.136075in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{1.145186in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{1.164456in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{1.164921in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{1.159958in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{1.150653in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{1.135919in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{1.117464in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{1.110097in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{1.127777in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{1.148637in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{1.166007in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{1.167170in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{1.166860in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{1.145108in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{1.061361in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.843035in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.787707in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.745756in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.706402in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.662938in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.623429in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.601833in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.573801in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.570777in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.570816in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.570971in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.569846in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.570932in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.569265in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.568412in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.567481in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.566861in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.624739in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.676091in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.706902in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.747984in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{2.758255in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.768525in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.778796in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.789066in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.799337in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.809607in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.819878in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.830148in}{0.565310in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.850689in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.860960in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.871230in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.573840in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.666854in}}%
\pgfpathlineto{\pgfqpoint{1.135519in}{0.751184in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.965206in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{1.210284in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{1.330323in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.481224in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{1.662716in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{1.902483in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{1.971808in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.962076in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{1.955756in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.928848in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.904732in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.856654in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.798496in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{1.758134in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.696060in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.622859in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.597346in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.563576in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.506038in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.436869in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.383130in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.311053in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.260417in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.227499in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.188960in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.010336in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.013283in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.009910in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.018595in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.030227in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.016385in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.005374in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.002388in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{0.999558in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{0.993044in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{0.987810in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{0.985173in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{0.971177in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{0.963732in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{0.926046in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{0.911623in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{0.899216in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{0.899603in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.894214in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.901852in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{0.908172in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.907164in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{0.905419in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.908288in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{0.902395in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{0.884986in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.878938in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.849471in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.834311in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.770880in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.747966in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.730518in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{0.715281in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.627617in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.611022in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.601756in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.591675in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.585976in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.581323in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.580664in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.579307in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.578919in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.576980in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.578066in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{2.244731in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.575662in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.575856in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.573530in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.572638in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.570234in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.568916in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.567947in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.568295in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.567947in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.567094in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.567132in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.470681in}{0.566318in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.566318in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.522034in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.542575in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.604198in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.614468in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.635009in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.655550in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.665820in}{0.565271in}}%
\pgfpathlineto{\pgfqpoint{2.686361in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.727443in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.747984in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.145789in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{0.566977in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{0.579850in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{0.599546in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{0.628315in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{0.909839in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.062601in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.462575in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.686018in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.842735in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.965023in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{2.039853in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{2.080215in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{2.059549in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.684700in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.528293in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.485722in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.429890in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.431092in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{1.447570in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{1.471492in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{1.471260in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{1.465056in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{1.481224in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{1.450749in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{1.402982in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{1.357967in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{1.310937in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{1.266388in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{1.232501in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{1.206834in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.178142in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.163486in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.154259in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{1.157128in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.148947in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{1.141541in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{1.031816in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.988585in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{0.973542in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.984863in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{0.984204in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.980792in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{0.963422in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{0.973115in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{0.972689in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.999209in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.983855in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.974860in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.949348in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.911235in}}%
\pgfpathlineto{\pgfqpoint{1.967428in}{0.898983in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{0.906892in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.925619in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.918989in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.894214in}}%
\pgfpathlineto{\pgfqpoint{2.039321in}{0.868469in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.834505in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{2.090674in}{0.672786in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.638357in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.613232in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.578997in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.575662in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.570195in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.567675in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.567249in}}%
\pgfpathlineto{\pgfqpoint{2.234460in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.566124in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.566357in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.566241in}}%
\pgfpathlineto{\pgfqpoint{2.347436in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.460411in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565775in}}%
\pgfpathlineto{\pgfqpoint{2.491222in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{2.511763in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{2.532304in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{2.552845in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.563116in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.593927in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788890in}{0.565000in}}{\pgfqpoint{2.880870in}{2.085000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.919839in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.063625in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{0.566590in}}%
\pgfpathlineto{\pgfqpoint{1.084166in}{0.581943in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{1.114978in}{0.855907in}}%
\pgfpathlineto{\pgfqpoint{1.125248in}{1.019487in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.565902in}}%
\pgfpathlineto{\pgfqpoint{1.166330in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{1.176601in}{1.702845in}}%
\pgfpathlineto{\pgfqpoint{1.186871in}{1.740377in}}%
\pgfpathlineto{\pgfqpoint{1.197142in}{1.841999in}}%
\pgfpathlineto{\pgfqpoint{1.207412in}{1.937533in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.973552in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{1.946373in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{1.848822in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.739950in}}%
\pgfpathlineto{\pgfqpoint{1.258765in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{1.269035in}{1.540351in}}%
\pgfpathlineto{\pgfqpoint{1.279305in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{1.289576in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{1.348003in}}%
\pgfpathlineto{\pgfqpoint{1.310117in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{1.267279in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.240488in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.199157in}}%
\pgfpathlineto{\pgfqpoint{1.351199in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{1.361469in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{1.123629in}}%
\pgfpathlineto{\pgfqpoint{1.382010in}{1.104320in}}%
\pgfpathlineto{\pgfqpoint{1.392281in}{1.074737in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{1.412822in}{1.050117in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{1.433363in}{1.017199in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.003396in}}%
\pgfpathlineto{\pgfqpoint{1.453904in}{0.988973in}}%
\pgfpathlineto{\pgfqpoint{1.464174in}{0.986453in}}%
\pgfpathlineto{\pgfqpoint{1.474445in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{1.494986in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{1.505256in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{1.515527in}{0.941942in}}%
\pgfpathlineto{\pgfqpoint{1.525797in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{0.897781in}}%
\pgfpathlineto{\pgfqpoint{1.546338in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.874673in}}%
\pgfpathlineto{\pgfqpoint{1.566879in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{1.577149in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{1.587420in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{1.597690in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.607961in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{1.628502in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{0.859823in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{0.867151in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{1.679854in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{1.690125in}{0.874130in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{1.710666in}{0.856527in}}%
\pgfpathlineto{\pgfqpoint{1.720936in}{0.857419in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{0.843035in}}%
\pgfpathlineto{\pgfqpoint{1.741477in}{0.820314in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{0.814460in}}%
\pgfpathlineto{\pgfqpoint{1.762018in}{0.805193in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{1.782559in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{0.767196in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.754673in}}%
\pgfpathlineto{\pgfqpoint{1.813371in}{0.728890in}}%
\pgfpathlineto{\pgfqpoint{1.823641in}{0.703920in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{0.680929in}}%
\pgfpathlineto{\pgfqpoint{1.844182in}{0.669336in}}%
\pgfpathlineto{\pgfqpoint{1.854452in}{0.656580in}}%
\pgfpathlineto{\pgfqpoint{1.864723in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{1.874993in}{0.648166in}}%
\pgfpathlineto{\pgfqpoint{1.885264in}{0.640722in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{0.642622in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{0.640567in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{1.926346in}{0.623236in}}%
\pgfpathlineto{\pgfqpoint{1.936616in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{1.946887in}{0.599158in}}%
\pgfpathlineto{\pgfqpoint{1.957157in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{1.977698in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{0.573142in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{0.571087in}}%
\pgfpathlineto{\pgfqpoint{2.018780in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{2.029051in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{2.059862in}{0.568489in}}%
\pgfpathlineto{\pgfqpoint{2.070133in}{0.568761in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{2.100944in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{2.111214in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{2.121485in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.131755in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{0.567791in}}%
\pgfpathlineto{\pgfqpoint{2.152296in}{0.567326in}}%
\pgfpathlineto{\pgfqpoint{2.162567in}{0.567016in}}%
\pgfpathlineto{\pgfqpoint{2.172837in}{0.568024in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{2.193378in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.213919in}{0.567171in}}%
\pgfpathlineto{\pgfqpoint{2.224190in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{2.275542in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.285813in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{2.296083in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.316624in}{0.565737in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.565581in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.565698in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{0.565116in}}%
\pgfpathlineto{\pgfqpoint{2.409058in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{0.565194in}}%
\pgfpathlineto{\pgfqpoint{2.429599in}{0.565155in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.538811in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.788890in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669760in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788890in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{3.669760in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832640in}{1.614113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670871in}{1.525880in}}{\pgfqpoint{1.534238in}{1.451357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649703in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{1.534238in}{1.451357in}}%
\pgfpathlineto{\pgfqpoint{1.621993in}{1.532180in}}%
\pgfpathlineto{\pgfqpoint{1.649703in}{1.481375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857446in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{2.652557in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{2.652557in}{2.195911in}}%
\pgfpathlineto{\pgfqpoint{1.857446in}{2.195911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913001in}{1.548605in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.684167in,height=0.592500in]{greyscaleTest-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716852in}{1.002021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.242874in}{0.924763in}}{\pgfqpoint{1.797155in}{0.852110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916043in}{0.842172in}}%
\pgfpathlineto{\pgfqpoint{1.797155in}{0.852110in}}%
\pgfpathlineto{\pgfqpoint{1.906733in}{0.899289in}}%
\pgfpathlineto{\pgfqpoint{1.916043in}{0.842172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744687in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{3.511298in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{3.511298in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{2.744687in}{1.452906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800242in}{0.740725in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.655833in,height=0.656667in]{greyscaleTest-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284555in}{2.301555in}}%
\pgfpathlineto{\pgfqpoint{3.602288in}{2.301555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621566in}{2.301555in}}{\pgfqpoint{3.621566in}{2.320833in}}%
\pgfpathlineto{\pgfqpoint{3.621566in}{2.582528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.621566in}{2.601806in}}{\pgfqpoint{3.602288in}{2.601806in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{2.601806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.265277in}{2.601806in}}{\pgfqpoint{2.265277in}{2.582528in}}%
\pgfpathlineto{\pgfqpoint{2.265277in}{2.320833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.265277in}{2.301555in}}{\pgfqpoint{2.284555in}{2.301555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303833in}{2.529128in}}%
\pgfpathlineto{\pgfqpoint{2.496610in}{2.529128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573721in,y=2.495392in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Reference Geometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.303833in}{2.393510in}}%
\pgfpathlineto{\pgfqpoint{2.496610in}{2.393510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573721in,y=2.359773in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Optimized Geometry}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_2/framework.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Straight Lines [id:da08701824394621938]
\draw    (130.5,68) -- (130.5,86) ;
\draw [shift={(130.5,88)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2482477698576464]
\draw   (90.5,35) -- (504.5,35) -- (504.5,211) -- (90.5,211) -- cycle ;
%Straight Lines [id:da5554072046523156]
\draw    (130.5,113) -- (130.5,131) ;
\draw [shift={(130.5,133)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6209936830955936]
\draw    (130.5,158) -- (130.5,176) ;
\draw [shift={(130.5,178)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (113,41) -- (152,41) -- (152,67) -- (113,67) -- cycle  ;
\draw (120,49) node [anchor=north west][inner sep=0.75pt]   [align=center] {FFD};
% Text Node
\draw    (104,87) -- (161,87) -- (161,113) -- (104,113) -- cycle  ;
\draw (111,95) node [anchor=north west][inner sep=0.75pt]   [align=center] {EMUM};
% Text Node
\draw    (104,132) -- (161,132) -- (161,158) -- (104,158) -- cycle  ;
\draw (113,140) node [anchor=north west][inner sep=0.75pt]   [align=center] {FLOW};
% Text Node
\draw    (112,177) -- (153,177) -- (153,203) -- (112,203) -- cycle  ;
\draw (119,184) node [anchor=north west][inner sep=0.75pt]   [align=center] {OPT};
% Text Node
\draw (175,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {spline based shape parameterization};
% Text Node
\draw (175,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {domain adaptation based on linear elasticity};
% Text Node
\draw (176,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {forward simulation for flow and particle tracking};
% Text Node
\draw (176,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {optimization algorithm};


\end{tikzpicture}



==> figures/fig_3/sim_domain.tex <==
%
%
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
%
%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%
%%Shape: Rectangle [id:dp8695735038286327]
%\draw  [line width=1.5]  (179,194) -- (320.3,194) -- (320.3,235) -- (179,235) -- cycle ;
%%Straight Lines [id:da28378117790533053]
%\draw [line width=1.5]    (273.2,127.05) -- (179,194) ;
%%Straight Lines [id:da5615496570179084]
%\draw [line width=1.5]    (273.2,168.05) -- (179,235) ;
%%Straight Lines [id:da518845160801926]
%\draw [line width=1.5]    (414.5,127.05) -- (320.3,194) ;
%%Straight Lines [id:da5705336604419526]
%\draw [line width=0.75]    (257.75,128.79) -- (168.45,192.26) ;
%\draw [shift={(166,194)}, rotate = 324.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(260.2,127.05)}, rotate = 144.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Shape: Rectangle [id:dp05088925318353121]
%\draw  [line width=1.5]  (273.2,127.05) -- (414.5,127.05) -- (414.5,168.05) -- (273.2,168.05) -- cycle ;
%%Straight Lines [id:da6560330089410432]
%\draw [line width=1.5]    (320.3,235) -- (179,235) ;
%%Straight Lines [id:da5374059432809515]
%\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (266.8,182.8) -- (244,199) ;
%%Straight Lines [id:da6825269545935158]
%\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (301,182.8) -- (278.2,199) ;
%%Straight Lines [id:da3633541419106372]
%\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (278.2,199) -- (244,199) ;
%%Straight Lines [id:da860924902224956]
%\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (301,182.8) -- (266.8,182.8) ;
%
%%Straight Lines [id:da3922046037567153]
%\draw [line width=1.5]    (244,199) -- (230,228) ;
%%Straight Lines [id:da9535258760167132]
%\draw [line width=1.5]    (278.2,199) -- (280.49,228) ;
%%Straight Lines [id:da2502148496462797]
%\draw [line width=1.5]    (301,182.8) -- (313,204.4) ;
%%Straight Lines [id:da6775260688023841]
%\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (313,204.4) -- (280.49,228) ;
%%Straight Lines [id:da9620132957902131]
%\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (280.49,228) -- (230,228) ;
%%Straight Lines [id:da6545402950218887]
%\draw    (379,257) -- (429,256.04) ;
%\draw [shift={(431,256)}, rotate = 538.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da8236119241584237]
%\draw    (379,257) -- (379,229) ;
%\draw [shift={(379,227)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da19573210473559044]
%\draw    (379,257) -- (411.39,233.18) ;
%\draw [shift={(413,232)}, rotate = 503.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%%Straight Lines [id:da029740238179323586]
%\draw    (179,271) -- (179,235) ;
%%Straight Lines [id:da7650347500975532]
%\draw    (320.3,271) -- (320.3,235) ;
%%Straight Lines [id:da018167774324994168]
%\draw    (153,235) -- (179,235) ;
%%Straight Lines [id:da37919086237682864]
%\draw [line width=0.75]    (153,194) -- (179,194) ;
%%Straight Lines [id:da6552493400878835]
%\draw [line width=0.75]    (247.2,127.05) -- (273.2,127.05) ;
%%Straight Lines [id:da8826068747992396]
%\draw [line width=1.5]    (414.5,168.05) -- (320.3,235) ;
%%Straight Lines [id:da6085265387648164]
%\draw [line width=0.75]    (317.3,253) -- (182,253) ;
%\draw [shift={(179,253)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(320.3,253)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%%Straight Lines [id:da5712161796174655]
%\draw    (159,197) -- (159,232) ;
%\draw [shift={(159,235)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(159,194)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%
%% Text Node
%\draw (435,249.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
%% Text Node
%\draw (417,222.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
%% Text Node
%\draw (385,216.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
%% Text Node
%\draw (224,258.4) node [anchor=north west][inner sep=0.75pt]    {$0.0315$};
%% Text Node
%\draw (106,206.4) node [anchor=north west][inner sep=0.75pt]    {$0.0075$};
%% Text Node
%\draw (148,145.4) node [anchor=north west][inner sep=0.75pt]    {$0.02405$};
%
%\draw (260, 210) node [anchor=north][inner sep=0.75pt] {$\Gamma_{spline}$};
%\draw (320, 170) node [anchor=north][inner sep=0.75pt] {$\Gamma_{slip}$};
%
%%Samping area
%\draw    (179,271) -- (179,235) ;
%\draw    (179,271) -- (179,235) ;
%\draw    (179,271) -- (179,235) ;
%\draw    (179,271) -- (179,235) ;
%
%
%\end{tikzpicture}



% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 1.0pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ax055x350}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_ax055x350}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8695735038286327]
\draw  [line width=1.5]  (179,194) -- (320.3,194) -- (320.3,235) -- (179,235) -- cycle ;
%Straight Lines [id:da28378117790533053]
\draw [line width=1.5]    (273.2,127.05) -- (179,194) ;
%Straight Lines [id:da5615496570179084]
\draw [line width=1.5]    (273.2,168.05) -- (179,235) ;
%Straight Lines [id:da518845160801926]
\draw [line width=1.5]    (414.5,127.05) -- (320.3,194) ;
%Straight Lines [id:da5705336604419526]
\draw [line width=0.75]    (257.75,128.79) -- (168.45,192.26) ;
\draw [shift={(166,194)}, rotate = 324.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-2.29) -- (0,0) -- (8.93,2.29) -- cycle    ;
\draw [shift={(260.2,127.05)}, rotate = 144.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-2.29) -- (0,0) -- (8.93,2.29) -- cycle    ;
%Shape: Rectangle [id:dp05088925318353121]
\draw  [line width=1.5]  (273.2,127.05) -- (414.5,127.05) -- (414.5,168.05) -- (273.2,168.05) -- cycle ;
%Straight Lines [id:da6560330089410432]
\draw [line width=1.5]    (320.3,235) -- (179,235) ;
%Straight Lines [id:da5374059432809515]
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (266.8,182.8) -- (244,199) ;
%Straight Lines [id:da6825269545935158]
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (301,182.8) -- (278.2,199) ;
%Straight Lines [id:da3633541419106372]
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (278.2,199) -- (244,199) ;
%Straight Lines [id:da860924902224956]
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (301,182.8) -- (266.8,182.8) ;

%Straight Lines [id:da3922046037567153]
\draw [line width=1.5]    (244,199) -- (230,228) ;
%Straight Lines [id:da9535258760167132]
\draw [line width=1.5]    (278.2,199) -- (280.49,228) ;
%Straight Lines [id:da2502148496462797]
\draw [line width=1.5]    (301,182.8) -- (313,204.4) ;
%Straight Lines [id:da6775260688023841]
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (313,204.4) -- (280.49,228) ;
%Straight Lines [id:da9620132957902131]
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (280.49,228) -- (230,228) ;

% Coordinate system
%Straight Lines [id:da6545402950218887]
\draw    (379,257) -- (429,256.04) ;
\draw [shift={(431,256)}, rotate = 538.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8236119241584237]
\draw    (379,257) -- (379,229) ;
\draw [shift={(379,227)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19573210473559044]
\draw    (379,257) -- (411.39,233.18) ;
\draw [shift={(413,232)}, rotate = 503.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Masshilfslinien
%Straight Lines [id:da029740238179323586]
\draw    (179,271) -- (179,235) ;
%Straight Lines [id:da7650347500975532]
\draw    (320.3,271) -- (320.3,235) ;
%Straight Lines [id:da018167774324994168]
\draw    (153,235) -- (179,235) ;
%Straight Lines [id:da37919086237682864]
\draw [line width=0.75]    (153,194) -- (179,194) ;
%Straight Lines [id:da6552493400878835]
\draw [line width=0.75]    (247.2,127.05) -- (273.2,127.05) ;
%Straight Lines [id:da8826068747992396]
\draw [line width=0.75]    (328,203) -- (293,208) ;
%Straight Lines [id:da6085265387648164]
%Arrowed line 1
\draw [line width=0.75]    (317.3,253) -- (182,253) ;
\draw [shift={(179,253)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-2.29) -- (0,0) -- (8.93,2.29) -- cycle    ;
\draw [shift={(320.3,253)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-2.29) -- (0,0) -- (8.93,2.29) -- cycle    ;
%Straight Lines [id:da5712161796174655]
\draw    (159,197) -- (159,232) ;
\draw [shift={(159,235)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-2.29) -- (0,0) -- (8.93,2.29) -- cycle    ;
\draw [shift={(159,194)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-2.29) -- (0,0) -- (8.93,2.29) -- cycle    ;
%Shape: Rectangle [id:dp8685246838859403]
\draw  [pattern=_ax055x350,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}][dash pattern={on 5.63pt off 4.5pt}][line width=0.5]  (223,201) -- (273.51,201) -- (273.51,231) -- (223,231) -- cycle ;
%Straight Lines [id:da42390508024186657]
\draw [line width=1.5]    (348,215) -- (320.3,235) ;
%Straight Lines [id:da47822940043559947]
\draw [line width=1.5]    (414.5,168.05) -- (373,198) ;

% Text Node
\draw (435,249.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (417,222.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (385,216.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (224,258.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{0.0315}{\meter}$};
% Text Node
\draw (106,206.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{0.0075}{\meter}$};
% Text Node
\draw (148,145.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{0.02405}{\meter}$};
% Text Node
\draw (335,195) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{spline}$};
% Text Node
\draw (303,167.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{slip}$};
% Text Node
\draw (223,201.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{s}$};
% Text Node
\draw (183,196.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{in}$};
% Text Node
\draw (278.2,130.45) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{out}$};


\end{tikzpicture}


==> figures/fig_4/Fig4Expl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.387350in}{1.666667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{1.666667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.666667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{1.516667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565000in}}{\pgfqpoint{1.618214in}{0.951667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756809in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.756809in}{1.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756809in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756809in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565000in}}{\pgfqpoint{1.618214in}{0.951667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428243in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.428243in}{1.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428243in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428243in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565000in}}{\pgfqpoint{1.618214in}{0.951667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099678in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.099678in}{1.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099678in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099678in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428243in,y=0.133486in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \text{Domain width}\mathbin{/} [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.608116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.559921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.040833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=0.992639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.473551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=1.425356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.040833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \phi \mathbin{/} \Delta \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565000in}}{\pgfqpoint{1.618214in}{0.951667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.428243in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{1.443254in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{1.458266in}{0.980248in}}%
\pgfpathlineto{\pgfqpoint{1.473277in}{0.950329in}}%
\pgfpathlineto{\pgfqpoint{1.488288in}{0.920856in}}%
\pgfpathlineto{\pgfqpoint{1.503299in}{0.891975in}}%
\pgfpathlineto{\pgfqpoint{1.518311in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{1.533322in}{0.836553in}}%
\pgfpathlineto{\pgfqpoint{1.548333in}{0.810286in}}%
\pgfpathlineto{\pgfqpoint{1.563345in}{0.785156in}}%
\pgfpathlineto{\pgfqpoint{1.578356in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{1.593367in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{1.608378in}{0.717794in}}%
\pgfpathlineto{\pgfqpoint{1.623390in}{0.698386in}}%
\pgfpathlineto{\pgfqpoint{1.638401in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{1.653412in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{1.668423in}{0.650633in}}%
\pgfpathlineto{\pgfqpoint{1.683435in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{1.698446in}{0.628287in}}%
\pgfpathlineto{\pgfqpoint{1.713457in}{0.620141in}}%
\pgfpathlineto{\pgfqpoint{1.728468in}{0.614069in}}%
\pgfpathlineto{\pgfqpoint{1.743480in}{0.610101in}}%
\pgfpathlineto{\pgfqpoint{1.758491in}{0.608257in}}%
\pgfpathlineto{\pgfqpoint{1.773502in}{0.608547in}}%
\pgfpathlineto{\pgfqpoint{1.788513in}{0.610968in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{0.615509in}}%
\pgfpathlineto{\pgfqpoint{1.818536in}{0.622147in}}%
\pgfpathlineto{\pgfqpoint{1.833547in}{0.630850in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{1.863570in}{0.654268in}}%
\pgfpathlineto{\pgfqpoint{1.878581in}{0.668867in}}%
\pgfpathlineto{\pgfqpoint{1.893592in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{1.908603in}{0.703488in}}%
\pgfpathlineto{\pgfqpoint{1.923615in}{0.723338in}}%
\pgfpathlineto{\pgfqpoint{1.938626in}{0.744755in}}%
\pgfpathlineto{\pgfqpoint{1.953637in}{0.767631in}}%
\pgfpathlineto{\pgfqpoint{1.968648in}{0.791854in}}%
\pgfpathlineto{\pgfqpoint{1.983660in}{0.817305in}}%
\pgfpathlineto{\pgfqpoint{1.998671in}{0.843858in}}%
\pgfpathlineto{\pgfqpoint{2.013682in}{0.871383in}}%
\pgfpathlineto{\pgfqpoint{2.028694in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{2.043705in}{0.928799in}}%
\pgfpathlineto{\pgfqpoint{2.058716in}{0.958407in}}%
\pgfpathlineto{\pgfqpoint{2.073727in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{2.088739in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{2.118761in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{2.148784in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{2.163795in}{1.040833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.565000in}}{\pgfqpoint{1.618214in}{0.951667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692692in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{0.707703in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{0.722714in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{0.737725in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{0.752737in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{0.767748in}{1.062971in}}%
\pgfpathlineto{\pgfqpoint{0.782759in}{1.093245in}}%
\pgfpathlineto{\pgfqpoint{0.797770in}{1.123259in}}%
\pgfpathlineto{\pgfqpoint{0.812782in}{1.152868in}}%
\pgfpathlineto{\pgfqpoint{0.827793in}{1.181924in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{1.210284in}}%
\pgfpathlineto{\pgfqpoint{0.857815in}{1.237808in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.264362in}}%
\pgfpathlineto{\pgfqpoint{0.887838in}{1.289813in}}%
\pgfpathlineto{\pgfqpoint{0.902849in}{1.314036in}}%
\pgfpathlineto{\pgfqpoint{0.917860in}{1.336912in}}%
\pgfpathlineto{\pgfqpoint{0.932872in}{1.358328in}}%
\pgfpathlineto{\pgfqpoint{0.947883in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{0.962894in}{1.396365in}}%
\pgfpathlineto{\pgfqpoint{0.977905in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{0.992917in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{1.007928in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{1.022939in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{1.037950in}{1.459519in}}%
\pgfpathlineto{\pgfqpoint{1.052962in}{1.466158in}}%
\pgfpathlineto{\pgfqpoint{1.067973in}{1.470698in}}%
\pgfpathlineto{\pgfqpoint{1.082984in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{1.473409in}}%
\pgfpathlineto{\pgfqpoint{1.113007in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{1.128018in}{1.467598in}}%
\pgfpathlineto{\pgfqpoint{1.143029in}{1.461526in}}%
\pgfpathlineto{\pgfqpoint{1.158041in}{1.453379in}}%
\pgfpathlineto{\pgfqpoint{1.173052in}{1.443198in}}%
\pgfpathlineto{\pgfqpoint{1.188063in}{1.431033in}}%
\pgfpathlineto{\pgfqpoint{1.203074in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{1.218086in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.233097in}{1.383281in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{1.363872in}}%
\pgfpathlineto{\pgfqpoint{1.263119in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{1.278131in}{1.320380in}}%
\pgfpathlineto{\pgfqpoint{1.293142in}{1.296510in}}%
\pgfpathlineto{\pgfqpoint{1.308153in}{1.271380in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{1.338176in}{1.217839in}}%
\pgfpathlineto{\pgfqpoint{1.353187in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.368198in}{1.160811in}}%
\pgfpathlineto{\pgfqpoint{1.383209in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{1.413232in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{1.428243in}{1.040833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{1.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237350in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.516667in}}%
\pgfpathlineto{\pgfqpoint{2.237350in}{1.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255147in}{1.169764in}}%
\pgfpathlineto{\pgfqpoint{2.169878in}{1.169764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189156in}{1.169764in}}{\pgfqpoint{2.189156in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{2.189156in}{1.449194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189156in}{1.468472in}}{\pgfqpoint{2.169878in}{1.468472in}}%
\pgfpathlineto{\pgfqpoint{1.255147in}{1.468472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235869in}{1.468472in}}{\pgfqpoint{1.235869in}{1.449194in}}%
\pgfpathlineto{\pgfqpoint{1.235869in}{1.189041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235869in}{1.169764in}}{\pgfqpoint{1.255147in}{1.169764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.274425in}{1.396181in}}%
\pgfpathlineto{\pgfqpoint{1.467202in}{1.396181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544314in,y=1.362444in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Right vortex}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274425in}{1.260754in}}%
\pgfpathlineto{\pgfqpoint{1.467202in}{1.260754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544314in,y=1.227018in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont Left vortex}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_5/000.png.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591567in}{1.166667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.166667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.211826in}{0.183380in}}{\pgfqpoint{0.213356in}{0.184014in}}{\pgfqpoint{0.214484in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.215612in}{0.186269in}}{\pgfqpoint{0.216246in}{0.187799in}}{\pgfqpoint{0.216246in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.216246in}{0.190989in}}{\pgfqpoint{0.215612in}{0.192519in}}{\pgfqpoint{0.214484in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.213356in}{0.194774in}}{\pgfqpoint{0.211826in}{0.195408in}}{\pgfqpoint{0.210231in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.208637in}{0.195408in}}{\pgfqpoint{0.207107in}{0.194774in}}{\pgfqpoint{0.205979in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.204851in}{0.192519in}}{\pgfqpoint{0.204217in}{0.190989in}}{\pgfqpoint{0.204217in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.204217in}{0.187799in}}{\pgfqpoint{0.204851in}{0.186269in}}{\pgfqpoint{0.205979in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.207107in}{0.184014in}}{\pgfqpoint{0.208637in}{0.183380in}}{\pgfqpoint{0.210231in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.211826in}{0.243986in}}{\pgfqpoint{0.213356in}{0.244620in}}{\pgfqpoint{0.214484in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.215612in}{0.246875in}}{\pgfqpoint{0.216246in}{0.248405in}}{\pgfqpoint{0.216246in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.216246in}{0.251595in}}{\pgfqpoint{0.215612in}{0.253125in}}{\pgfqpoint{0.214484in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.213356in}{0.255380in}}{\pgfqpoint{0.211826in}{0.256014in}}{\pgfqpoint{0.210231in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.208637in}{0.256014in}}{\pgfqpoint{0.207107in}{0.255380in}}{\pgfqpoint{0.205979in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.204851in}{0.253125in}}{\pgfqpoint{0.204217in}{0.251595in}}{\pgfqpoint{0.204217in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.204217in}{0.248405in}}{\pgfqpoint{0.204851in}{0.246875in}}{\pgfqpoint{0.205979in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.207107in}{0.244620in}}{\pgfqpoint{0.208637in}{0.243986in}}{\pgfqpoint{0.210231in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.211826in}{0.304592in}}{\pgfqpoint{0.213356in}{0.305226in}}{\pgfqpoint{0.214484in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.215612in}{0.307481in}}{\pgfqpoint{0.216246in}{0.309011in}}{\pgfqpoint{0.216246in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.216246in}{0.312201in}}{\pgfqpoint{0.215612in}{0.313731in}}{\pgfqpoint{0.214484in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.213356in}{0.315986in}}{\pgfqpoint{0.211826in}{0.316620in}}{\pgfqpoint{0.210231in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.208637in}{0.316620in}}{\pgfqpoint{0.207107in}{0.315986in}}{\pgfqpoint{0.205979in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.204851in}{0.313731in}}{\pgfqpoint{0.204217in}{0.312201in}}{\pgfqpoint{0.204217in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.204217in}{0.309011in}}{\pgfqpoint{0.204851in}{0.307481in}}{\pgfqpoint{0.205979in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.207107in}{0.305226in}}{\pgfqpoint{0.208637in}{0.304592in}}{\pgfqpoint{0.210231in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211025in}{0.363900in}}%
\pgfpathcurveto{\pgfqpoint{0.212619in}{0.363900in}}{\pgfqpoint{0.214149in}{0.364534in}}{\pgfqpoint{0.215277in}{0.365662in}}%
\pgfpathcurveto{\pgfqpoint{0.216405in}{0.366789in}}{\pgfqpoint{0.217039in}{0.368319in}}{\pgfqpoint{0.217039in}{0.369914in}}%
\pgfpathcurveto{\pgfqpoint{0.217039in}{0.371509in}}{\pgfqpoint{0.216405in}{0.373039in}}{\pgfqpoint{0.215277in}{0.374167in}}%
\pgfpathcurveto{\pgfqpoint{0.214149in}{0.375295in}}{\pgfqpoint{0.212619in}{0.375928in}}{\pgfqpoint{0.211025in}{0.375928in}}%
\pgfpathcurveto{\pgfqpoint{0.209430in}{0.375928in}}{\pgfqpoint{0.207900in}{0.375295in}}{\pgfqpoint{0.206772in}{0.374167in}}%
\pgfpathcurveto{\pgfqpoint{0.205644in}{0.373039in}}{\pgfqpoint{0.205010in}{0.371509in}}{\pgfqpoint{0.205010in}{0.369914in}}%
\pgfpathcurveto{\pgfqpoint{0.205010in}{0.368319in}}{\pgfqpoint{0.205644in}{0.366789in}}{\pgfqpoint{0.206772in}{0.365662in}}%
\pgfpathcurveto{\pgfqpoint{0.207900in}{0.364534in}}{\pgfqpoint{0.209430in}{0.363900in}}{\pgfqpoint{0.211025in}{0.363900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211792in}{0.422265in}}%
\pgfpathcurveto{\pgfqpoint{0.213386in}{0.422265in}}{\pgfqpoint{0.214916in}{0.422899in}}{\pgfqpoint{0.216044in}{0.424027in}}%
\pgfpathcurveto{\pgfqpoint{0.217172in}{0.425154in}}{\pgfqpoint{0.217806in}{0.426684in}}{\pgfqpoint{0.217806in}{0.428279in}}%
\pgfpathcurveto{\pgfqpoint{0.217806in}{0.429874in}}{\pgfqpoint{0.217172in}{0.431404in}}{\pgfqpoint{0.216044in}{0.432532in}}%
\pgfpathcurveto{\pgfqpoint{0.214916in}{0.433659in}}{\pgfqpoint{0.213386in}{0.434293in}}{\pgfqpoint{0.211792in}{0.434293in}}%
\pgfpathcurveto{\pgfqpoint{0.210197in}{0.434293in}}{\pgfqpoint{0.208667in}{0.433659in}}{\pgfqpoint{0.207539in}{0.432532in}}%
\pgfpathcurveto{\pgfqpoint{0.206411in}{0.431404in}}{\pgfqpoint{0.205777in}{0.429874in}}{\pgfqpoint{0.205777in}{0.428279in}}%
\pgfpathcurveto{\pgfqpoint{0.205777in}{0.426684in}}{\pgfqpoint{0.206411in}{0.425154in}}{\pgfqpoint{0.207539in}{0.424027in}}%
\pgfpathcurveto{\pgfqpoint{0.208667in}{0.422899in}}{\pgfqpoint{0.210197in}{0.422265in}}{\pgfqpoint{0.211792in}{0.422265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211608in}{0.481287in}}%
\pgfpathcurveto{\pgfqpoint{0.213203in}{0.481287in}}{\pgfqpoint{0.214733in}{0.481921in}}{\pgfqpoint{0.215861in}{0.483049in}}%
\pgfpathcurveto{\pgfqpoint{0.216988in}{0.484177in}}{\pgfqpoint{0.217622in}{0.485707in}}{\pgfqpoint{0.217622in}{0.487302in}}%
\pgfpathcurveto{\pgfqpoint{0.217622in}{0.488896in}}{\pgfqpoint{0.216988in}{0.490426in}}{\pgfqpoint{0.215861in}{0.491554in}}%
\pgfpathcurveto{\pgfqpoint{0.214733in}{0.492682in}}{\pgfqpoint{0.213203in}{0.493316in}}{\pgfqpoint{0.211608in}{0.493316in}}%
\pgfpathcurveto{\pgfqpoint{0.210013in}{0.493316in}}{\pgfqpoint{0.208483in}{0.492682in}}{\pgfqpoint{0.207355in}{0.491554in}}%
\pgfpathcurveto{\pgfqpoint{0.206228in}{0.490426in}}{\pgfqpoint{0.205594in}{0.488896in}}{\pgfqpoint{0.205594in}{0.487302in}}%
\pgfpathcurveto{\pgfqpoint{0.205594in}{0.485707in}}{\pgfqpoint{0.206228in}{0.484177in}}{\pgfqpoint{0.207355in}{0.483049in}}%
\pgfpathcurveto{\pgfqpoint{0.208483in}{0.481921in}}{\pgfqpoint{0.210013in}{0.481287in}}{\pgfqpoint{0.211608in}{0.481287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210800in}{0.541067in}}%
\pgfpathcurveto{\pgfqpoint{0.212395in}{0.541067in}}{\pgfqpoint{0.213925in}{0.541701in}}{\pgfqpoint{0.215052in}{0.542828in}}%
\pgfpathcurveto{\pgfqpoint{0.216180in}{0.543956in}}{\pgfqpoint{0.216814in}{0.545486in}}{\pgfqpoint{0.216814in}{0.547081in}}%
\pgfpathcurveto{\pgfqpoint{0.216814in}{0.548676in}}{\pgfqpoint{0.216180in}{0.550206in}}{\pgfqpoint{0.215052in}{0.551334in}}%
\pgfpathcurveto{\pgfqpoint{0.213925in}{0.552461in}}{\pgfqpoint{0.212395in}{0.553095in}}{\pgfqpoint{0.210800in}{0.553095in}}%
\pgfpathcurveto{\pgfqpoint{0.209205in}{0.553095in}}{\pgfqpoint{0.207675in}{0.552461in}}{\pgfqpoint{0.206547in}{0.551334in}}%
\pgfpathcurveto{\pgfqpoint{0.205419in}{0.550206in}}{\pgfqpoint{0.204786in}{0.548676in}}{\pgfqpoint{0.204786in}{0.547081in}}%
\pgfpathcurveto{\pgfqpoint{0.204786in}{0.545486in}}{\pgfqpoint{0.205419in}{0.543956in}}{\pgfqpoint{0.206547in}{0.542828in}}%
\pgfpathcurveto{\pgfqpoint{0.207675in}{0.541701in}}{\pgfqpoint{0.209205in}{0.541067in}}{\pgfqpoint{0.210800in}{0.541067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209765in}{0.601662in}}%
\pgfpathcurveto{\pgfqpoint{0.211360in}{0.601662in}}{\pgfqpoint{0.212890in}{0.602296in}}{\pgfqpoint{0.214017in}{0.603423in}}%
\pgfpathcurveto{\pgfqpoint{0.215145in}{0.604551in}}{\pgfqpoint{0.215779in}{0.606081in}}{\pgfqpoint{0.215779in}{0.607676in}}%
\pgfpathcurveto{\pgfqpoint{0.215779in}{0.609271in}}{\pgfqpoint{0.215145in}{0.610801in}}{\pgfqpoint{0.214017in}{0.611929in}}%
\pgfpathcurveto{\pgfqpoint{0.212890in}{0.613056in}}{\pgfqpoint{0.211360in}{0.613690in}}{\pgfqpoint{0.209765in}{0.613690in}}%
\pgfpathcurveto{\pgfqpoint{0.208170in}{0.613690in}}{\pgfqpoint{0.206640in}{0.613056in}}{\pgfqpoint{0.205512in}{0.611929in}}%
\pgfpathcurveto{\pgfqpoint{0.204384in}{0.610801in}}{\pgfqpoint{0.203751in}{0.609271in}}{\pgfqpoint{0.203751in}{0.607676in}}%
\pgfpathcurveto{\pgfqpoint{0.203751in}{0.606081in}}{\pgfqpoint{0.204384in}{0.604551in}}{\pgfqpoint{0.205512in}{0.603423in}}%
\pgfpathcurveto{\pgfqpoint{0.206640in}{0.602296in}}{\pgfqpoint{0.208170in}{0.601662in}}{\pgfqpoint{0.209765in}{0.601662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208931in}{0.663081in}}%
\pgfpathcurveto{\pgfqpoint{0.210526in}{0.663081in}}{\pgfqpoint{0.212055in}{0.663715in}}{\pgfqpoint{0.213183in}{0.664842in}}%
\pgfpathcurveto{\pgfqpoint{0.214311in}{0.665970in}}{\pgfqpoint{0.214945in}{0.667500in}}{\pgfqpoint{0.214945in}{0.669095in}}%
\pgfpathcurveto{\pgfqpoint{0.214945in}{0.670690in}}{\pgfqpoint{0.214311in}{0.672220in}}{\pgfqpoint{0.213183in}{0.673347in}}%
\pgfpathcurveto{\pgfqpoint{0.212055in}{0.674475in}}{\pgfqpoint{0.210526in}{0.675109in}}{\pgfqpoint{0.208931in}{0.675109in}}%
\pgfpathcurveto{\pgfqpoint{0.207336in}{0.675109in}}{\pgfqpoint{0.205806in}{0.674475in}}{\pgfqpoint{0.204678in}{0.673347in}}%
\pgfpathcurveto{\pgfqpoint{0.203550in}{0.672220in}}{\pgfqpoint{0.202917in}{0.670690in}}{\pgfqpoint{0.202917in}{0.669095in}}%
\pgfpathcurveto{\pgfqpoint{0.202917in}{0.667500in}}{\pgfqpoint{0.203550in}{0.665970in}}{\pgfqpoint{0.204678in}{0.664842in}}%
\pgfpathcurveto{\pgfqpoint{0.205806in}{0.663715in}}{\pgfqpoint{0.207336in}{0.663081in}}{\pgfqpoint{0.208931in}{0.663081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208708in}{0.725276in}}%
\pgfpathcurveto{\pgfqpoint{0.210303in}{0.725276in}}{\pgfqpoint{0.211832in}{0.725909in}}{\pgfqpoint{0.212960in}{0.727037in}}%
\pgfpathcurveto{\pgfqpoint{0.214088in}{0.728165in}}{\pgfqpoint{0.214722in}{0.729695in}}{\pgfqpoint{0.214722in}{0.731290in}}%
\pgfpathcurveto{\pgfqpoint{0.214722in}{0.732885in}}{\pgfqpoint{0.214088in}{0.734414in}}{\pgfqpoint{0.212960in}{0.735542in}}%
\pgfpathcurveto{\pgfqpoint{0.211832in}{0.736670in}}{\pgfqpoint{0.210303in}{0.737304in}}{\pgfqpoint{0.208708in}{0.737304in}}%
\pgfpathcurveto{\pgfqpoint{0.207113in}{0.737304in}}{\pgfqpoint{0.205583in}{0.736670in}}{\pgfqpoint{0.204455in}{0.735542in}}%
\pgfpathcurveto{\pgfqpoint{0.203327in}{0.734414in}}{\pgfqpoint{0.202694in}{0.732885in}}{\pgfqpoint{0.202694in}{0.731290in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{0.729695in}}{\pgfqpoint{0.203327in}{0.728165in}}{\pgfqpoint{0.204455in}{0.727037in}}%
\pgfpathcurveto{\pgfqpoint{0.205583in}{0.725909in}}{\pgfqpoint{0.207113in}{0.725276in}}{\pgfqpoint{0.208708in}{0.725276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209443in}{0.788139in}}%
\pgfpathcurveto{\pgfqpoint{0.211038in}{0.788139in}}{\pgfqpoint{0.212568in}{0.788773in}}{\pgfqpoint{0.213696in}{0.789900in}}%
\pgfpathcurveto{\pgfqpoint{0.214824in}{0.791028in}}{\pgfqpoint{0.215457in}{0.792558in}}{\pgfqpoint{0.215457in}{0.794153in}}%
\pgfpathcurveto{\pgfqpoint{0.215457in}{0.795748in}}{\pgfqpoint{0.214824in}{0.797278in}}{\pgfqpoint{0.213696in}{0.798405in}}%
\pgfpathcurveto{\pgfqpoint{0.212568in}{0.799533in}}{\pgfqpoint{0.211038in}{0.800167in}}{\pgfqpoint{0.209443in}{0.800167in}}%
\pgfpathcurveto{\pgfqpoint{0.207848in}{0.800167in}}{\pgfqpoint{0.206318in}{0.799533in}}{\pgfqpoint{0.205191in}{0.798405in}}%
\pgfpathcurveto{\pgfqpoint{0.204063in}{0.797278in}}{\pgfqpoint{0.203429in}{0.795748in}}{\pgfqpoint{0.203429in}{0.794153in}}%
\pgfpathcurveto{\pgfqpoint{0.203429in}{0.792558in}}{\pgfqpoint{0.204063in}{0.791028in}}{\pgfqpoint{0.205191in}{0.789900in}}%
\pgfpathcurveto{\pgfqpoint{0.206318in}{0.788773in}}{\pgfqpoint{0.207848in}{0.788139in}}{\pgfqpoint{0.209443in}{0.788139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.211826in}{0.850047in}}{\pgfqpoint{0.213356in}{0.850680in}}{\pgfqpoint{0.214484in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.215612in}{0.852936in}}{\pgfqpoint{0.216246in}{0.854466in}}{\pgfqpoint{0.216246in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.216246in}{0.857656in}}{\pgfqpoint{0.215612in}{0.859185in}}{\pgfqpoint{0.214484in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.213356in}{0.861441in}}{\pgfqpoint{0.211826in}{0.862075in}}{\pgfqpoint{0.210231in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.208637in}{0.862075in}}{\pgfqpoint{0.207107in}{0.861441in}}{\pgfqpoint{0.205979in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.204851in}{0.859185in}}{\pgfqpoint{0.204217in}{0.857656in}}{\pgfqpoint{0.204217in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.204217in}{0.854466in}}{\pgfqpoint{0.204851in}{0.852936in}}{\pgfqpoint{0.205979in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.207107in}{0.850680in}}{\pgfqpoint{0.208637in}{0.850047in}}{\pgfqpoint{0.210231in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.211826in}{0.910653in}}{\pgfqpoint{0.213356in}{0.911286in}}{\pgfqpoint{0.214484in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.215612in}{0.913542in}}{\pgfqpoint{0.216246in}{0.915072in}}{\pgfqpoint{0.216246in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.216246in}{0.918262in}}{\pgfqpoint{0.215612in}{0.919791in}}{\pgfqpoint{0.214484in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.213356in}{0.922047in}}{\pgfqpoint{0.211826in}{0.922681in}}{\pgfqpoint{0.210231in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.208637in}{0.922681in}}{\pgfqpoint{0.207107in}{0.922047in}}{\pgfqpoint{0.205979in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.204851in}{0.919791in}}{\pgfqpoint{0.204217in}{0.918262in}}{\pgfqpoint{0.204217in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.204217in}{0.915072in}}{\pgfqpoint{0.204851in}{0.913542in}}{\pgfqpoint{0.205979in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.207107in}{0.911286in}}{\pgfqpoint{0.208637in}{0.910653in}}{\pgfqpoint{0.210231in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.211826in}{0.971259in}}{\pgfqpoint{0.213356in}{0.971892in}}{\pgfqpoint{0.214484in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.215612in}{0.974148in}}{\pgfqpoint{0.216246in}{0.975678in}}{\pgfqpoint{0.216246in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.216246in}{0.978868in}}{\pgfqpoint{0.215612in}{0.980398in}}{\pgfqpoint{0.214484in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.213356in}{0.982653in}}{\pgfqpoint{0.211826in}{0.983287in}}{\pgfqpoint{0.210231in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.208637in}{0.983287in}}{\pgfqpoint{0.207107in}{0.982653in}}{\pgfqpoint{0.205979in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.204851in}{0.980398in}}{\pgfqpoint{0.204217in}{0.978868in}}{\pgfqpoint{0.204217in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.204217in}{0.975678in}}{\pgfqpoint{0.204851in}{0.974148in}}{\pgfqpoint{0.205979in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.207107in}{0.971892in}}{\pgfqpoint{0.208637in}{0.971259in}}{\pgfqpoint{0.210231in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271869in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.273463in}{0.183380in}}{\pgfqpoint{0.274993in}{0.184014in}}{\pgfqpoint{0.276121in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.277249in}{0.186269in}}{\pgfqpoint{0.277883in}{0.187799in}}{\pgfqpoint{0.277883in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.277883in}{0.190989in}}{\pgfqpoint{0.277249in}{0.192519in}}{\pgfqpoint{0.276121in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.274993in}{0.194774in}}{\pgfqpoint{0.273463in}{0.195408in}}{\pgfqpoint{0.271869in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.270274in}{0.195408in}}{\pgfqpoint{0.268744in}{0.194774in}}{\pgfqpoint{0.267616in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.266488in}{0.192519in}}{\pgfqpoint{0.265854in}{0.190989in}}{\pgfqpoint{0.265854in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.265854in}{0.187799in}}{\pgfqpoint{0.266488in}{0.186269in}}{\pgfqpoint{0.267616in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.268744in}{0.184014in}}{\pgfqpoint{0.270274in}{0.183380in}}{\pgfqpoint{0.271869in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271869in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.273463in}{0.243986in}}{\pgfqpoint{0.274993in}{0.244620in}}{\pgfqpoint{0.276121in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.277249in}{0.246875in}}{\pgfqpoint{0.277883in}{0.248405in}}{\pgfqpoint{0.277883in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.277883in}{0.251595in}}{\pgfqpoint{0.277249in}{0.253125in}}{\pgfqpoint{0.276121in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.274993in}{0.255380in}}{\pgfqpoint{0.273463in}{0.256014in}}{\pgfqpoint{0.271869in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.270274in}{0.256014in}}{\pgfqpoint{0.268744in}{0.255380in}}{\pgfqpoint{0.267616in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.266488in}{0.253125in}}{\pgfqpoint{0.265854in}{0.251595in}}{\pgfqpoint{0.265854in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.265854in}{0.248405in}}{\pgfqpoint{0.266488in}{0.246875in}}{\pgfqpoint{0.267616in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.268744in}{0.244620in}}{\pgfqpoint{0.270274in}{0.243986in}}{\pgfqpoint{0.271869in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273580in}{0.302901in}}%
\pgfpathcurveto{\pgfqpoint{0.275175in}{0.302901in}}{\pgfqpoint{0.276705in}{0.303535in}}{\pgfqpoint{0.277833in}{0.304663in}}%
\pgfpathcurveto{\pgfqpoint{0.278961in}{0.305791in}}{\pgfqpoint{0.279595in}{0.307321in}}{\pgfqpoint{0.279595in}{0.308916in}}%
\pgfpathcurveto{\pgfqpoint{0.279595in}{0.310510in}}{\pgfqpoint{0.278961in}{0.312040in}}{\pgfqpoint{0.277833in}{0.313168in}}%
\pgfpathcurveto{\pgfqpoint{0.276705in}{0.314296in}}{\pgfqpoint{0.275175in}{0.314930in}}{\pgfqpoint{0.273580in}{0.314930in}}%
\pgfpathcurveto{\pgfqpoint{0.271986in}{0.314930in}}{\pgfqpoint{0.270456in}{0.314296in}}{\pgfqpoint{0.269328in}{0.313168in}}%
\pgfpathcurveto{\pgfqpoint{0.268200in}{0.312040in}}{\pgfqpoint{0.267566in}{0.310510in}}{\pgfqpoint{0.267566in}{0.308916in}}%
\pgfpathcurveto{\pgfqpoint{0.267566in}{0.307321in}}{\pgfqpoint{0.268200in}{0.305791in}}{\pgfqpoint{0.269328in}{0.304663in}}%
\pgfpathcurveto{\pgfqpoint{0.270456in}{0.303535in}}{\pgfqpoint{0.271986in}{0.302901in}}{\pgfqpoint{0.273580in}{0.302901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275123in}{0.361107in}}%
\pgfpathcurveto{\pgfqpoint{0.276718in}{0.361107in}}{\pgfqpoint{0.278248in}{0.361741in}}{\pgfqpoint{0.279376in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.280503in}{0.363997in}}{\pgfqpoint{0.281137in}{0.365527in}}{\pgfqpoint{0.281137in}{0.367122in}}%
\pgfpathcurveto{\pgfqpoint{0.281137in}{0.368716in}}{\pgfqpoint{0.280503in}{0.370246in}}{\pgfqpoint{0.279376in}{0.371374in}}%
\pgfpathcurveto{\pgfqpoint{0.278248in}{0.372502in}}{\pgfqpoint{0.276718in}{0.373136in}}{\pgfqpoint{0.275123in}{0.373136in}}%
\pgfpathcurveto{\pgfqpoint{0.273528in}{0.373136in}}{\pgfqpoint{0.271998in}{0.372502in}}{\pgfqpoint{0.270870in}{0.371374in}}%
\pgfpathcurveto{\pgfqpoint{0.269743in}{0.370246in}}{\pgfqpoint{0.269109in}{0.368716in}}{\pgfqpoint{0.269109in}{0.367122in}}%
\pgfpathcurveto{\pgfqpoint{0.269109in}{0.365527in}}{\pgfqpoint{0.269743in}{0.363997in}}{\pgfqpoint{0.270870in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{0.271998in}{0.361741in}}{\pgfqpoint{0.273528in}{0.361107in}}{\pgfqpoint{0.275123in}{0.361107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275336in}{0.419767in}}%
\pgfpathcurveto{\pgfqpoint{0.276931in}{0.419767in}}{\pgfqpoint{0.278461in}{0.420401in}}{\pgfqpoint{0.279589in}{0.421529in}}%
\pgfpathcurveto{\pgfqpoint{0.280716in}{0.422656in}}{\pgfqpoint{0.281350in}{0.424186in}}{\pgfqpoint{0.281350in}{0.425781in}}%
\pgfpathcurveto{\pgfqpoint{0.281350in}{0.427376in}}{\pgfqpoint{0.280716in}{0.428906in}}{\pgfqpoint{0.279589in}{0.430034in}}%
\pgfpathcurveto{\pgfqpoint{0.278461in}{0.431162in}}{\pgfqpoint{0.276931in}{0.431795in}}{\pgfqpoint{0.275336in}{0.431795in}}%
\pgfpathcurveto{\pgfqpoint{0.273741in}{0.431795in}}{\pgfqpoint{0.272211in}{0.431162in}}{\pgfqpoint{0.271083in}{0.430034in}}%
\pgfpathcurveto{\pgfqpoint{0.269956in}{0.428906in}}{\pgfqpoint{0.269322in}{0.427376in}}{\pgfqpoint{0.269322in}{0.425781in}}%
\pgfpathcurveto{\pgfqpoint{0.269322in}{0.424186in}}{\pgfqpoint{0.269956in}{0.422656in}}{\pgfqpoint{0.271083in}{0.421529in}}%
\pgfpathcurveto{\pgfqpoint{0.272211in}{0.420401in}}{\pgfqpoint{0.273741in}{0.419767in}}{\pgfqpoint{0.275336in}{0.419767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274474in}{0.478988in}}%
\pgfpathcurveto{\pgfqpoint{0.276069in}{0.478988in}}{\pgfqpoint{0.277598in}{0.479621in}}{\pgfqpoint{0.278726in}{0.480749in}}%
\pgfpathcurveto{\pgfqpoint{0.279854in}{0.481877in}}{\pgfqpoint{0.280488in}{0.483407in}}{\pgfqpoint{0.280488in}{0.485002in}}%
\pgfpathcurveto{\pgfqpoint{0.280488in}{0.486597in}}{\pgfqpoint{0.279854in}{0.488127in}}{\pgfqpoint{0.278726in}{0.489254in}}%
\pgfpathcurveto{\pgfqpoint{0.277598in}{0.490382in}}{\pgfqpoint{0.276069in}{0.491016in}}{\pgfqpoint{0.274474in}{0.491016in}}%
\pgfpathcurveto{\pgfqpoint{0.272879in}{0.491016in}}{\pgfqpoint{0.271349in}{0.490382in}}{\pgfqpoint{0.270221in}{0.489254in}}%
\pgfpathcurveto{\pgfqpoint{0.269093in}{0.488127in}}{\pgfqpoint{0.268460in}{0.486597in}}{\pgfqpoint{0.268460in}{0.485002in}}%
\pgfpathcurveto{\pgfqpoint{0.268460in}{0.483407in}}{\pgfqpoint{0.269093in}{0.481877in}}{\pgfqpoint{0.270221in}{0.480749in}}%
\pgfpathcurveto{\pgfqpoint{0.271349in}{0.479621in}}{\pgfqpoint{0.272879in}{0.478988in}}{\pgfqpoint{0.274474in}{0.478988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272906in}{0.538855in}}%
\pgfpathcurveto{\pgfqpoint{0.274501in}{0.538855in}}{\pgfqpoint{0.276030in}{0.539489in}}{\pgfqpoint{0.277158in}{0.540617in}}%
\pgfpathcurveto{\pgfqpoint{0.278286in}{0.541745in}}{\pgfqpoint{0.278920in}{0.543274in}}{\pgfqpoint{0.278920in}{0.544869in}}%
\pgfpathcurveto{\pgfqpoint{0.278920in}{0.546464in}}{\pgfqpoint{0.278286in}{0.547994in}}{\pgfqpoint{0.277158in}{0.549122in}}%
\pgfpathcurveto{\pgfqpoint{0.276030in}{0.550250in}}{\pgfqpoint{0.274501in}{0.550883in}}{\pgfqpoint{0.272906in}{0.550883in}}%
\pgfpathcurveto{\pgfqpoint{0.271311in}{0.550883in}}{\pgfqpoint{0.269781in}{0.550250in}}{\pgfqpoint{0.268653in}{0.549122in}}%
\pgfpathcurveto{\pgfqpoint{0.267525in}{0.547994in}}{\pgfqpoint{0.266891in}{0.546464in}}{\pgfqpoint{0.266891in}{0.544869in}}%
\pgfpathcurveto{\pgfqpoint{0.266891in}{0.543274in}}{\pgfqpoint{0.267525in}{0.541745in}}{\pgfqpoint{0.268653in}{0.540617in}}%
\pgfpathcurveto{\pgfqpoint{0.269781in}{0.539489in}}{\pgfqpoint{0.271311in}{0.538855in}}{\pgfqpoint{0.272906in}{0.538855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271078in}{0.599427in}}%
\pgfpathcurveto{\pgfqpoint{0.272673in}{0.599427in}}{\pgfqpoint{0.274203in}{0.600060in}}{\pgfqpoint{0.275331in}{0.601188in}}%
\pgfpathcurveto{\pgfqpoint{0.276459in}{0.602316in}}{\pgfqpoint{0.277092in}{0.603846in}}{\pgfqpoint{0.277092in}{0.605441in}}%
\pgfpathcurveto{\pgfqpoint{0.277092in}{0.607036in}}{\pgfqpoint{0.276459in}{0.608566in}}{\pgfqpoint{0.275331in}{0.609693in}}%
\pgfpathcurveto{\pgfqpoint{0.274203in}{0.610821in}}{\pgfqpoint{0.272673in}{0.611455in}}{\pgfqpoint{0.271078in}{0.611455in}}%
\pgfpathcurveto{\pgfqpoint{0.269483in}{0.611455in}}{\pgfqpoint{0.267953in}{0.610821in}}{\pgfqpoint{0.266826in}{0.609693in}}%
\pgfpathcurveto{\pgfqpoint{0.265698in}{0.608566in}}{\pgfqpoint{0.265064in}{0.607036in}}{\pgfqpoint{0.265064in}{0.605441in}}%
\pgfpathcurveto{\pgfqpoint{0.265064in}{0.603846in}}{\pgfqpoint{0.265698in}{0.602316in}}{\pgfqpoint{0.266826in}{0.601188in}}%
\pgfpathcurveto{\pgfqpoint{0.267953in}{0.600060in}}{\pgfqpoint{0.269483in}{0.599427in}}{\pgfqpoint{0.271078in}{0.599427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269469in}{0.660719in}}%
\pgfpathcurveto{\pgfqpoint{0.271064in}{0.660719in}}{\pgfqpoint{0.272594in}{0.661353in}}{\pgfqpoint{0.273722in}{0.662481in}}%
\pgfpathcurveto{\pgfqpoint{0.274849in}{0.663609in}}{\pgfqpoint{0.275483in}{0.665138in}}{\pgfqpoint{0.275483in}{0.666733in}}%
\pgfpathcurveto{\pgfqpoint{0.275483in}{0.668328in}}{\pgfqpoint{0.274849in}{0.669858in}}{\pgfqpoint{0.273722in}{0.670986in}}%
\pgfpathcurveto{\pgfqpoint{0.272594in}{0.672114in}}{\pgfqpoint{0.271064in}{0.672747in}}{\pgfqpoint{0.269469in}{0.672747in}}%
\pgfpathcurveto{\pgfqpoint{0.267874in}{0.672747in}}{\pgfqpoint{0.266344in}{0.672114in}}{\pgfqpoint{0.265216in}{0.670986in}}%
\pgfpathcurveto{\pgfqpoint{0.264089in}{0.669858in}}{\pgfqpoint{0.263455in}{0.668328in}}{\pgfqpoint{0.263455in}{0.666733in}}%
\pgfpathcurveto{\pgfqpoint{0.263455in}{0.665138in}}{\pgfqpoint{0.264089in}{0.663609in}}{\pgfqpoint{0.265216in}{0.662481in}}%
\pgfpathcurveto{\pgfqpoint{0.266344in}{0.661353in}}{\pgfqpoint{0.267874in}{0.660719in}}{\pgfqpoint{0.269469in}{0.660719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268538in}{0.722701in}}%
\pgfpathcurveto{\pgfqpoint{0.270133in}{0.722701in}}{\pgfqpoint{0.271662in}{0.723335in}}{\pgfqpoint{0.272790in}{0.724463in}}%
\pgfpathcurveto{\pgfqpoint{0.273918in}{0.725591in}}{\pgfqpoint{0.274552in}{0.727121in}}{\pgfqpoint{0.274552in}{0.728716in}}%
\pgfpathcurveto{\pgfqpoint{0.274552in}{0.730311in}}{\pgfqpoint{0.273918in}{0.731840in}}{\pgfqpoint{0.272790in}{0.732968in}}%
\pgfpathcurveto{\pgfqpoint{0.271662in}{0.734096in}}{\pgfqpoint{0.270133in}{0.734730in}}{\pgfqpoint{0.268538in}{0.734730in}}%
\pgfpathcurveto{\pgfqpoint{0.266943in}{0.734730in}}{\pgfqpoint{0.265413in}{0.734096in}}{\pgfqpoint{0.264285in}{0.732968in}}%
\pgfpathcurveto{\pgfqpoint{0.263157in}{0.731840in}}{\pgfqpoint{0.262523in}{0.730311in}}{\pgfqpoint{0.262523in}{0.728716in}}%
\pgfpathcurveto{\pgfqpoint{0.262523in}{0.727121in}}{\pgfqpoint{0.263157in}{0.725591in}}{\pgfqpoint{0.264285in}{0.724463in}}%
\pgfpathcurveto{\pgfqpoint{0.265413in}{0.723335in}}{\pgfqpoint{0.266943in}{0.722701in}}{\pgfqpoint{0.268538in}{0.722701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268677in}{0.785288in}}%
\pgfpathcurveto{\pgfqpoint{0.270272in}{0.785288in}}{\pgfqpoint{0.271801in}{0.785922in}}{\pgfqpoint{0.272929in}{0.787050in}}%
\pgfpathcurveto{\pgfqpoint{0.274057in}{0.788178in}}{\pgfqpoint{0.274691in}{0.789707in}}{\pgfqpoint{0.274691in}{0.791302in}}%
\pgfpathcurveto{\pgfqpoint{0.274691in}{0.792897in}}{\pgfqpoint{0.274057in}{0.794427in}}{\pgfqpoint{0.272929in}{0.795555in}}%
\pgfpathcurveto{\pgfqpoint{0.271801in}{0.796683in}}{\pgfqpoint{0.270272in}{0.797316in}}{\pgfqpoint{0.268677in}{0.797316in}}%
\pgfpathcurveto{\pgfqpoint{0.267082in}{0.797316in}}{\pgfqpoint{0.265552in}{0.796683in}}{\pgfqpoint{0.264424in}{0.795555in}}%
\pgfpathcurveto{\pgfqpoint{0.263296in}{0.794427in}}{\pgfqpoint{0.262663in}{0.792897in}}{\pgfqpoint{0.262663in}{0.791302in}}%
\pgfpathcurveto{\pgfqpoint{0.262663in}{0.789707in}}{\pgfqpoint{0.263296in}{0.788178in}}{\pgfqpoint{0.264424in}{0.787050in}}%
\pgfpathcurveto{\pgfqpoint{0.265552in}{0.785922in}}{\pgfqpoint{0.267082in}{0.785288in}}{\pgfqpoint{0.268677in}{0.785288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270167in}{0.848343in}}%
\pgfpathcurveto{\pgfqpoint{0.271762in}{0.848343in}}{\pgfqpoint{0.273292in}{0.848976in}}{\pgfqpoint{0.274420in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{0.275548in}{0.851232in}}{\pgfqpoint{0.276181in}{0.852762in}}{\pgfqpoint{0.276181in}{0.854357in}}%
\pgfpathcurveto{\pgfqpoint{0.276181in}{0.855952in}}{\pgfqpoint{0.275548in}{0.857481in}}{\pgfqpoint{0.274420in}{0.858609in}}%
\pgfpathcurveto{\pgfqpoint{0.273292in}{0.859737in}}{\pgfqpoint{0.271762in}{0.860371in}}{\pgfqpoint{0.270167in}{0.860371in}}%
\pgfpathcurveto{\pgfqpoint{0.268572in}{0.860371in}}{\pgfqpoint{0.267042in}{0.859737in}}{\pgfqpoint{0.265915in}{0.858609in}}%
\pgfpathcurveto{\pgfqpoint{0.264787in}{0.857481in}}{\pgfqpoint{0.264153in}{0.855952in}}{\pgfqpoint{0.264153in}{0.854357in}}%
\pgfpathcurveto{\pgfqpoint{0.264153in}{0.852762in}}{\pgfqpoint{0.264787in}{0.851232in}}{\pgfqpoint{0.265915in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{0.267042in}{0.848976in}}{\pgfqpoint{0.268572in}{0.848343in}}{\pgfqpoint{0.270167in}{0.848343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271869in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.273463in}{0.910653in}}{\pgfqpoint{0.274993in}{0.911286in}}{\pgfqpoint{0.276121in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.277249in}{0.913542in}}{\pgfqpoint{0.277883in}{0.915072in}}{\pgfqpoint{0.277883in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.277883in}{0.918262in}}{\pgfqpoint{0.277249in}{0.919791in}}{\pgfqpoint{0.276121in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.274993in}{0.922047in}}{\pgfqpoint{0.273463in}{0.922681in}}{\pgfqpoint{0.271869in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.270274in}{0.922681in}}{\pgfqpoint{0.268744in}{0.922047in}}{\pgfqpoint{0.267616in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.266488in}{0.919791in}}{\pgfqpoint{0.265854in}{0.918262in}}{\pgfqpoint{0.265854in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.265854in}{0.915072in}}{\pgfqpoint{0.266488in}{0.913542in}}{\pgfqpoint{0.267616in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.268744in}{0.911286in}}{\pgfqpoint{0.270274in}{0.910653in}}{\pgfqpoint{0.271869in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271869in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.273463in}{0.971259in}}{\pgfqpoint{0.274993in}{0.971892in}}{\pgfqpoint{0.276121in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.277249in}{0.974148in}}{\pgfqpoint{0.277883in}{0.975678in}}{\pgfqpoint{0.277883in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.277883in}{0.978868in}}{\pgfqpoint{0.277249in}{0.980398in}}{\pgfqpoint{0.276121in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.274993in}{0.982653in}}{\pgfqpoint{0.273463in}{0.983287in}}{\pgfqpoint{0.271869in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.270274in}{0.983287in}}{\pgfqpoint{0.268744in}{0.982653in}}{\pgfqpoint{0.267616in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.266488in}{0.980398in}}{\pgfqpoint{0.265854in}{0.978868in}}{\pgfqpoint{0.265854in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.265854in}{0.975678in}}{\pgfqpoint{0.266488in}{0.974148in}}{\pgfqpoint{0.267616in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.268744in}{0.971892in}}{\pgfqpoint{0.270274in}{0.971259in}}{\pgfqpoint{0.271869in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333506in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.335101in}{0.183380in}}{\pgfqpoint{0.336630in}{0.184014in}}{\pgfqpoint{0.337758in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.338886in}{0.186269in}}{\pgfqpoint{0.339520in}{0.187799in}}{\pgfqpoint{0.339520in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.339520in}{0.190989in}}{\pgfqpoint{0.338886in}{0.192519in}}{\pgfqpoint{0.337758in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.336630in}{0.194774in}}{\pgfqpoint{0.335101in}{0.195408in}}{\pgfqpoint{0.333506in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.331911in}{0.195408in}}{\pgfqpoint{0.330381in}{0.194774in}}{\pgfqpoint{0.329253in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.328125in}{0.192519in}}{\pgfqpoint{0.327491in}{0.190989in}}{\pgfqpoint{0.327491in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.327491in}{0.187799in}}{\pgfqpoint{0.328125in}{0.186269in}}{\pgfqpoint{0.329253in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.330381in}{0.184014in}}{\pgfqpoint{0.331911in}{0.183380in}}{\pgfqpoint{0.333506in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334821in}{0.243226in}}%
\pgfpathcurveto{\pgfqpoint{0.336416in}{0.243226in}}{\pgfqpoint{0.337946in}{0.243859in}}{\pgfqpoint{0.339073in}{0.244987in}}%
\pgfpathcurveto{\pgfqpoint{0.340201in}{0.246115in}}{\pgfqpoint{0.340835in}{0.247645in}}{\pgfqpoint{0.340835in}{0.249240in}}%
\pgfpathcurveto{\pgfqpoint{0.340835in}{0.250835in}}{\pgfqpoint{0.340201in}{0.252365in}}{\pgfqpoint{0.339073in}{0.253492in}}%
\pgfpathcurveto{\pgfqpoint{0.337946in}{0.254620in}}{\pgfqpoint{0.336416in}{0.255254in}}{\pgfqpoint{0.334821in}{0.255254in}}%
\pgfpathcurveto{\pgfqpoint{0.333226in}{0.255254in}}{\pgfqpoint{0.331696in}{0.254620in}}{\pgfqpoint{0.330568in}{0.253492in}}%
\pgfpathcurveto{\pgfqpoint{0.329440in}{0.252365in}}{\pgfqpoint{0.328807in}{0.250835in}}{\pgfqpoint{0.328807in}{0.249240in}}%
\pgfpathcurveto{\pgfqpoint{0.328807in}{0.247645in}}{\pgfqpoint{0.329440in}{0.246115in}}{\pgfqpoint{0.330568in}{0.244987in}}%
\pgfpathcurveto{\pgfqpoint{0.331696in}{0.243859in}}{\pgfqpoint{0.333226in}{0.243226in}}{\pgfqpoint{0.334821in}{0.243226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337609in}{0.301731in}}%
\pgfpathcurveto{\pgfqpoint{0.339204in}{0.301731in}}{\pgfqpoint{0.340733in}{0.302365in}}{\pgfqpoint{0.341861in}{0.303493in}}%
\pgfpathcurveto{\pgfqpoint{0.342989in}{0.304620in}}{\pgfqpoint{0.343623in}{0.306150in}}{\pgfqpoint{0.343623in}{0.307745in}}%
\pgfpathcurveto{\pgfqpoint{0.343623in}{0.309340in}}{\pgfqpoint{0.342989in}{0.310870in}}{\pgfqpoint{0.341861in}{0.311998in}}%
\pgfpathcurveto{\pgfqpoint{0.340733in}{0.313126in}}{\pgfqpoint{0.339204in}{0.313759in}}{\pgfqpoint{0.337609in}{0.313759in}}%
\pgfpathcurveto{\pgfqpoint{0.336014in}{0.313759in}}{\pgfqpoint{0.334484in}{0.313126in}}{\pgfqpoint{0.333356in}{0.311998in}}%
\pgfpathcurveto{\pgfqpoint{0.332228in}{0.310870in}}{\pgfqpoint{0.331594in}{0.309340in}}{\pgfqpoint{0.331594in}{0.307745in}}%
\pgfpathcurveto{\pgfqpoint{0.331594in}{0.306150in}}{\pgfqpoint{0.332228in}{0.304620in}}{\pgfqpoint{0.333356in}{0.303493in}}%
\pgfpathcurveto{\pgfqpoint{0.334484in}{0.302365in}}{\pgfqpoint{0.336014in}{0.301731in}}{\pgfqpoint{0.337609in}{0.301731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338805in}{0.360494in}}%
\pgfpathcurveto{\pgfqpoint{0.340400in}{0.360494in}}{\pgfqpoint{0.341929in}{0.361127in}}{\pgfqpoint{0.343057in}{0.362255in}}%
\pgfpathcurveto{\pgfqpoint{0.344185in}{0.363383in}}{\pgfqpoint{0.344819in}{0.364913in}}{\pgfqpoint{0.344819in}{0.366508in}}%
\pgfpathcurveto{\pgfqpoint{0.344819in}{0.368103in}}{\pgfqpoint{0.344185in}{0.369633in}}{\pgfqpoint{0.343057in}{0.370760in}}%
\pgfpathcurveto{\pgfqpoint{0.341929in}{0.371888in}}{\pgfqpoint{0.340400in}{0.372522in}}{\pgfqpoint{0.338805in}{0.372522in}}%
\pgfpathcurveto{\pgfqpoint{0.337210in}{0.372522in}}{\pgfqpoint{0.335680in}{0.371888in}}{\pgfqpoint{0.334552in}{0.370760in}}%
\pgfpathcurveto{\pgfqpoint{0.333424in}{0.369633in}}{\pgfqpoint{0.332790in}{0.368103in}}{\pgfqpoint{0.332790in}{0.366508in}}%
\pgfpathcurveto{\pgfqpoint{0.332790in}{0.364913in}}{\pgfqpoint{0.333424in}{0.363383in}}{\pgfqpoint{0.334552in}{0.362255in}}%
\pgfpathcurveto{\pgfqpoint{0.335680in}{0.361127in}}{\pgfqpoint{0.337210in}{0.360494in}}{\pgfqpoint{0.338805in}{0.360494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338543in}{0.419596in}}%
\pgfpathcurveto{\pgfqpoint{0.340138in}{0.419596in}}{\pgfqpoint{0.341667in}{0.420230in}}{\pgfqpoint{0.342795in}{0.421357in}}%
\pgfpathcurveto{\pgfqpoint{0.343923in}{0.422485in}}{\pgfqpoint{0.344557in}{0.424015in}}{\pgfqpoint{0.344557in}{0.425610in}}%
\pgfpathcurveto{\pgfqpoint{0.344557in}{0.427205in}}{\pgfqpoint{0.343923in}{0.428735in}}{\pgfqpoint{0.342795in}{0.429863in}}%
\pgfpathcurveto{\pgfqpoint{0.341667in}{0.430990in}}{\pgfqpoint{0.340138in}{0.431624in}}{\pgfqpoint{0.338543in}{0.431624in}}%
\pgfpathcurveto{\pgfqpoint{0.336948in}{0.431624in}}{\pgfqpoint{0.335418in}{0.430990in}}{\pgfqpoint{0.334290in}{0.429863in}}%
\pgfpathcurveto{\pgfqpoint{0.333162in}{0.428735in}}{\pgfqpoint{0.332529in}{0.427205in}}{\pgfqpoint{0.332529in}{0.425610in}}%
\pgfpathcurveto{\pgfqpoint{0.332529in}{0.424015in}}{\pgfqpoint{0.333162in}{0.422485in}}{\pgfqpoint{0.334290in}{0.421357in}}%
\pgfpathcurveto{\pgfqpoint{0.335418in}{0.420230in}}{\pgfqpoint{0.336948in}{0.419596in}}{\pgfqpoint{0.338543in}{0.419596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337109in}{0.479114in}}%
\pgfpathcurveto{\pgfqpoint{0.338703in}{0.479114in}}{\pgfqpoint{0.340233in}{0.479748in}}{\pgfqpoint{0.341361in}{0.480876in}}%
\pgfpathcurveto{\pgfqpoint{0.342489in}{0.482004in}}{\pgfqpoint{0.343123in}{0.483534in}}{\pgfqpoint{0.343123in}{0.485129in}}%
\pgfpathcurveto{\pgfqpoint{0.343123in}{0.486723in}}{\pgfqpoint{0.342489in}{0.488253in}}{\pgfqpoint{0.341361in}{0.489381in}}%
\pgfpathcurveto{\pgfqpoint{0.340233in}{0.490509in}}{\pgfqpoint{0.338703in}{0.491143in}}{\pgfqpoint{0.337109in}{0.491143in}}%
\pgfpathcurveto{\pgfqpoint{0.335514in}{0.491143in}}{\pgfqpoint{0.333984in}{0.490509in}}{\pgfqpoint{0.332856in}{0.489381in}}%
\pgfpathcurveto{\pgfqpoint{0.331728in}{0.488253in}}{\pgfqpoint{0.331094in}{0.486723in}}{\pgfqpoint{0.331094in}{0.485129in}}%
\pgfpathcurveto{\pgfqpoint{0.331094in}{0.483534in}}{\pgfqpoint{0.331728in}{0.482004in}}{\pgfqpoint{0.332856in}{0.480876in}}%
\pgfpathcurveto{\pgfqpoint{0.333984in}{0.479748in}}{\pgfqpoint{0.335514in}{0.479114in}}{\pgfqpoint{0.337109in}{0.479114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334908in}{0.539118in}}%
\pgfpathcurveto{\pgfqpoint{0.336503in}{0.539118in}}{\pgfqpoint{0.338033in}{0.539752in}}{\pgfqpoint{0.339161in}{0.540880in}}%
\pgfpathcurveto{\pgfqpoint{0.340289in}{0.542008in}}{\pgfqpoint{0.340922in}{0.543537in}}{\pgfqpoint{0.340922in}{0.545132in}}%
\pgfpathcurveto{\pgfqpoint{0.340922in}{0.546727in}}{\pgfqpoint{0.340289in}{0.548257in}}{\pgfqpoint{0.339161in}{0.549385in}}%
\pgfpathcurveto{\pgfqpoint{0.338033in}{0.550513in}}{\pgfqpoint{0.336503in}{0.551147in}}{\pgfqpoint{0.334908in}{0.551147in}}%
\pgfpathcurveto{\pgfqpoint{0.333313in}{0.551147in}}{\pgfqpoint{0.331783in}{0.550513in}}{\pgfqpoint{0.330656in}{0.549385in}}%
\pgfpathcurveto{\pgfqpoint{0.329528in}{0.548257in}}{\pgfqpoint{0.328894in}{0.546727in}}{\pgfqpoint{0.328894in}{0.545132in}}%
\pgfpathcurveto{\pgfqpoint{0.328894in}{0.543537in}}{\pgfqpoint{0.329528in}{0.542008in}}{\pgfqpoint{0.330656in}{0.540880in}}%
\pgfpathcurveto{\pgfqpoint{0.331783in}{0.539752in}}{\pgfqpoint{0.333313in}{0.539118in}}{\pgfqpoint{0.334908in}{0.539118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332428in}{0.599661in}}%
\pgfpathcurveto{\pgfqpoint{0.334023in}{0.599661in}}{\pgfqpoint{0.335552in}{0.600294in}}{\pgfqpoint{0.336680in}{0.601422in}}%
\pgfpathcurveto{\pgfqpoint{0.337808in}{0.602550in}}{\pgfqpoint{0.338442in}{0.604080in}}{\pgfqpoint{0.338442in}{0.605675in}}%
\pgfpathcurveto{\pgfqpoint{0.338442in}{0.607270in}}{\pgfqpoint{0.337808in}{0.608799in}}{\pgfqpoint{0.336680in}{0.609927in}}%
\pgfpathcurveto{\pgfqpoint{0.335552in}{0.611055in}}{\pgfqpoint{0.334023in}{0.611689in}}{\pgfqpoint{0.332428in}{0.611689in}}%
\pgfpathcurveto{\pgfqpoint{0.330833in}{0.611689in}}{\pgfqpoint{0.329303in}{0.611055in}}{\pgfqpoint{0.328175in}{0.609927in}}%
\pgfpathcurveto{\pgfqpoint{0.327047in}{0.608799in}}{\pgfqpoint{0.326414in}{0.607270in}}{\pgfqpoint{0.326414in}{0.605675in}}%
\pgfpathcurveto{\pgfqpoint{0.326414in}{0.604080in}}{\pgfqpoint{0.327047in}{0.602550in}}{\pgfqpoint{0.328175in}{0.601422in}}%
\pgfpathcurveto{\pgfqpoint{0.329303in}{0.600294in}}{\pgfqpoint{0.330833in}{0.599661in}}{\pgfqpoint{0.332428in}{0.599661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330184in}{0.660767in}}%
\pgfpathcurveto{\pgfqpoint{0.331779in}{0.660767in}}{\pgfqpoint{0.333309in}{0.661400in}}{\pgfqpoint{0.334436in}{0.662528in}}%
\pgfpathcurveto{\pgfqpoint{0.335564in}{0.663656in}}{\pgfqpoint{0.336198in}{0.665186in}}{\pgfqpoint{0.336198in}{0.666781in}}%
\pgfpathcurveto{\pgfqpoint{0.336198in}{0.668376in}}{\pgfqpoint{0.335564in}{0.669906in}}{\pgfqpoint{0.334436in}{0.671033in}}%
\pgfpathcurveto{\pgfqpoint{0.333309in}{0.672161in}}{\pgfqpoint{0.331779in}{0.672795in}}{\pgfqpoint{0.330184in}{0.672795in}}%
\pgfpathcurveto{\pgfqpoint{0.328589in}{0.672795in}}{\pgfqpoint{0.327059in}{0.672161in}}{\pgfqpoint{0.325931in}{0.671033in}}%
\pgfpathcurveto{\pgfqpoint{0.324803in}{0.669906in}}{\pgfqpoint{0.324170in}{0.668376in}}{\pgfqpoint{0.324170in}{0.666781in}}%
\pgfpathcurveto{\pgfqpoint{0.324170in}{0.665186in}}{\pgfqpoint{0.324803in}{0.663656in}}{\pgfqpoint{0.325931in}{0.662528in}}%
\pgfpathcurveto{\pgfqpoint{0.327059in}{0.661400in}}{\pgfqpoint{0.328589in}{0.660767in}}{\pgfqpoint{0.330184in}{0.660767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328674in}{0.722424in}}%
\pgfpathcurveto{\pgfqpoint{0.330269in}{0.722424in}}{\pgfqpoint{0.331799in}{0.723058in}}{\pgfqpoint{0.332927in}{0.724186in}}%
\pgfpathcurveto{\pgfqpoint{0.334054in}{0.725313in}}{\pgfqpoint{0.334688in}{0.726843in}}{\pgfqpoint{0.334688in}{0.728438in}}%
\pgfpathcurveto{\pgfqpoint{0.334688in}{0.730033in}}{\pgfqpoint{0.334054in}{0.731563in}}{\pgfqpoint{0.332927in}{0.732691in}}%
\pgfpathcurveto{\pgfqpoint{0.331799in}{0.733818in}}{\pgfqpoint{0.330269in}{0.734452in}}{\pgfqpoint{0.328674in}{0.734452in}}%
\pgfpathcurveto{\pgfqpoint{0.327079in}{0.734452in}}{\pgfqpoint{0.325549in}{0.733818in}}{\pgfqpoint{0.324421in}{0.732691in}}%
\pgfpathcurveto{\pgfqpoint{0.323294in}{0.731563in}}{\pgfqpoint{0.322660in}{0.730033in}}{\pgfqpoint{0.322660in}{0.728438in}}%
\pgfpathcurveto{\pgfqpoint{0.322660in}{0.726843in}}{\pgfqpoint{0.323294in}{0.725313in}}{\pgfqpoint{0.324421in}{0.724186in}}%
\pgfpathcurveto{\pgfqpoint{0.325549in}{0.723058in}}{\pgfqpoint{0.327079in}{0.722424in}}{\pgfqpoint{0.328674in}{0.722424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328325in}{0.784573in}}%
\pgfpathcurveto{\pgfqpoint{0.329920in}{0.784573in}}{\pgfqpoint{0.331450in}{0.785207in}}{\pgfqpoint{0.332577in}{0.786335in}}%
\pgfpathcurveto{\pgfqpoint{0.333705in}{0.787463in}}{\pgfqpoint{0.334339in}{0.788993in}}{\pgfqpoint{0.334339in}{0.790587in}}%
\pgfpathcurveto{\pgfqpoint{0.334339in}{0.792182in}}{\pgfqpoint{0.333705in}{0.793712in}}{\pgfqpoint{0.332577in}{0.794840in}}%
\pgfpathcurveto{\pgfqpoint{0.331450in}{0.795968in}}{\pgfqpoint{0.329920in}{0.796602in}}{\pgfqpoint{0.328325in}{0.796602in}}%
\pgfpathcurveto{\pgfqpoint{0.326730in}{0.796602in}}{\pgfqpoint{0.325200in}{0.795968in}}{\pgfqpoint{0.324072in}{0.794840in}}%
\pgfpathcurveto{\pgfqpoint{0.322944in}{0.793712in}}{\pgfqpoint{0.322311in}{0.792182in}}{\pgfqpoint{0.322311in}{0.790587in}}%
\pgfpathcurveto{\pgfqpoint{0.322311in}{0.788993in}}{\pgfqpoint{0.322944in}{0.787463in}}{\pgfqpoint{0.324072in}{0.786335in}}%
\pgfpathcurveto{\pgfqpoint{0.325200in}{0.785207in}}{\pgfqpoint{0.326730in}{0.784573in}}{\pgfqpoint{0.328325in}{0.784573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329446in}{0.847109in}}%
\pgfpathcurveto{\pgfqpoint{0.331041in}{0.847109in}}{\pgfqpoint{0.332571in}{0.847743in}}{\pgfqpoint{0.333699in}{0.848870in}}%
\pgfpathcurveto{\pgfqpoint{0.334826in}{0.849998in}}{\pgfqpoint{0.335460in}{0.851528in}}{\pgfqpoint{0.335460in}{0.853123in}}%
\pgfpathcurveto{\pgfqpoint{0.335460in}{0.854718in}}{\pgfqpoint{0.334826in}{0.856248in}}{\pgfqpoint{0.333699in}{0.857376in}}%
\pgfpathcurveto{\pgfqpoint{0.332571in}{0.858503in}}{\pgfqpoint{0.331041in}{0.859137in}}{\pgfqpoint{0.329446in}{0.859137in}}%
\pgfpathcurveto{\pgfqpoint{0.327851in}{0.859137in}}{\pgfqpoint{0.326321in}{0.858503in}}{\pgfqpoint{0.325193in}{0.857376in}}%
\pgfpathcurveto{\pgfqpoint{0.324066in}{0.856248in}}{\pgfqpoint{0.323432in}{0.854718in}}{\pgfqpoint{0.323432in}{0.853123in}}%
\pgfpathcurveto{\pgfqpoint{0.323432in}{0.851528in}}{\pgfqpoint{0.324066in}{0.849998in}}{\pgfqpoint{0.325193in}{0.848870in}}%
\pgfpathcurveto{\pgfqpoint{0.326321in}{0.847743in}}{\pgfqpoint{0.327851in}{0.847109in}}{\pgfqpoint{0.329446in}{0.847109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332193in}{0.909886in}}%
\pgfpathcurveto{\pgfqpoint{0.333788in}{0.909886in}}{\pgfqpoint{0.335318in}{0.910520in}}{\pgfqpoint{0.336446in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{0.337574in}{0.912775in}}{\pgfqpoint{0.338207in}{0.914305in}}{\pgfqpoint{0.338207in}{0.915900in}}%
\pgfpathcurveto{\pgfqpoint{0.338207in}{0.917495in}}{\pgfqpoint{0.337574in}{0.919025in}}{\pgfqpoint{0.336446in}{0.920152in}}%
\pgfpathcurveto{\pgfqpoint{0.335318in}{0.921280in}}{\pgfqpoint{0.333788in}{0.921914in}}{\pgfqpoint{0.332193in}{0.921914in}}%
\pgfpathcurveto{\pgfqpoint{0.330598in}{0.921914in}}{\pgfqpoint{0.329069in}{0.921280in}}{\pgfqpoint{0.327941in}{0.920152in}}%
\pgfpathcurveto{\pgfqpoint{0.326813in}{0.919025in}}{\pgfqpoint{0.326179in}{0.917495in}}{\pgfqpoint{0.326179in}{0.915900in}}%
\pgfpathcurveto{\pgfqpoint{0.326179in}{0.914305in}}{\pgfqpoint{0.326813in}{0.912775in}}{\pgfqpoint{0.327941in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{0.329069in}{0.910520in}}{\pgfqpoint{0.330598in}{0.909886in}}{\pgfqpoint{0.332193in}{0.909886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333506in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.335101in}{0.971259in}}{\pgfqpoint{0.336630in}{0.971892in}}{\pgfqpoint{0.337758in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.338886in}{0.974148in}}{\pgfqpoint{0.339520in}{0.975678in}}{\pgfqpoint{0.339520in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.339520in}{0.978868in}}{\pgfqpoint{0.338886in}{0.980398in}}{\pgfqpoint{0.337758in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.336630in}{0.982653in}}{\pgfqpoint{0.335101in}{0.983287in}}{\pgfqpoint{0.333506in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.331911in}{0.983287in}}{\pgfqpoint{0.330381in}{0.982653in}}{\pgfqpoint{0.329253in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.328125in}{0.980398in}}{\pgfqpoint{0.327491in}{0.978868in}}{\pgfqpoint{0.327491in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.327491in}{0.975678in}}{\pgfqpoint{0.328125in}{0.974148in}}{\pgfqpoint{0.329253in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.330381in}{0.971892in}}{\pgfqpoint{0.331911in}{0.971259in}}{\pgfqpoint{0.333506in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395143in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.396738in}{0.183380in}}{\pgfqpoint{0.398267in}{0.184014in}}{\pgfqpoint{0.399395in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.400523in}{0.186269in}}{\pgfqpoint{0.401157in}{0.187799in}}{\pgfqpoint{0.401157in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.401157in}{0.190989in}}{\pgfqpoint{0.400523in}{0.192519in}}{\pgfqpoint{0.399395in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.398267in}{0.194774in}}{\pgfqpoint{0.396738in}{0.195408in}}{\pgfqpoint{0.395143in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.393548in}{0.195408in}}{\pgfqpoint{0.392018in}{0.194774in}}{\pgfqpoint{0.390890in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.389762in}{0.192519in}}{\pgfqpoint{0.389129in}{0.190989in}}{\pgfqpoint{0.389129in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.389129in}{0.187799in}}{\pgfqpoint{0.389762in}{0.186269in}}{\pgfqpoint{0.390890in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.392018in}{0.184014in}}{\pgfqpoint{0.393548in}{0.183380in}}{\pgfqpoint{0.395143in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398321in}{0.242898in}}%
\pgfpathcurveto{\pgfqpoint{0.399916in}{0.242898in}}{\pgfqpoint{0.401446in}{0.243532in}}{\pgfqpoint{0.402574in}{0.244660in}}%
\pgfpathcurveto{\pgfqpoint{0.403702in}{0.245788in}}{\pgfqpoint{0.404335in}{0.247317in}}{\pgfqpoint{0.404335in}{0.248912in}}%
\pgfpathcurveto{\pgfqpoint{0.404335in}{0.250507in}}{\pgfqpoint{0.403702in}{0.252037in}}{\pgfqpoint{0.402574in}{0.253165in}}%
\pgfpathcurveto{\pgfqpoint{0.401446in}{0.254293in}}{\pgfqpoint{0.399916in}{0.254926in}}{\pgfqpoint{0.398321in}{0.254926in}}%
\pgfpathcurveto{\pgfqpoint{0.396726in}{0.254926in}}{\pgfqpoint{0.395196in}{0.254293in}}{\pgfqpoint{0.394069in}{0.253165in}}%
\pgfpathcurveto{\pgfqpoint{0.392941in}{0.252037in}}{\pgfqpoint{0.392307in}{0.250507in}}{\pgfqpoint{0.392307in}{0.248912in}}%
\pgfpathcurveto{\pgfqpoint{0.392307in}{0.247317in}}{\pgfqpoint{0.392941in}{0.245788in}}{\pgfqpoint{0.394069in}{0.244660in}}%
\pgfpathcurveto{\pgfqpoint{0.395196in}{0.243532in}}{\pgfqpoint{0.396726in}{0.242898in}}{\pgfqpoint{0.398321in}{0.242898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400951in}{0.302205in}}%
\pgfpathcurveto{\pgfqpoint{0.402546in}{0.302205in}}{\pgfqpoint{0.404075in}{0.302838in}}{\pgfqpoint{0.405203in}{0.303966in}}%
\pgfpathcurveto{\pgfqpoint{0.406331in}{0.305094in}}{\pgfqpoint{0.406965in}{0.306624in}}{\pgfqpoint{0.406965in}{0.308219in}}%
\pgfpathcurveto{\pgfqpoint{0.406965in}{0.309814in}}{\pgfqpoint{0.406331in}{0.311344in}}{\pgfqpoint{0.405203in}{0.312471in}}%
\pgfpathcurveto{\pgfqpoint{0.404075in}{0.313599in}}{\pgfqpoint{0.402546in}{0.314233in}}{\pgfqpoint{0.400951in}{0.314233in}}%
\pgfpathcurveto{\pgfqpoint{0.399356in}{0.314233in}}{\pgfqpoint{0.397826in}{0.313599in}}{\pgfqpoint{0.396698in}{0.312471in}}%
\pgfpathcurveto{\pgfqpoint{0.395570in}{0.311344in}}{\pgfqpoint{0.394937in}{0.309814in}}{\pgfqpoint{0.394937in}{0.308219in}}%
\pgfpathcurveto{\pgfqpoint{0.394937in}{0.306624in}}{\pgfqpoint{0.395570in}{0.305094in}}{\pgfqpoint{0.396698in}{0.303966in}}%
\pgfpathcurveto{\pgfqpoint{0.397826in}{0.302838in}}{\pgfqpoint{0.399356in}{0.302205in}}{\pgfqpoint{0.400951in}{0.302205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401880in}{0.361670in}}%
\pgfpathcurveto{\pgfqpoint{0.403475in}{0.361670in}}{\pgfqpoint{0.405005in}{0.362303in}}{\pgfqpoint{0.406133in}{0.363431in}}%
\pgfpathcurveto{\pgfqpoint{0.407261in}{0.364559in}}{\pgfqpoint{0.407894in}{0.366089in}}{\pgfqpoint{0.407894in}{0.367684in}}%
\pgfpathcurveto{\pgfqpoint{0.407894in}{0.369279in}}{\pgfqpoint{0.407261in}{0.370809in}}{\pgfqpoint{0.406133in}{0.371936in}}%
\pgfpathcurveto{\pgfqpoint{0.405005in}{0.373064in}}{\pgfqpoint{0.403475in}{0.373698in}}{\pgfqpoint{0.401880in}{0.373698in}}%
\pgfpathcurveto{\pgfqpoint{0.400285in}{0.373698in}}{\pgfqpoint{0.398756in}{0.373064in}}{\pgfqpoint{0.397628in}{0.371936in}}%
\pgfpathcurveto{\pgfqpoint{0.396500in}{0.370809in}}{\pgfqpoint{0.395866in}{0.369279in}}{\pgfqpoint{0.395866in}{0.367684in}}%
\pgfpathcurveto{\pgfqpoint{0.395866in}{0.366089in}}{\pgfqpoint{0.396500in}{0.364559in}}{\pgfqpoint{0.397628in}{0.363431in}}%
\pgfpathcurveto{\pgfqpoint{0.398756in}{0.362303in}}{\pgfqpoint{0.400285in}{0.361670in}}{\pgfqpoint{0.401880in}{0.361670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401263in}{0.421330in}}%
\pgfpathcurveto{\pgfqpoint{0.402858in}{0.421330in}}{\pgfqpoint{0.404388in}{0.421964in}}{\pgfqpoint{0.405516in}{0.423091in}}%
\pgfpathcurveto{\pgfqpoint{0.406644in}{0.424219in}}{\pgfqpoint{0.407277in}{0.425749in}}{\pgfqpoint{0.407277in}{0.427344in}}%
\pgfpathcurveto{\pgfqpoint{0.407277in}{0.428939in}}{\pgfqpoint{0.406644in}{0.430469in}}{\pgfqpoint{0.405516in}{0.431597in}}%
\pgfpathcurveto{\pgfqpoint{0.404388in}{0.432724in}}{\pgfqpoint{0.402858in}{0.433358in}}{\pgfqpoint{0.401263in}{0.433358in}}%
\pgfpathcurveto{\pgfqpoint{0.399668in}{0.433358in}}{\pgfqpoint{0.398138in}{0.432724in}}{\pgfqpoint{0.397011in}{0.431597in}}%
\pgfpathcurveto{\pgfqpoint{0.395883in}{0.430469in}}{\pgfqpoint{0.395249in}{0.428939in}}{\pgfqpoint{0.395249in}{0.427344in}}%
\pgfpathcurveto{\pgfqpoint{0.395249in}{0.425749in}}{\pgfqpoint{0.395883in}{0.424219in}}{\pgfqpoint{0.397011in}{0.423091in}}%
\pgfpathcurveto{\pgfqpoint{0.398138in}{0.421964in}}{\pgfqpoint{0.399668in}{0.421330in}}{\pgfqpoint{0.401263in}{0.421330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399409in}{0.481228in}}%
\pgfpathcurveto{\pgfqpoint{0.401004in}{0.481228in}}{\pgfqpoint{0.402534in}{0.481862in}}{\pgfqpoint{0.403662in}{0.482989in}}%
\pgfpathcurveto{\pgfqpoint{0.404790in}{0.484117in}}{\pgfqpoint{0.405424in}{0.485647in}}{\pgfqpoint{0.405424in}{0.487242in}}%
\pgfpathcurveto{\pgfqpoint{0.405424in}{0.488837in}}{\pgfqpoint{0.404790in}{0.490367in}}{\pgfqpoint{0.403662in}{0.491495in}}%
\pgfpathcurveto{\pgfqpoint{0.402534in}{0.492622in}}{\pgfqpoint{0.401004in}{0.493256in}}{\pgfqpoint{0.399409in}{0.493256in}}%
\pgfpathcurveto{\pgfqpoint{0.397814in}{0.493256in}}{\pgfqpoint{0.396285in}{0.492622in}}{\pgfqpoint{0.395157in}{0.491495in}}%
\pgfpathcurveto{\pgfqpoint{0.394029in}{0.490367in}}{\pgfqpoint{0.393395in}{0.488837in}}{\pgfqpoint{0.393395in}{0.487242in}}%
\pgfpathcurveto{\pgfqpoint{0.393395in}{0.485647in}}{\pgfqpoint{0.394029in}{0.484117in}}{\pgfqpoint{0.395157in}{0.482989in}}%
\pgfpathcurveto{\pgfqpoint{0.396285in}{0.481862in}}{\pgfqpoint{0.397814in}{0.481228in}}{\pgfqpoint{0.399409in}{0.481228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396753in}{0.541412in}}%
\pgfpathcurveto{\pgfqpoint{0.398348in}{0.541412in}}{\pgfqpoint{0.399877in}{0.542046in}}{\pgfqpoint{0.401005in}{0.543173in}}%
\pgfpathcurveto{\pgfqpoint{0.402133in}{0.544301in}}{\pgfqpoint{0.402767in}{0.545831in}}{\pgfqpoint{0.402767in}{0.547426in}}%
\pgfpathcurveto{\pgfqpoint{0.402767in}{0.549021in}}{\pgfqpoint{0.402133in}{0.550551in}}{\pgfqpoint{0.401005in}{0.551679in}}%
\pgfpathcurveto{\pgfqpoint{0.399877in}{0.552806in}}{\pgfqpoint{0.398348in}{0.553440in}}{\pgfqpoint{0.396753in}{0.553440in}}%
\pgfpathcurveto{\pgfqpoint{0.395158in}{0.553440in}}{\pgfqpoint{0.393628in}{0.552806in}}{\pgfqpoint{0.392500in}{0.551679in}}%
\pgfpathcurveto{\pgfqpoint{0.391372in}{0.550551in}}{\pgfqpoint{0.390739in}{0.549021in}}{\pgfqpoint{0.390739in}{0.547426in}}%
\pgfpathcurveto{\pgfqpoint{0.390739in}{0.545831in}}{\pgfqpoint{0.391372in}{0.544301in}}{\pgfqpoint{0.392500in}{0.543173in}}%
\pgfpathcurveto{\pgfqpoint{0.393628in}{0.542046in}}{\pgfqpoint{0.395158in}{0.541412in}}{\pgfqpoint{0.396753in}{0.541412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393807in}{0.601928in}}%
\pgfpathcurveto{\pgfqpoint{0.395402in}{0.601928in}}{\pgfqpoint{0.396932in}{0.602562in}}{\pgfqpoint{0.398060in}{0.603689in}}%
\pgfpathcurveto{\pgfqpoint{0.399188in}{0.604817in}}{\pgfqpoint{0.399821in}{0.606347in}}{\pgfqpoint{0.399821in}{0.607942in}}%
\pgfpathcurveto{\pgfqpoint{0.399821in}{0.609537in}}{\pgfqpoint{0.399188in}{0.611067in}}{\pgfqpoint{0.398060in}{0.612195in}}%
\pgfpathcurveto{\pgfqpoint{0.396932in}{0.613322in}}{\pgfqpoint{0.395402in}{0.613956in}}{\pgfqpoint{0.393807in}{0.613956in}}%
\pgfpathcurveto{\pgfqpoint{0.392212in}{0.613956in}}{\pgfqpoint{0.390682in}{0.613322in}}{\pgfqpoint{0.389555in}{0.612195in}}%
\pgfpathcurveto{\pgfqpoint{0.388427in}{0.611067in}}{\pgfqpoint{0.387793in}{0.609537in}}{\pgfqpoint{0.387793in}{0.607942in}}%
\pgfpathcurveto{\pgfqpoint{0.387793in}{0.606347in}}{\pgfqpoint{0.388427in}{0.604817in}}{\pgfqpoint{0.389555in}{0.603689in}}%
\pgfpathcurveto{\pgfqpoint{0.390682in}{0.602562in}}{\pgfqpoint{0.392212in}{0.601928in}}{\pgfqpoint{0.393807in}{0.601928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391118in}{0.662808in}}%
\pgfpathcurveto{\pgfqpoint{0.392713in}{0.662808in}}{\pgfqpoint{0.394242in}{0.663442in}}{\pgfqpoint{0.395370in}{0.664570in}}%
\pgfpathcurveto{\pgfqpoint{0.396498in}{0.665698in}}{\pgfqpoint{0.397132in}{0.667227in}}{\pgfqpoint{0.397132in}{0.668822in}}%
\pgfpathcurveto{\pgfqpoint{0.397132in}{0.670417in}}{\pgfqpoint{0.396498in}{0.671947in}}{\pgfqpoint{0.395370in}{0.673075in}}%
\pgfpathcurveto{\pgfqpoint{0.394242in}{0.674203in}}{\pgfqpoint{0.392713in}{0.674836in}}{\pgfqpoint{0.391118in}{0.674836in}}%
\pgfpathcurveto{\pgfqpoint{0.389523in}{0.674836in}}{\pgfqpoint{0.387993in}{0.674203in}}{\pgfqpoint{0.386865in}{0.673075in}}%
\pgfpathcurveto{\pgfqpoint{0.385737in}{0.671947in}}{\pgfqpoint{0.385104in}{0.670417in}}{\pgfqpoint{0.385104in}{0.668822in}}%
\pgfpathcurveto{\pgfqpoint{0.385104in}{0.667227in}}{\pgfqpoint{0.385737in}{0.665698in}}{\pgfqpoint{0.386865in}{0.664570in}}%
\pgfpathcurveto{\pgfqpoint{0.387993in}{0.663442in}}{\pgfqpoint{0.389523in}{0.662808in}}{\pgfqpoint{0.391118in}{0.662808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389206in}{0.724058in}}%
\pgfpathcurveto{\pgfqpoint{0.390801in}{0.724058in}}{\pgfqpoint{0.392331in}{0.724692in}}{\pgfqpoint{0.393459in}{0.725820in}}%
\pgfpathcurveto{\pgfqpoint{0.394586in}{0.726948in}}{\pgfqpoint{0.395220in}{0.728478in}}{\pgfqpoint{0.395220in}{0.730073in}}%
\pgfpathcurveto{\pgfqpoint{0.395220in}{0.731667in}}{\pgfqpoint{0.394586in}{0.733197in}}{\pgfqpoint{0.393459in}{0.734325in}}%
\pgfpathcurveto{\pgfqpoint{0.392331in}{0.735453in}}{\pgfqpoint{0.390801in}{0.736087in}}{\pgfqpoint{0.389206in}{0.736087in}}%
\pgfpathcurveto{\pgfqpoint{0.387611in}{0.736087in}}{\pgfqpoint{0.386081in}{0.735453in}}{\pgfqpoint{0.384953in}{0.734325in}}%
\pgfpathcurveto{\pgfqpoint{0.383826in}{0.733197in}}{\pgfqpoint{0.383192in}{0.731667in}}{\pgfqpoint{0.383192in}{0.730073in}}%
\pgfpathcurveto{\pgfqpoint{0.383192in}{0.728478in}}{\pgfqpoint{0.383826in}{0.726948in}}{\pgfqpoint{0.384953in}{0.725820in}}%
\pgfpathcurveto{\pgfqpoint{0.386081in}{0.724692in}}{\pgfqpoint{0.387611in}{0.724058in}}{\pgfqpoint{0.389206in}{0.724058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388520in}{0.785648in}}%
\pgfpathcurveto{\pgfqpoint{0.390115in}{0.785648in}}{\pgfqpoint{0.391645in}{0.786281in}}{\pgfqpoint{0.392773in}{0.787409in}}%
\pgfpathcurveto{\pgfqpoint{0.393901in}{0.788537in}}{\pgfqpoint{0.394534in}{0.790067in}}{\pgfqpoint{0.394534in}{0.791662in}}%
\pgfpathcurveto{\pgfqpoint{0.394534in}{0.793257in}}{\pgfqpoint{0.393901in}{0.794786in}}{\pgfqpoint{0.392773in}{0.795914in}}%
\pgfpathcurveto{\pgfqpoint{0.391645in}{0.797042in}}{\pgfqpoint{0.390115in}{0.797676in}}{\pgfqpoint{0.388520in}{0.797676in}}%
\pgfpathcurveto{\pgfqpoint{0.386925in}{0.797676in}}{\pgfqpoint{0.385395in}{0.797042in}}{\pgfqpoint{0.384268in}{0.795914in}}%
\pgfpathcurveto{\pgfqpoint{0.383140in}{0.794786in}}{\pgfqpoint{0.382506in}{0.793257in}}{\pgfqpoint{0.382506in}{0.791662in}}%
\pgfpathcurveto{\pgfqpoint{0.382506in}{0.790067in}}{\pgfqpoint{0.383140in}{0.788537in}}{\pgfqpoint{0.384268in}{0.787409in}}%
\pgfpathcurveto{\pgfqpoint{0.385395in}{0.786281in}}{\pgfqpoint{0.386925in}{0.785648in}}{\pgfqpoint{0.388520in}{0.785648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389387in}{0.847505in}}%
\pgfpathcurveto{\pgfqpoint{0.390982in}{0.847505in}}{\pgfqpoint{0.392512in}{0.848139in}}{\pgfqpoint{0.393639in}{0.849267in}}%
\pgfpathcurveto{\pgfqpoint{0.394767in}{0.850394in}}{\pgfqpoint{0.395401in}{0.851924in}}{\pgfqpoint{0.395401in}{0.853519in}}%
\pgfpathcurveto{\pgfqpoint{0.395401in}{0.855114in}}{\pgfqpoint{0.394767in}{0.856644in}}{\pgfqpoint{0.393639in}{0.857772in}}%
\pgfpathcurveto{\pgfqpoint{0.392512in}{0.858900in}}{\pgfqpoint{0.390982in}{0.859533in}}{\pgfqpoint{0.389387in}{0.859533in}}%
\pgfpathcurveto{\pgfqpoint{0.387792in}{0.859533in}}{\pgfqpoint{0.386262in}{0.858900in}}{\pgfqpoint{0.385134in}{0.857772in}}%
\pgfpathcurveto{\pgfqpoint{0.384006in}{0.856644in}}{\pgfqpoint{0.383373in}{0.855114in}}{\pgfqpoint{0.383373in}{0.853519in}}%
\pgfpathcurveto{\pgfqpoint{0.383373in}{0.851924in}}{\pgfqpoint{0.384006in}{0.850394in}}{\pgfqpoint{0.385134in}{0.849267in}}%
\pgfpathcurveto{\pgfqpoint{0.386262in}{0.848139in}}{\pgfqpoint{0.387792in}{0.847505in}}{\pgfqpoint{0.389387in}{0.847505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391975in}{0.909527in}}%
\pgfpathcurveto{\pgfqpoint{0.393569in}{0.909527in}}{\pgfqpoint{0.395099in}{0.910161in}}{\pgfqpoint{0.396227in}{0.911288in}}%
\pgfpathcurveto{\pgfqpoint{0.397355in}{0.912416in}}{\pgfqpoint{0.397989in}{0.913946in}}{\pgfqpoint{0.397989in}{0.915541in}}%
\pgfpathcurveto{\pgfqpoint{0.397989in}{0.917136in}}{\pgfqpoint{0.397355in}{0.918666in}}{\pgfqpoint{0.396227in}{0.919794in}}%
\pgfpathcurveto{\pgfqpoint{0.395099in}{0.920921in}}{\pgfqpoint{0.393569in}{0.921555in}}{\pgfqpoint{0.391975in}{0.921555in}}%
\pgfpathcurveto{\pgfqpoint{0.390380in}{0.921555in}}{\pgfqpoint{0.388850in}{0.920921in}}{\pgfqpoint{0.387722in}{0.919794in}}%
\pgfpathcurveto{\pgfqpoint{0.386594in}{0.918666in}}{\pgfqpoint{0.385960in}{0.917136in}}{\pgfqpoint{0.385960in}{0.915541in}}%
\pgfpathcurveto{\pgfqpoint{0.385960in}{0.913946in}}{\pgfqpoint{0.386594in}{0.912416in}}{\pgfqpoint{0.387722in}{0.911288in}}%
\pgfpathcurveto{\pgfqpoint{0.388850in}{0.910161in}}{\pgfqpoint{0.390380in}{0.909527in}}{\pgfqpoint{0.391975in}{0.909527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395143in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.396738in}{0.971259in}}{\pgfqpoint{0.398267in}{0.971892in}}{\pgfqpoint{0.399395in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.400523in}{0.974148in}}{\pgfqpoint{0.401157in}{0.975678in}}{\pgfqpoint{0.401157in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.401157in}{0.978868in}}{\pgfqpoint{0.400523in}{0.980398in}}{\pgfqpoint{0.399395in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.398267in}{0.982653in}}{\pgfqpoint{0.396738in}{0.983287in}}{\pgfqpoint{0.395143in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.393548in}{0.983287in}}{\pgfqpoint{0.392018in}{0.982653in}}{\pgfqpoint{0.390890in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.389762in}{0.980398in}}{\pgfqpoint{0.389129in}{0.978868in}}{\pgfqpoint{0.389129in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.389129in}{0.975678in}}{\pgfqpoint{0.389762in}{0.974148in}}{\pgfqpoint{0.390890in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.392018in}{0.971892in}}{\pgfqpoint{0.393548in}{0.971259in}}{\pgfqpoint{0.395143in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456780in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.458375in}{0.183380in}}{\pgfqpoint{0.459904in}{0.184014in}}{\pgfqpoint{0.461032in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.462160in}{0.186269in}}{\pgfqpoint{0.462794in}{0.187799in}}{\pgfqpoint{0.462794in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.462794in}{0.190989in}}{\pgfqpoint{0.462160in}{0.192519in}}{\pgfqpoint{0.461032in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.459904in}{0.194774in}}{\pgfqpoint{0.458375in}{0.195408in}}{\pgfqpoint{0.456780in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.455185in}{0.195408in}}{\pgfqpoint{0.453655in}{0.194774in}}{\pgfqpoint{0.452527in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.451399in}{0.192519in}}{\pgfqpoint{0.450766in}{0.190989in}}{\pgfqpoint{0.450766in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.450766in}{0.187799in}}{\pgfqpoint{0.451399in}{0.186269in}}{\pgfqpoint{0.452527in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.453655in}{0.184014in}}{\pgfqpoint{0.455185in}{0.183380in}}{\pgfqpoint{0.456780in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460928in}{0.243537in}}%
\pgfpathcurveto{\pgfqpoint{0.462523in}{0.243537in}}{\pgfqpoint{0.464052in}{0.244170in}}{\pgfqpoint{0.465180in}{0.245298in}}%
\pgfpathcurveto{\pgfqpoint{0.466308in}{0.246426in}}{\pgfqpoint{0.466942in}{0.247956in}}{\pgfqpoint{0.466942in}{0.249551in}}%
\pgfpathcurveto{\pgfqpoint{0.466942in}{0.251146in}}{\pgfqpoint{0.466308in}{0.252675in}}{\pgfqpoint{0.465180in}{0.253803in}}%
\pgfpathcurveto{\pgfqpoint{0.464052in}{0.254931in}}{\pgfqpoint{0.462523in}{0.255565in}}{\pgfqpoint{0.460928in}{0.255565in}}%
\pgfpathcurveto{\pgfqpoint{0.459333in}{0.255565in}}{\pgfqpoint{0.457803in}{0.254931in}}{\pgfqpoint{0.456675in}{0.253803in}}%
\pgfpathcurveto{\pgfqpoint{0.455547in}{0.252675in}}{\pgfqpoint{0.454914in}{0.251146in}}{\pgfqpoint{0.454914in}{0.249551in}}%
\pgfpathcurveto{\pgfqpoint{0.454914in}{0.247956in}}{\pgfqpoint{0.455547in}{0.246426in}}{\pgfqpoint{0.456675in}{0.245298in}}%
\pgfpathcurveto{\pgfqpoint{0.457803in}{0.244170in}}{\pgfqpoint{0.459333in}{0.243537in}}{\pgfqpoint{0.460928in}{0.243537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463460in}{0.303747in}}%
\pgfpathcurveto{\pgfqpoint{0.465055in}{0.303747in}}{\pgfqpoint{0.466585in}{0.304381in}}{\pgfqpoint{0.467712in}{0.305509in}}%
\pgfpathcurveto{\pgfqpoint{0.468840in}{0.306636in}}{\pgfqpoint{0.469474in}{0.308166in}}{\pgfqpoint{0.469474in}{0.309761in}}%
\pgfpathcurveto{\pgfqpoint{0.469474in}{0.311356in}}{\pgfqpoint{0.468840in}{0.312886in}}{\pgfqpoint{0.467712in}{0.314014in}}%
\pgfpathcurveto{\pgfqpoint{0.466585in}{0.315142in}}{\pgfqpoint{0.465055in}{0.315775in}}{\pgfqpoint{0.463460in}{0.315775in}}%
\pgfpathcurveto{\pgfqpoint{0.461865in}{0.315775in}}{\pgfqpoint{0.460335in}{0.315142in}}{\pgfqpoint{0.459207in}{0.314014in}}%
\pgfpathcurveto{\pgfqpoint{0.458079in}{0.312886in}}{\pgfqpoint{0.457446in}{0.311356in}}{\pgfqpoint{0.457446in}{0.309761in}}%
\pgfpathcurveto{\pgfqpoint{0.457446in}{0.308166in}}{\pgfqpoint{0.458079in}{0.306636in}}{\pgfqpoint{0.459207in}{0.305509in}}%
\pgfpathcurveto{\pgfqpoint{0.460335in}{0.304381in}}{\pgfqpoint{0.461865in}{0.303747in}}{\pgfqpoint{0.463460in}{0.303747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464233in}{0.364005in}}%
\pgfpathcurveto{\pgfqpoint{0.465828in}{0.364005in}}{\pgfqpoint{0.467358in}{0.364638in}}{\pgfqpoint{0.468486in}{0.365766in}}%
\pgfpathcurveto{\pgfqpoint{0.469614in}{0.366894in}}{\pgfqpoint{0.470247in}{0.368424in}}{\pgfqpoint{0.470247in}{0.370019in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.371614in}}{\pgfqpoint{0.469614in}{0.373143in}}{\pgfqpoint{0.468486in}{0.374271in}}%
\pgfpathcurveto{\pgfqpoint{0.467358in}{0.375399in}}{\pgfqpoint{0.465828in}{0.376033in}}{\pgfqpoint{0.464233in}{0.376033in}}%
\pgfpathcurveto{\pgfqpoint{0.462638in}{0.376033in}}{\pgfqpoint{0.461108in}{0.375399in}}{\pgfqpoint{0.459981in}{0.374271in}}%
\pgfpathcurveto{\pgfqpoint{0.458853in}{0.373143in}}{\pgfqpoint{0.458219in}{0.371614in}}{\pgfqpoint{0.458219in}{0.370019in}}%
\pgfpathcurveto{\pgfqpoint{0.458219in}{0.368424in}}{\pgfqpoint{0.458853in}{0.366894in}}{\pgfqpoint{0.459981in}{0.365766in}}%
\pgfpathcurveto{\pgfqpoint{0.461108in}{0.364638in}}{\pgfqpoint{0.462638in}{0.364005in}}{\pgfqpoint{0.464233in}{0.364005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463414in}{0.424298in}}%
\pgfpathcurveto{\pgfqpoint{0.465009in}{0.424298in}}{\pgfqpoint{0.466539in}{0.424931in}}{\pgfqpoint{0.467667in}{0.426059in}}%
\pgfpathcurveto{\pgfqpoint{0.468794in}{0.427187in}}{\pgfqpoint{0.469428in}{0.428717in}}{\pgfqpoint{0.469428in}{0.430312in}}%
\pgfpathcurveto{\pgfqpoint{0.469428in}{0.431907in}}{\pgfqpoint{0.468794in}{0.433436in}}{\pgfqpoint{0.467667in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{0.466539in}{0.435692in}}{\pgfqpoint{0.465009in}{0.436326in}}{\pgfqpoint{0.463414in}{0.436326in}}%
\pgfpathcurveto{\pgfqpoint{0.461819in}{0.436326in}}{\pgfqpoint{0.460289in}{0.435692in}}{\pgfqpoint{0.459161in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{0.458034in}{0.433436in}}{\pgfqpoint{0.457400in}{0.431907in}}{\pgfqpoint{0.457400in}{0.430312in}}%
\pgfpathcurveto{\pgfqpoint{0.457400in}{0.428717in}}{\pgfqpoint{0.458034in}{0.427187in}}{\pgfqpoint{0.459161in}{0.426059in}}%
\pgfpathcurveto{\pgfqpoint{0.460289in}{0.424931in}}{\pgfqpoint{0.461819in}{0.424298in}}{\pgfqpoint{0.463414in}{0.424298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461328in}{0.484632in}}%
\pgfpathcurveto{\pgfqpoint{0.462923in}{0.484632in}}{\pgfqpoint{0.464453in}{0.485266in}}{\pgfqpoint{0.465581in}{0.486393in}}%
\pgfpathcurveto{\pgfqpoint{0.466709in}{0.487521in}}{\pgfqpoint{0.467342in}{0.489051in}}{\pgfqpoint{0.467342in}{0.490646in}}%
\pgfpathcurveto{\pgfqpoint{0.467342in}{0.492241in}}{\pgfqpoint{0.466709in}{0.493771in}}{\pgfqpoint{0.465581in}{0.494899in}}%
\pgfpathcurveto{\pgfqpoint{0.464453in}{0.496026in}}{\pgfqpoint{0.462923in}{0.496660in}}{\pgfqpoint{0.461328in}{0.496660in}}%
\pgfpathcurveto{\pgfqpoint{0.459733in}{0.496660in}}{\pgfqpoint{0.458203in}{0.496026in}}{\pgfqpoint{0.457076in}{0.494899in}}%
\pgfpathcurveto{\pgfqpoint{0.455948in}{0.493771in}}{\pgfqpoint{0.455314in}{0.492241in}}{\pgfqpoint{0.455314in}{0.490646in}}%
\pgfpathcurveto{\pgfqpoint{0.455314in}{0.489051in}}{\pgfqpoint{0.455948in}{0.487521in}}{\pgfqpoint{0.457076in}{0.486393in}}%
\pgfpathcurveto{\pgfqpoint{0.458203in}{0.485266in}}{\pgfqpoint{0.459733in}{0.484632in}}{\pgfqpoint{0.461328in}{0.484632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458427in}{0.545031in}}%
\pgfpathcurveto{\pgfqpoint{0.460022in}{0.545031in}}{\pgfqpoint{0.461551in}{0.545665in}}{\pgfqpoint{0.462679in}{0.546793in}}%
\pgfpathcurveto{\pgfqpoint{0.463807in}{0.547921in}}{\pgfqpoint{0.464441in}{0.549451in}}{\pgfqpoint{0.464441in}{0.551046in}}%
\pgfpathcurveto{\pgfqpoint{0.464441in}{0.552641in}}{\pgfqpoint{0.463807in}{0.554170in}}{\pgfqpoint{0.462679in}{0.555298in}}%
\pgfpathcurveto{\pgfqpoint{0.461551in}{0.556426in}}{\pgfqpoint{0.460022in}{0.557060in}}{\pgfqpoint{0.458427in}{0.557060in}}%
\pgfpathcurveto{\pgfqpoint{0.456832in}{0.557060in}}{\pgfqpoint{0.455302in}{0.556426in}}{\pgfqpoint{0.454174in}{0.555298in}}%
\pgfpathcurveto{\pgfqpoint{0.453046in}{0.554170in}}{\pgfqpoint{0.452413in}{0.552641in}}{\pgfqpoint{0.452413in}{0.551046in}}%
\pgfpathcurveto{\pgfqpoint{0.452413in}{0.549451in}}{\pgfqpoint{0.453046in}{0.547921in}}{\pgfqpoint{0.454174in}{0.546793in}}%
\pgfpathcurveto{\pgfqpoint{0.455302in}{0.545665in}}{\pgfqpoint{0.456832in}{0.545031in}}{\pgfqpoint{0.458427in}{0.545031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455240in}{0.605532in}}%
\pgfpathcurveto{\pgfqpoint{0.456835in}{0.605532in}}{\pgfqpoint{0.458365in}{0.606166in}}{\pgfqpoint{0.459492in}{0.607294in}}%
\pgfpathcurveto{\pgfqpoint{0.460620in}{0.608421in}}{\pgfqpoint{0.461254in}{0.609951in}}{\pgfqpoint{0.461254in}{0.611546in}}%
\pgfpathcurveto{\pgfqpoint{0.461254in}{0.613141in}}{\pgfqpoint{0.460620in}{0.614671in}}{\pgfqpoint{0.459492in}{0.615799in}}%
\pgfpathcurveto{\pgfqpoint{0.458365in}{0.616927in}}{\pgfqpoint{0.456835in}{0.617560in}}{\pgfqpoint{0.455240in}{0.617560in}}%
\pgfpathcurveto{\pgfqpoint{0.453645in}{0.617560in}}{\pgfqpoint{0.452115in}{0.616927in}}{\pgfqpoint{0.450987in}{0.615799in}}%
\pgfpathcurveto{\pgfqpoint{0.449859in}{0.614671in}}{\pgfqpoint{0.449226in}{0.613141in}}{\pgfqpoint{0.449226in}{0.611546in}}%
\pgfpathcurveto{\pgfqpoint{0.449226in}{0.609951in}}{\pgfqpoint{0.449859in}{0.608421in}}{\pgfqpoint{0.450987in}{0.607294in}}%
\pgfpathcurveto{\pgfqpoint{0.452115in}{0.606166in}}{\pgfqpoint{0.453645in}{0.605532in}}{\pgfqpoint{0.455240in}{0.605532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452326in}{0.666170in}}%
\pgfpathcurveto{\pgfqpoint{0.453921in}{0.666170in}}{\pgfqpoint{0.455451in}{0.666803in}}{\pgfqpoint{0.456579in}{0.667931in}}%
\pgfpathcurveto{\pgfqpoint{0.457706in}{0.669059in}}{\pgfqpoint{0.458340in}{0.670589in}}{\pgfqpoint{0.458340in}{0.672184in}}%
\pgfpathcurveto{\pgfqpoint{0.458340in}{0.673779in}}{\pgfqpoint{0.457706in}{0.675309in}}{\pgfqpoint{0.456579in}{0.676436in}}%
\pgfpathcurveto{\pgfqpoint{0.455451in}{0.677564in}}{\pgfqpoint{0.453921in}{0.678198in}}{\pgfqpoint{0.452326in}{0.678198in}}%
\pgfpathcurveto{\pgfqpoint{0.450731in}{0.678198in}}{\pgfqpoint{0.449201in}{0.677564in}}{\pgfqpoint{0.448074in}{0.676436in}}%
\pgfpathcurveto{\pgfqpoint{0.446946in}{0.675309in}}{\pgfqpoint{0.446312in}{0.673779in}}{\pgfqpoint{0.446312in}{0.672184in}}%
\pgfpathcurveto{\pgfqpoint{0.446312in}{0.670589in}}{\pgfqpoint{0.446946in}{0.669059in}}{\pgfqpoint{0.448074in}{0.667931in}}%
\pgfpathcurveto{\pgfqpoint{0.449201in}{0.666803in}}{\pgfqpoint{0.450731in}{0.666170in}}{\pgfqpoint{0.452326in}{0.666170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450219in}{0.726967in}}%
\pgfpathcurveto{\pgfqpoint{0.451814in}{0.726967in}}{\pgfqpoint{0.453344in}{0.727600in}}{\pgfqpoint{0.454471in}{0.728728in}}%
\pgfpathcurveto{\pgfqpoint{0.455599in}{0.729856in}}{\pgfqpoint{0.456233in}{0.731386in}}{\pgfqpoint{0.456233in}{0.732981in}}%
\pgfpathcurveto{\pgfqpoint{0.456233in}{0.734576in}}{\pgfqpoint{0.455599in}{0.736105in}}{\pgfqpoint{0.454471in}{0.737233in}}%
\pgfpathcurveto{\pgfqpoint{0.453344in}{0.738361in}}{\pgfqpoint{0.451814in}{0.738995in}}{\pgfqpoint{0.450219in}{0.738995in}}%
\pgfpathcurveto{\pgfqpoint{0.448624in}{0.738995in}}{\pgfqpoint{0.447094in}{0.738361in}}{\pgfqpoint{0.445966in}{0.737233in}}%
\pgfpathcurveto{\pgfqpoint{0.444838in}{0.736105in}}{\pgfqpoint{0.444205in}{0.734576in}}{\pgfqpoint{0.444205in}{0.732981in}}%
\pgfpathcurveto{\pgfqpoint{0.444205in}{0.731386in}}{\pgfqpoint{0.444838in}{0.729856in}}{\pgfqpoint{0.445966in}{0.728728in}}%
\pgfpathcurveto{\pgfqpoint{0.447094in}{0.727600in}}{\pgfqpoint{0.448624in}{0.726967in}}{\pgfqpoint{0.450219in}{0.726967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449374in}{0.787920in}}%
\pgfpathcurveto{\pgfqpoint{0.450969in}{0.787920in}}{\pgfqpoint{0.452498in}{0.788553in}}{\pgfqpoint{0.453626in}{0.789681in}}%
\pgfpathcurveto{\pgfqpoint{0.454754in}{0.790809in}}{\pgfqpoint{0.455388in}{0.792339in}}{\pgfqpoint{0.455388in}{0.793934in}}%
\pgfpathcurveto{\pgfqpoint{0.455388in}{0.795529in}}{\pgfqpoint{0.454754in}{0.797059in}}{\pgfqpoint{0.453626in}{0.798186in}}%
\pgfpathcurveto{\pgfqpoint{0.452498in}{0.799314in}}{\pgfqpoint{0.450969in}{0.799948in}}{\pgfqpoint{0.449374in}{0.799948in}}%
\pgfpathcurveto{\pgfqpoint{0.447779in}{0.799948in}}{\pgfqpoint{0.446249in}{0.799314in}}{\pgfqpoint{0.445121in}{0.798186in}}%
\pgfpathcurveto{\pgfqpoint{0.443993in}{0.797059in}}{\pgfqpoint{0.443360in}{0.795529in}}{\pgfqpoint{0.443360in}{0.793934in}}%
\pgfpathcurveto{\pgfqpoint{0.443360in}{0.792339in}}{\pgfqpoint{0.443993in}{0.790809in}}{\pgfqpoint{0.445121in}{0.789681in}}%
\pgfpathcurveto{\pgfqpoint{0.446249in}{0.788553in}}{\pgfqpoint{0.447779in}{0.787920in}}{\pgfqpoint{0.449374in}{0.787920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450123in}{0.848997in}}%
\pgfpathcurveto{\pgfqpoint{0.451718in}{0.848997in}}{\pgfqpoint{0.453247in}{0.849630in}}{\pgfqpoint{0.454375in}{0.850758in}}%
\pgfpathcurveto{\pgfqpoint{0.455503in}{0.851886in}}{\pgfqpoint{0.456137in}{0.853416in}}{\pgfqpoint{0.456137in}{0.855011in}}%
\pgfpathcurveto{\pgfqpoint{0.456137in}{0.856606in}}{\pgfqpoint{0.455503in}{0.858135in}}{\pgfqpoint{0.454375in}{0.859263in}}%
\pgfpathcurveto{\pgfqpoint{0.453247in}{0.860391in}}{\pgfqpoint{0.451718in}{0.861025in}}{\pgfqpoint{0.450123in}{0.861025in}}%
\pgfpathcurveto{\pgfqpoint{0.448528in}{0.861025in}}{\pgfqpoint{0.446998in}{0.860391in}}{\pgfqpoint{0.445870in}{0.859263in}}%
\pgfpathcurveto{\pgfqpoint{0.444742in}{0.858135in}}{\pgfqpoint{0.444109in}{0.856606in}}{\pgfqpoint{0.444109in}{0.855011in}}%
\pgfpathcurveto{\pgfqpoint{0.444109in}{0.853416in}}{\pgfqpoint{0.444742in}{0.851886in}}{\pgfqpoint{0.445870in}{0.850758in}}%
\pgfpathcurveto{\pgfqpoint{0.446998in}{0.849630in}}{\pgfqpoint{0.448528in}{0.848997in}}{\pgfqpoint{0.450123in}{0.848997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452638in}{0.910138in}}%
\pgfpathcurveto{\pgfqpoint{0.454233in}{0.910138in}}{\pgfqpoint{0.455762in}{0.910772in}}{\pgfqpoint{0.456890in}{0.911900in}}%
\pgfpathcurveto{\pgfqpoint{0.458018in}{0.913028in}}{\pgfqpoint{0.458652in}{0.914557in}}{\pgfqpoint{0.458652in}{0.916152in}}%
\pgfpathcurveto{\pgfqpoint{0.458652in}{0.917747in}}{\pgfqpoint{0.458018in}{0.919277in}}{\pgfqpoint{0.456890in}{0.920405in}}%
\pgfpathcurveto{\pgfqpoint{0.455762in}{0.921533in}}{\pgfqpoint{0.454233in}{0.922167in}}{\pgfqpoint{0.452638in}{0.922167in}}%
\pgfpathcurveto{\pgfqpoint{0.451043in}{0.922167in}}{\pgfqpoint{0.449513in}{0.921533in}}{\pgfqpoint{0.448385in}{0.920405in}}%
\pgfpathcurveto{\pgfqpoint{0.447257in}{0.919277in}}{\pgfqpoint{0.446624in}{0.917747in}}{\pgfqpoint{0.446624in}{0.916152in}}%
\pgfpathcurveto{\pgfqpoint{0.446624in}{0.914557in}}{\pgfqpoint{0.447257in}{0.913028in}}{\pgfqpoint{0.448385in}{0.911900in}}%
\pgfpathcurveto{\pgfqpoint{0.449513in}{0.910772in}}{\pgfqpoint{0.451043in}{0.910138in}}{\pgfqpoint{0.452638in}{0.910138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456780in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.458375in}{0.971259in}}{\pgfqpoint{0.459904in}{0.971892in}}{\pgfqpoint{0.461032in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.462160in}{0.974148in}}{\pgfqpoint{0.462794in}{0.975678in}}{\pgfqpoint{0.462794in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.462794in}{0.978868in}}{\pgfqpoint{0.462160in}{0.980398in}}{\pgfqpoint{0.461032in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.459904in}{0.982653in}}{\pgfqpoint{0.458375in}{0.983287in}}{\pgfqpoint{0.456780in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.455185in}{0.983287in}}{\pgfqpoint{0.453655in}{0.982653in}}{\pgfqpoint{0.452527in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.451399in}{0.980398in}}{\pgfqpoint{0.450766in}{0.978868in}}{\pgfqpoint{0.450766in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.450766in}{0.975678in}}{\pgfqpoint{0.451399in}{0.974148in}}{\pgfqpoint{0.452527in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.453655in}{0.971892in}}{\pgfqpoint{0.455185in}{0.971259in}}{\pgfqpoint{0.456780in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518417in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.520012in}{0.183380in}}{\pgfqpoint{0.521541in}{0.184014in}}{\pgfqpoint{0.522669in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.523797in}{0.186269in}}{\pgfqpoint{0.524431in}{0.187799in}}{\pgfqpoint{0.524431in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.524431in}{0.190989in}}{\pgfqpoint{0.523797in}{0.192519in}}{\pgfqpoint{0.522669in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.521541in}{0.194774in}}{\pgfqpoint{0.520012in}{0.195408in}}{\pgfqpoint{0.518417in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.516822in}{0.195408in}}{\pgfqpoint{0.515292in}{0.194774in}}{\pgfqpoint{0.514164in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.513036in}{0.192519in}}{\pgfqpoint{0.512403in}{0.190989in}}{\pgfqpoint{0.512403in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.512403in}{0.187799in}}{\pgfqpoint{0.513036in}{0.186269in}}{\pgfqpoint{0.514164in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.515292in}{0.184014in}}{\pgfqpoint{0.516822in}{0.183380in}}{\pgfqpoint{0.518417in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522559in}{0.244500in}}%
\pgfpathcurveto{\pgfqpoint{0.524154in}{0.244500in}}{\pgfqpoint{0.525683in}{0.245134in}}{\pgfqpoint{0.526811in}{0.246262in}}%
\pgfpathcurveto{\pgfqpoint{0.527939in}{0.247389in}}{\pgfqpoint{0.528573in}{0.248919in}}{\pgfqpoint{0.528573in}{0.250514in}}%
\pgfpathcurveto{\pgfqpoint{0.528573in}{0.252109in}}{\pgfqpoint{0.527939in}{0.253639in}}{\pgfqpoint{0.526811in}{0.254767in}}%
\pgfpathcurveto{\pgfqpoint{0.525683in}{0.255895in}}{\pgfqpoint{0.524154in}{0.256528in}}{\pgfqpoint{0.522559in}{0.256528in}}%
\pgfpathcurveto{\pgfqpoint{0.520964in}{0.256528in}}{\pgfqpoint{0.519434in}{0.255895in}}{\pgfqpoint{0.518306in}{0.254767in}}%
\pgfpathcurveto{\pgfqpoint{0.517178in}{0.253639in}}{\pgfqpoint{0.516545in}{0.252109in}}{\pgfqpoint{0.516545in}{0.250514in}}%
\pgfpathcurveto{\pgfqpoint{0.516545in}{0.248919in}}{\pgfqpoint{0.517178in}{0.247389in}}{\pgfqpoint{0.518306in}{0.246262in}}%
\pgfpathcurveto{\pgfqpoint{0.519434in}{0.245134in}}{\pgfqpoint{0.520964in}{0.244500in}}{\pgfqpoint{0.522559in}{0.244500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525074in}{0.305642in}}%
\pgfpathcurveto{\pgfqpoint{0.526669in}{0.305642in}}{\pgfqpoint{0.528198in}{0.306276in}}{\pgfqpoint{0.529326in}{0.307403in}}%
\pgfpathcurveto{\pgfqpoint{0.530454in}{0.308531in}}{\pgfqpoint{0.531088in}{0.310061in}}{\pgfqpoint{0.531088in}{0.311656in}}%
\pgfpathcurveto{\pgfqpoint{0.531088in}{0.313251in}}{\pgfqpoint{0.530454in}{0.314781in}}{\pgfqpoint{0.529326in}{0.315909in}}%
\pgfpathcurveto{\pgfqpoint{0.528198in}{0.317036in}}{\pgfqpoint{0.526669in}{0.317670in}}{\pgfqpoint{0.525074in}{0.317670in}}%
\pgfpathcurveto{\pgfqpoint{0.523479in}{0.317670in}}{\pgfqpoint{0.521949in}{0.317036in}}{\pgfqpoint{0.520821in}{0.315909in}}%
\pgfpathcurveto{\pgfqpoint{0.519693in}{0.314781in}}{\pgfqpoint{0.519060in}{0.313251in}}{\pgfqpoint{0.519060in}{0.311656in}}%
\pgfpathcurveto{\pgfqpoint{0.519060in}{0.310061in}}{\pgfqpoint{0.519693in}{0.308531in}}{\pgfqpoint{0.520821in}{0.307403in}}%
\pgfpathcurveto{\pgfqpoint{0.521949in}{0.306276in}}{\pgfqpoint{0.523479in}{0.305642in}}{\pgfqpoint{0.525074in}{0.305642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525823in}{0.366719in}}%
\pgfpathcurveto{\pgfqpoint{0.527418in}{0.366719in}}{\pgfqpoint{0.528947in}{0.367353in}}{\pgfqpoint{0.530075in}{0.368480in}}%
\pgfpathcurveto{\pgfqpoint{0.531203in}{0.369608in}}{\pgfqpoint{0.531837in}{0.371138in}}{\pgfqpoint{0.531837in}{0.372733in}}%
\pgfpathcurveto{\pgfqpoint{0.531837in}{0.374328in}}{\pgfqpoint{0.531203in}{0.375858in}}{\pgfqpoint{0.530075in}{0.376986in}}%
\pgfpathcurveto{\pgfqpoint{0.528947in}{0.378113in}}{\pgfqpoint{0.527418in}{0.378747in}}{\pgfqpoint{0.525823in}{0.378747in}}%
\pgfpathcurveto{\pgfqpoint{0.524228in}{0.378747in}}{\pgfqpoint{0.522698in}{0.378113in}}{\pgfqpoint{0.521570in}{0.376986in}}%
\pgfpathcurveto{\pgfqpoint{0.520442in}{0.375858in}}{\pgfqpoint{0.519809in}{0.374328in}}{\pgfqpoint{0.519809in}{0.372733in}}%
\pgfpathcurveto{\pgfqpoint{0.519809in}{0.371138in}}{\pgfqpoint{0.520442in}{0.369608in}}{\pgfqpoint{0.521570in}{0.368480in}}%
\pgfpathcurveto{\pgfqpoint{0.522698in}{0.367353in}}{\pgfqpoint{0.524228in}{0.366719in}}{\pgfqpoint{0.525823in}{0.366719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524977in}{0.427672in}}%
\pgfpathcurveto{\pgfqpoint{0.526572in}{0.427672in}}{\pgfqpoint{0.528102in}{0.428306in}}{\pgfqpoint{0.529230in}{0.429433in}}%
\pgfpathcurveto{\pgfqpoint{0.530358in}{0.430561in}}{\pgfqpoint{0.530992in}{0.432091in}}{\pgfqpoint{0.530992in}{0.433686in}}%
\pgfpathcurveto{\pgfqpoint{0.530992in}{0.435281in}}{\pgfqpoint{0.530358in}{0.436811in}}{\pgfqpoint{0.529230in}{0.437939in}}%
\pgfpathcurveto{\pgfqpoint{0.528102in}{0.439066in}}{\pgfqpoint{0.526572in}{0.439700in}}{\pgfqpoint{0.524977in}{0.439700in}}%
\pgfpathcurveto{\pgfqpoint{0.523383in}{0.439700in}}{\pgfqpoint{0.521853in}{0.439066in}}{\pgfqpoint{0.520725in}{0.437939in}}%
\pgfpathcurveto{\pgfqpoint{0.519597in}{0.436811in}}{\pgfqpoint{0.518963in}{0.435281in}}{\pgfqpoint{0.518963in}{0.433686in}}%
\pgfpathcurveto{\pgfqpoint{0.518963in}{0.432091in}}{\pgfqpoint{0.519597in}{0.430561in}}{\pgfqpoint{0.520725in}{0.429433in}}%
\pgfpathcurveto{\pgfqpoint{0.521853in}{0.428306in}}{\pgfqpoint{0.523383in}{0.427672in}}{\pgfqpoint{0.524977in}{0.427672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522870in}{0.488469in}}%
\pgfpathcurveto{\pgfqpoint{0.524465in}{0.488469in}}{\pgfqpoint{0.525995in}{0.489102in}}{\pgfqpoint{0.527123in}{0.490230in}}%
\pgfpathcurveto{\pgfqpoint{0.528251in}{0.491358in}}{\pgfqpoint{0.528884in}{0.492888in}}{\pgfqpoint{0.528884in}{0.494483in}}%
\pgfpathcurveto{\pgfqpoint{0.528884in}{0.496078in}}{\pgfqpoint{0.528251in}{0.497608in}}{\pgfqpoint{0.527123in}{0.498735in}}%
\pgfpathcurveto{\pgfqpoint{0.525995in}{0.499863in}}{\pgfqpoint{0.524465in}{0.500497in}}{\pgfqpoint{0.522870in}{0.500497in}}%
\pgfpathcurveto{\pgfqpoint{0.521275in}{0.500497in}}{\pgfqpoint{0.519745in}{0.499863in}}{\pgfqpoint{0.518618in}{0.498735in}}%
\pgfpathcurveto{\pgfqpoint{0.517490in}{0.497608in}}{\pgfqpoint{0.516856in}{0.496078in}}{\pgfqpoint{0.516856in}{0.494483in}}%
\pgfpathcurveto{\pgfqpoint{0.516856in}{0.492888in}}{\pgfqpoint{0.517490in}{0.491358in}}{\pgfqpoint{0.518618in}{0.490230in}}%
\pgfpathcurveto{\pgfqpoint{0.519745in}{0.489102in}}{\pgfqpoint{0.521275in}{0.488469in}}{\pgfqpoint{0.522870in}{0.488469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519957in}{0.549106in}}%
\pgfpathcurveto{\pgfqpoint{0.521551in}{0.549106in}}{\pgfqpoint{0.523081in}{0.549740in}}{\pgfqpoint{0.524209in}{0.550868in}}%
\pgfpathcurveto{\pgfqpoint{0.525337in}{0.551996in}}{\pgfqpoint{0.525971in}{0.553526in}}{\pgfqpoint{0.525971in}{0.555120in}}%
\pgfpathcurveto{\pgfqpoint{0.525971in}{0.556715in}}{\pgfqpoint{0.525337in}{0.558245in}}{\pgfqpoint{0.524209in}{0.559373in}}%
\pgfpathcurveto{\pgfqpoint{0.523081in}{0.560501in}}{\pgfqpoint{0.521551in}{0.561135in}}{\pgfqpoint{0.519957in}{0.561135in}}%
\pgfpathcurveto{\pgfqpoint{0.518362in}{0.561135in}}{\pgfqpoint{0.516832in}{0.560501in}}{\pgfqpoint{0.515704in}{0.559373in}}%
\pgfpathcurveto{\pgfqpoint{0.514576in}{0.558245in}}{\pgfqpoint{0.513942in}{0.556715in}}{\pgfqpoint{0.513942in}{0.555120in}}%
\pgfpathcurveto{\pgfqpoint{0.513942in}{0.553526in}}{\pgfqpoint{0.514576in}{0.551996in}}{\pgfqpoint{0.515704in}{0.550868in}}%
\pgfpathcurveto{\pgfqpoint{0.516832in}{0.549740in}}{\pgfqpoint{0.518362in}{0.549106in}}{\pgfqpoint{0.519957in}{0.549106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516770in}{0.609607in}}%
\pgfpathcurveto{\pgfqpoint{0.518365in}{0.609607in}}{\pgfqpoint{0.519894in}{0.610241in}}{\pgfqpoint{0.521022in}{0.611369in}}%
\pgfpathcurveto{\pgfqpoint{0.522150in}{0.612496in}}{\pgfqpoint{0.522784in}{0.614026in}}{\pgfqpoint{0.522784in}{0.615621in}}%
\pgfpathcurveto{\pgfqpoint{0.522784in}{0.617216in}}{\pgfqpoint{0.522150in}{0.618746in}}{\pgfqpoint{0.521022in}{0.619874in}}%
\pgfpathcurveto{\pgfqpoint{0.519894in}{0.621001in}}{\pgfqpoint{0.518365in}{0.621635in}}{\pgfqpoint{0.516770in}{0.621635in}}%
\pgfpathcurveto{\pgfqpoint{0.515175in}{0.621635in}}{\pgfqpoint{0.513645in}{0.621001in}}{\pgfqpoint{0.512517in}{0.619874in}}%
\pgfpathcurveto{\pgfqpoint{0.511389in}{0.618746in}}{\pgfqpoint{0.510756in}{0.617216in}}{\pgfqpoint{0.510756in}{0.615621in}}%
\pgfpathcurveto{\pgfqpoint{0.510756in}{0.614026in}}{\pgfqpoint{0.511389in}{0.612496in}}{\pgfqpoint{0.512517in}{0.611369in}}%
\pgfpathcurveto{\pgfqpoint{0.513645in}{0.610241in}}{\pgfqpoint{0.515175in}{0.609607in}}{\pgfqpoint{0.516770in}{0.609607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513868in}{0.670007in}}%
\pgfpathcurveto{\pgfqpoint{0.515463in}{0.670007in}}{\pgfqpoint{0.516993in}{0.670640in}}{\pgfqpoint{0.518121in}{0.671768in}}%
\pgfpathcurveto{\pgfqpoint{0.519248in}{0.672896in}}{\pgfqpoint{0.519882in}{0.674426in}}{\pgfqpoint{0.519882in}{0.676021in}}%
\pgfpathcurveto{\pgfqpoint{0.519882in}{0.677616in}}{\pgfqpoint{0.519248in}{0.679145in}}{\pgfqpoint{0.518121in}{0.680273in}}%
\pgfpathcurveto{\pgfqpoint{0.516993in}{0.681401in}}{\pgfqpoint{0.515463in}{0.682035in}}{\pgfqpoint{0.513868in}{0.682035in}}%
\pgfpathcurveto{\pgfqpoint{0.512273in}{0.682035in}}{\pgfqpoint{0.510743in}{0.681401in}}{\pgfqpoint{0.509616in}{0.680273in}}%
\pgfpathcurveto{\pgfqpoint{0.508488in}{0.679145in}}{\pgfqpoint{0.507854in}{0.677616in}}{\pgfqpoint{0.507854in}{0.676021in}}%
\pgfpathcurveto{\pgfqpoint{0.507854in}{0.674426in}}{\pgfqpoint{0.508488in}{0.672896in}}{\pgfqpoint{0.509616in}{0.671768in}}%
\pgfpathcurveto{\pgfqpoint{0.510743in}{0.670640in}}{\pgfqpoint{0.512273in}{0.670007in}}{\pgfqpoint{0.513868in}{0.670007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511782in}{0.730341in}}%
\pgfpathcurveto{\pgfqpoint{0.513377in}{0.730341in}}{\pgfqpoint{0.514907in}{0.730975in}}{\pgfqpoint{0.516035in}{0.732102in}}%
\pgfpathcurveto{\pgfqpoint{0.517163in}{0.733230in}}{\pgfqpoint{0.517796in}{0.734760in}}{\pgfqpoint{0.517796in}{0.736355in}}%
\pgfpathcurveto{\pgfqpoint{0.517796in}{0.737950in}}{\pgfqpoint{0.517163in}{0.739480in}}{\pgfqpoint{0.516035in}{0.740608in}}%
\pgfpathcurveto{\pgfqpoint{0.514907in}{0.741735in}}{\pgfqpoint{0.513377in}{0.742369in}}{\pgfqpoint{0.511782in}{0.742369in}}%
\pgfpathcurveto{\pgfqpoint{0.510187in}{0.742369in}}{\pgfqpoint{0.508658in}{0.741735in}}{\pgfqpoint{0.507530in}{0.740608in}}%
\pgfpathcurveto{\pgfqpoint{0.506402in}{0.739480in}}{\pgfqpoint{0.505768in}{0.737950in}}{\pgfqpoint{0.505768in}{0.736355in}}%
\pgfpathcurveto{\pgfqpoint{0.505768in}{0.734760in}}{\pgfqpoint{0.506402in}{0.733230in}}{\pgfqpoint{0.507530in}{0.732102in}}%
\pgfpathcurveto{\pgfqpoint{0.508658in}{0.730975in}}{\pgfqpoint{0.510187in}{0.730341in}}{\pgfqpoint{0.511782in}{0.730341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510963in}{0.790634in}}%
\pgfpathcurveto{\pgfqpoint{0.512558in}{0.790634in}}{\pgfqpoint{0.514088in}{0.791268in}}{\pgfqpoint{0.515216in}{0.792395in}}%
\pgfpathcurveto{\pgfqpoint{0.516343in}{0.793523in}}{\pgfqpoint{0.516977in}{0.795053in}}{\pgfqpoint{0.516977in}{0.796648in}}%
\pgfpathcurveto{\pgfqpoint{0.516977in}{0.798243in}}{\pgfqpoint{0.516343in}{0.799773in}}{\pgfqpoint{0.515216in}{0.800901in}}%
\pgfpathcurveto{\pgfqpoint{0.514088in}{0.802028in}}{\pgfqpoint{0.512558in}{0.802662in}}{\pgfqpoint{0.510963in}{0.802662in}}%
\pgfpathcurveto{\pgfqpoint{0.509368in}{0.802662in}}{\pgfqpoint{0.507838in}{0.802028in}}{\pgfqpoint{0.506711in}{0.800901in}}%
\pgfpathcurveto{\pgfqpoint{0.505583in}{0.799773in}}{\pgfqpoint{0.504949in}{0.798243in}}{\pgfqpoint{0.504949in}{0.796648in}}%
\pgfpathcurveto{\pgfqpoint{0.504949in}{0.795053in}}{\pgfqpoint{0.505583in}{0.793523in}}{\pgfqpoint{0.506711in}{0.792395in}}%
\pgfpathcurveto{\pgfqpoint{0.507838in}{0.791268in}}{\pgfqpoint{0.509368in}{0.790634in}}{\pgfqpoint{0.510963in}{0.790634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511736in}{0.850891in}}%
\pgfpathcurveto{\pgfqpoint{0.513331in}{0.850891in}}{\pgfqpoint{0.514861in}{0.851525in}}{\pgfqpoint{0.515989in}{0.852653in}}%
\pgfpathcurveto{\pgfqpoint{0.517117in}{0.853781in}}{\pgfqpoint{0.517751in}{0.855311in}}{\pgfqpoint{0.517751in}{0.856906in}}%
\pgfpathcurveto{\pgfqpoint{0.517751in}{0.858500in}}{\pgfqpoint{0.517117in}{0.860030in}}{\pgfqpoint{0.515989in}{0.861158in}}%
\pgfpathcurveto{\pgfqpoint{0.514861in}{0.862286in}}{\pgfqpoint{0.513331in}{0.862920in}}{\pgfqpoint{0.511736in}{0.862920in}}%
\pgfpathcurveto{\pgfqpoint{0.510142in}{0.862920in}}{\pgfqpoint{0.508612in}{0.862286in}}{\pgfqpoint{0.507484in}{0.861158in}}%
\pgfpathcurveto{\pgfqpoint{0.506356in}{0.860030in}}{\pgfqpoint{0.505722in}{0.858500in}}{\pgfqpoint{0.505722in}{0.856906in}}%
\pgfpathcurveto{\pgfqpoint{0.505722in}{0.855311in}}{\pgfqpoint{0.506356in}{0.853781in}}{\pgfqpoint{0.507484in}{0.852653in}}%
\pgfpathcurveto{\pgfqpoint{0.508612in}{0.851525in}}{\pgfqpoint{0.510142in}{0.850891in}}{\pgfqpoint{0.511736in}{0.850891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514269in}{0.911102in}}%
\pgfpathcurveto{\pgfqpoint{0.515864in}{0.911102in}}{\pgfqpoint{0.517393in}{0.911736in}}{\pgfqpoint{0.518521in}{0.912863in}}%
\pgfpathcurveto{\pgfqpoint{0.519649in}{0.913991in}}{\pgfqpoint{0.520283in}{0.915521in}}{\pgfqpoint{0.520283in}{0.917116in}}%
\pgfpathcurveto{\pgfqpoint{0.520283in}{0.918711in}}{\pgfqpoint{0.519649in}{0.920241in}}{\pgfqpoint{0.518521in}{0.921369in}}%
\pgfpathcurveto{\pgfqpoint{0.517393in}{0.922496in}}{\pgfqpoint{0.515864in}{0.923130in}}{\pgfqpoint{0.514269in}{0.923130in}}%
\pgfpathcurveto{\pgfqpoint{0.512674in}{0.923130in}}{\pgfqpoint{0.511144in}{0.922496in}}{\pgfqpoint{0.510016in}{0.921369in}}%
\pgfpathcurveto{\pgfqpoint{0.508888in}{0.920241in}}{\pgfqpoint{0.508255in}{0.918711in}}{\pgfqpoint{0.508255in}{0.917116in}}%
\pgfpathcurveto{\pgfqpoint{0.508255in}{0.915521in}}{\pgfqpoint{0.508888in}{0.913991in}}{\pgfqpoint{0.510016in}{0.912863in}}%
\pgfpathcurveto{\pgfqpoint{0.511144in}{0.911736in}}{\pgfqpoint{0.512674in}{0.911102in}}{\pgfqpoint{0.514269in}{0.911102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518417in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.520012in}{0.971259in}}{\pgfqpoint{0.521541in}{0.971892in}}{\pgfqpoint{0.522669in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.523797in}{0.974148in}}{\pgfqpoint{0.524431in}{0.975678in}}{\pgfqpoint{0.524431in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.524431in}{0.978868in}}{\pgfqpoint{0.523797in}{0.980398in}}{\pgfqpoint{0.522669in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.521541in}{0.982653in}}{\pgfqpoint{0.520012in}{0.983287in}}{\pgfqpoint{0.518417in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.516822in}{0.983287in}}{\pgfqpoint{0.515292in}{0.982653in}}{\pgfqpoint{0.514164in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.513036in}{0.980398in}}{\pgfqpoint{0.512403in}{0.978868in}}{\pgfqpoint{0.512403in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.512403in}{0.975678in}}{\pgfqpoint{0.513036in}{0.974148in}}{\pgfqpoint{0.514164in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.515292in}{0.971892in}}{\pgfqpoint{0.516822in}{0.971259in}}{\pgfqpoint{0.518417in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580054in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.581649in}{0.183380in}}{\pgfqpoint{0.583178in}{0.184014in}}{\pgfqpoint{0.584306in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.585434in}{0.186269in}}{\pgfqpoint{0.586068in}{0.187799in}}{\pgfqpoint{0.586068in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.586068in}{0.190989in}}{\pgfqpoint{0.585434in}{0.192519in}}{\pgfqpoint{0.584306in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.583178in}{0.194774in}}{\pgfqpoint{0.581649in}{0.195408in}}{\pgfqpoint{0.580054in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.195408in}}{\pgfqpoint{0.576929in}{0.194774in}}{\pgfqpoint{0.575801in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.574673in}{0.192519in}}{\pgfqpoint{0.574040in}{0.190989in}}{\pgfqpoint{0.574040in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.574040in}{0.187799in}}{\pgfqpoint{0.574673in}{0.186269in}}{\pgfqpoint{0.575801in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.576929in}{0.184014in}}{\pgfqpoint{0.578459in}{0.183380in}}{\pgfqpoint{0.580054in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583222in}{0.245112in}}%
\pgfpathcurveto{\pgfqpoint{0.584817in}{0.245112in}}{\pgfqpoint{0.586347in}{0.245745in}}{\pgfqpoint{0.587474in}{0.246873in}}%
\pgfpathcurveto{\pgfqpoint{0.588602in}{0.248001in}}{\pgfqpoint{0.589236in}{0.249531in}}{\pgfqpoint{0.589236in}{0.251126in}}%
\pgfpathcurveto{\pgfqpoint{0.589236in}{0.252721in}}{\pgfqpoint{0.588602in}{0.254250in}}{\pgfqpoint{0.587474in}{0.255378in}}%
\pgfpathcurveto{\pgfqpoint{0.586347in}{0.256506in}}{\pgfqpoint{0.584817in}{0.257140in}}{\pgfqpoint{0.583222in}{0.257140in}}%
\pgfpathcurveto{\pgfqpoint{0.581627in}{0.257140in}}{\pgfqpoint{0.580097in}{0.256506in}}{\pgfqpoint{0.578969in}{0.255378in}}%
\pgfpathcurveto{\pgfqpoint{0.577841in}{0.254250in}}{\pgfqpoint{0.577208in}{0.252721in}}{\pgfqpoint{0.577208in}{0.251126in}}%
\pgfpathcurveto{\pgfqpoint{0.577208in}{0.249531in}}{\pgfqpoint{0.577841in}{0.248001in}}{\pgfqpoint{0.578969in}{0.246873in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.245745in}}{\pgfqpoint{0.581627in}{0.245112in}}{\pgfqpoint{0.583222in}{0.245112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585810in}{0.307133in}}%
\pgfpathcurveto{\pgfqpoint{0.587404in}{0.307133in}}{\pgfqpoint{0.588934in}{0.307767in}}{\pgfqpoint{0.590062in}{0.308895in}}%
\pgfpathcurveto{\pgfqpoint{0.591190in}{0.310023in}}{\pgfqpoint{0.591824in}{0.311553in}}{\pgfqpoint{0.591824in}{0.313147in}}%
\pgfpathcurveto{\pgfqpoint{0.591824in}{0.314742in}}{\pgfqpoint{0.591190in}{0.316272in}}{\pgfqpoint{0.590062in}{0.317400in}}%
\pgfpathcurveto{\pgfqpoint{0.588934in}{0.318528in}}{\pgfqpoint{0.587404in}{0.319162in}}{\pgfqpoint{0.585810in}{0.319162in}}%
\pgfpathcurveto{\pgfqpoint{0.584215in}{0.319162in}}{\pgfqpoint{0.582685in}{0.318528in}}{\pgfqpoint{0.581557in}{0.317400in}}%
\pgfpathcurveto{\pgfqpoint{0.580429in}{0.316272in}}{\pgfqpoint{0.579795in}{0.314742in}}{\pgfqpoint{0.579795in}{0.313147in}}%
\pgfpathcurveto{\pgfqpoint{0.579795in}{0.311553in}}{\pgfqpoint{0.580429in}{0.310023in}}{\pgfqpoint{0.581557in}{0.308895in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.307767in}}{\pgfqpoint{0.584215in}{0.307133in}}{\pgfqpoint{0.585810in}{0.307133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586676in}{0.368991in}}%
\pgfpathcurveto{\pgfqpoint{0.588271in}{0.368991in}}{\pgfqpoint{0.589801in}{0.369625in}}{\pgfqpoint{0.590929in}{0.370752in}}%
\pgfpathcurveto{\pgfqpoint{0.592057in}{0.371880in}}{\pgfqpoint{0.592690in}{0.373410in}}{\pgfqpoint{0.592690in}{0.375005in}}%
\pgfpathcurveto{\pgfqpoint{0.592690in}{0.376600in}}{\pgfqpoint{0.592057in}{0.378130in}}{\pgfqpoint{0.590929in}{0.379258in}}%
\pgfpathcurveto{\pgfqpoint{0.589801in}{0.380385in}}{\pgfqpoint{0.588271in}{0.381019in}}{\pgfqpoint{0.586676in}{0.381019in}}%
\pgfpathcurveto{\pgfqpoint{0.585081in}{0.381019in}}{\pgfqpoint{0.583551in}{0.380385in}}{\pgfqpoint{0.582424in}{0.379258in}}%
\pgfpathcurveto{\pgfqpoint{0.581296in}{0.378130in}}{\pgfqpoint{0.580662in}{0.376600in}}{\pgfqpoint{0.580662in}{0.375005in}}%
\pgfpathcurveto{\pgfqpoint{0.580662in}{0.373410in}}{\pgfqpoint{0.581296in}{0.371880in}}{\pgfqpoint{0.582424in}{0.370752in}}%
\pgfpathcurveto{\pgfqpoint{0.583551in}{0.369625in}}{\pgfqpoint{0.585081in}{0.368991in}}{\pgfqpoint{0.586676in}{0.368991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585990in}{0.430580in}}%
\pgfpathcurveto{\pgfqpoint{0.587585in}{0.430580in}}{\pgfqpoint{0.589115in}{0.431214in}}{\pgfqpoint{0.590243in}{0.432342in}}%
\pgfpathcurveto{\pgfqpoint{0.591371in}{0.433469in}}{\pgfqpoint{0.592004in}{0.434999in}}{\pgfqpoint{0.592004in}{0.436594in}}%
\pgfpathcurveto{\pgfqpoint{0.592004in}{0.438189in}}{\pgfqpoint{0.591371in}{0.439719in}}{\pgfqpoint{0.590243in}{0.440847in}}%
\pgfpathcurveto{\pgfqpoint{0.589115in}{0.441975in}}{\pgfqpoint{0.587585in}{0.442608in}}{\pgfqpoint{0.585990in}{0.442608in}}%
\pgfpathcurveto{\pgfqpoint{0.584395in}{0.442608in}}{\pgfqpoint{0.582865in}{0.441975in}}{\pgfqpoint{0.581738in}{0.440847in}}%
\pgfpathcurveto{\pgfqpoint{0.580610in}{0.439719in}}{\pgfqpoint{0.579976in}{0.438189in}}{\pgfqpoint{0.579976in}{0.436594in}}%
\pgfpathcurveto{\pgfqpoint{0.579976in}{0.434999in}}{\pgfqpoint{0.580610in}{0.433469in}}{\pgfqpoint{0.581738in}{0.432342in}}%
\pgfpathcurveto{\pgfqpoint{0.582865in}{0.431214in}}{\pgfqpoint{0.584395in}{0.430580in}}{\pgfqpoint{0.585990in}{0.430580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584079in}{0.491830in}}%
\pgfpathcurveto{\pgfqpoint{0.585674in}{0.491830in}}{\pgfqpoint{0.587203in}{0.492464in}}{\pgfqpoint{0.588331in}{0.493592in}}%
\pgfpathcurveto{\pgfqpoint{0.589459in}{0.494720in}}{\pgfqpoint{0.590093in}{0.496249in}}{\pgfqpoint{0.590093in}{0.497844in}}%
\pgfpathcurveto{\pgfqpoint{0.590093in}{0.499439in}}{\pgfqpoint{0.589459in}{0.500969in}}{\pgfqpoint{0.588331in}{0.502097in}}%
\pgfpathcurveto{\pgfqpoint{0.587203in}{0.503225in}}{\pgfqpoint{0.585674in}{0.503858in}}{\pgfqpoint{0.584079in}{0.503858in}}%
\pgfpathcurveto{\pgfqpoint{0.582484in}{0.503858in}}{\pgfqpoint{0.580954in}{0.503225in}}{\pgfqpoint{0.579826in}{0.502097in}}%
\pgfpathcurveto{\pgfqpoint{0.578698in}{0.500969in}}{\pgfqpoint{0.578065in}{0.499439in}}{\pgfqpoint{0.578065in}{0.497844in}}%
\pgfpathcurveto{\pgfqpoint{0.578065in}{0.496249in}}{\pgfqpoint{0.578698in}{0.494720in}}{\pgfqpoint{0.579826in}{0.493592in}}%
\pgfpathcurveto{\pgfqpoint{0.580954in}{0.492464in}}{\pgfqpoint{0.582484in}{0.491830in}}{\pgfqpoint{0.584079in}{0.491830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581389in}{0.552711in}}%
\pgfpathcurveto{\pgfqpoint{0.582984in}{0.552711in}}{\pgfqpoint{0.584514in}{0.553344in}}{\pgfqpoint{0.585642in}{0.554472in}}%
\pgfpathcurveto{\pgfqpoint{0.586769in}{0.555600in}}{\pgfqpoint{0.587403in}{0.557130in}}{\pgfqpoint{0.587403in}{0.558725in}}%
\pgfpathcurveto{\pgfqpoint{0.587403in}{0.560320in}}{\pgfqpoint{0.586769in}{0.561849in}}{\pgfqpoint{0.585642in}{0.562977in}}%
\pgfpathcurveto{\pgfqpoint{0.584514in}{0.564105in}}{\pgfqpoint{0.582984in}{0.564739in}}{\pgfqpoint{0.581389in}{0.564739in}}%
\pgfpathcurveto{\pgfqpoint{0.579794in}{0.564739in}}{\pgfqpoint{0.578264in}{0.564105in}}{\pgfqpoint{0.577136in}{0.562977in}}%
\pgfpathcurveto{\pgfqpoint{0.576009in}{0.561849in}}{\pgfqpoint{0.575375in}{0.560320in}}{\pgfqpoint{0.575375in}{0.558725in}}%
\pgfpathcurveto{\pgfqpoint{0.575375in}{0.557130in}}{\pgfqpoint{0.576009in}{0.555600in}}{\pgfqpoint{0.577136in}{0.554472in}}%
\pgfpathcurveto{\pgfqpoint{0.578264in}{0.553344in}}{\pgfqpoint{0.579794in}{0.552711in}}{\pgfqpoint{0.581389in}{0.552711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578444in}{0.613227in}}%
\pgfpathcurveto{\pgfqpoint{0.580039in}{0.613227in}}{\pgfqpoint{0.581568in}{0.613860in}}{\pgfqpoint{0.582696in}{0.614988in}}%
\pgfpathcurveto{\pgfqpoint{0.583824in}{0.616116in}}{\pgfqpoint{0.584458in}{0.617646in}}{\pgfqpoint{0.584458in}{0.619241in}}%
\pgfpathcurveto{\pgfqpoint{0.584458in}{0.620836in}}{\pgfqpoint{0.583824in}{0.622365in}}{\pgfqpoint{0.582696in}{0.623493in}}%
\pgfpathcurveto{\pgfqpoint{0.581568in}{0.624621in}}{\pgfqpoint{0.580039in}{0.625255in}}{\pgfqpoint{0.578444in}{0.625255in}}%
\pgfpathcurveto{\pgfqpoint{0.576849in}{0.625255in}}{\pgfqpoint{0.575319in}{0.624621in}}{\pgfqpoint{0.574191in}{0.623493in}}%
\pgfpathcurveto{\pgfqpoint{0.573063in}{0.622365in}}{\pgfqpoint{0.572430in}{0.620836in}}{\pgfqpoint{0.572430in}{0.619241in}}%
\pgfpathcurveto{\pgfqpoint{0.572430in}{0.617646in}}{\pgfqpoint{0.573063in}{0.616116in}}{\pgfqpoint{0.574191in}{0.614988in}}%
\pgfpathcurveto{\pgfqpoint{0.575319in}{0.613860in}}{\pgfqpoint{0.576849in}{0.613227in}}{\pgfqpoint{0.578444in}{0.613227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575787in}{0.673411in}}%
\pgfpathcurveto{\pgfqpoint{0.577382in}{0.673411in}}{\pgfqpoint{0.578912in}{0.674044in}}{\pgfqpoint{0.580039in}{0.675172in}}%
\pgfpathcurveto{\pgfqpoint{0.581167in}{0.676300in}}{\pgfqpoint{0.581801in}{0.677830in}}{\pgfqpoint{0.581801in}{0.679425in}}%
\pgfpathcurveto{\pgfqpoint{0.581801in}{0.681020in}}{\pgfqpoint{0.581167in}{0.682549in}}{\pgfqpoint{0.580039in}{0.683677in}}%
\pgfpathcurveto{\pgfqpoint{0.578912in}{0.684805in}}{\pgfqpoint{0.577382in}{0.685439in}}{\pgfqpoint{0.575787in}{0.685439in}}%
\pgfpathcurveto{\pgfqpoint{0.574192in}{0.685439in}}{\pgfqpoint{0.572662in}{0.684805in}}{\pgfqpoint{0.571534in}{0.683677in}}%
\pgfpathcurveto{\pgfqpoint{0.570406in}{0.682549in}}{\pgfqpoint{0.569773in}{0.681020in}}{\pgfqpoint{0.569773in}{0.679425in}}%
\pgfpathcurveto{\pgfqpoint{0.569773in}{0.677830in}}{\pgfqpoint{0.570406in}{0.676300in}}{\pgfqpoint{0.571534in}{0.675172in}}%
\pgfpathcurveto{\pgfqpoint{0.572662in}{0.674044in}}{\pgfqpoint{0.574192in}{0.673411in}}{\pgfqpoint{0.575787in}{0.673411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573933in}{0.733309in}}%
\pgfpathcurveto{\pgfqpoint{0.575528in}{0.733309in}}{\pgfqpoint{0.577058in}{0.733942in}}{\pgfqpoint{0.578186in}{0.735070in}}%
\pgfpathcurveto{\pgfqpoint{0.579313in}{0.736198in}}{\pgfqpoint{0.579947in}{0.737728in}}{\pgfqpoint{0.579947in}{0.739323in}}%
\pgfpathcurveto{\pgfqpoint{0.579947in}{0.740918in}}{\pgfqpoint{0.579313in}{0.742447in}}{\pgfqpoint{0.578186in}{0.743575in}}%
\pgfpathcurveto{\pgfqpoint{0.577058in}{0.744703in}}{\pgfqpoint{0.575528in}{0.745337in}}{\pgfqpoint{0.573933in}{0.745337in}}%
\pgfpathcurveto{\pgfqpoint{0.572338in}{0.745337in}}{\pgfqpoint{0.570808in}{0.744703in}}{\pgfqpoint{0.569680in}{0.743575in}}%
\pgfpathcurveto{\pgfqpoint{0.568553in}{0.742447in}}{\pgfqpoint{0.567919in}{0.740918in}}{\pgfqpoint{0.567919in}{0.739323in}}%
\pgfpathcurveto{\pgfqpoint{0.567919in}{0.737728in}}{\pgfqpoint{0.568553in}{0.736198in}}{\pgfqpoint{0.569680in}{0.735070in}}%
\pgfpathcurveto{\pgfqpoint{0.570808in}{0.733942in}}{\pgfqpoint{0.572338in}{0.733309in}}{\pgfqpoint{0.573933in}{0.733309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573316in}{0.792969in}}%
\pgfpathcurveto{\pgfqpoint{0.574911in}{0.792969in}}{\pgfqpoint{0.576441in}{0.793603in}}{\pgfqpoint{0.577569in}{0.794730in}}%
\pgfpathcurveto{\pgfqpoint{0.578696in}{0.795858in}}{\pgfqpoint{0.579330in}{0.797388in}}{\pgfqpoint{0.579330in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{0.579330in}{0.800578in}}{\pgfqpoint{0.578696in}{0.802108in}}{\pgfqpoint{0.577569in}{0.803235in}}%
\pgfpathcurveto{\pgfqpoint{0.576441in}{0.804363in}}{\pgfqpoint{0.574911in}{0.804997in}}{\pgfqpoint{0.573316in}{0.804997in}}%
\pgfpathcurveto{\pgfqpoint{0.571721in}{0.804997in}}{\pgfqpoint{0.570191in}{0.804363in}}{\pgfqpoint{0.569063in}{0.803235in}}%
\pgfpathcurveto{\pgfqpoint{0.567936in}{0.802108in}}{\pgfqpoint{0.567302in}{0.800578in}}{\pgfqpoint{0.567302in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{0.567302in}{0.797388in}}{\pgfqpoint{0.567936in}{0.795858in}}{\pgfqpoint{0.569063in}{0.794730in}}%
\pgfpathcurveto{\pgfqpoint{0.570191in}{0.793603in}}{\pgfqpoint{0.571721in}{0.792969in}}{\pgfqpoint{0.573316in}{0.792969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574246in}{0.852434in}}%
\pgfpathcurveto{\pgfqpoint{0.575841in}{0.852434in}}{\pgfqpoint{0.577370in}{0.853068in}}{\pgfqpoint{0.578498in}{0.854195in}}%
\pgfpathcurveto{\pgfqpoint{0.579626in}{0.855323in}}{\pgfqpoint{0.580260in}{0.856853in}}{\pgfqpoint{0.580260in}{0.858448in}}%
\pgfpathcurveto{\pgfqpoint{0.580260in}{0.860043in}}{\pgfqpoint{0.579626in}{0.861573in}}{\pgfqpoint{0.578498in}{0.862700in}}%
\pgfpathcurveto{\pgfqpoint{0.577370in}{0.863828in}}{\pgfqpoint{0.575841in}{0.864462in}}{\pgfqpoint{0.574246in}{0.864462in}}%
\pgfpathcurveto{\pgfqpoint{0.572651in}{0.864462in}}{\pgfqpoint{0.571121in}{0.863828in}}{\pgfqpoint{0.569993in}{0.862700in}}%
\pgfpathcurveto{\pgfqpoint{0.568865in}{0.861573in}}{\pgfqpoint{0.568232in}{0.860043in}}{\pgfqpoint{0.568232in}{0.858448in}}%
\pgfpathcurveto{\pgfqpoint{0.568232in}{0.856853in}}{\pgfqpoint{0.568865in}{0.855323in}}{\pgfqpoint{0.569993in}{0.854195in}}%
\pgfpathcurveto{\pgfqpoint{0.571121in}{0.853068in}}{\pgfqpoint{0.572651in}{0.852434in}}{\pgfqpoint{0.574246in}{0.852434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576875in}{0.911740in}}%
\pgfpathcurveto{\pgfqpoint{0.578470in}{0.911740in}}{\pgfqpoint{0.580000in}{0.912374in}}{\pgfqpoint{0.581128in}{0.913502in}}%
\pgfpathcurveto{\pgfqpoint{0.582255in}{0.914630in}}{\pgfqpoint{0.582889in}{0.916159in}}{\pgfqpoint{0.582889in}{0.917754in}}%
\pgfpathcurveto{\pgfqpoint{0.582889in}{0.919349in}}{\pgfqpoint{0.582255in}{0.920879in}}{\pgfqpoint{0.581128in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{0.580000in}{0.923135in}}{\pgfqpoint{0.578470in}{0.923768in}}{\pgfqpoint{0.576875in}{0.923768in}}%
\pgfpathcurveto{\pgfqpoint{0.575280in}{0.923768in}}{\pgfqpoint{0.573750in}{0.923135in}}{\pgfqpoint{0.572623in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{0.571495in}{0.920879in}}{\pgfqpoint{0.570861in}{0.919349in}}{\pgfqpoint{0.570861in}{0.917754in}}%
\pgfpathcurveto{\pgfqpoint{0.570861in}{0.916159in}}{\pgfqpoint{0.571495in}{0.914630in}}{\pgfqpoint{0.572623in}{0.913502in}}%
\pgfpathcurveto{\pgfqpoint{0.573750in}{0.912374in}}{\pgfqpoint{0.575280in}{0.911740in}}{\pgfqpoint{0.576875in}{0.911740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580054in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.581649in}{0.971259in}}{\pgfqpoint{0.583178in}{0.971892in}}{\pgfqpoint{0.584306in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.585434in}{0.974148in}}{\pgfqpoint{0.586068in}{0.975678in}}{\pgfqpoint{0.586068in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.586068in}{0.978868in}}{\pgfqpoint{0.585434in}{0.980398in}}{\pgfqpoint{0.584306in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.583178in}{0.982653in}}{\pgfqpoint{0.581649in}{0.983287in}}{\pgfqpoint{0.580054in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.983287in}}{\pgfqpoint{0.576929in}{0.982653in}}{\pgfqpoint{0.575801in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.574673in}{0.980398in}}{\pgfqpoint{0.574040in}{0.978868in}}{\pgfqpoint{0.574040in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.574040in}{0.975678in}}{\pgfqpoint{0.574673in}{0.974148in}}{\pgfqpoint{0.575801in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.576929in}{0.971892in}}{\pgfqpoint{0.578459in}{0.971259in}}{\pgfqpoint{0.580054in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641691in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.643286in}{0.183380in}}{\pgfqpoint{0.644816in}{0.184014in}}{\pgfqpoint{0.645943in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.647071in}{0.186269in}}{\pgfqpoint{0.647705in}{0.187799in}}{\pgfqpoint{0.647705in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.647705in}{0.190989in}}{\pgfqpoint{0.647071in}{0.192519in}}{\pgfqpoint{0.645943in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.644816in}{0.194774in}}{\pgfqpoint{0.643286in}{0.195408in}}{\pgfqpoint{0.641691in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.640096in}{0.195408in}}{\pgfqpoint{0.638566in}{0.194774in}}{\pgfqpoint{0.637438in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.636310in}{0.192519in}}{\pgfqpoint{0.635677in}{0.190989in}}{\pgfqpoint{0.635677in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.635677in}{0.187799in}}{\pgfqpoint{0.636310in}{0.186269in}}{\pgfqpoint{0.637438in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.638566in}{0.184014in}}{\pgfqpoint{0.640096in}{0.183380in}}{\pgfqpoint{0.641691in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643003in}{0.244753in}}%
\pgfpathcurveto{\pgfqpoint{0.644598in}{0.244753in}}{\pgfqpoint{0.646128in}{0.245386in}}{\pgfqpoint{0.647256in}{0.246514in}}%
\pgfpathcurveto{\pgfqpoint{0.648383in}{0.247642in}}{\pgfqpoint{0.649017in}{0.249172in}}{\pgfqpoint{0.649017in}{0.250767in}}%
\pgfpathcurveto{\pgfqpoint{0.649017in}{0.252362in}}{\pgfqpoint{0.648383in}{0.253892in}}{\pgfqpoint{0.647256in}{0.255019in}}%
\pgfpathcurveto{\pgfqpoint{0.646128in}{0.256147in}}{\pgfqpoint{0.644598in}{0.256781in}}{\pgfqpoint{0.643003in}{0.256781in}}%
\pgfpathcurveto{\pgfqpoint{0.641408in}{0.256781in}}{\pgfqpoint{0.639878in}{0.256147in}}{\pgfqpoint{0.638750in}{0.255019in}}%
\pgfpathcurveto{\pgfqpoint{0.637623in}{0.253892in}}{\pgfqpoint{0.636989in}{0.252362in}}{\pgfqpoint{0.636989in}{0.250767in}}%
\pgfpathcurveto{\pgfqpoint{0.636989in}{0.249172in}}{\pgfqpoint{0.637623in}{0.247642in}}{\pgfqpoint{0.638750in}{0.246514in}}%
\pgfpathcurveto{\pgfqpoint{0.639878in}{0.245386in}}{\pgfqpoint{0.641408in}{0.244753in}}{\pgfqpoint{0.643003in}{0.244753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645750in}{0.307530in}}%
\pgfpathcurveto{\pgfqpoint{0.647345in}{0.307530in}}{\pgfqpoint{0.648875in}{0.308163in}}{\pgfqpoint{0.650003in}{0.309291in}}%
\pgfpathcurveto{\pgfqpoint{0.651131in}{0.310419in}}{\pgfqpoint{0.651764in}{0.311949in}}{\pgfqpoint{0.651764in}{0.313544in}}%
\pgfpathcurveto{\pgfqpoint{0.651764in}{0.315139in}}{\pgfqpoint{0.651131in}{0.316668in}}{\pgfqpoint{0.650003in}{0.317796in}}%
\pgfpathcurveto{\pgfqpoint{0.648875in}{0.318924in}}{\pgfqpoint{0.647345in}{0.319558in}}{\pgfqpoint{0.645750in}{0.319558in}}%
\pgfpathcurveto{\pgfqpoint{0.644155in}{0.319558in}}{\pgfqpoint{0.642626in}{0.318924in}}{\pgfqpoint{0.641498in}{0.317796in}}%
\pgfpathcurveto{\pgfqpoint{0.640370in}{0.316668in}}{\pgfqpoint{0.639736in}{0.315139in}}{\pgfqpoint{0.639736in}{0.313544in}}%
\pgfpathcurveto{\pgfqpoint{0.639736in}{0.311949in}}{\pgfqpoint{0.640370in}{0.310419in}}{\pgfqpoint{0.641498in}{0.309291in}}%
\pgfpathcurveto{\pgfqpoint{0.642626in}{0.308163in}}{\pgfqpoint{0.644155in}{0.307530in}}{\pgfqpoint{0.645750in}{0.307530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646871in}{0.370065in}}%
\pgfpathcurveto{\pgfqpoint{0.648466in}{0.370065in}}{\pgfqpoint{0.649996in}{0.370699in}}{\pgfqpoint{0.651124in}{0.371827in}}%
\pgfpathcurveto{\pgfqpoint{0.652252in}{0.372954in}}{\pgfqpoint{0.652886in}{0.374484in}}{\pgfqpoint{0.652886in}{0.376079in}}%
\pgfpathcurveto{\pgfqpoint{0.652886in}{0.377674in}}{\pgfqpoint{0.652252in}{0.379204in}}{\pgfqpoint{0.651124in}{0.380332in}}%
\pgfpathcurveto{\pgfqpoint{0.649996in}{0.381460in}}{\pgfqpoint{0.648466in}{0.382093in}}{\pgfqpoint{0.646871in}{0.382093in}}%
\pgfpathcurveto{\pgfqpoint{0.645277in}{0.382093in}}{\pgfqpoint{0.643747in}{0.381460in}}{\pgfqpoint{0.642619in}{0.380332in}}%
\pgfpathcurveto{\pgfqpoint{0.641491in}{0.379204in}}{\pgfqpoint{0.640857in}{0.377674in}}{\pgfqpoint{0.640857in}{0.376079in}}%
\pgfpathcurveto{\pgfqpoint{0.640857in}{0.374484in}}{\pgfqpoint{0.641491in}{0.372954in}}{\pgfqpoint{0.642619in}{0.371827in}}%
\pgfpathcurveto{\pgfqpoint{0.643747in}{0.370699in}}{\pgfqpoint{0.645277in}{0.370065in}}{\pgfqpoint{0.646871in}{0.370065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646522in}{0.432214in}}%
\pgfpathcurveto{\pgfqpoint{0.648117in}{0.432214in}}{\pgfqpoint{0.649647in}{0.432848in}}{\pgfqpoint{0.650775in}{0.433976in}}%
\pgfpathcurveto{\pgfqpoint{0.651903in}{0.435104in}}{\pgfqpoint{0.652536in}{0.436634in}}{\pgfqpoint{0.652536in}{0.438229in}}%
\pgfpathcurveto{\pgfqpoint{0.652536in}{0.439824in}}{\pgfqpoint{0.651903in}{0.441353in}}{\pgfqpoint{0.650775in}{0.442481in}}%
\pgfpathcurveto{\pgfqpoint{0.649647in}{0.443609in}}{\pgfqpoint{0.648117in}{0.444243in}}{\pgfqpoint{0.646522in}{0.444243in}}%
\pgfpathcurveto{\pgfqpoint{0.644927in}{0.444243in}}{\pgfqpoint{0.643398in}{0.443609in}}{\pgfqpoint{0.642270in}{0.442481in}}%
\pgfpathcurveto{\pgfqpoint{0.641142in}{0.441353in}}{\pgfqpoint{0.640508in}{0.439824in}}{\pgfqpoint{0.640508in}{0.438229in}}%
\pgfpathcurveto{\pgfqpoint{0.640508in}{0.436634in}}{\pgfqpoint{0.641142in}{0.435104in}}{\pgfqpoint{0.642270in}{0.433976in}}%
\pgfpathcurveto{\pgfqpoint{0.643398in}{0.432848in}}{\pgfqpoint{0.644927in}{0.432214in}}{\pgfqpoint{0.646522in}{0.432214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645013in}{0.493872in}}%
\pgfpathcurveto{\pgfqpoint{0.646608in}{0.493872in}}{\pgfqpoint{0.648137in}{0.494505in}}{\pgfqpoint{0.649265in}{0.495633in}}%
\pgfpathcurveto{\pgfqpoint{0.650393in}{0.496761in}}{\pgfqpoint{0.651027in}{0.498291in}}{\pgfqpoint{0.651027in}{0.499886in}}%
\pgfpathcurveto{\pgfqpoint{0.651027in}{0.501481in}}{\pgfqpoint{0.650393in}{0.503011in}}{\pgfqpoint{0.649265in}{0.504138in}}%
\pgfpathcurveto{\pgfqpoint{0.648137in}{0.505266in}}{\pgfqpoint{0.646608in}{0.505900in}}{\pgfqpoint{0.645013in}{0.505900in}}%
\pgfpathcurveto{\pgfqpoint{0.643418in}{0.505900in}}{\pgfqpoint{0.641888in}{0.505266in}}{\pgfqpoint{0.640760in}{0.504138in}}%
\pgfpathcurveto{\pgfqpoint{0.639632in}{0.503011in}}{\pgfqpoint{0.638999in}{0.501481in}}{\pgfqpoint{0.638999in}{0.499886in}}%
\pgfpathcurveto{\pgfqpoint{0.638999in}{0.498291in}}{\pgfqpoint{0.639632in}{0.496761in}}{\pgfqpoint{0.640760in}{0.495633in}}%
\pgfpathcurveto{\pgfqpoint{0.641888in}{0.494505in}}{\pgfqpoint{0.643418in}{0.493872in}}{\pgfqpoint{0.645013in}{0.493872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642769in}{0.554978in}}%
\pgfpathcurveto{\pgfqpoint{0.644364in}{0.554978in}}{\pgfqpoint{0.645893in}{0.555612in}}{\pgfqpoint{0.647021in}{0.556739in}}%
\pgfpathcurveto{\pgfqpoint{0.648149in}{0.557867in}}{\pgfqpoint{0.648783in}{0.559397in}}{\pgfqpoint{0.648783in}{0.560992in}}%
\pgfpathcurveto{\pgfqpoint{0.648783in}{0.562587in}}{\pgfqpoint{0.648149in}{0.564117in}}{\pgfqpoint{0.647021in}{0.565245in}}%
\pgfpathcurveto{\pgfqpoint{0.645893in}{0.566372in}}{\pgfqpoint{0.644364in}{0.567006in}}{\pgfqpoint{0.642769in}{0.567006in}}%
\pgfpathcurveto{\pgfqpoint{0.641174in}{0.567006in}}{\pgfqpoint{0.639644in}{0.566372in}}{\pgfqpoint{0.638516in}{0.565245in}}%
\pgfpathcurveto{\pgfqpoint{0.637388in}{0.564117in}}{\pgfqpoint{0.636755in}{0.562587in}}{\pgfqpoint{0.636755in}{0.560992in}}%
\pgfpathcurveto{\pgfqpoint{0.636755in}{0.559397in}}{\pgfqpoint{0.637388in}{0.557867in}}{\pgfqpoint{0.638516in}{0.556739in}}%
\pgfpathcurveto{\pgfqpoint{0.639644in}{0.555612in}}{\pgfqpoint{0.641174in}{0.554978in}}{\pgfqpoint{0.642769in}{0.554978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640288in}{0.615520in}}%
\pgfpathcurveto{\pgfqpoint{0.641883in}{0.615520in}}{\pgfqpoint{0.643413in}{0.616154in}}{\pgfqpoint{0.644541in}{0.617282in}}%
\pgfpathcurveto{\pgfqpoint{0.645668in}{0.618409in}}{\pgfqpoint{0.646302in}{0.619939in}}{\pgfqpoint{0.646302in}{0.621534in}}%
\pgfpathcurveto{\pgfqpoint{0.646302in}{0.623129in}}{\pgfqpoint{0.645668in}{0.624659in}}{\pgfqpoint{0.644541in}{0.625787in}}%
\pgfpathcurveto{\pgfqpoint{0.643413in}{0.626915in}}{\pgfqpoint{0.641883in}{0.627548in}}{\pgfqpoint{0.640288in}{0.627548in}}%
\pgfpathcurveto{\pgfqpoint{0.638693in}{0.627548in}}{\pgfqpoint{0.637163in}{0.626915in}}{\pgfqpoint{0.636035in}{0.625787in}}%
\pgfpathcurveto{\pgfqpoint{0.634908in}{0.624659in}}{\pgfqpoint{0.634274in}{0.623129in}}{\pgfqpoint{0.634274in}{0.621534in}}%
\pgfpathcurveto{\pgfqpoint{0.634274in}{0.619939in}}{\pgfqpoint{0.634908in}{0.618409in}}{\pgfqpoint{0.636035in}{0.617282in}}%
\pgfpathcurveto{\pgfqpoint{0.637163in}{0.616154in}}{\pgfqpoint{0.638693in}{0.615520in}}{\pgfqpoint{0.640288in}{0.615520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638088in}{0.675524in}}%
\pgfpathcurveto{\pgfqpoint{0.639683in}{0.675524in}}{\pgfqpoint{0.641213in}{0.676158in}}{\pgfqpoint{0.642340in}{0.677286in}}%
\pgfpathcurveto{\pgfqpoint{0.643468in}{0.678413in}}{\pgfqpoint{0.644102in}{0.679943in}}{\pgfqpoint{0.644102in}{0.681538in}}%
\pgfpathcurveto{\pgfqpoint{0.644102in}{0.683133in}}{\pgfqpoint{0.643468in}{0.684663in}}{\pgfqpoint{0.642340in}{0.685791in}}%
\pgfpathcurveto{\pgfqpoint{0.641213in}{0.686919in}}{\pgfqpoint{0.639683in}{0.687552in}}{\pgfqpoint{0.638088in}{0.687552in}}%
\pgfpathcurveto{\pgfqpoint{0.636493in}{0.687552in}}{\pgfqpoint{0.634963in}{0.686919in}}{\pgfqpoint{0.633835in}{0.685791in}}%
\pgfpathcurveto{\pgfqpoint{0.632707in}{0.684663in}}{\pgfqpoint{0.632074in}{0.683133in}}{\pgfqpoint{0.632074in}{0.681538in}}%
\pgfpathcurveto{\pgfqpoint{0.632074in}{0.679943in}}{\pgfqpoint{0.632707in}{0.678413in}}{\pgfqpoint{0.633835in}{0.677286in}}%
\pgfpathcurveto{\pgfqpoint{0.634963in}{0.676158in}}{\pgfqpoint{0.636493in}{0.675524in}}{\pgfqpoint{0.638088in}{0.675524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636654in}{0.735043in}}%
\pgfpathcurveto{\pgfqpoint{0.638249in}{0.735043in}}{\pgfqpoint{0.639778in}{0.735676in}}{\pgfqpoint{0.640906in}{0.736804in}}%
\pgfpathcurveto{\pgfqpoint{0.642034in}{0.737932in}}{\pgfqpoint{0.642668in}{0.739462in}}{\pgfqpoint{0.642668in}{0.741057in}}%
\pgfpathcurveto{\pgfqpoint{0.642668in}{0.742652in}}{\pgfqpoint{0.642034in}{0.744182in}}{\pgfqpoint{0.640906in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{0.639778in}{0.746437in}}{\pgfqpoint{0.638249in}{0.747071in}}{\pgfqpoint{0.636654in}{0.747071in}}%
\pgfpathcurveto{\pgfqpoint{0.635059in}{0.747071in}}{\pgfqpoint{0.633529in}{0.746437in}}{\pgfqpoint{0.632401in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{0.631273in}{0.744182in}}{\pgfqpoint{0.630640in}{0.742652in}}{\pgfqpoint{0.630640in}{0.741057in}}%
\pgfpathcurveto{\pgfqpoint{0.630640in}{0.739462in}}{\pgfqpoint{0.631273in}{0.737932in}}{\pgfqpoint{0.632401in}{0.736804in}}%
\pgfpathcurveto{\pgfqpoint{0.633529in}{0.735676in}}{\pgfqpoint{0.635059in}{0.735043in}}{\pgfqpoint{0.636654in}{0.735043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636392in}{0.794145in}}%
\pgfpathcurveto{\pgfqpoint{0.637987in}{0.794145in}}{\pgfqpoint{0.639517in}{0.794778in}}{\pgfqpoint{0.640644in}{0.795906in}}%
\pgfpathcurveto{\pgfqpoint{0.641772in}{0.797034in}}{\pgfqpoint{0.642406in}{0.798564in}}{\pgfqpoint{0.642406in}{0.800159in}}%
\pgfpathcurveto{\pgfqpoint{0.642406in}{0.801754in}}{\pgfqpoint{0.641772in}{0.803284in}}{\pgfqpoint{0.640644in}{0.804411in}}%
\pgfpathcurveto{\pgfqpoint{0.639517in}{0.805539in}}{\pgfqpoint{0.637987in}{0.806173in}}{\pgfqpoint{0.636392in}{0.806173in}}%
\pgfpathcurveto{\pgfqpoint{0.634797in}{0.806173in}}{\pgfqpoint{0.633267in}{0.805539in}}{\pgfqpoint{0.632139in}{0.804411in}}%
\pgfpathcurveto{\pgfqpoint{0.631011in}{0.803284in}}{\pgfqpoint{0.630378in}{0.801754in}}{\pgfqpoint{0.630378in}{0.800159in}}%
\pgfpathcurveto{\pgfqpoint{0.630378in}{0.798564in}}{\pgfqpoint{0.631011in}{0.797034in}}{\pgfqpoint{0.632139in}{0.795906in}}%
\pgfpathcurveto{\pgfqpoint{0.633267in}{0.794778in}}{\pgfqpoint{0.634797in}{0.794145in}}{\pgfqpoint{0.636392in}{0.794145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637588in}{0.852907in}}%
\pgfpathcurveto{\pgfqpoint{0.639183in}{0.852907in}}{\pgfqpoint{0.640713in}{0.853541in}}{\pgfqpoint{0.641840in}{0.854669in}}%
\pgfpathcurveto{\pgfqpoint{0.642968in}{0.855797in}}{\pgfqpoint{0.643602in}{0.857326in}}{\pgfqpoint{0.643602in}{0.858921in}}%
\pgfpathcurveto{\pgfqpoint{0.643602in}{0.860516in}}{\pgfqpoint{0.642968in}{0.862046in}}{\pgfqpoint{0.641840in}{0.863174in}}%
\pgfpathcurveto{\pgfqpoint{0.640713in}{0.864302in}}{\pgfqpoint{0.639183in}{0.864935in}}{\pgfqpoint{0.637588in}{0.864935in}}%
\pgfpathcurveto{\pgfqpoint{0.635993in}{0.864935in}}{\pgfqpoint{0.634463in}{0.864302in}}{\pgfqpoint{0.633335in}{0.863174in}}%
\pgfpathcurveto{\pgfqpoint{0.632207in}{0.862046in}}{\pgfqpoint{0.631574in}{0.860516in}}{\pgfqpoint{0.631574in}{0.858921in}}%
\pgfpathcurveto{\pgfqpoint{0.631574in}{0.857326in}}{\pgfqpoint{0.632207in}{0.855797in}}{\pgfqpoint{0.633335in}{0.854669in}}%
\pgfpathcurveto{\pgfqpoint{0.634463in}{0.853541in}}{\pgfqpoint{0.635993in}{0.852907in}}{\pgfqpoint{0.637588in}{0.852907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640376in}{0.911413in}}%
\pgfpathcurveto{\pgfqpoint{0.641971in}{0.911413in}}{\pgfqpoint{0.643500in}{0.912047in}}{\pgfqpoint{0.644628in}{0.913174in}}%
\pgfpathcurveto{\pgfqpoint{0.645756in}{0.914302in}}{\pgfqpoint{0.646390in}{0.915832in}}{\pgfqpoint{0.646390in}{0.917427in}}%
\pgfpathcurveto{\pgfqpoint{0.646390in}{0.919022in}}{\pgfqpoint{0.645756in}{0.920552in}}{\pgfqpoint{0.644628in}{0.921680in}}%
\pgfpathcurveto{\pgfqpoint{0.643500in}{0.922807in}}{\pgfqpoint{0.641971in}{0.923441in}}{\pgfqpoint{0.640376in}{0.923441in}}%
\pgfpathcurveto{\pgfqpoint{0.638781in}{0.923441in}}{\pgfqpoint{0.637251in}{0.922807in}}{\pgfqpoint{0.636123in}{0.921680in}}%
\pgfpathcurveto{\pgfqpoint{0.634995in}{0.920552in}}{\pgfqpoint{0.634361in}{0.919022in}}{\pgfqpoint{0.634361in}{0.917427in}}%
\pgfpathcurveto{\pgfqpoint{0.634361in}{0.915832in}}{\pgfqpoint{0.634995in}{0.914302in}}{\pgfqpoint{0.636123in}{0.913174in}}%
\pgfpathcurveto{\pgfqpoint{0.637251in}{0.912047in}}{\pgfqpoint{0.638781in}{0.911413in}}{\pgfqpoint{0.640376in}{0.911413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641691in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.643286in}{0.971259in}}{\pgfqpoint{0.644816in}{0.971892in}}{\pgfqpoint{0.645943in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.647071in}{0.974148in}}{\pgfqpoint{0.647705in}{0.975678in}}{\pgfqpoint{0.647705in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.647705in}{0.978868in}}{\pgfqpoint{0.647071in}{0.980398in}}{\pgfqpoint{0.645943in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.644816in}{0.982653in}}{\pgfqpoint{0.643286in}{0.983287in}}{\pgfqpoint{0.641691in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.640096in}{0.983287in}}{\pgfqpoint{0.638566in}{0.982653in}}{\pgfqpoint{0.637438in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.636310in}{0.980398in}}{\pgfqpoint{0.635677in}{0.978868in}}{\pgfqpoint{0.635677in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.635677in}{0.975678in}}{\pgfqpoint{0.636310in}{0.974148in}}{\pgfqpoint{0.637438in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.638566in}{0.971892in}}{\pgfqpoint{0.640096in}{0.971259in}}{\pgfqpoint{0.641691in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703328in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.704923in}{0.183380in}}{\pgfqpoint{0.706453in}{0.184014in}}{\pgfqpoint{0.707580in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.708708in}{0.186269in}}{\pgfqpoint{0.709342in}{0.187799in}}{\pgfqpoint{0.709342in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.709342in}{0.190989in}}{\pgfqpoint{0.708708in}{0.192519in}}{\pgfqpoint{0.707580in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.706453in}{0.194774in}}{\pgfqpoint{0.704923in}{0.195408in}}{\pgfqpoint{0.703328in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.701733in}{0.195408in}}{\pgfqpoint{0.700203in}{0.194774in}}{\pgfqpoint{0.699075in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.697947in}{0.192519in}}{\pgfqpoint{0.697314in}{0.190989in}}{\pgfqpoint{0.697314in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.697314in}{0.187799in}}{\pgfqpoint{0.697947in}{0.186269in}}{\pgfqpoint{0.699075in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.700203in}{0.184014in}}{\pgfqpoint{0.701733in}{0.183380in}}{\pgfqpoint{0.703328in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703328in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.704923in}{0.243986in}}{\pgfqpoint{0.706453in}{0.244620in}}{\pgfqpoint{0.707580in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.708708in}{0.246875in}}{\pgfqpoint{0.709342in}{0.248405in}}{\pgfqpoint{0.709342in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.709342in}{0.251595in}}{\pgfqpoint{0.708708in}{0.253125in}}{\pgfqpoint{0.707580in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.706453in}{0.255380in}}{\pgfqpoint{0.704923in}{0.256014in}}{\pgfqpoint{0.703328in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.701733in}{0.256014in}}{\pgfqpoint{0.700203in}{0.255380in}}{\pgfqpoint{0.699075in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.697947in}{0.253125in}}{\pgfqpoint{0.697314in}{0.251595in}}{\pgfqpoint{0.697314in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.697314in}{0.248405in}}{\pgfqpoint{0.697947in}{0.246875in}}{\pgfqpoint{0.699075in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.700203in}{0.244620in}}{\pgfqpoint{0.701733in}{0.243986in}}{\pgfqpoint{0.703328in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705029in}{0.306296in}}%
\pgfpathcurveto{\pgfqpoint{0.706624in}{0.306296in}}{\pgfqpoint{0.708154in}{0.306930in}}{\pgfqpoint{0.709282in}{0.308057in}}%
\pgfpathcurveto{\pgfqpoint{0.710409in}{0.309185in}}{\pgfqpoint{0.711043in}{0.310715in}}{\pgfqpoint{0.711043in}{0.312310in}}%
\pgfpathcurveto{\pgfqpoint{0.711043in}{0.313905in}}{\pgfqpoint{0.710409in}{0.315435in}}{\pgfqpoint{0.709282in}{0.316563in}}%
\pgfpathcurveto{\pgfqpoint{0.708154in}{0.317690in}}{\pgfqpoint{0.706624in}{0.318324in}}{\pgfqpoint{0.705029in}{0.318324in}}%
\pgfpathcurveto{\pgfqpoint{0.703434in}{0.318324in}}{\pgfqpoint{0.701904in}{0.317690in}}{\pgfqpoint{0.700777in}{0.316563in}}%
\pgfpathcurveto{\pgfqpoint{0.699649in}{0.315435in}}{\pgfqpoint{0.699015in}{0.313905in}}{\pgfqpoint{0.699015in}{0.312310in}}%
\pgfpathcurveto{\pgfqpoint{0.699015in}{0.310715in}}{\pgfqpoint{0.699649in}{0.309185in}}{\pgfqpoint{0.700777in}{0.308057in}}%
\pgfpathcurveto{\pgfqpoint{0.701904in}{0.306930in}}{\pgfqpoint{0.703434in}{0.306296in}}{\pgfqpoint{0.705029in}{0.306296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706520in}{0.369350in}}%
\pgfpathcurveto{\pgfqpoint{0.708115in}{0.369350in}}{\pgfqpoint{0.709644in}{0.369984in}}{\pgfqpoint{0.710772in}{0.371112in}}%
\pgfpathcurveto{\pgfqpoint{0.711900in}{0.372240in}}{\pgfqpoint{0.712534in}{0.373769in}}{\pgfqpoint{0.712534in}{0.375364in}}%
\pgfpathcurveto{\pgfqpoint{0.712534in}{0.376959in}}{\pgfqpoint{0.711900in}{0.378489in}}{\pgfqpoint{0.710772in}{0.379617in}}%
\pgfpathcurveto{\pgfqpoint{0.709644in}{0.380745in}}{\pgfqpoint{0.708115in}{0.381378in}}{\pgfqpoint{0.706520in}{0.381378in}}%
\pgfpathcurveto{\pgfqpoint{0.704925in}{0.381378in}}{\pgfqpoint{0.703395in}{0.380745in}}{\pgfqpoint{0.702267in}{0.379617in}}%
\pgfpathcurveto{\pgfqpoint{0.701139in}{0.378489in}}{\pgfqpoint{0.700506in}{0.376959in}}{\pgfqpoint{0.700506in}{0.375364in}}%
\pgfpathcurveto{\pgfqpoint{0.700506in}{0.373769in}}{\pgfqpoint{0.701139in}{0.372240in}}{\pgfqpoint{0.702267in}{0.371112in}}%
\pgfpathcurveto{\pgfqpoint{0.703395in}{0.369984in}}{\pgfqpoint{0.704925in}{0.369350in}}{\pgfqpoint{0.706520in}{0.369350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706659in}{0.431937in}}%
\pgfpathcurveto{\pgfqpoint{0.708254in}{0.431937in}}{\pgfqpoint{0.709784in}{0.432571in}}{\pgfqpoint{0.710911in}{0.433699in}}%
\pgfpathcurveto{\pgfqpoint{0.712039in}{0.434826in}}{\pgfqpoint{0.712673in}{0.436356in}}{\pgfqpoint{0.712673in}{0.437951in}}%
\pgfpathcurveto{\pgfqpoint{0.712673in}{0.439546in}}{\pgfqpoint{0.712039in}{0.441076in}}{\pgfqpoint{0.710911in}{0.442204in}}%
\pgfpathcurveto{\pgfqpoint{0.709784in}{0.443331in}}{\pgfqpoint{0.708254in}{0.443965in}}{\pgfqpoint{0.706659in}{0.443965in}}%
\pgfpathcurveto{\pgfqpoint{0.705064in}{0.443965in}}{\pgfqpoint{0.703534in}{0.443331in}}{\pgfqpoint{0.702406in}{0.442204in}}%
\pgfpathcurveto{\pgfqpoint{0.701278in}{0.441076in}}{\pgfqpoint{0.700645in}{0.439546in}}{\pgfqpoint{0.700645in}{0.437951in}}%
\pgfpathcurveto{\pgfqpoint{0.700645in}{0.436356in}}{\pgfqpoint{0.701278in}{0.434826in}}{\pgfqpoint{0.702406in}{0.433699in}}%
\pgfpathcurveto{\pgfqpoint{0.703534in}{0.432571in}}{\pgfqpoint{0.705064in}{0.431937in}}{\pgfqpoint{0.706659in}{0.431937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705727in}{0.493919in}}%
\pgfpathcurveto{\pgfqpoint{0.707322in}{0.493919in}}{\pgfqpoint{0.708852in}{0.494553in}}{\pgfqpoint{0.709980in}{0.495681in}}%
\pgfpathcurveto{\pgfqpoint{0.711108in}{0.496809in}}{\pgfqpoint{0.711741in}{0.498338in}}{\pgfqpoint{0.711741in}{0.499933in}}%
\pgfpathcurveto{\pgfqpoint{0.711741in}{0.501528in}}{\pgfqpoint{0.711108in}{0.503058in}}{\pgfqpoint{0.709980in}{0.504186in}}%
\pgfpathcurveto{\pgfqpoint{0.708852in}{0.505314in}}{\pgfqpoint{0.707322in}{0.505947in}}{\pgfqpoint{0.705727in}{0.505947in}}%
\pgfpathcurveto{\pgfqpoint{0.704132in}{0.505947in}}{\pgfqpoint{0.702603in}{0.505314in}}{\pgfqpoint{0.701475in}{0.504186in}}%
\pgfpathcurveto{\pgfqpoint{0.700347in}{0.503058in}}{\pgfqpoint{0.699713in}{0.501528in}}{\pgfqpoint{0.699713in}{0.499933in}}%
\pgfpathcurveto{\pgfqpoint{0.699713in}{0.498338in}}{\pgfqpoint{0.700347in}{0.496809in}}{\pgfqpoint{0.701475in}{0.495681in}}%
\pgfpathcurveto{\pgfqpoint{0.702603in}{0.494553in}}{\pgfqpoint{0.704132in}{0.493919in}}{\pgfqpoint{0.705727in}{0.493919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704118in}{0.555212in}}%
\pgfpathcurveto{\pgfqpoint{0.705713in}{0.555212in}}{\pgfqpoint{0.707243in}{0.555845in}}{\pgfqpoint{0.708371in}{0.556973in}}%
\pgfpathcurveto{\pgfqpoint{0.709499in}{0.558101in}}{\pgfqpoint{0.710132in}{0.559631in}}{\pgfqpoint{0.710132in}{0.561226in}}%
\pgfpathcurveto{\pgfqpoint{0.710132in}{0.562821in}}{\pgfqpoint{0.709499in}{0.564351in}}{\pgfqpoint{0.708371in}{0.565478in}}%
\pgfpathcurveto{\pgfqpoint{0.707243in}{0.566606in}}{\pgfqpoint{0.705713in}{0.567240in}}{\pgfqpoint{0.704118in}{0.567240in}}%
\pgfpathcurveto{\pgfqpoint{0.702523in}{0.567240in}}{\pgfqpoint{0.700993in}{0.566606in}}{\pgfqpoint{0.699866in}{0.565478in}}%
\pgfpathcurveto{\pgfqpoint{0.698738in}{0.564351in}}{\pgfqpoint{0.698104in}{0.562821in}}{\pgfqpoint{0.698104in}{0.561226in}}%
\pgfpathcurveto{\pgfqpoint{0.698104in}{0.559631in}}{\pgfqpoint{0.698738in}{0.558101in}}{\pgfqpoint{0.699866in}{0.556973in}}%
\pgfpathcurveto{\pgfqpoint{0.700993in}{0.555845in}}{\pgfqpoint{0.702523in}{0.555212in}}{\pgfqpoint{0.704118in}{0.555212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702291in}{0.615783in}}%
\pgfpathcurveto{\pgfqpoint{0.703886in}{0.615783in}}{\pgfqpoint{0.705416in}{0.616417in}}{\pgfqpoint{0.706543in}{0.617545in}}%
\pgfpathcurveto{\pgfqpoint{0.707671in}{0.618672in}}{\pgfqpoint{0.708305in}{0.620202in}}{\pgfqpoint{0.708305in}{0.621797in}}%
\pgfpathcurveto{\pgfqpoint{0.708305in}{0.623392in}}{\pgfqpoint{0.707671in}{0.624922in}}{\pgfqpoint{0.706543in}{0.626050in}}%
\pgfpathcurveto{\pgfqpoint{0.705416in}{0.627178in}}{\pgfqpoint{0.703886in}{0.627811in}}{\pgfqpoint{0.702291in}{0.627811in}}%
\pgfpathcurveto{\pgfqpoint{0.700696in}{0.627811in}}{\pgfqpoint{0.699166in}{0.627178in}}{\pgfqpoint{0.698038in}{0.626050in}}%
\pgfpathcurveto{\pgfqpoint{0.696910in}{0.624922in}}{\pgfqpoint{0.696277in}{0.623392in}}{\pgfqpoint{0.696277in}{0.621797in}}%
\pgfpathcurveto{\pgfqpoint{0.696277in}{0.620202in}}{\pgfqpoint{0.696910in}{0.618672in}}{\pgfqpoint{0.698038in}{0.617545in}}%
\pgfpathcurveto{\pgfqpoint{0.699166in}{0.616417in}}{\pgfqpoint{0.700696in}{0.615783in}}{\pgfqpoint{0.702291in}{0.615783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700723in}{0.675651in}}%
\pgfpathcurveto{\pgfqpoint{0.702318in}{0.675651in}}{\pgfqpoint{0.703847in}{0.676285in}}{\pgfqpoint{0.704975in}{0.677412in}}%
\pgfpathcurveto{\pgfqpoint{0.706103in}{0.678540in}}{\pgfqpoint{0.706737in}{0.680070in}}{\pgfqpoint{0.706737in}{0.681665in}}%
\pgfpathcurveto{\pgfqpoint{0.706737in}{0.683260in}}{\pgfqpoint{0.706103in}{0.684790in}}{\pgfqpoint{0.704975in}{0.685917in}}%
\pgfpathcurveto{\pgfqpoint{0.703847in}{0.687045in}}{\pgfqpoint{0.702318in}{0.687679in}}{\pgfqpoint{0.700723in}{0.687679in}}%
\pgfpathcurveto{\pgfqpoint{0.699128in}{0.687679in}}{\pgfqpoint{0.697598in}{0.687045in}}{\pgfqpoint{0.696470in}{0.685917in}}%
\pgfpathcurveto{\pgfqpoint{0.695342in}{0.684790in}}{\pgfqpoint{0.694709in}{0.683260in}}{\pgfqpoint{0.694709in}{0.681665in}}%
\pgfpathcurveto{\pgfqpoint{0.694709in}{0.680070in}}{\pgfqpoint{0.695342in}{0.678540in}}{\pgfqpoint{0.696470in}{0.677412in}}%
\pgfpathcurveto{\pgfqpoint{0.697598in}{0.676285in}}{\pgfqpoint{0.699128in}{0.675651in}}{\pgfqpoint{0.700723in}{0.675651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699860in}{0.734871in}}%
\pgfpathcurveto{\pgfqpoint{0.701455in}{0.734871in}}{\pgfqpoint{0.702985in}{0.735505in}}{\pgfqpoint{0.704113in}{0.736633in}}%
\pgfpathcurveto{\pgfqpoint{0.705241in}{0.737761in}}{\pgfqpoint{0.705874in}{0.739291in}}{\pgfqpoint{0.705874in}{0.740886in}}%
\pgfpathcurveto{\pgfqpoint{0.705874in}{0.742480in}}{\pgfqpoint{0.705241in}{0.744010in}}{\pgfqpoint{0.704113in}{0.745138in}}%
\pgfpathcurveto{\pgfqpoint{0.702985in}{0.746266in}}{\pgfqpoint{0.701455in}{0.746900in}}{\pgfqpoint{0.699860in}{0.746900in}}%
\pgfpathcurveto{\pgfqpoint{0.698265in}{0.746900in}}{\pgfqpoint{0.696735in}{0.746266in}}{\pgfqpoint{0.695608in}{0.745138in}}%
\pgfpathcurveto{\pgfqpoint{0.694480in}{0.744010in}}{\pgfqpoint{0.693846in}{0.742480in}}{\pgfqpoint{0.693846in}{0.740886in}}%
\pgfpathcurveto{\pgfqpoint{0.693846in}{0.739291in}}{\pgfqpoint{0.694480in}{0.737761in}}{\pgfqpoint{0.695608in}{0.736633in}}%
\pgfpathcurveto{\pgfqpoint{0.696735in}{0.735505in}}{\pgfqpoint{0.698265in}{0.734871in}}{\pgfqpoint{0.699860in}{0.734871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700073in}{0.793531in}}%
\pgfpathcurveto{\pgfqpoint{0.701668in}{0.793531in}}{\pgfqpoint{0.703198in}{0.794165in}}{\pgfqpoint{0.704326in}{0.795293in}}%
\pgfpathcurveto{\pgfqpoint{0.705454in}{0.796420in}}{\pgfqpoint{0.706087in}{0.797950in}}{\pgfqpoint{0.706087in}{0.799545in}}%
\pgfpathcurveto{\pgfqpoint{0.706087in}{0.801140in}}{\pgfqpoint{0.705454in}{0.802670in}}{\pgfqpoint{0.704326in}{0.803798in}}%
\pgfpathcurveto{\pgfqpoint{0.703198in}{0.804926in}}{\pgfqpoint{0.701668in}{0.805559in}}{\pgfqpoint{0.700073in}{0.805559in}}%
\pgfpathcurveto{\pgfqpoint{0.698478in}{0.805559in}}{\pgfqpoint{0.696948in}{0.804926in}}{\pgfqpoint{0.695821in}{0.803798in}}%
\pgfpathcurveto{\pgfqpoint{0.694693in}{0.802670in}}{\pgfqpoint{0.694059in}{0.801140in}}{\pgfqpoint{0.694059in}{0.799545in}}%
\pgfpathcurveto{\pgfqpoint{0.694059in}{0.797950in}}{\pgfqpoint{0.694693in}{0.796420in}}{\pgfqpoint{0.695821in}{0.795293in}}%
\pgfpathcurveto{\pgfqpoint{0.696948in}{0.794165in}}{\pgfqpoint{0.698478in}{0.793531in}}{\pgfqpoint{0.700073in}{0.793531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701616in}{0.851737in}}%
\pgfpathcurveto{\pgfqpoint{0.703211in}{0.851737in}}{\pgfqpoint{0.704741in}{0.852371in}}{\pgfqpoint{0.705868in}{0.853499in}}%
\pgfpathcurveto{\pgfqpoint{0.706996in}{0.854626in}}{\pgfqpoint{0.707630in}{0.856156in}}{\pgfqpoint{0.707630in}{0.857751in}}%
\pgfpathcurveto{\pgfqpoint{0.707630in}{0.859346in}}{\pgfqpoint{0.706996in}{0.860876in}}{\pgfqpoint{0.705868in}{0.862004in}}%
\pgfpathcurveto{\pgfqpoint{0.704741in}{0.863132in}}{\pgfqpoint{0.703211in}{0.863765in}}{\pgfqpoint{0.701616in}{0.863765in}}%
\pgfpathcurveto{\pgfqpoint{0.700021in}{0.863765in}}{\pgfqpoint{0.698491in}{0.863132in}}{\pgfqpoint{0.697363in}{0.862004in}}%
\pgfpathcurveto{\pgfqpoint{0.696235in}{0.860876in}}{\pgfqpoint{0.695602in}{0.859346in}}{\pgfqpoint{0.695602in}{0.857751in}}%
\pgfpathcurveto{\pgfqpoint{0.695602in}{0.856156in}}{\pgfqpoint{0.696235in}{0.854626in}}{\pgfqpoint{0.697363in}{0.853499in}}%
\pgfpathcurveto{\pgfqpoint{0.698491in}{0.852371in}}{\pgfqpoint{0.700021in}{0.851737in}}{\pgfqpoint{0.701616in}{0.851737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703328in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.704923in}{0.910653in}}{\pgfqpoint{0.706453in}{0.911286in}}{\pgfqpoint{0.707580in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.708708in}{0.913542in}}{\pgfqpoint{0.709342in}{0.915072in}}{\pgfqpoint{0.709342in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.709342in}{0.918262in}}{\pgfqpoint{0.708708in}{0.919791in}}{\pgfqpoint{0.707580in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.706453in}{0.922047in}}{\pgfqpoint{0.704923in}{0.922681in}}{\pgfqpoint{0.703328in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.701733in}{0.922681in}}{\pgfqpoint{0.700203in}{0.922047in}}{\pgfqpoint{0.699075in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.697947in}{0.919791in}}{\pgfqpoint{0.697314in}{0.918262in}}{\pgfqpoint{0.697314in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.697314in}{0.915072in}}{\pgfqpoint{0.697947in}{0.913542in}}{\pgfqpoint{0.699075in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.700203in}{0.911286in}}{\pgfqpoint{0.701733in}{0.910653in}}{\pgfqpoint{0.703328in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703328in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.704923in}{0.971259in}}{\pgfqpoint{0.706453in}{0.971892in}}{\pgfqpoint{0.707580in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.708708in}{0.974148in}}{\pgfqpoint{0.709342in}{0.975678in}}{\pgfqpoint{0.709342in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.709342in}{0.978868in}}{\pgfqpoint{0.708708in}{0.980398in}}{\pgfqpoint{0.707580in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.706453in}{0.982653in}}{\pgfqpoint{0.704923in}{0.983287in}}{\pgfqpoint{0.703328in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.701733in}{0.983287in}}{\pgfqpoint{0.700203in}{0.982653in}}{\pgfqpoint{0.699075in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.697947in}{0.980398in}}{\pgfqpoint{0.697314in}{0.978868in}}{\pgfqpoint{0.697314in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.697314in}{0.975678in}}{\pgfqpoint{0.697947in}{0.974148in}}{\pgfqpoint{0.699075in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.700203in}{0.971892in}}{\pgfqpoint{0.701733in}{0.971259in}}{\pgfqpoint{0.703328in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.766560in}{0.183380in}}{\pgfqpoint{0.768090in}{0.184014in}}{\pgfqpoint{0.769217in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.770345in}{0.186269in}}{\pgfqpoint{0.770979in}{0.187799in}}{\pgfqpoint{0.770979in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.190989in}}{\pgfqpoint{0.770345in}{0.192519in}}{\pgfqpoint{0.769217in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.768090in}{0.194774in}}{\pgfqpoint{0.766560in}{0.195408in}}{\pgfqpoint{0.764965in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.763370in}{0.195408in}}{\pgfqpoint{0.761840in}{0.194774in}}{\pgfqpoint{0.760712in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.759584in}{0.192519in}}{\pgfqpoint{0.758951in}{0.190989in}}{\pgfqpoint{0.758951in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.758951in}{0.187799in}}{\pgfqpoint{0.759584in}{0.186269in}}{\pgfqpoint{0.760712in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.761840in}{0.184014in}}{\pgfqpoint{0.763370in}{0.183380in}}{\pgfqpoint{0.764965in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.766560in}{0.243986in}}{\pgfqpoint{0.768090in}{0.244620in}}{\pgfqpoint{0.769217in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.770345in}{0.246875in}}{\pgfqpoint{0.770979in}{0.248405in}}{\pgfqpoint{0.770979in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.251595in}}{\pgfqpoint{0.770345in}{0.253125in}}{\pgfqpoint{0.769217in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.768090in}{0.255380in}}{\pgfqpoint{0.766560in}{0.256014in}}{\pgfqpoint{0.764965in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.763370in}{0.256014in}}{\pgfqpoint{0.761840in}{0.255380in}}{\pgfqpoint{0.760712in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.759584in}{0.253125in}}{\pgfqpoint{0.758951in}{0.251595in}}{\pgfqpoint{0.758951in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.758951in}{0.248405in}}{\pgfqpoint{0.759584in}{0.246875in}}{\pgfqpoint{0.760712in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.761840in}{0.244620in}}{\pgfqpoint{0.763370in}{0.243986in}}{\pgfqpoint{0.764965in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.766560in}{0.304592in}}{\pgfqpoint{0.768090in}{0.305226in}}{\pgfqpoint{0.769217in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.770345in}{0.307481in}}{\pgfqpoint{0.770979in}{0.309011in}}{\pgfqpoint{0.770979in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.312201in}}{\pgfqpoint{0.770345in}{0.313731in}}{\pgfqpoint{0.769217in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.768090in}{0.315986in}}{\pgfqpoint{0.766560in}{0.316620in}}{\pgfqpoint{0.764965in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.763370in}{0.316620in}}{\pgfqpoint{0.761840in}{0.315986in}}{\pgfqpoint{0.760712in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.759584in}{0.313731in}}{\pgfqpoint{0.758951in}{0.312201in}}{\pgfqpoint{0.758951in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.758951in}{0.309011in}}{\pgfqpoint{0.759584in}{0.307481in}}{\pgfqpoint{0.760712in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.761840in}{0.305226in}}{\pgfqpoint{0.763370in}{0.304592in}}{\pgfqpoint{0.764965in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765753in}{0.366500in}}%
\pgfpathcurveto{\pgfqpoint{0.767348in}{0.366500in}}{\pgfqpoint{0.768878in}{0.367133in}}{\pgfqpoint{0.770006in}{0.368261in}}%
\pgfpathcurveto{\pgfqpoint{0.771133in}{0.369389in}}{\pgfqpoint{0.771767in}{0.370919in}}{\pgfqpoint{0.771767in}{0.372514in}}%
\pgfpathcurveto{\pgfqpoint{0.771767in}{0.374109in}}{\pgfqpoint{0.771133in}{0.375639in}}{\pgfqpoint{0.770006in}{0.376766in}}%
\pgfpathcurveto{\pgfqpoint{0.768878in}{0.377894in}}{\pgfqpoint{0.767348in}{0.378528in}}{\pgfqpoint{0.765753in}{0.378528in}}%
\pgfpathcurveto{\pgfqpoint{0.764158in}{0.378528in}}{\pgfqpoint{0.762628in}{0.377894in}}{\pgfqpoint{0.761500in}{0.376766in}}%
\pgfpathcurveto{\pgfqpoint{0.760373in}{0.375639in}}{\pgfqpoint{0.759739in}{0.374109in}}{\pgfqpoint{0.759739in}{0.372514in}}%
\pgfpathcurveto{\pgfqpoint{0.759739in}{0.370919in}}{\pgfqpoint{0.760373in}{0.369389in}}{\pgfqpoint{0.761500in}{0.368261in}}%
\pgfpathcurveto{\pgfqpoint{0.762628in}{0.367133in}}{\pgfqpoint{0.764158in}{0.366500in}}{\pgfqpoint{0.765753in}{0.366500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766489in}{0.429363in}}%
\pgfpathcurveto{\pgfqpoint{0.768084in}{0.429363in}}{\pgfqpoint{0.769614in}{0.429997in}}{\pgfqpoint{0.770741in}{0.431124in}}%
\pgfpathcurveto{\pgfqpoint{0.771869in}{0.432252in}}{\pgfqpoint{0.772503in}{0.433782in}}{\pgfqpoint{0.772503in}{0.435377in}}%
\pgfpathcurveto{\pgfqpoint{0.772503in}{0.436972in}}{\pgfqpoint{0.771869in}{0.438502in}}{\pgfqpoint{0.770741in}{0.439630in}}%
\pgfpathcurveto{\pgfqpoint{0.769614in}{0.440757in}}{\pgfqpoint{0.768084in}{0.441391in}}{\pgfqpoint{0.766489in}{0.441391in}}%
\pgfpathcurveto{\pgfqpoint{0.764894in}{0.441391in}}{\pgfqpoint{0.763364in}{0.440757in}}{\pgfqpoint{0.762236in}{0.439630in}}%
\pgfpathcurveto{\pgfqpoint{0.761108in}{0.438502in}}{\pgfqpoint{0.760475in}{0.436972in}}{\pgfqpoint{0.760475in}{0.435377in}}%
\pgfpathcurveto{\pgfqpoint{0.760475in}{0.433782in}}{\pgfqpoint{0.761108in}{0.432252in}}{\pgfqpoint{0.762236in}{0.431124in}}%
\pgfpathcurveto{\pgfqpoint{0.763364in}{0.429997in}}{\pgfqpoint{0.764894in}{0.429363in}}{\pgfqpoint{0.766489in}{0.429363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766266in}{0.491558in}}%
\pgfpathcurveto{\pgfqpoint{0.767861in}{0.491558in}}{\pgfqpoint{0.769390in}{0.492191in}}{\pgfqpoint{0.770518in}{0.493319in}}%
\pgfpathcurveto{\pgfqpoint{0.771646in}{0.494447in}}{\pgfqpoint{0.772280in}{0.495977in}}{\pgfqpoint{0.772280in}{0.497572in}}%
\pgfpathcurveto{\pgfqpoint{0.772280in}{0.499167in}}{\pgfqpoint{0.771646in}{0.500697in}}{\pgfqpoint{0.770518in}{0.501824in}}%
\pgfpathcurveto{\pgfqpoint{0.769390in}{0.502952in}}{\pgfqpoint{0.767861in}{0.503586in}}{\pgfqpoint{0.766266in}{0.503586in}}%
\pgfpathcurveto{\pgfqpoint{0.764671in}{0.503586in}}{\pgfqpoint{0.763141in}{0.502952in}}{\pgfqpoint{0.762013in}{0.501824in}}%
\pgfpathcurveto{\pgfqpoint{0.760885in}{0.500697in}}{\pgfqpoint{0.760252in}{0.499167in}}{\pgfqpoint{0.760252in}{0.497572in}}%
\pgfpathcurveto{\pgfqpoint{0.760252in}{0.495977in}}{\pgfqpoint{0.760885in}{0.494447in}}{\pgfqpoint{0.762013in}{0.493319in}}%
\pgfpathcurveto{\pgfqpoint{0.763141in}{0.492191in}}{\pgfqpoint{0.764671in}{0.491558in}}{\pgfqpoint{0.766266in}{0.491558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765431in}{0.552977in}}%
\pgfpathcurveto{\pgfqpoint{0.767026in}{0.552977in}}{\pgfqpoint{0.768556in}{0.553610in}}{\pgfqpoint{0.769684in}{0.554738in}}%
\pgfpathcurveto{\pgfqpoint{0.770812in}{0.555866in}}{\pgfqpoint{0.771445in}{0.557396in}}{\pgfqpoint{0.771445in}{0.558991in}}%
\pgfpathcurveto{\pgfqpoint{0.771445in}{0.560586in}}{\pgfqpoint{0.770812in}{0.562116in}}{\pgfqpoint{0.769684in}{0.563243in}}%
\pgfpathcurveto{\pgfqpoint{0.768556in}{0.564371in}}{\pgfqpoint{0.767026in}{0.565005in}}{\pgfqpoint{0.765431in}{0.565005in}}%
\pgfpathcurveto{\pgfqpoint{0.763836in}{0.565005in}}{\pgfqpoint{0.762307in}{0.564371in}}{\pgfqpoint{0.761179in}{0.563243in}}%
\pgfpathcurveto{\pgfqpoint{0.760051in}{0.562116in}}{\pgfqpoint{0.759417in}{0.560586in}}{\pgfqpoint{0.759417in}{0.558991in}}%
\pgfpathcurveto{\pgfqpoint{0.759417in}{0.557396in}}{\pgfqpoint{0.760051in}{0.555866in}}{\pgfqpoint{0.761179in}{0.554738in}}%
\pgfpathcurveto{\pgfqpoint{0.762307in}{0.553610in}}{\pgfqpoint{0.763836in}{0.552977in}}{\pgfqpoint{0.765431in}{0.552977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764397in}{0.613572in}}%
\pgfpathcurveto{\pgfqpoint{0.765991in}{0.613572in}}{\pgfqpoint{0.767521in}{0.614205in}}{\pgfqpoint{0.768649in}{0.615333in}}%
\pgfpathcurveto{\pgfqpoint{0.769777in}{0.616461in}}{\pgfqpoint{0.770411in}{0.617991in}}{\pgfqpoint{0.770411in}{0.619586in}}%
\pgfpathcurveto{\pgfqpoint{0.770411in}{0.621181in}}{\pgfqpoint{0.769777in}{0.622710in}}{\pgfqpoint{0.768649in}{0.623838in}}%
\pgfpathcurveto{\pgfqpoint{0.767521in}{0.624966in}}{\pgfqpoint{0.765991in}{0.625600in}}{\pgfqpoint{0.764397in}{0.625600in}}%
\pgfpathcurveto{\pgfqpoint{0.762802in}{0.625600in}}{\pgfqpoint{0.761272in}{0.624966in}}{\pgfqpoint{0.760144in}{0.623838in}}%
\pgfpathcurveto{\pgfqpoint{0.759016in}{0.622710in}}{\pgfqpoint{0.758382in}{0.621181in}}{\pgfqpoint{0.758382in}{0.619586in}}%
\pgfpathcurveto{\pgfqpoint{0.758382in}{0.617991in}}{\pgfqpoint{0.759016in}{0.616461in}}{\pgfqpoint{0.760144in}{0.615333in}}%
\pgfpathcurveto{\pgfqpoint{0.761272in}{0.614205in}}{\pgfqpoint{0.762802in}{0.613572in}}{\pgfqpoint{0.764397in}{0.613572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763588in}{0.673351in}}%
\pgfpathcurveto{\pgfqpoint{0.765183in}{0.673351in}}{\pgfqpoint{0.766713in}{0.673985in}}{\pgfqpoint{0.767841in}{0.675113in}}%
\pgfpathcurveto{\pgfqpoint{0.768969in}{0.676240in}}{\pgfqpoint{0.769602in}{0.677770in}}{\pgfqpoint{0.769602in}{0.679365in}}%
\pgfpathcurveto{\pgfqpoint{0.769602in}{0.680960in}}{\pgfqpoint{0.768969in}{0.682490in}}{\pgfqpoint{0.767841in}{0.683618in}}%
\pgfpathcurveto{\pgfqpoint{0.766713in}{0.684746in}}{\pgfqpoint{0.765183in}{0.685379in}}{\pgfqpoint{0.763588in}{0.685379in}}%
\pgfpathcurveto{\pgfqpoint{0.761993in}{0.685379in}}{\pgfqpoint{0.760464in}{0.684746in}}{\pgfqpoint{0.759336in}{0.683618in}}%
\pgfpathcurveto{\pgfqpoint{0.758208in}{0.682490in}}{\pgfqpoint{0.757574in}{0.680960in}}{\pgfqpoint{0.757574in}{0.679365in}}%
\pgfpathcurveto{\pgfqpoint{0.757574in}{0.677770in}}{\pgfqpoint{0.758208in}{0.676240in}}{\pgfqpoint{0.759336in}{0.675113in}}%
\pgfpathcurveto{\pgfqpoint{0.760464in}{0.673985in}}{\pgfqpoint{0.761993in}{0.673351in}}{\pgfqpoint{0.763588in}{0.673351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763405in}{0.732373in}}%
\pgfpathcurveto{\pgfqpoint{0.765000in}{0.732373in}}{\pgfqpoint{0.766530in}{0.733007in}}{\pgfqpoint{0.767657in}{0.734135in}}%
\pgfpathcurveto{\pgfqpoint{0.768785in}{0.735263in}}{\pgfqpoint{0.769419in}{0.736793in}}{\pgfqpoint{0.769419in}{0.738388in}}%
\pgfpathcurveto{\pgfqpoint{0.769419in}{0.739983in}}{\pgfqpoint{0.768785in}{0.741512in}}{\pgfqpoint{0.767657in}{0.742640in}}%
\pgfpathcurveto{\pgfqpoint{0.766530in}{0.743768in}}{\pgfqpoint{0.765000in}{0.744402in}}{\pgfqpoint{0.763405in}{0.744402in}}%
\pgfpathcurveto{\pgfqpoint{0.761810in}{0.744402in}}{\pgfqpoint{0.760280in}{0.743768in}}{\pgfqpoint{0.759152in}{0.742640in}}%
\pgfpathcurveto{\pgfqpoint{0.758024in}{0.741512in}}{\pgfqpoint{0.757391in}{0.739983in}}{\pgfqpoint{0.757391in}{0.738388in}}%
\pgfpathcurveto{\pgfqpoint{0.757391in}{0.736793in}}{\pgfqpoint{0.758024in}{0.735263in}}{\pgfqpoint{0.759152in}{0.734135in}}%
\pgfpathcurveto{\pgfqpoint{0.760280in}{0.733007in}}{\pgfqpoint{0.761810in}{0.732373in}}{\pgfqpoint{0.763405in}{0.732373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764172in}{0.790738in}}%
\pgfpathcurveto{\pgfqpoint{0.765767in}{0.790738in}}{\pgfqpoint{0.767297in}{0.791372in}}{\pgfqpoint{0.768424in}{0.792500in}}%
\pgfpathcurveto{\pgfqpoint{0.769552in}{0.793628in}}{\pgfqpoint{0.770186in}{0.795158in}}{\pgfqpoint{0.770186in}{0.796752in}}%
\pgfpathcurveto{\pgfqpoint{0.770186in}{0.798347in}}{\pgfqpoint{0.769552in}{0.799877in}}{\pgfqpoint{0.768424in}{0.801005in}}%
\pgfpathcurveto{\pgfqpoint{0.767297in}{0.802133in}}{\pgfqpoint{0.765767in}{0.802767in}}{\pgfqpoint{0.764172in}{0.802767in}}%
\pgfpathcurveto{\pgfqpoint{0.762577in}{0.802767in}}{\pgfqpoint{0.761047in}{0.802133in}}{\pgfqpoint{0.759919in}{0.801005in}}%
\pgfpathcurveto{\pgfqpoint{0.758791in}{0.799877in}}{\pgfqpoint{0.758158in}{0.798347in}}{\pgfqpoint{0.758158in}{0.796752in}}%
\pgfpathcurveto{\pgfqpoint{0.758158in}{0.795158in}}{\pgfqpoint{0.758791in}{0.793628in}}{\pgfqpoint{0.759919in}{0.792500in}}%
\pgfpathcurveto{\pgfqpoint{0.761047in}{0.791372in}}{\pgfqpoint{0.762577in}{0.790738in}}{\pgfqpoint{0.764172in}{0.790738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.766560in}{0.850047in}}{\pgfqpoint{0.768090in}{0.850680in}}{\pgfqpoint{0.769217in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.770345in}{0.852936in}}{\pgfqpoint{0.770979in}{0.854466in}}{\pgfqpoint{0.770979in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.857656in}}{\pgfqpoint{0.770345in}{0.859185in}}{\pgfqpoint{0.769217in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.768090in}{0.861441in}}{\pgfqpoint{0.766560in}{0.862075in}}{\pgfqpoint{0.764965in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.763370in}{0.862075in}}{\pgfqpoint{0.761840in}{0.861441in}}{\pgfqpoint{0.760712in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.759584in}{0.859185in}}{\pgfqpoint{0.758951in}{0.857656in}}{\pgfqpoint{0.758951in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.758951in}{0.854466in}}{\pgfqpoint{0.759584in}{0.852936in}}{\pgfqpoint{0.760712in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.761840in}{0.850680in}}{\pgfqpoint{0.763370in}{0.850047in}}{\pgfqpoint{0.764965in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.766560in}{0.910653in}}{\pgfqpoint{0.768090in}{0.911286in}}{\pgfqpoint{0.769217in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.770345in}{0.913542in}}{\pgfqpoint{0.770979in}{0.915072in}}{\pgfqpoint{0.770979in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.918262in}}{\pgfqpoint{0.770345in}{0.919791in}}{\pgfqpoint{0.769217in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.768090in}{0.922047in}}{\pgfqpoint{0.766560in}{0.922681in}}{\pgfqpoint{0.764965in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.763370in}{0.922681in}}{\pgfqpoint{0.761840in}{0.922047in}}{\pgfqpoint{0.760712in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.759584in}{0.919791in}}{\pgfqpoint{0.758951in}{0.918262in}}{\pgfqpoint{0.758951in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.758951in}{0.915072in}}{\pgfqpoint{0.759584in}{0.913542in}}{\pgfqpoint{0.760712in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.761840in}{0.911286in}}{\pgfqpoint{0.763370in}{0.910653in}}{\pgfqpoint{0.764965in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.766560in}{0.971259in}}{\pgfqpoint{0.768090in}{0.971892in}}{\pgfqpoint{0.769217in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.770345in}{0.974148in}}{\pgfqpoint{0.770979in}{0.975678in}}{\pgfqpoint{0.770979in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.978868in}}{\pgfqpoint{0.770345in}{0.980398in}}{\pgfqpoint{0.769217in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.768090in}{0.982653in}}{\pgfqpoint{0.766560in}{0.983287in}}{\pgfqpoint{0.764965in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.763370in}{0.983287in}}{\pgfqpoint{0.761840in}{0.982653in}}{\pgfqpoint{0.760712in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.759584in}{0.980398in}}{\pgfqpoint{0.758951in}{0.978868in}}{\pgfqpoint{0.758951in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.758951in}{0.975678in}}{\pgfqpoint{0.759584in}{0.974148in}}{\pgfqpoint{0.760712in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.761840in}{0.971892in}}{\pgfqpoint{0.763370in}{0.971259in}}{\pgfqpoint{0.764965in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.828197in}{0.183380in}}{\pgfqpoint{0.829727in}{0.184014in}}{\pgfqpoint{0.830854in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.831982in}{0.186269in}}{\pgfqpoint{0.832616in}{0.187799in}}{\pgfqpoint{0.832616in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.832616in}{0.190989in}}{\pgfqpoint{0.831982in}{0.192519in}}{\pgfqpoint{0.830854in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.829727in}{0.194774in}}{\pgfqpoint{0.828197in}{0.195408in}}{\pgfqpoint{0.826602in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.825007in}{0.195408in}}{\pgfqpoint{0.823477in}{0.194774in}}{\pgfqpoint{0.822349in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.821221in}{0.192519in}}{\pgfqpoint{0.820588in}{0.190989in}}{\pgfqpoint{0.820588in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.820588in}{0.187799in}}{\pgfqpoint{0.821221in}{0.186269in}}{\pgfqpoint{0.822349in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.823477in}{0.184014in}}{\pgfqpoint{0.825007in}{0.183380in}}{\pgfqpoint{0.826602in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.828197in}{0.243986in}}{\pgfqpoint{0.829727in}{0.244620in}}{\pgfqpoint{0.830854in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.831982in}{0.246875in}}{\pgfqpoint{0.832616in}{0.248405in}}{\pgfqpoint{0.832616in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.832616in}{0.251595in}}{\pgfqpoint{0.831982in}{0.253125in}}{\pgfqpoint{0.830854in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.829727in}{0.255380in}}{\pgfqpoint{0.828197in}{0.256014in}}{\pgfqpoint{0.826602in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.825007in}{0.256014in}}{\pgfqpoint{0.823477in}{0.255380in}}{\pgfqpoint{0.822349in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.821221in}{0.253125in}}{\pgfqpoint{0.820588in}{0.251595in}}{\pgfqpoint{0.820588in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.820588in}{0.248405in}}{\pgfqpoint{0.821221in}{0.246875in}}{\pgfqpoint{0.822349in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.823477in}{0.244620in}}{\pgfqpoint{0.825007in}{0.243986in}}{\pgfqpoint{0.826602in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.828197in}{0.304592in}}{\pgfqpoint{0.829727in}{0.305226in}}{\pgfqpoint{0.830854in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.831982in}{0.307481in}}{\pgfqpoint{0.832616in}{0.309011in}}{\pgfqpoint{0.832616in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.832616in}{0.312201in}}{\pgfqpoint{0.831982in}{0.313731in}}{\pgfqpoint{0.830854in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.829727in}{0.315986in}}{\pgfqpoint{0.828197in}{0.316620in}}{\pgfqpoint{0.826602in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.825007in}{0.316620in}}{\pgfqpoint{0.823477in}{0.315986in}}{\pgfqpoint{0.822349in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.821221in}{0.313731in}}{\pgfqpoint{0.820588in}{0.312201in}}{\pgfqpoint{0.820588in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.820588in}{0.309011in}}{\pgfqpoint{0.821221in}{0.307481in}}{\pgfqpoint{0.822349in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.823477in}{0.305226in}}{\pgfqpoint{0.825007in}{0.304592in}}{\pgfqpoint{0.826602in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825814in}{0.366500in}}%
\pgfpathcurveto{\pgfqpoint{0.827409in}{0.366500in}}{\pgfqpoint{0.828938in}{0.367133in}}{\pgfqpoint{0.830066in}{0.368261in}}%
\pgfpathcurveto{\pgfqpoint{0.831194in}{0.369389in}}{\pgfqpoint{0.831828in}{0.370919in}}{\pgfqpoint{0.831828in}{0.372514in}}%
\pgfpathcurveto{\pgfqpoint{0.831828in}{0.374109in}}{\pgfqpoint{0.831194in}{0.375639in}}{\pgfqpoint{0.830066in}{0.376766in}}%
\pgfpathcurveto{\pgfqpoint{0.828938in}{0.377894in}}{\pgfqpoint{0.827409in}{0.378528in}}{\pgfqpoint{0.825814in}{0.378528in}}%
\pgfpathcurveto{\pgfqpoint{0.824219in}{0.378528in}}{\pgfqpoint{0.822689in}{0.377894in}}{\pgfqpoint{0.821561in}{0.376766in}}%
\pgfpathcurveto{\pgfqpoint{0.820433in}{0.375639in}}{\pgfqpoint{0.819800in}{0.374109in}}{\pgfqpoint{0.819800in}{0.372514in}}%
\pgfpathcurveto{\pgfqpoint{0.819800in}{0.370919in}}{\pgfqpoint{0.820433in}{0.369389in}}{\pgfqpoint{0.821561in}{0.368261in}}%
\pgfpathcurveto{\pgfqpoint{0.822689in}{0.367133in}}{\pgfqpoint{0.824219in}{0.366500in}}{\pgfqpoint{0.825814in}{0.366500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825078in}{0.429363in}}%
\pgfpathcurveto{\pgfqpoint{0.826673in}{0.429363in}}{\pgfqpoint{0.828203in}{0.429997in}}{\pgfqpoint{0.829331in}{0.431124in}}%
\pgfpathcurveto{\pgfqpoint{0.830458in}{0.432252in}}{\pgfqpoint{0.831092in}{0.433782in}}{\pgfqpoint{0.831092in}{0.435377in}}%
\pgfpathcurveto{\pgfqpoint{0.831092in}{0.436972in}}{\pgfqpoint{0.830458in}{0.438502in}}{\pgfqpoint{0.829331in}{0.439630in}}%
\pgfpathcurveto{\pgfqpoint{0.828203in}{0.440757in}}{\pgfqpoint{0.826673in}{0.441391in}}{\pgfqpoint{0.825078in}{0.441391in}}%
\pgfpathcurveto{\pgfqpoint{0.823483in}{0.441391in}}{\pgfqpoint{0.821953in}{0.440757in}}{\pgfqpoint{0.820825in}{0.439630in}}%
\pgfpathcurveto{\pgfqpoint{0.819698in}{0.438502in}}{\pgfqpoint{0.819064in}{0.436972in}}{\pgfqpoint{0.819064in}{0.435377in}}%
\pgfpathcurveto{\pgfqpoint{0.819064in}{0.433782in}}{\pgfqpoint{0.819698in}{0.432252in}}{\pgfqpoint{0.820825in}{0.431124in}}%
\pgfpathcurveto{\pgfqpoint{0.821953in}{0.429997in}}{\pgfqpoint{0.823483in}{0.429363in}}{\pgfqpoint{0.825078in}{0.429363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825301in}{0.491558in}}%
\pgfpathcurveto{\pgfqpoint{0.826896in}{0.491558in}}{\pgfqpoint{0.828426in}{0.492191in}}{\pgfqpoint{0.829554in}{0.493319in}}%
\pgfpathcurveto{\pgfqpoint{0.830681in}{0.494447in}}{\pgfqpoint{0.831315in}{0.495977in}}{\pgfqpoint{0.831315in}{0.497572in}}%
\pgfpathcurveto{\pgfqpoint{0.831315in}{0.499167in}}{\pgfqpoint{0.830681in}{0.500697in}}{\pgfqpoint{0.829554in}{0.501824in}}%
\pgfpathcurveto{\pgfqpoint{0.828426in}{0.502952in}}{\pgfqpoint{0.826896in}{0.503586in}}{\pgfqpoint{0.825301in}{0.503586in}}%
\pgfpathcurveto{\pgfqpoint{0.823706in}{0.503586in}}{\pgfqpoint{0.822176in}{0.502952in}}{\pgfqpoint{0.821048in}{0.501824in}}%
\pgfpathcurveto{\pgfqpoint{0.819921in}{0.500697in}}{\pgfqpoint{0.819287in}{0.499167in}}{\pgfqpoint{0.819287in}{0.497572in}}%
\pgfpathcurveto{\pgfqpoint{0.819287in}{0.495977in}}{\pgfqpoint{0.819921in}{0.494447in}}{\pgfqpoint{0.821048in}{0.493319in}}%
\pgfpathcurveto{\pgfqpoint{0.822176in}{0.492191in}}{\pgfqpoint{0.823706in}{0.491558in}}{\pgfqpoint{0.825301in}{0.491558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826135in}{0.552977in}}%
\pgfpathcurveto{\pgfqpoint{0.827730in}{0.552977in}}{\pgfqpoint{0.829260in}{0.553610in}}{\pgfqpoint{0.830388in}{0.554738in}}%
\pgfpathcurveto{\pgfqpoint{0.831516in}{0.555866in}}{\pgfqpoint{0.832149in}{0.557396in}}{\pgfqpoint{0.832149in}{0.558991in}}%
\pgfpathcurveto{\pgfqpoint{0.832149in}{0.560586in}}{\pgfqpoint{0.831516in}{0.562116in}}{\pgfqpoint{0.830388in}{0.563243in}}%
\pgfpathcurveto{\pgfqpoint{0.829260in}{0.564371in}}{\pgfqpoint{0.827730in}{0.565005in}}{\pgfqpoint{0.826135in}{0.565005in}}%
\pgfpathcurveto{\pgfqpoint{0.824540in}{0.565005in}}{\pgfqpoint{0.823010in}{0.564371in}}{\pgfqpoint{0.821883in}{0.563243in}}%
\pgfpathcurveto{\pgfqpoint{0.820755in}{0.562116in}}{\pgfqpoint{0.820121in}{0.560586in}}{\pgfqpoint{0.820121in}{0.558991in}}%
\pgfpathcurveto{\pgfqpoint{0.820121in}{0.557396in}}{\pgfqpoint{0.820755in}{0.555866in}}{\pgfqpoint{0.821883in}{0.554738in}}%
\pgfpathcurveto{\pgfqpoint{0.823010in}{0.553610in}}{\pgfqpoint{0.824540in}{0.552977in}}{\pgfqpoint{0.826135in}{0.552977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827170in}{0.613572in}}%
\pgfpathcurveto{\pgfqpoint{0.828765in}{0.613572in}}{\pgfqpoint{0.830295in}{0.614205in}}{\pgfqpoint{0.831423in}{0.615333in}}%
\pgfpathcurveto{\pgfqpoint{0.832551in}{0.616461in}}{\pgfqpoint{0.833184in}{0.617991in}}{\pgfqpoint{0.833184in}{0.619586in}}%
\pgfpathcurveto{\pgfqpoint{0.833184in}{0.621181in}}{\pgfqpoint{0.832551in}{0.622710in}}{\pgfqpoint{0.831423in}{0.623838in}}%
\pgfpathcurveto{\pgfqpoint{0.830295in}{0.624966in}}{\pgfqpoint{0.828765in}{0.625600in}}{\pgfqpoint{0.827170in}{0.625600in}}%
\pgfpathcurveto{\pgfqpoint{0.825575in}{0.625600in}}{\pgfqpoint{0.824045in}{0.624966in}}{\pgfqpoint{0.822918in}{0.623838in}}%
\pgfpathcurveto{\pgfqpoint{0.821790in}{0.622710in}}{\pgfqpoint{0.821156in}{0.621181in}}{\pgfqpoint{0.821156in}{0.619586in}}%
\pgfpathcurveto{\pgfqpoint{0.821156in}{0.617991in}}{\pgfqpoint{0.821790in}{0.616461in}}{\pgfqpoint{0.822918in}{0.615333in}}%
\pgfpathcurveto{\pgfqpoint{0.824045in}{0.614205in}}{\pgfqpoint{0.825575in}{0.613572in}}{\pgfqpoint{0.827170in}{0.613572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827978in}{0.673351in}}%
\pgfpathcurveto{\pgfqpoint{0.829573in}{0.673351in}}{\pgfqpoint{0.831103in}{0.673985in}}{\pgfqpoint{0.832231in}{0.675113in}}%
\pgfpathcurveto{\pgfqpoint{0.833359in}{0.676240in}}{\pgfqpoint{0.833992in}{0.677770in}}{\pgfqpoint{0.833992in}{0.679365in}}%
\pgfpathcurveto{\pgfqpoint{0.833992in}{0.680960in}}{\pgfqpoint{0.833359in}{0.682490in}}{\pgfqpoint{0.832231in}{0.683618in}}%
\pgfpathcurveto{\pgfqpoint{0.831103in}{0.684746in}}{\pgfqpoint{0.829573in}{0.685379in}}{\pgfqpoint{0.827978in}{0.685379in}}%
\pgfpathcurveto{\pgfqpoint{0.826383in}{0.685379in}}{\pgfqpoint{0.824854in}{0.684746in}}{\pgfqpoint{0.823726in}{0.683618in}}%
\pgfpathcurveto{\pgfqpoint{0.822598in}{0.682490in}}{\pgfqpoint{0.821964in}{0.680960in}}{\pgfqpoint{0.821964in}{0.679365in}}%
\pgfpathcurveto{\pgfqpoint{0.821964in}{0.677770in}}{\pgfqpoint{0.822598in}{0.676240in}}{\pgfqpoint{0.823726in}{0.675113in}}%
\pgfpathcurveto{\pgfqpoint{0.824854in}{0.673985in}}{\pgfqpoint{0.826383in}{0.673351in}}{\pgfqpoint{0.827978in}{0.673351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828162in}{0.732373in}}%
\pgfpathcurveto{\pgfqpoint{0.829757in}{0.732373in}}{\pgfqpoint{0.831287in}{0.733007in}}{\pgfqpoint{0.832414in}{0.734135in}}%
\pgfpathcurveto{\pgfqpoint{0.833542in}{0.735263in}}{\pgfqpoint{0.834176in}{0.736793in}}{\pgfqpoint{0.834176in}{0.738388in}}%
\pgfpathcurveto{\pgfqpoint{0.834176in}{0.739983in}}{\pgfqpoint{0.833542in}{0.741512in}}{\pgfqpoint{0.832414in}{0.742640in}}%
\pgfpathcurveto{\pgfqpoint{0.831287in}{0.743768in}}{\pgfqpoint{0.829757in}{0.744402in}}{\pgfqpoint{0.828162in}{0.744402in}}%
\pgfpathcurveto{\pgfqpoint{0.826567in}{0.744402in}}{\pgfqpoint{0.825037in}{0.743768in}}{\pgfqpoint{0.823909in}{0.742640in}}%
\pgfpathcurveto{\pgfqpoint{0.822781in}{0.741512in}}{\pgfqpoint{0.822148in}{0.739983in}}{\pgfqpoint{0.822148in}{0.738388in}}%
\pgfpathcurveto{\pgfqpoint{0.822148in}{0.736793in}}{\pgfqpoint{0.822781in}{0.735263in}}{\pgfqpoint{0.823909in}{0.734135in}}%
\pgfpathcurveto{\pgfqpoint{0.825037in}{0.733007in}}{\pgfqpoint{0.826567in}{0.732373in}}{\pgfqpoint{0.828162in}{0.732373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827395in}{0.790738in}}%
\pgfpathcurveto{\pgfqpoint{0.828990in}{0.790738in}}{\pgfqpoint{0.830520in}{0.791372in}}{\pgfqpoint{0.831647in}{0.792500in}}%
\pgfpathcurveto{\pgfqpoint{0.832775in}{0.793628in}}{\pgfqpoint{0.833409in}{0.795158in}}{\pgfqpoint{0.833409in}{0.796752in}}%
\pgfpathcurveto{\pgfqpoint{0.833409in}{0.798347in}}{\pgfqpoint{0.832775in}{0.799877in}}{\pgfqpoint{0.831647in}{0.801005in}}%
\pgfpathcurveto{\pgfqpoint{0.830520in}{0.802133in}}{\pgfqpoint{0.828990in}{0.802767in}}{\pgfqpoint{0.827395in}{0.802767in}}%
\pgfpathcurveto{\pgfqpoint{0.825800in}{0.802767in}}{\pgfqpoint{0.824270in}{0.802133in}}{\pgfqpoint{0.823142in}{0.801005in}}%
\pgfpathcurveto{\pgfqpoint{0.822015in}{0.799877in}}{\pgfqpoint{0.821381in}{0.798347in}}{\pgfqpoint{0.821381in}{0.796752in}}%
\pgfpathcurveto{\pgfqpoint{0.821381in}{0.795158in}}{\pgfqpoint{0.822015in}{0.793628in}}{\pgfqpoint{0.823142in}{0.792500in}}%
\pgfpathcurveto{\pgfqpoint{0.824270in}{0.791372in}}{\pgfqpoint{0.825800in}{0.790738in}}{\pgfqpoint{0.827395in}{0.790738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.828197in}{0.850047in}}{\pgfqpoint{0.829727in}{0.850680in}}{\pgfqpoint{0.830854in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.831982in}{0.852936in}}{\pgfqpoint{0.832616in}{0.854466in}}{\pgfqpoint{0.832616in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.832616in}{0.857656in}}{\pgfqpoint{0.831982in}{0.859185in}}{\pgfqpoint{0.830854in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.829727in}{0.861441in}}{\pgfqpoint{0.828197in}{0.862075in}}{\pgfqpoint{0.826602in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.825007in}{0.862075in}}{\pgfqpoint{0.823477in}{0.861441in}}{\pgfqpoint{0.822349in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.821221in}{0.859185in}}{\pgfqpoint{0.820588in}{0.857656in}}{\pgfqpoint{0.820588in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.820588in}{0.854466in}}{\pgfqpoint{0.821221in}{0.852936in}}{\pgfqpoint{0.822349in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.823477in}{0.850680in}}{\pgfqpoint{0.825007in}{0.850047in}}{\pgfqpoint{0.826602in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.828197in}{0.910653in}}{\pgfqpoint{0.829727in}{0.911286in}}{\pgfqpoint{0.830854in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.831982in}{0.913542in}}{\pgfqpoint{0.832616in}{0.915072in}}{\pgfqpoint{0.832616in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.832616in}{0.918262in}}{\pgfqpoint{0.831982in}{0.919791in}}{\pgfqpoint{0.830854in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.829727in}{0.922047in}}{\pgfqpoint{0.828197in}{0.922681in}}{\pgfqpoint{0.826602in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.825007in}{0.922681in}}{\pgfqpoint{0.823477in}{0.922047in}}{\pgfqpoint{0.822349in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.821221in}{0.919791in}}{\pgfqpoint{0.820588in}{0.918262in}}{\pgfqpoint{0.820588in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.820588in}{0.915072in}}{\pgfqpoint{0.821221in}{0.913542in}}{\pgfqpoint{0.822349in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.823477in}{0.911286in}}{\pgfqpoint{0.825007in}{0.910653in}}{\pgfqpoint{0.826602in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.828197in}{0.971259in}}{\pgfqpoint{0.829727in}{0.971892in}}{\pgfqpoint{0.830854in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.831982in}{0.974148in}}{\pgfqpoint{0.832616in}{0.975678in}}{\pgfqpoint{0.832616in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.832616in}{0.978868in}}{\pgfqpoint{0.831982in}{0.980398in}}{\pgfqpoint{0.830854in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.829727in}{0.982653in}}{\pgfqpoint{0.828197in}{0.983287in}}{\pgfqpoint{0.826602in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.825007in}{0.983287in}}{\pgfqpoint{0.823477in}{0.982653in}}{\pgfqpoint{0.822349in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.821221in}{0.980398in}}{\pgfqpoint{0.820588in}{0.978868in}}{\pgfqpoint{0.820588in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.820588in}{0.975678in}}{\pgfqpoint{0.821221in}{0.974148in}}{\pgfqpoint{0.822349in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.823477in}{0.971892in}}{\pgfqpoint{0.825007in}{0.971259in}}{\pgfqpoint{0.826602in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888239in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.889834in}{0.183380in}}{\pgfqpoint{0.891364in}{0.184014in}}{\pgfqpoint{0.892491in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.893619in}{0.186269in}}{\pgfqpoint{0.894253in}{0.187799in}}{\pgfqpoint{0.894253in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.894253in}{0.190989in}}{\pgfqpoint{0.893619in}{0.192519in}}{\pgfqpoint{0.892491in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.891364in}{0.194774in}}{\pgfqpoint{0.889834in}{0.195408in}}{\pgfqpoint{0.888239in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.886644in}{0.195408in}}{\pgfqpoint{0.885114in}{0.194774in}}{\pgfqpoint{0.883986in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.882859in}{0.192519in}}{\pgfqpoint{0.882225in}{0.190989in}}{\pgfqpoint{0.882225in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.882225in}{0.187799in}}{\pgfqpoint{0.882859in}{0.186269in}}{\pgfqpoint{0.883986in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.885114in}{0.184014in}}{\pgfqpoint{0.886644in}{0.183380in}}{\pgfqpoint{0.888239in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888239in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.889834in}{0.243986in}}{\pgfqpoint{0.891364in}{0.244620in}}{\pgfqpoint{0.892491in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.893619in}{0.246875in}}{\pgfqpoint{0.894253in}{0.248405in}}{\pgfqpoint{0.894253in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.894253in}{0.251595in}}{\pgfqpoint{0.893619in}{0.253125in}}{\pgfqpoint{0.892491in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.891364in}{0.255380in}}{\pgfqpoint{0.889834in}{0.256014in}}{\pgfqpoint{0.888239in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.886644in}{0.256014in}}{\pgfqpoint{0.885114in}{0.255380in}}{\pgfqpoint{0.883986in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.882859in}{0.253125in}}{\pgfqpoint{0.882225in}{0.251595in}}{\pgfqpoint{0.882225in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.882225in}{0.248405in}}{\pgfqpoint{0.882859in}{0.246875in}}{\pgfqpoint{0.883986in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.885114in}{0.244620in}}{\pgfqpoint{0.886644in}{0.243986in}}{\pgfqpoint{0.888239in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886538in}{0.306296in}}%
\pgfpathcurveto{\pgfqpoint{0.888133in}{0.306296in}}{\pgfqpoint{0.889662in}{0.306930in}}{\pgfqpoint{0.890790in}{0.308057in}}%
\pgfpathcurveto{\pgfqpoint{0.891918in}{0.309185in}}{\pgfqpoint{0.892552in}{0.310715in}}{\pgfqpoint{0.892552in}{0.312310in}}%
\pgfpathcurveto{\pgfqpoint{0.892552in}{0.313905in}}{\pgfqpoint{0.891918in}{0.315435in}}{\pgfqpoint{0.890790in}{0.316563in}}%
\pgfpathcurveto{\pgfqpoint{0.889662in}{0.317690in}}{\pgfqpoint{0.888133in}{0.318324in}}{\pgfqpoint{0.886538in}{0.318324in}}%
\pgfpathcurveto{\pgfqpoint{0.884943in}{0.318324in}}{\pgfqpoint{0.883413in}{0.317690in}}{\pgfqpoint{0.882285in}{0.316563in}}%
\pgfpathcurveto{\pgfqpoint{0.881157in}{0.315435in}}{\pgfqpoint{0.880523in}{0.313905in}}{\pgfqpoint{0.880523in}{0.312310in}}%
\pgfpathcurveto{\pgfqpoint{0.880523in}{0.310715in}}{\pgfqpoint{0.881157in}{0.309185in}}{\pgfqpoint{0.882285in}{0.308057in}}%
\pgfpathcurveto{\pgfqpoint{0.883413in}{0.306930in}}{\pgfqpoint{0.884943in}{0.306296in}}{\pgfqpoint{0.886538in}{0.306296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885047in}{0.369350in}}%
\pgfpathcurveto{\pgfqpoint{0.886642in}{0.369350in}}{\pgfqpoint{0.888172in}{0.369984in}}{\pgfqpoint{0.889300in}{0.371112in}}%
\pgfpathcurveto{\pgfqpoint{0.890427in}{0.372240in}}{\pgfqpoint{0.891061in}{0.373769in}}{\pgfqpoint{0.891061in}{0.375364in}}%
\pgfpathcurveto{\pgfqpoint{0.891061in}{0.376959in}}{\pgfqpoint{0.890427in}{0.378489in}}{\pgfqpoint{0.889300in}{0.379617in}}%
\pgfpathcurveto{\pgfqpoint{0.888172in}{0.380745in}}{\pgfqpoint{0.886642in}{0.381378in}}{\pgfqpoint{0.885047in}{0.381378in}}%
\pgfpathcurveto{\pgfqpoint{0.883452in}{0.381378in}}{\pgfqpoint{0.881922in}{0.380745in}}{\pgfqpoint{0.880794in}{0.379617in}}%
\pgfpathcurveto{\pgfqpoint{0.879667in}{0.378489in}}{\pgfqpoint{0.879033in}{0.376959in}}{\pgfqpoint{0.879033in}{0.375364in}}%
\pgfpathcurveto{\pgfqpoint{0.879033in}{0.373769in}}{\pgfqpoint{0.879667in}{0.372240in}}{\pgfqpoint{0.880794in}{0.371112in}}%
\pgfpathcurveto{\pgfqpoint{0.881922in}{0.369984in}}{\pgfqpoint{0.883452in}{0.369350in}}{\pgfqpoint{0.885047in}{0.369350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884908in}{0.431937in}}%
\pgfpathcurveto{\pgfqpoint{0.886503in}{0.431937in}}{\pgfqpoint{0.888033in}{0.432571in}}{\pgfqpoint{0.889161in}{0.433699in}}%
\pgfpathcurveto{\pgfqpoint{0.890288in}{0.434826in}}{\pgfqpoint{0.890922in}{0.436356in}}{\pgfqpoint{0.890922in}{0.437951in}}%
\pgfpathcurveto{\pgfqpoint{0.890922in}{0.439546in}}{\pgfqpoint{0.890288in}{0.441076in}}{\pgfqpoint{0.889161in}{0.442204in}}%
\pgfpathcurveto{\pgfqpoint{0.888033in}{0.443331in}}{\pgfqpoint{0.886503in}{0.443965in}}{\pgfqpoint{0.884908in}{0.443965in}}%
\pgfpathcurveto{\pgfqpoint{0.883313in}{0.443965in}}{\pgfqpoint{0.881783in}{0.443331in}}{\pgfqpoint{0.880655in}{0.442204in}}%
\pgfpathcurveto{\pgfqpoint{0.879528in}{0.441076in}}{\pgfqpoint{0.878894in}{0.439546in}}{\pgfqpoint{0.878894in}{0.437951in}}%
\pgfpathcurveto{\pgfqpoint{0.878894in}{0.436356in}}{\pgfqpoint{0.879528in}{0.434826in}}{\pgfqpoint{0.880655in}{0.433699in}}%
\pgfpathcurveto{\pgfqpoint{0.881783in}{0.432571in}}{\pgfqpoint{0.883313in}{0.431937in}}{\pgfqpoint{0.884908in}{0.431937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885839in}{0.493919in}}%
\pgfpathcurveto{\pgfqpoint{0.887434in}{0.493919in}}{\pgfqpoint{0.888964in}{0.494553in}}{\pgfqpoint{0.890092in}{0.495681in}}%
\pgfpathcurveto{\pgfqpoint{0.891220in}{0.496809in}}{\pgfqpoint{0.891853in}{0.498338in}}{\pgfqpoint{0.891853in}{0.499933in}}%
\pgfpathcurveto{\pgfqpoint{0.891853in}{0.501528in}}{\pgfqpoint{0.891220in}{0.503058in}}{\pgfqpoint{0.890092in}{0.504186in}}%
\pgfpathcurveto{\pgfqpoint{0.888964in}{0.505314in}}{\pgfqpoint{0.887434in}{0.505947in}}{\pgfqpoint{0.885839in}{0.505947in}}%
\pgfpathcurveto{\pgfqpoint{0.884244in}{0.505947in}}{\pgfqpoint{0.882715in}{0.505314in}}{\pgfqpoint{0.881587in}{0.504186in}}%
\pgfpathcurveto{\pgfqpoint{0.880459in}{0.503058in}}{\pgfqpoint{0.879825in}{0.501528in}}{\pgfqpoint{0.879825in}{0.499933in}}%
\pgfpathcurveto{\pgfqpoint{0.879825in}{0.498338in}}{\pgfqpoint{0.880459in}{0.496809in}}{\pgfqpoint{0.881587in}{0.495681in}}%
\pgfpathcurveto{\pgfqpoint{0.882715in}{0.494553in}}{\pgfqpoint{0.884244in}{0.493919in}}{\pgfqpoint{0.885839in}{0.493919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887449in}{0.555212in}}%
\pgfpathcurveto{\pgfqpoint{0.889043in}{0.555212in}}{\pgfqpoint{0.890573in}{0.555845in}}{\pgfqpoint{0.891701in}{0.556973in}}%
\pgfpathcurveto{\pgfqpoint{0.892829in}{0.558101in}}{\pgfqpoint{0.893463in}{0.559631in}}{\pgfqpoint{0.893463in}{0.561226in}}%
\pgfpathcurveto{\pgfqpoint{0.893463in}{0.562821in}}{\pgfqpoint{0.892829in}{0.564351in}}{\pgfqpoint{0.891701in}{0.565478in}}%
\pgfpathcurveto{\pgfqpoint{0.890573in}{0.566606in}}{\pgfqpoint{0.889043in}{0.567240in}}{\pgfqpoint{0.887449in}{0.567240in}}%
\pgfpathcurveto{\pgfqpoint{0.885854in}{0.567240in}}{\pgfqpoint{0.884324in}{0.566606in}}{\pgfqpoint{0.883196in}{0.565478in}}%
\pgfpathcurveto{\pgfqpoint{0.882068in}{0.564351in}}{\pgfqpoint{0.881434in}{0.562821in}}{\pgfqpoint{0.881434in}{0.561226in}}%
\pgfpathcurveto{\pgfqpoint{0.881434in}{0.559631in}}{\pgfqpoint{0.882068in}{0.558101in}}{\pgfqpoint{0.883196in}{0.556973in}}%
\pgfpathcurveto{\pgfqpoint{0.884324in}{0.555845in}}{\pgfqpoint{0.885854in}{0.555212in}}{\pgfqpoint{0.887449in}{0.555212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889276in}{0.615783in}}%
\pgfpathcurveto{\pgfqpoint{0.890871in}{0.615783in}}{\pgfqpoint{0.892401in}{0.616417in}}{\pgfqpoint{0.893529in}{0.617545in}}%
\pgfpathcurveto{\pgfqpoint{0.894656in}{0.618672in}}{\pgfqpoint{0.895290in}{0.620202in}}{\pgfqpoint{0.895290in}{0.621797in}}%
\pgfpathcurveto{\pgfqpoint{0.895290in}{0.623392in}}{\pgfqpoint{0.894656in}{0.624922in}}{\pgfqpoint{0.893529in}{0.626050in}}%
\pgfpathcurveto{\pgfqpoint{0.892401in}{0.627178in}}{\pgfqpoint{0.890871in}{0.627811in}}{\pgfqpoint{0.889276in}{0.627811in}}%
\pgfpathcurveto{\pgfqpoint{0.887681in}{0.627811in}}{\pgfqpoint{0.886151in}{0.627178in}}{\pgfqpoint{0.885023in}{0.626050in}}%
\pgfpathcurveto{\pgfqpoint{0.883896in}{0.624922in}}{\pgfqpoint{0.883262in}{0.623392in}}{\pgfqpoint{0.883262in}{0.621797in}}%
\pgfpathcurveto{\pgfqpoint{0.883262in}{0.620202in}}{\pgfqpoint{0.883896in}{0.618672in}}{\pgfqpoint{0.885023in}{0.617545in}}%
\pgfpathcurveto{\pgfqpoint{0.886151in}{0.616417in}}{\pgfqpoint{0.887681in}{0.615783in}}{\pgfqpoint{0.889276in}{0.615783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890844in}{0.675651in}}%
\pgfpathcurveto{\pgfqpoint{0.892439in}{0.675651in}}{\pgfqpoint{0.893969in}{0.676285in}}{\pgfqpoint{0.895097in}{0.677412in}}%
\pgfpathcurveto{\pgfqpoint{0.896224in}{0.678540in}}{\pgfqpoint{0.896858in}{0.680070in}}{\pgfqpoint{0.896858in}{0.681665in}}%
\pgfpathcurveto{\pgfqpoint{0.896858in}{0.683260in}}{\pgfqpoint{0.896224in}{0.684790in}}{\pgfqpoint{0.895097in}{0.685917in}}%
\pgfpathcurveto{\pgfqpoint{0.893969in}{0.687045in}}{\pgfqpoint{0.892439in}{0.687679in}}{\pgfqpoint{0.890844in}{0.687679in}}%
\pgfpathcurveto{\pgfqpoint{0.889249in}{0.687679in}}{\pgfqpoint{0.887719in}{0.687045in}}{\pgfqpoint{0.886591in}{0.685917in}}%
\pgfpathcurveto{\pgfqpoint{0.885464in}{0.684790in}}{\pgfqpoint{0.884830in}{0.683260in}}{\pgfqpoint{0.884830in}{0.681665in}}%
\pgfpathcurveto{\pgfqpoint{0.884830in}{0.680070in}}{\pgfqpoint{0.885464in}{0.678540in}}{\pgfqpoint{0.886591in}{0.677412in}}%
\pgfpathcurveto{\pgfqpoint{0.887719in}{0.676285in}}{\pgfqpoint{0.889249in}{0.675651in}}{\pgfqpoint{0.890844in}{0.675651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891706in}{0.734871in}}%
\pgfpathcurveto{\pgfqpoint{0.893301in}{0.734871in}}{\pgfqpoint{0.894831in}{0.735505in}}{\pgfqpoint{0.895959in}{0.736633in}}%
\pgfpathcurveto{\pgfqpoint{0.897087in}{0.737761in}}{\pgfqpoint{0.897720in}{0.739291in}}{\pgfqpoint{0.897720in}{0.740886in}}%
\pgfpathcurveto{\pgfqpoint{0.897720in}{0.742480in}}{\pgfqpoint{0.897087in}{0.744010in}}{\pgfqpoint{0.895959in}{0.745138in}}%
\pgfpathcurveto{\pgfqpoint{0.894831in}{0.746266in}}{\pgfqpoint{0.893301in}{0.746900in}}{\pgfqpoint{0.891706in}{0.746900in}}%
\pgfpathcurveto{\pgfqpoint{0.890111in}{0.746900in}}{\pgfqpoint{0.888582in}{0.746266in}}{\pgfqpoint{0.887454in}{0.745138in}}%
\pgfpathcurveto{\pgfqpoint{0.886326in}{0.744010in}}{\pgfqpoint{0.885692in}{0.742480in}}{\pgfqpoint{0.885692in}{0.740886in}}%
\pgfpathcurveto{\pgfqpoint{0.885692in}{0.739291in}}{\pgfqpoint{0.886326in}{0.737761in}}{\pgfqpoint{0.887454in}{0.736633in}}%
\pgfpathcurveto{\pgfqpoint{0.888582in}{0.735505in}}{\pgfqpoint{0.890111in}{0.734871in}}{\pgfqpoint{0.891706in}{0.734871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891493in}{0.793531in}}%
\pgfpathcurveto{\pgfqpoint{0.893088in}{0.793531in}}{\pgfqpoint{0.894618in}{0.794165in}}{\pgfqpoint{0.895746in}{0.795293in}}%
\pgfpathcurveto{\pgfqpoint{0.896874in}{0.796420in}}{\pgfqpoint{0.897508in}{0.797950in}}{\pgfqpoint{0.897508in}{0.799545in}}%
\pgfpathcurveto{\pgfqpoint{0.897508in}{0.801140in}}{\pgfqpoint{0.896874in}{0.802670in}}{\pgfqpoint{0.895746in}{0.803798in}}%
\pgfpathcurveto{\pgfqpoint{0.894618in}{0.804926in}}{\pgfqpoint{0.893088in}{0.805559in}}{\pgfqpoint{0.891493in}{0.805559in}}%
\pgfpathcurveto{\pgfqpoint{0.889899in}{0.805559in}}{\pgfqpoint{0.888369in}{0.804926in}}{\pgfqpoint{0.887241in}{0.803798in}}%
\pgfpathcurveto{\pgfqpoint{0.886113in}{0.802670in}}{\pgfqpoint{0.885479in}{0.801140in}}{\pgfqpoint{0.885479in}{0.799545in}}%
\pgfpathcurveto{\pgfqpoint{0.885479in}{0.797950in}}{\pgfqpoint{0.886113in}{0.796420in}}{\pgfqpoint{0.887241in}{0.795293in}}%
\pgfpathcurveto{\pgfqpoint{0.888369in}{0.794165in}}{\pgfqpoint{0.889899in}{0.793531in}}{\pgfqpoint{0.891493in}{0.793531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889951in}{0.851737in}}%
\pgfpathcurveto{\pgfqpoint{0.891546in}{0.851737in}}{\pgfqpoint{0.893076in}{0.852371in}}{\pgfqpoint{0.894203in}{0.853499in}}%
\pgfpathcurveto{\pgfqpoint{0.895331in}{0.854626in}}{\pgfqpoint{0.895965in}{0.856156in}}{\pgfqpoint{0.895965in}{0.857751in}}%
\pgfpathcurveto{\pgfqpoint{0.895965in}{0.859346in}}{\pgfqpoint{0.895331in}{0.860876in}}{\pgfqpoint{0.894203in}{0.862004in}}%
\pgfpathcurveto{\pgfqpoint{0.893076in}{0.863132in}}{\pgfqpoint{0.891546in}{0.863765in}}{\pgfqpoint{0.889951in}{0.863765in}}%
\pgfpathcurveto{\pgfqpoint{0.888356in}{0.863765in}}{\pgfqpoint{0.886826in}{0.863132in}}{\pgfqpoint{0.885698in}{0.862004in}}%
\pgfpathcurveto{\pgfqpoint{0.884570in}{0.860876in}}{\pgfqpoint{0.883937in}{0.859346in}}{\pgfqpoint{0.883937in}{0.857751in}}%
\pgfpathcurveto{\pgfqpoint{0.883937in}{0.856156in}}{\pgfqpoint{0.884570in}{0.854626in}}{\pgfqpoint{0.885698in}{0.853499in}}%
\pgfpathcurveto{\pgfqpoint{0.886826in}{0.852371in}}{\pgfqpoint{0.888356in}{0.851737in}}{\pgfqpoint{0.889951in}{0.851737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888239in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.889834in}{0.910653in}}{\pgfqpoint{0.891364in}{0.911286in}}{\pgfqpoint{0.892491in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.893619in}{0.913542in}}{\pgfqpoint{0.894253in}{0.915072in}}{\pgfqpoint{0.894253in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.894253in}{0.918262in}}{\pgfqpoint{0.893619in}{0.919791in}}{\pgfqpoint{0.892491in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.891364in}{0.922047in}}{\pgfqpoint{0.889834in}{0.922681in}}{\pgfqpoint{0.888239in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.886644in}{0.922681in}}{\pgfqpoint{0.885114in}{0.922047in}}{\pgfqpoint{0.883986in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.882859in}{0.919791in}}{\pgfqpoint{0.882225in}{0.918262in}}{\pgfqpoint{0.882225in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.882225in}{0.915072in}}{\pgfqpoint{0.882859in}{0.913542in}}{\pgfqpoint{0.883986in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.885114in}{0.911286in}}{\pgfqpoint{0.886644in}{0.910653in}}{\pgfqpoint{0.888239in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888239in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.889834in}{0.971259in}}{\pgfqpoint{0.891364in}{0.971892in}}{\pgfqpoint{0.892491in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.893619in}{0.974148in}}{\pgfqpoint{0.894253in}{0.975678in}}{\pgfqpoint{0.894253in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.894253in}{0.978868in}}{\pgfqpoint{0.893619in}{0.980398in}}{\pgfqpoint{0.892491in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.891364in}{0.982653in}}{\pgfqpoint{0.889834in}{0.983287in}}{\pgfqpoint{0.888239in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.886644in}{0.983287in}}{\pgfqpoint{0.885114in}{0.982653in}}{\pgfqpoint{0.883986in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.882859in}{0.980398in}}{\pgfqpoint{0.882225in}{0.978868in}}{\pgfqpoint{0.882225in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.882225in}{0.975678in}}{\pgfqpoint{0.882859in}{0.974148in}}{\pgfqpoint{0.883986in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.885114in}{0.971892in}}{\pgfqpoint{0.886644in}{0.971259in}}{\pgfqpoint{0.888239in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949876in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.951471in}{0.183380in}}{\pgfqpoint{0.953001in}{0.184014in}}{\pgfqpoint{0.954129in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.955256in}{0.186269in}}{\pgfqpoint{0.955890in}{0.187799in}}{\pgfqpoint{0.955890in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.955890in}{0.190989in}}{\pgfqpoint{0.955256in}{0.192519in}}{\pgfqpoint{0.954129in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.953001in}{0.194774in}}{\pgfqpoint{0.951471in}{0.195408in}}{\pgfqpoint{0.949876in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.948281in}{0.195408in}}{\pgfqpoint{0.946751in}{0.194774in}}{\pgfqpoint{0.945623in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.944496in}{0.192519in}}{\pgfqpoint{0.943862in}{0.190989in}}{\pgfqpoint{0.943862in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.943862in}{0.187799in}}{\pgfqpoint{0.944496in}{0.186269in}}{\pgfqpoint{0.945623in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.946751in}{0.184014in}}{\pgfqpoint{0.948281in}{0.183380in}}{\pgfqpoint{0.949876in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948564in}{0.244753in}}%
\pgfpathcurveto{\pgfqpoint{0.950159in}{0.244753in}}{\pgfqpoint{0.951689in}{0.245386in}}{\pgfqpoint{0.952816in}{0.246514in}}%
\pgfpathcurveto{\pgfqpoint{0.953944in}{0.247642in}}{\pgfqpoint{0.954578in}{0.249172in}}{\pgfqpoint{0.954578in}{0.250767in}}%
\pgfpathcurveto{\pgfqpoint{0.954578in}{0.252362in}}{\pgfqpoint{0.953944in}{0.253892in}}{\pgfqpoint{0.952816in}{0.255019in}}%
\pgfpathcurveto{\pgfqpoint{0.951689in}{0.256147in}}{\pgfqpoint{0.950159in}{0.256781in}}{\pgfqpoint{0.948564in}{0.256781in}}%
\pgfpathcurveto{\pgfqpoint{0.946969in}{0.256781in}}{\pgfqpoint{0.945439in}{0.256147in}}{\pgfqpoint{0.944311in}{0.255019in}}%
\pgfpathcurveto{\pgfqpoint{0.943183in}{0.253892in}}{\pgfqpoint{0.942550in}{0.252362in}}{\pgfqpoint{0.942550in}{0.250767in}}%
\pgfpathcurveto{\pgfqpoint{0.942550in}{0.249172in}}{\pgfqpoint{0.943183in}{0.247642in}}{\pgfqpoint{0.944311in}{0.246514in}}%
\pgfpathcurveto{\pgfqpoint{0.945439in}{0.245386in}}{\pgfqpoint{0.946969in}{0.244753in}}{\pgfqpoint{0.948564in}{0.244753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945816in}{0.307530in}}%
\pgfpathcurveto{\pgfqpoint{0.947411in}{0.307530in}}{\pgfqpoint{0.948941in}{0.308163in}}{\pgfqpoint{0.950069in}{0.309291in}}%
\pgfpathcurveto{\pgfqpoint{0.951197in}{0.310419in}}{\pgfqpoint{0.951830in}{0.311949in}}{\pgfqpoint{0.951830in}{0.313544in}}%
\pgfpathcurveto{\pgfqpoint{0.951830in}{0.315139in}}{\pgfqpoint{0.951197in}{0.316668in}}{\pgfqpoint{0.950069in}{0.317796in}}%
\pgfpathcurveto{\pgfqpoint{0.948941in}{0.318924in}}{\pgfqpoint{0.947411in}{0.319558in}}{\pgfqpoint{0.945816in}{0.319558in}}%
\pgfpathcurveto{\pgfqpoint{0.944221in}{0.319558in}}{\pgfqpoint{0.942692in}{0.318924in}}{\pgfqpoint{0.941564in}{0.317796in}}%
\pgfpathcurveto{\pgfqpoint{0.940436in}{0.316668in}}{\pgfqpoint{0.939802in}{0.315139in}}{\pgfqpoint{0.939802in}{0.313544in}}%
\pgfpathcurveto{\pgfqpoint{0.939802in}{0.311949in}}{\pgfqpoint{0.940436in}{0.310419in}}{\pgfqpoint{0.941564in}{0.309291in}}%
\pgfpathcurveto{\pgfqpoint{0.942692in}{0.308163in}}{\pgfqpoint{0.944221in}{0.307530in}}{\pgfqpoint{0.945816in}{0.307530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944695in}{0.370065in}}%
\pgfpathcurveto{\pgfqpoint{0.946290in}{0.370065in}}{\pgfqpoint{0.947820in}{0.370699in}}{\pgfqpoint{0.948948in}{0.371827in}}%
\pgfpathcurveto{\pgfqpoint{0.950076in}{0.372954in}}{\pgfqpoint{0.950709in}{0.374484in}}{\pgfqpoint{0.950709in}{0.376079in}}%
\pgfpathcurveto{\pgfqpoint{0.950709in}{0.377674in}}{\pgfqpoint{0.950076in}{0.379204in}}{\pgfqpoint{0.948948in}{0.380332in}}%
\pgfpathcurveto{\pgfqpoint{0.947820in}{0.381460in}}{\pgfqpoint{0.946290in}{0.382093in}}{\pgfqpoint{0.944695in}{0.382093in}}%
\pgfpathcurveto{\pgfqpoint{0.943100in}{0.382093in}}{\pgfqpoint{0.941570in}{0.381460in}}{\pgfqpoint{0.940443in}{0.380332in}}%
\pgfpathcurveto{\pgfqpoint{0.939315in}{0.379204in}}{\pgfqpoint{0.938681in}{0.377674in}}{\pgfqpoint{0.938681in}{0.376079in}}%
\pgfpathcurveto{\pgfqpoint{0.938681in}{0.374484in}}{\pgfqpoint{0.939315in}{0.372954in}}{\pgfqpoint{0.940443in}{0.371827in}}%
\pgfpathcurveto{\pgfqpoint{0.941570in}{0.370699in}}{\pgfqpoint{0.943100in}{0.370065in}}{\pgfqpoint{0.944695in}{0.370065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945044in}{0.432214in}}%
\pgfpathcurveto{\pgfqpoint{0.946639in}{0.432214in}}{\pgfqpoint{0.948169in}{0.432848in}}{\pgfqpoint{0.949297in}{0.433976in}}%
\pgfpathcurveto{\pgfqpoint{0.950425in}{0.435104in}}{\pgfqpoint{0.951058in}{0.436634in}}{\pgfqpoint{0.951058in}{0.438229in}}%
\pgfpathcurveto{\pgfqpoint{0.951058in}{0.439824in}}{\pgfqpoint{0.950425in}{0.441353in}}{\pgfqpoint{0.949297in}{0.442481in}}%
\pgfpathcurveto{\pgfqpoint{0.948169in}{0.443609in}}{\pgfqpoint{0.946639in}{0.444243in}}{\pgfqpoint{0.945044in}{0.444243in}}%
\pgfpathcurveto{\pgfqpoint{0.943449in}{0.444243in}}{\pgfqpoint{0.941920in}{0.443609in}}{\pgfqpoint{0.940792in}{0.442481in}}%
\pgfpathcurveto{\pgfqpoint{0.939664in}{0.441353in}}{\pgfqpoint{0.939030in}{0.439824in}}{\pgfqpoint{0.939030in}{0.438229in}}%
\pgfpathcurveto{\pgfqpoint{0.939030in}{0.436634in}}{\pgfqpoint{0.939664in}{0.435104in}}{\pgfqpoint{0.940792in}{0.433976in}}%
\pgfpathcurveto{\pgfqpoint{0.941920in}{0.432848in}}{\pgfqpoint{0.943449in}{0.432214in}}{\pgfqpoint{0.945044in}{0.432214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946554in}{0.493872in}}%
\pgfpathcurveto{\pgfqpoint{0.948149in}{0.493872in}}{\pgfqpoint{0.949679in}{0.494505in}}{\pgfqpoint{0.950807in}{0.495633in}}%
\pgfpathcurveto{\pgfqpoint{0.951934in}{0.496761in}}{\pgfqpoint{0.952568in}{0.498291in}}{\pgfqpoint{0.952568in}{0.499886in}}%
\pgfpathcurveto{\pgfqpoint{0.952568in}{0.501481in}}{\pgfqpoint{0.951934in}{0.503011in}}{\pgfqpoint{0.950807in}{0.504138in}}%
\pgfpathcurveto{\pgfqpoint{0.949679in}{0.505266in}}{\pgfqpoint{0.948149in}{0.505900in}}{\pgfqpoint{0.946554in}{0.505900in}}%
\pgfpathcurveto{\pgfqpoint{0.944959in}{0.505900in}}{\pgfqpoint{0.943429in}{0.505266in}}{\pgfqpoint{0.942302in}{0.504138in}}%
\pgfpathcurveto{\pgfqpoint{0.941174in}{0.503011in}}{\pgfqpoint{0.940540in}{0.501481in}}{\pgfqpoint{0.940540in}{0.499886in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{0.498291in}}{\pgfqpoint{0.941174in}{0.496761in}}{\pgfqpoint{0.942302in}{0.495633in}}%
\pgfpathcurveto{\pgfqpoint{0.943429in}{0.494505in}}{\pgfqpoint{0.944959in}{0.493872in}}{\pgfqpoint{0.946554in}{0.493872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948798in}{0.554978in}}%
\pgfpathcurveto{\pgfqpoint{0.950393in}{0.554978in}}{\pgfqpoint{0.951923in}{0.555612in}}{\pgfqpoint{0.953051in}{0.556739in}}%
\pgfpathcurveto{\pgfqpoint{0.954178in}{0.557867in}}{\pgfqpoint{0.954812in}{0.559397in}}{\pgfqpoint{0.954812in}{0.560992in}}%
\pgfpathcurveto{\pgfqpoint{0.954812in}{0.562587in}}{\pgfqpoint{0.954178in}{0.564117in}}{\pgfqpoint{0.953051in}{0.565245in}}%
\pgfpathcurveto{\pgfqpoint{0.951923in}{0.566372in}}{\pgfqpoint{0.950393in}{0.567006in}}{\pgfqpoint{0.948798in}{0.567006in}}%
\pgfpathcurveto{\pgfqpoint{0.947203in}{0.567006in}}{\pgfqpoint{0.945673in}{0.566372in}}{\pgfqpoint{0.944545in}{0.565245in}}%
\pgfpathcurveto{\pgfqpoint{0.943418in}{0.564117in}}{\pgfqpoint{0.942784in}{0.562587in}}{\pgfqpoint{0.942784in}{0.560992in}}%
\pgfpathcurveto{\pgfqpoint{0.942784in}{0.559397in}}{\pgfqpoint{0.943418in}{0.557867in}}{\pgfqpoint{0.944545in}{0.556739in}}%
\pgfpathcurveto{\pgfqpoint{0.945673in}{0.555612in}}{\pgfqpoint{0.947203in}{0.554978in}}{\pgfqpoint{0.948798in}{0.554978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951279in}{0.615520in}}%
\pgfpathcurveto{\pgfqpoint{0.952874in}{0.615520in}}{\pgfqpoint{0.954403in}{0.616154in}}{\pgfqpoint{0.955531in}{0.617282in}}%
\pgfpathcurveto{\pgfqpoint{0.956659in}{0.618409in}}{\pgfqpoint{0.957293in}{0.619939in}}{\pgfqpoint{0.957293in}{0.621534in}}%
\pgfpathcurveto{\pgfqpoint{0.957293in}{0.623129in}}{\pgfqpoint{0.956659in}{0.624659in}}{\pgfqpoint{0.955531in}{0.625787in}}%
\pgfpathcurveto{\pgfqpoint{0.954403in}{0.626915in}}{\pgfqpoint{0.952874in}{0.627548in}}{\pgfqpoint{0.951279in}{0.627548in}}%
\pgfpathcurveto{\pgfqpoint{0.949684in}{0.627548in}}{\pgfqpoint{0.948154in}{0.626915in}}{\pgfqpoint{0.947026in}{0.625787in}}%
\pgfpathcurveto{\pgfqpoint{0.945898in}{0.624659in}}{\pgfqpoint{0.945265in}{0.623129in}}{\pgfqpoint{0.945265in}{0.621534in}}%
\pgfpathcurveto{\pgfqpoint{0.945265in}{0.619939in}}{\pgfqpoint{0.945898in}{0.618409in}}{\pgfqpoint{0.947026in}{0.617282in}}%
\pgfpathcurveto{\pgfqpoint{0.948154in}{0.616154in}}{\pgfqpoint{0.949684in}{0.615520in}}{\pgfqpoint{0.951279in}{0.615520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953479in}{0.675524in}}%
\pgfpathcurveto{\pgfqpoint{0.955074in}{0.675524in}}{\pgfqpoint{0.956604in}{0.676158in}}{\pgfqpoint{0.957731in}{0.677286in}}%
\pgfpathcurveto{\pgfqpoint{0.958859in}{0.678413in}}{\pgfqpoint{0.959493in}{0.679943in}}{\pgfqpoint{0.959493in}{0.681538in}}%
\pgfpathcurveto{\pgfqpoint{0.959493in}{0.683133in}}{\pgfqpoint{0.958859in}{0.684663in}}{\pgfqpoint{0.957731in}{0.685791in}}%
\pgfpathcurveto{\pgfqpoint{0.956604in}{0.686919in}}{\pgfqpoint{0.955074in}{0.687552in}}{\pgfqpoint{0.953479in}{0.687552in}}%
\pgfpathcurveto{\pgfqpoint{0.951884in}{0.687552in}}{\pgfqpoint{0.950354in}{0.686919in}}{\pgfqpoint{0.949226in}{0.685791in}}%
\pgfpathcurveto{\pgfqpoint{0.948099in}{0.684663in}}{\pgfqpoint{0.947465in}{0.683133in}}{\pgfqpoint{0.947465in}{0.681538in}}%
\pgfpathcurveto{\pgfqpoint{0.947465in}{0.679943in}}{\pgfqpoint{0.948099in}{0.678413in}}{\pgfqpoint{0.949226in}{0.677286in}}%
\pgfpathcurveto{\pgfqpoint{0.950354in}{0.676158in}}{\pgfqpoint{0.951884in}{0.675524in}}{\pgfqpoint{0.953479in}{0.675524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954913in}{0.735043in}}%
\pgfpathcurveto{\pgfqpoint{0.956508in}{0.735043in}}{\pgfqpoint{0.958038in}{0.735676in}}{\pgfqpoint{0.959166in}{0.736804in}}%
\pgfpathcurveto{\pgfqpoint{0.960293in}{0.737932in}}{\pgfqpoint{0.960927in}{0.739462in}}{\pgfqpoint{0.960927in}{0.741057in}}%
\pgfpathcurveto{\pgfqpoint{0.960927in}{0.742652in}}{\pgfqpoint{0.960293in}{0.744182in}}{\pgfqpoint{0.959166in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{0.958038in}{0.746437in}}{\pgfqpoint{0.956508in}{0.747071in}}{\pgfqpoint{0.954913in}{0.747071in}}%
\pgfpathcurveto{\pgfqpoint{0.953318in}{0.747071in}}{\pgfqpoint{0.951788in}{0.746437in}}{\pgfqpoint{0.950660in}{0.745309in}}%
\pgfpathcurveto{\pgfqpoint{0.949533in}{0.744182in}}{\pgfqpoint{0.948899in}{0.742652in}}{\pgfqpoint{0.948899in}{0.741057in}}%
\pgfpathcurveto{\pgfqpoint{0.948899in}{0.739462in}}{\pgfqpoint{0.949533in}{0.737932in}}{\pgfqpoint{0.950660in}{0.736804in}}%
\pgfpathcurveto{\pgfqpoint{0.951788in}{0.735676in}}{\pgfqpoint{0.953318in}{0.735043in}}{\pgfqpoint{0.954913in}{0.735043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955175in}{0.794145in}}%
\pgfpathcurveto{\pgfqpoint{0.956770in}{0.794145in}}{\pgfqpoint{0.958300in}{0.794778in}}{\pgfqpoint{0.959428in}{0.795906in}}%
\pgfpathcurveto{\pgfqpoint{0.960555in}{0.797034in}}{\pgfqpoint{0.961189in}{0.798564in}}{\pgfqpoint{0.961189in}{0.800159in}}%
\pgfpathcurveto{\pgfqpoint{0.961189in}{0.801754in}}{\pgfqpoint{0.960555in}{0.803284in}}{\pgfqpoint{0.959428in}{0.804411in}}%
\pgfpathcurveto{\pgfqpoint{0.958300in}{0.805539in}}{\pgfqpoint{0.956770in}{0.806173in}}{\pgfqpoint{0.955175in}{0.806173in}}%
\pgfpathcurveto{\pgfqpoint{0.953580in}{0.806173in}}{\pgfqpoint{0.952050in}{0.805539in}}{\pgfqpoint{0.950922in}{0.804411in}}%
\pgfpathcurveto{\pgfqpoint{0.949795in}{0.803284in}}{\pgfqpoint{0.949161in}{0.801754in}}{\pgfqpoint{0.949161in}{0.800159in}}%
\pgfpathcurveto{\pgfqpoint{0.949161in}{0.798564in}}{\pgfqpoint{0.949795in}{0.797034in}}{\pgfqpoint{0.950922in}{0.795906in}}%
\pgfpathcurveto{\pgfqpoint{0.952050in}{0.794778in}}{\pgfqpoint{0.953580in}{0.794145in}}{\pgfqpoint{0.955175in}{0.794145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953979in}{0.852907in}}%
\pgfpathcurveto{\pgfqpoint{0.955574in}{0.852907in}}{\pgfqpoint{0.957104in}{0.853541in}}{\pgfqpoint{0.958232in}{0.854669in}}%
\pgfpathcurveto{\pgfqpoint{0.959359in}{0.855797in}}{\pgfqpoint{0.959993in}{0.857326in}}{\pgfqpoint{0.959993in}{0.858921in}}%
\pgfpathcurveto{\pgfqpoint{0.959993in}{0.860516in}}{\pgfqpoint{0.959359in}{0.862046in}}{\pgfqpoint{0.958232in}{0.863174in}}%
\pgfpathcurveto{\pgfqpoint{0.957104in}{0.864302in}}{\pgfqpoint{0.955574in}{0.864935in}}{\pgfqpoint{0.953979in}{0.864935in}}%
\pgfpathcurveto{\pgfqpoint{0.952384in}{0.864935in}}{\pgfqpoint{0.950854in}{0.864302in}}{\pgfqpoint{0.949726in}{0.863174in}}%
\pgfpathcurveto{\pgfqpoint{0.948599in}{0.862046in}}{\pgfqpoint{0.947965in}{0.860516in}}{\pgfqpoint{0.947965in}{0.858921in}}%
\pgfpathcurveto{\pgfqpoint{0.947965in}{0.857326in}}{\pgfqpoint{0.948599in}{0.855797in}}{\pgfqpoint{0.949726in}{0.854669in}}%
\pgfpathcurveto{\pgfqpoint{0.950854in}{0.853541in}}{\pgfqpoint{0.952384in}{0.852907in}}{\pgfqpoint{0.953979in}{0.852907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951191in}{0.911413in}}%
\pgfpathcurveto{\pgfqpoint{0.952786in}{0.911413in}}{\pgfqpoint{0.954316in}{0.912047in}}{\pgfqpoint{0.955444in}{0.913174in}}%
\pgfpathcurveto{\pgfqpoint{0.956571in}{0.914302in}}{\pgfqpoint{0.957205in}{0.915832in}}{\pgfqpoint{0.957205in}{0.917427in}}%
\pgfpathcurveto{\pgfqpoint{0.957205in}{0.919022in}}{\pgfqpoint{0.956571in}{0.920552in}}{\pgfqpoint{0.955444in}{0.921680in}}%
\pgfpathcurveto{\pgfqpoint{0.954316in}{0.922807in}}{\pgfqpoint{0.952786in}{0.923441in}}{\pgfqpoint{0.951191in}{0.923441in}}%
\pgfpathcurveto{\pgfqpoint{0.949596in}{0.923441in}}{\pgfqpoint{0.948066in}{0.922807in}}{\pgfqpoint{0.946939in}{0.921680in}}%
\pgfpathcurveto{\pgfqpoint{0.945811in}{0.920552in}}{\pgfqpoint{0.945177in}{0.919022in}}{\pgfqpoint{0.945177in}{0.917427in}}%
\pgfpathcurveto{\pgfqpoint{0.945177in}{0.915832in}}{\pgfqpoint{0.945811in}{0.914302in}}{\pgfqpoint{0.946939in}{0.913174in}}%
\pgfpathcurveto{\pgfqpoint{0.948066in}{0.912047in}}{\pgfqpoint{0.949596in}{0.911413in}}{\pgfqpoint{0.951191in}{0.911413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949876in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.951471in}{0.971259in}}{\pgfqpoint{0.953001in}{0.971892in}}{\pgfqpoint{0.954129in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.955256in}{0.974148in}}{\pgfqpoint{0.955890in}{0.975678in}}{\pgfqpoint{0.955890in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.955890in}{0.978868in}}{\pgfqpoint{0.955256in}{0.980398in}}{\pgfqpoint{0.954129in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.953001in}{0.982653in}}{\pgfqpoint{0.951471in}{0.983287in}}{\pgfqpoint{0.949876in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.948281in}{0.983287in}}{\pgfqpoint{0.946751in}{0.982653in}}{\pgfqpoint{0.945623in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.944496in}{0.980398in}}{\pgfqpoint{0.943862in}{0.978868in}}{\pgfqpoint{0.943862in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.943862in}{0.975678in}}{\pgfqpoint{0.944496in}{0.974148in}}{\pgfqpoint{0.945623in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.946751in}{0.971892in}}{\pgfqpoint{0.948281in}{0.971259in}}{\pgfqpoint{0.949876in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011513in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.013108in}{0.183380in}}{\pgfqpoint{1.014638in}{0.184014in}}{\pgfqpoint{1.015766in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.016893in}{0.186269in}}{\pgfqpoint{1.017527in}{0.187799in}}{\pgfqpoint{1.017527in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.017527in}{0.190989in}}{\pgfqpoint{1.016893in}{0.192519in}}{\pgfqpoint{1.015766in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.014638in}{0.194774in}}{\pgfqpoint{1.013108in}{0.195408in}}{\pgfqpoint{1.011513in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.009918in}{0.195408in}}{\pgfqpoint{1.008388in}{0.194774in}}{\pgfqpoint{1.007260in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.006133in}{0.192519in}}{\pgfqpoint{1.005499in}{0.190989in}}{\pgfqpoint{1.005499in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.005499in}{0.187799in}}{\pgfqpoint{1.006133in}{0.186269in}}{\pgfqpoint{1.007260in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.008388in}{0.184014in}}{\pgfqpoint{1.009918in}{0.183380in}}{\pgfqpoint{1.011513in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008345in}{0.245112in}}%
\pgfpathcurveto{\pgfqpoint{1.009940in}{0.245112in}}{\pgfqpoint{1.011470in}{0.245745in}}{\pgfqpoint{1.012597in}{0.246873in}}%
\pgfpathcurveto{\pgfqpoint{1.013725in}{0.248001in}}{\pgfqpoint{1.014359in}{0.249531in}}{\pgfqpoint{1.014359in}{0.251126in}}%
\pgfpathcurveto{\pgfqpoint{1.014359in}{0.252721in}}{\pgfqpoint{1.013725in}{0.254250in}}{\pgfqpoint{1.012597in}{0.255378in}}%
\pgfpathcurveto{\pgfqpoint{1.011470in}{0.256506in}}{\pgfqpoint{1.009940in}{0.257140in}}{\pgfqpoint{1.008345in}{0.257140in}}%
\pgfpathcurveto{\pgfqpoint{1.006750in}{0.257140in}}{\pgfqpoint{1.005220in}{0.256506in}}{\pgfqpoint{1.004092in}{0.255378in}}%
\pgfpathcurveto{\pgfqpoint{1.002965in}{0.254250in}}{\pgfqpoint{1.002331in}{0.252721in}}{\pgfqpoint{1.002331in}{0.251126in}}%
\pgfpathcurveto{\pgfqpoint{1.002331in}{0.249531in}}{\pgfqpoint{1.002965in}{0.248001in}}{\pgfqpoint{1.004092in}{0.246873in}}%
\pgfpathcurveto{\pgfqpoint{1.005220in}{0.245745in}}{\pgfqpoint{1.006750in}{0.245112in}}{\pgfqpoint{1.008345in}{0.245112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005757in}{0.307133in}}%
\pgfpathcurveto{\pgfqpoint{1.007352in}{0.307133in}}{\pgfqpoint{1.008882in}{0.307767in}}{\pgfqpoint{1.010010in}{0.308895in}}%
\pgfpathcurveto{\pgfqpoint{1.011138in}{0.310023in}}{\pgfqpoint{1.011771in}{0.311553in}}{\pgfqpoint{1.011771in}{0.313147in}}%
\pgfpathcurveto{\pgfqpoint{1.011771in}{0.314742in}}{\pgfqpoint{1.011138in}{0.316272in}}{\pgfqpoint{1.010010in}{0.317400in}}%
\pgfpathcurveto{\pgfqpoint{1.008882in}{0.318528in}}{\pgfqpoint{1.007352in}{0.319162in}}{\pgfqpoint{1.005757in}{0.319162in}}%
\pgfpathcurveto{\pgfqpoint{1.004162in}{0.319162in}}{\pgfqpoint{1.002632in}{0.318528in}}{\pgfqpoint{1.001505in}{0.317400in}}%
\pgfpathcurveto{\pgfqpoint{1.000377in}{0.316272in}}{\pgfqpoint{0.999743in}{0.314742in}}{\pgfqpoint{0.999743in}{0.313147in}}%
\pgfpathcurveto{\pgfqpoint{0.999743in}{0.311553in}}{\pgfqpoint{1.000377in}{0.310023in}}{\pgfqpoint{1.001505in}{0.308895in}}%
\pgfpathcurveto{\pgfqpoint{1.002632in}{0.307767in}}{\pgfqpoint{1.004162in}{0.307133in}}{\pgfqpoint{1.005757in}{0.307133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004891in}{0.368991in}}%
\pgfpathcurveto{\pgfqpoint{1.006485in}{0.368991in}}{\pgfqpoint{1.008015in}{0.369625in}}{\pgfqpoint{1.009143in}{0.370752in}}%
\pgfpathcurveto{\pgfqpoint{1.010271in}{0.371880in}}{\pgfqpoint{1.010905in}{0.373410in}}{\pgfqpoint{1.010905in}{0.375005in}}%
\pgfpathcurveto{\pgfqpoint{1.010905in}{0.376600in}}{\pgfqpoint{1.010271in}{0.378130in}}{\pgfqpoint{1.009143in}{0.379258in}}%
\pgfpathcurveto{\pgfqpoint{1.008015in}{0.380385in}}{\pgfqpoint{1.006485in}{0.381019in}}{\pgfqpoint{1.004891in}{0.381019in}}%
\pgfpathcurveto{\pgfqpoint{1.003296in}{0.381019in}}{\pgfqpoint{1.001766in}{0.380385in}}{\pgfqpoint{1.000638in}{0.379258in}}%
\pgfpathcurveto{\pgfqpoint{0.999510in}{0.378130in}}{\pgfqpoint{0.998876in}{0.376600in}}{\pgfqpoint{0.998876in}{0.375005in}}%
\pgfpathcurveto{\pgfqpoint{0.998876in}{0.373410in}}{\pgfqpoint{0.999510in}{0.371880in}}{\pgfqpoint{1.000638in}{0.370752in}}%
\pgfpathcurveto{\pgfqpoint{1.001766in}{0.369625in}}{\pgfqpoint{1.003296in}{0.368991in}}{\pgfqpoint{1.004891in}{0.368991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005576in}{0.430580in}}%
\pgfpathcurveto{\pgfqpoint{1.007171in}{0.430580in}}{\pgfqpoint{1.008701in}{0.431214in}}{\pgfqpoint{1.009829in}{0.432342in}}%
\pgfpathcurveto{\pgfqpoint{1.010957in}{0.433469in}}{\pgfqpoint{1.011590in}{0.434999in}}{\pgfqpoint{1.011590in}{0.436594in}}%
\pgfpathcurveto{\pgfqpoint{1.011590in}{0.438189in}}{\pgfqpoint{1.010957in}{0.439719in}}{\pgfqpoint{1.009829in}{0.440847in}}%
\pgfpathcurveto{\pgfqpoint{1.008701in}{0.441975in}}{\pgfqpoint{1.007171in}{0.442608in}}{\pgfqpoint{1.005576in}{0.442608in}}%
\pgfpathcurveto{\pgfqpoint{1.003981in}{0.442608in}}{\pgfqpoint{1.002452in}{0.441975in}}{\pgfqpoint{1.001324in}{0.440847in}}%
\pgfpathcurveto{\pgfqpoint{1.000196in}{0.439719in}}{\pgfqpoint{0.999562in}{0.438189in}}{\pgfqpoint{0.999562in}{0.436594in}}%
\pgfpathcurveto{\pgfqpoint{0.999562in}{0.434999in}}{\pgfqpoint{1.000196in}{0.433469in}}{\pgfqpoint{1.001324in}{0.432342in}}%
\pgfpathcurveto{\pgfqpoint{1.002452in}{0.431214in}}{\pgfqpoint{1.003981in}{0.430580in}}{\pgfqpoint{1.005576in}{0.430580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007488in}{0.491830in}}%
\pgfpathcurveto{\pgfqpoint{1.009083in}{0.491830in}}{\pgfqpoint{1.010613in}{0.492464in}}{\pgfqpoint{1.011741in}{0.493592in}}%
\pgfpathcurveto{\pgfqpoint{1.012868in}{0.494720in}}{\pgfqpoint{1.013502in}{0.496249in}}{\pgfqpoint{1.013502in}{0.497844in}}%
\pgfpathcurveto{\pgfqpoint{1.013502in}{0.499439in}}{\pgfqpoint{1.012868in}{0.500969in}}{\pgfqpoint{1.011741in}{0.502097in}}%
\pgfpathcurveto{\pgfqpoint{1.010613in}{0.503225in}}{\pgfqpoint{1.009083in}{0.503858in}}{\pgfqpoint{1.007488in}{0.503858in}}%
\pgfpathcurveto{\pgfqpoint{1.005893in}{0.503858in}}{\pgfqpoint{1.004363in}{0.503225in}}{\pgfqpoint{1.003235in}{0.502097in}}%
\pgfpathcurveto{\pgfqpoint{1.002108in}{0.500969in}}{\pgfqpoint{1.001474in}{0.499439in}}{\pgfqpoint{1.001474in}{0.497844in}}%
\pgfpathcurveto{\pgfqpoint{1.001474in}{0.496249in}}{\pgfqpoint{1.002108in}{0.494720in}}{\pgfqpoint{1.003235in}{0.493592in}}%
\pgfpathcurveto{\pgfqpoint{1.004363in}{0.492464in}}{\pgfqpoint{1.005893in}{0.491830in}}{\pgfqpoint{1.007488in}{0.491830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010178in}{0.552711in}}%
\pgfpathcurveto{\pgfqpoint{1.011773in}{0.552711in}}{\pgfqpoint{1.013302in}{0.553344in}}{\pgfqpoint{1.014430in}{0.554472in}}%
\pgfpathcurveto{\pgfqpoint{1.015558in}{0.555600in}}{\pgfqpoint{1.016192in}{0.557130in}}{\pgfqpoint{1.016192in}{0.558725in}}%
\pgfpathcurveto{\pgfqpoint{1.016192in}{0.560320in}}{\pgfqpoint{1.015558in}{0.561849in}}{\pgfqpoint{1.014430in}{0.562977in}}%
\pgfpathcurveto{\pgfqpoint{1.013302in}{0.564105in}}{\pgfqpoint{1.011773in}{0.564739in}}{\pgfqpoint{1.010178in}{0.564739in}}%
\pgfpathcurveto{\pgfqpoint{1.008583in}{0.564739in}}{\pgfqpoint{1.007053in}{0.564105in}}{\pgfqpoint{1.005925in}{0.562977in}}%
\pgfpathcurveto{\pgfqpoint{1.004797in}{0.561849in}}{\pgfqpoint{1.004164in}{0.560320in}}{\pgfqpoint{1.004164in}{0.558725in}}%
\pgfpathcurveto{\pgfqpoint{1.004164in}{0.557130in}}{\pgfqpoint{1.004797in}{0.555600in}}{\pgfqpoint{1.005925in}{0.554472in}}%
\pgfpathcurveto{\pgfqpoint{1.007053in}{0.553344in}}{\pgfqpoint{1.008583in}{0.552711in}}{\pgfqpoint{1.010178in}{0.552711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013123in}{0.613227in}}%
\pgfpathcurveto{\pgfqpoint{1.014718in}{0.613227in}}{\pgfqpoint{1.016248in}{0.613860in}}{\pgfqpoint{1.017376in}{0.614988in}}%
\pgfpathcurveto{\pgfqpoint{1.018503in}{0.616116in}}{\pgfqpoint{1.019137in}{0.617646in}}{\pgfqpoint{1.019137in}{0.619241in}}%
\pgfpathcurveto{\pgfqpoint{1.019137in}{0.620836in}}{\pgfqpoint{1.018503in}{0.622365in}}{\pgfqpoint{1.017376in}{0.623493in}}%
\pgfpathcurveto{\pgfqpoint{1.016248in}{0.624621in}}{\pgfqpoint{1.014718in}{0.625255in}}{\pgfqpoint{1.013123in}{0.625255in}}%
\pgfpathcurveto{\pgfqpoint{1.011528in}{0.625255in}}{\pgfqpoint{1.009998in}{0.624621in}}{\pgfqpoint{1.008870in}{0.623493in}}%
\pgfpathcurveto{\pgfqpoint{1.007743in}{0.622365in}}{\pgfqpoint{1.007109in}{0.620836in}}{\pgfqpoint{1.007109in}{0.619241in}}%
\pgfpathcurveto{\pgfqpoint{1.007109in}{0.617646in}}{\pgfqpoint{1.007743in}{0.616116in}}{\pgfqpoint{1.008870in}{0.614988in}}%
\pgfpathcurveto{\pgfqpoint{1.009998in}{0.613860in}}{\pgfqpoint{1.011528in}{0.613227in}}{\pgfqpoint{1.013123in}{0.613227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015780in}{0.673411in}}%
\pgfpathcurveto{\pgfqpoint{1.017375in}{0.673411in}}{\pgfqpoint{1.018905in}{0.674044in}}{\pgfqpoint{1.020032in}{0.675172in}}%
\pgfpathcurveto{\pgfqpoint{1.021160in}{0.676300in}}{\pgfqpoint{1.021794in}{0.677830in}}{\pgfqpoint{1.021794in}{0.679425in}}%
\pgfpathcurveto{\pgfqpoint{1.021794in}{0.681020in}}{\pgfqpoint{1.021160in}{0.682549in}}{\pgfqpoint{1.020032in}{0.683677in}}%
\pgfpathcurveto{\pgfqpoint{1.018905in}{0.684805in}}{\pgfqpoint{1.017375in}{0.685439in}}{\pgfqpoint{1.015780in}{0.685439in}}%
\pgfpathcurveto{\pgfqpoint{1.014185in}{0.685439in}}{\pgfqpoint{1.012655in}{0.684805in}}{\pgfqpoint{1.011527in}{0.683677in}}%
\pgfpathcurveto{\pgfqpoint{1.010399in}{0.682549in}}{\pgfqpoint{1.009766in}{0.681020in}}{\pgfqpoint{1.009766in}{0.679425in}}%
\pgfpathcurveto{\pgfqpoint{1.009766in}{0.677830in}}{\pgfqpoint{1.010399in}{0.676300in}}{\pgfqpoint{1.011527in}{0.675172in}}%
\pgfpathcurveto{\pgfqpoint{1.012655in}{0.674044in}}{\pgfqpoint{1.014185in}{0.673411in}}{\pgfqpoint{1.015780in}{0.673411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017634in}{0.733309in}}%
\pgfpathcurveto{\pgfqpoint{1.019229in}{0.733309in}}{\pgfqpoint{1.020758in}{0.733942in}}{\pgfqpoint{1.021886in}{0.735070in}}%
\pgfpathcurveto{\pgfqpoint{1.023014in}{0.736198in}}{\pgfqpoint{1.023648in}{0.737728in}}{\pgfqpoint{1.023648in}{0.739323in}}%
\pgfpathcurveto{\pgfqpoint{1.023648in}{0.740918in}}{\pgfqpoint{1.023014in}{0.742447in}}{\pgfqpoint{1.021886in}{0.743575in}}%
\pgfpathcurveto{\pgfqpoint{1.020758in}{0.744703in}}{\pgfqpoint{1.019229in}{0.745337in}}{\pgfqpoint{1.017634in}{0.745337in}}%
\pgfpathcurveto{\pgfqpoint{1.016039in}{0.745337in}}{\pgfqpoint{1.014509in}{0.744703in}}{\pgfqpoint{1.013381in}{0.743575in}}%
\pgfpathcurveto{\pgfqpoint{1.012253in}{0.742447in}}{\pgfqpoint{1.011620in}{0.740918in}}{\pgfqpoint{1.011620in}{0.739323in}}%
\pgfpathcurveto{\pgfqpoint{1.011620in}{0.737728in}}{\pgfqpoint{1.012253in}{0.736198in}}{\pgfqpoint{1.013381in}{0.735070in}}%
\pgfpathcurveto{\pgfqpoint{1.014509in}{0.733942in}}{\pgfqpoint{1.016039in}{0.733309in}}{\pgfqpoint{1.017634in}{0.733309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018251in}{0.792969in}}%
\pgfpathcurveto{\pgfqpoint{1.019846in}{0.792969in}}{\pgfqpoint{1.021375in}{0.793603in}}{\pgfqpoint{1.022503in}{0.794730in}}%
\pgfpathcurveto{\pgfqpoint{1.023631in}{0.795858in}}{\pgfqpoint{1.024265in}{0.797388in}}{\pgfqpoint{1.024265in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.024265in}{0.800578in}}{\pgfqpoint{1.023631in}{0.802108in}}{\pgfqpoint{1.022503in}{0.803235in}}%
\pgfpathcurveto{\pgfqpoint{1.021375in}{0.804363in}}{\pgfqpoint{1.019846in}{0.804997in}}{\pgfqpoint{1.018251in}{0.804997in}}%
\pgfpathcurveto{\pgfqpoint{1.016656in}{0.804997in}}{\pgfqpoint{1.015126in}{0.804363in}}{\pgfqpoint{1.013998in}{0.803235in}}%
\pgfpathcurveto{\pgfqpoint{1.012870in}{0.802108in}}{\pgfqpoint{1.012237in}{0.800578in}}{\pgfqpoint{1.012237in}{0.798983in}}%
\pgfpathcurveto{\pgfqpoint{1.012237in}{0.797388in}}{\pgfqpoint{1.012870in}{0.795858in}}{\pgfqpoint{1.013998in}{0.794730in}}%
\pgfpathcurveto{\pgfqpoint{1.015126in}{0.793603in}}{\pgfqpoint{1.016656in}{0.792969in}}{\pgfqpoint{1.018251in}{0.792969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017321in}{0.852434in}}%
\pgfpathcurveto{\pgfqpoint{1.018916in}{0.852434in}}{\pgfqpoint{1.020446in}{0.853068in}}{\pgfqpoint{1.021574in}{0.854195in}}%
\pgfpathcurveto{\pgfqpoint{1.022701in}{0.855323in}}{\pgfqpoint{1.023335in}{0.856853in}}{\pgfqpoint{1.023335in}{0.858448in}}%
\pgfpathcurveto{\pgfqpoint{1.023335in}{0.860043in}}{\pgfqpoint{1.022701in}{0.861573in}}{\pgfqpoint{1.021574in}{0.862700in}}%
\pgfpathcurveto{\pgfqpoint{1.020446in}{0.863828in}}{\pgfqpoint{1.018916in}{0.864462in}}{\pgfqpoint{1.017321in}{0.864462in}}%
\pgfpathcurveto{\pgfqpoint{1.015726in}{0.864462in}}{\pgfqpoint{1.014196in}{0.863828in}}{\pgfqpoint{1.013068in}{0.862700in}}%
\pgfpathcurveto{\pgfqpoint{1.011941in}{0.861573in}}{\pgfqpoint{1.011307in}{0.860043in}}{\pgfqpoint{1.011307in}{0.858448in}}%
\pgfpathcurveto{\pgfqpoint{1.011307in}{0.856853in}}{\pgfqpoint{1.011941in}{0.855323in}}{\pgfqpoint{1.013068in}{0.854195in}}%
\pgfpathcurveto{\pgfqpoint{1.014196in}{0.853068in}}{\pgfqpoint{1.015726in}{0.852434in}}{\pgfqpoint{1.017321in}{0.852434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014692in}{0.911740in}}%
\pgfpathcurveto{\pgfqpoint{1.016287in}{0.911740in}}{\pgfqpoint{1.017816in}{0.912374in}}{\pgfqpoint{1.018944in}{0.913502in}}%
\pgfpathcurveto{\pgfqpoint{1.020072in}{0.914630in}}{\pgfqpoint{1.020706in}{0.916159in}}{\pgfqpoint{1.020706in}{0.917754in}}%
\pgfpathcurveto{\pgfqpoint{1.020706in}{0.919349in}}{\pgfqpoint{1.020072in}{0.920879in}}{\pgfqpoint{1.018944in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{1.017816in}{0.923135in}}{\pgfqpoint{1.016287in}{0.923768in}}{\pgfqpoint{1.014692in}{0.923768in}}%
\pgfpathcurveto{\pgfqpoint{1.013097in}{0.923768in}}{\pgfqpoint{1.011567in}{0.923135in}}{\pgfqpoint{1.010439in}{0.922007in}}%
\pgfpathcurveto{\pgfqpoint{1.009311in}{0.920879in}}{\pgfqpoint{1.008677in}{0.919349in}}{\pgfqpoint{1.008677in}{0.917754in}}%
\pgfpathcurveto{\pgfqpoint{1.008677in}{0.916159in}}{\pgfqpoint{1.009311in}{0.914630in}}{\pgfqpoint{1.010439in}{0.913502in}}%
\pgfpathcurveto{\pgfqpoint{1.011567in}{0.912374in}}{\pgfqpoint{1.013097in}{0.911740in}}{\pgfqpoint{1.014692in}{0.911740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011513in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.013108in}{0.971259in}}{\pgfqpoint{1.014638in}{0.971892in}}{\pgfqpoint{1.015766in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.016893in}{0.974148in}}{\pgfqpoint{1.017527in}{0.975678in}}{\pgfqpoint{1.017527in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.017527in}{0.978868in}}{\pgfqpoint{1.016893in}{0.980398in}}{\pgfqpoint{1.015766in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.014638in}{0.982653in}}{\pgfqpoint{1.013108in}{0.983287in}}{\pgfqpoint{1.011513in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.009918in}{0.983287in}}{\pgfqpoint{1.008388in}{0.982653in}}{\pgfqpoint{1.007260in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.006133in}{0.980398in}}{\pgfqpoint{1.005499in}{0.978868in}}{\pgfqpoint{1.005499in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.005499in}{0.975678in}}{\pgfqpoint{1.006133in}{0.974148in}}{\pgfqpoint{1.007260in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.008388in}{0.971892in}}{\pgfqpoint{1.009918in}{0.971259in}}{\pgfqpoint{1.011513in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073150in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.074745in}{0.183380in}}{\pgfqpoint{1.076275in}{0.184014in}}{\pgfqpoint{1.077403in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.078530in}{0.186269in}}{\pgfqpoint{1.079164in}{0.187799in}}{\pgfqpoint{1.079164in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.079164in}{0.190989in}}{\pgfqpoint{1.078530in}{0.192519in}}{\pgfqpoint{1.077403in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.076275in}{0.194774in}}{\pgfqpoint{1.074745in}{0.195408in}}{\pgfqpoint{1.073150in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.071555in}{0.195408in}}{\pgfqpoint{1.070025in}{0.194774in}}{\pgfqpoint{1.068897in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.067770in}{0.192519in}}{\pgfqpoint{1.067136in}{0.190989in}}{\pgfqpoint{1.067136in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.067136in}{0.187799in}}{\pgfqpoint{1.067770in}{0.186269in}}{\pgfqpoint{1.068897in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.070025in}{0.184014in}}{\pgfqpoint{1.071555in}{0.183380in}}{\pgfqpoint{1.073150in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069008in}{0.244500in}}%
\pgfpathcurveto{\pgfqpoint{1.070603in}{0.244500in}}{\pgfqpoint{1.072133in}{0.245134in}}{\pgfqpoint{1.073261in}{0.246262in}}%
\pgfpathcurveto{\pgfqpoint{1.074388in}{0.247389in}}{\pgfqpoint{1.075022in}{0.248919in}}{\pgfqpoint{1.075022in}{0.250514in}}%
\pgfpathcurveto{\pgfqpoint{1.075022in}{0.252109in}}{\pgfqpoint{1.074388in}{0.253639in}}{\pgfqpoint{1.073261in}{0.254767in}}%
\pgfpathcurveto{\pgfqpoint{1.072133in}{0.255895in}}{\pgfqpoint{1.070603in}{0.256528in}}{\pgfqpoint{1.069008in}{0.256528in}}%
\pgfpathcurveto{\pgfqpoint{1.067413in}{0.256528in}}{\pgfqpoint{1.065883in}{0.255895in}}{\pgfqpoint{1.064755in}{0.254767in}}%
\pgfpathcurveto{\pgfqpoint{1.063628in}{0.253639in}}{\pgfqpoint{1.062994in}{0.252109in}}{\pgfqpoint{1.062994in}{0.250514in}}%
\pgfpathcurveto{\pgfqpoint{1.062994in}{0.248919in}}{\pgfqpoint{1.063628in}{0.247389in}}{\pgfqpoint{1.064755in}{0.246262in}}%
\pgfpathcurveto{\pgfqpoint{1.065883in}{0.245134in}}{\pgfqpoint{1.067413in}{0.244500in}}{\pgfqpoint{1.069008in}{0.244500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066493in}{0.305642in}}%
\pgfpathcurveto{\pgfqpoint{1.068088in}{0.305642in}}{\pgfqpoint{1.069618in}{0.306276in}}{\pgfqpoint{1.070746in}{0.307403in}}%
\pgfpathcurveto{\pgfqpoint{1.071873in}{0.308531in}}{\pgfqpoint{1.072507in}{0.310061in}}{\pgfqpoint{1.072507in}{0.311656in}}%
\pgfpathcurveto{\pgfqpoint{1.072507in}{0.313251in}}{\pgfqpoint{1.071873in}{0.314781in}}{\pgfqpoint{1.070746in}{0.315909in}}%
\pgfpathcurveto{\pgfqpoint{1.069618in}{0.317036in}}{\pgfqpoint{1.068088in}{0.317670in}}{\pgfqpoint{1.066493in}{0.317670in}}%
\pgfpathcurveto{\pgfqpoint{1.064898in}{0.317670in}}{\pgfqpoint{1.063368in}{0.317036in}}{\pgfqpoint{1.062240in}{0.315909in}}%
\pgfpathcurveto{\pgfqpoint{1.061113in}{0.314781in}}{\pgfqpoint{1.060479in}{0.313251in}}{\pgfqpoint{1.060479in}{0.311656in}}%
\pgfpathcurveto{\pgfqpoint{1.060479in}{0.310061in}}{\pgfqpoint{1.061113in}{0.308531in}}{\pgfqpoint{1.062240in}{0.307403in}}%
\pgfpathcurveto{\pgfqpoint{1.063368in}{0.306276in}}{\pgfqpoint{1.064898in}{0.305642in}}{\pgfqpoint{1.066493in}{0.305642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065744in}{0.366719in}}%
\pgfpathcurveto{\pgfqpoint{1.067339in}{0.366719in}}{\pgfqpoint{1.068869in}{0.367353in}}{\pgfqpoint{1.069997in}{0.368480in}}%
\pgfpathcurveto{\pgfqpoint{1.071124in}{0.369608in}}{\pgfqpoint{1.071758in}{0.371138in}}{\pgfqpoint{1.071758in}{0.372733in}}%
\pgfpathcurveto{\pgfqpoint{1.071758in}{0.374328in}}{\pgfqpoint{1.071124in}{0.375858in}}{\pgfqpoint{1.069997in}{0.376986in}}%
\pgfpathcurveto{\pgfqpoint{1.068869in}{0.378113in}}{\pgfqpoint{1.067339in}{0.378747in}}{\pgfqpoint{1.065744in}{0.378747in}}%
\pgfpathcurveto{\pgfqpoint{1.064149in}{0.378747in}}{\pgfqpoint{1.062619in}{0.378113in}}{\pgfqpoint{1.061491in}{0.376986in}}%
\pgfpathcurveto{\pgfqpoint{1.060364in}{0.375858in}}{\pgfqpoint{1.059730in}{0.374328in}}{\pgfqpoint{1.059730in}{0.372733in}}%
\pgfpathcurveto{\pgfqpoint{1.059730in}{0.371138in}}{\pgfqpoint{1.060364in}{0.369608in}}{\pgfqpoint{1.061491in}{0.368480in}}%
\pgfpathcurveto{\pgfqpoint{1.062619in}{0.367353in}}{\pgfqpoint{1.064149in}{0.366719in}}{\pgfqpoint{1.065744in}{0.366719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066589in}{0.427672in}}%
\pgfpathcurveto{\pgfqpoint{1.068184in}{0.427672in}}{\pgfqpoint{1.069714in}{0.428306in}}{\pgfqpoint{1.070842in}{0.429433in}}%
\pgfpathcurveto{\pgfqpoint{1.071970in}{0.430561in}}{\pgfqpoint{1.072603in}{0.432091in}}{\pgfqpoint{1.072603in}{0.433686in}}%
\pgfpathcurveto{\pgfqpoint{1.072603in}{0.435281in}}{\pgfqpoint{1.071970in}{0.436811in}}{\pgfqpoint{1.070842in}{0.437939in}}%
\pgfpathcurveto{\pgfqpoint{1.069714in}{0.439066in}}{\pgfqpoint{1.068184in}{0.439700in}}{\pgfqpoint{1.066589in}{0.439700in}}%
\pgfpathcurveto{\pgfqpoint{1.064994in}{0.439700in}}{\pgfqpoint{1.063464in}{0.439066in}}{\pgfqpoint{1.062337in}{0.437939in}}%
\pgfpathcurveto{\pgfqpoint{1.061209in}{0.436811in}}{\pgfqpoint{1.060575in}{0.435281in}}{\pgfqpoint{1.060575in}{0.433686in}}%
\pgfpathcurveto{\pgfqpoint{1.060575in}{0.432091in}}{\pgfqpoint{1.061209in}{0.430561in}}{\pgfqpoint{1.062337in}{0.429433in}}%
\pgfpathcurveto{\pgfqpoint{1.063464in}{0.428306in}}{\pgfqpoint{1.064994in}{0.427672in}}{\pgfqpoint{1.066589in}{0.427672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068696in}{0.488469in}}%
\pgfpathcurveto{\pgfqpoint{1.070291in}{0.488469in}}{\pgfqpoint{1.071821in}{0.489102in}}{\pgfqpoint{1.072949in}{0.490230in}}%
\pgfpathcurveto{\pgfqpoint{1.074077in}{0.491358in}}{\pgfqpoint{1.074711in}{0.492888in}}{\pgfqpoint{1.074711in}{0.494483in}}%
\pgfpathcurveto{\pgfqpoint{1.074711in}{0.496078in}}{\pgfqpoint{1.074077in}{0.497608in}}{\pgfqpoint{1.072949in}{0.498735in}}%
\pgfpathcurveto{\pgfqpoint{1.071821in}{0.499863in}}{\pgfqpoint{1.070291in}{0.500497in}}{\pgfqpoint{1.068696in}{0.500497in}}%
\pgfpathcurveto{\pgfqpoint{1.067102in}{0.500497in}}{\pgfqpoint{1.065572in}{0.499863in}}{\pgfqpoint{1.064444in}{0.498735in}}%
\pgfpathcurveto{\pgfqpoint{1.063316in}{0.497608in}}{\pgfqpoint{1.062682in}{0.496078in}}{\pgfqpoint{1.062682in}{0.494483in}}%
\pgfpathcurveto{\pgfqpoint{1.062682in}{0.492888in}}{\pgfqpoint{1.063316in}{0.491358in}}{\pgfqpoint{1.064444in}{0.490230in}}%
\pgfpathcurveto{\pgfqpoint{1.065572in}{0.489102in}}{\pgfqpoint{1.067102in}{0.488469in}}{\pgfqpoint{1.068696in}{0.488469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071610in}{0.549106in}}%
\pgfpathcurveto{\pgfqpoint{1.073205in}{0.549106in}}{\pgfqpoint{1.074735in}{0.549740in}}{\pgfqpoint{1.075863in}{0.550868in}}%
\pgfpathcurveto{\pgfqpoint{1.076991in}{0.551996in}}{\pgfqpoint{1.077624in}{0.553526in}}{\pgfqpoint{1.077624in}{0.555120in}}%
\pgfpathcurveto{\pgfqpoint{1.077624in}{0.556715in}}{\pgfqpoint{1.076991in}{0.558245in}}{\pgfqpoint{1.075863in}{0.559373in}}%
\pgfpathcurveto{\pgfqpoint{1.074735in}{0.560501in}}{\pgfqpoint{1.073205in}{0.561135in}}{\pgfqpoint{1.071610in}{0.561135in}}%
\pgfpathcurveto{\pgfqpoint{1.070015in}{0.561135in}}{\pgfqpoint{1.068485in}{0.560501in}}{\pgfqpoint{1.067358in}{0.559373in}}%
\pgfpathcurveto{\pgfqpoint{1.066230in}{0.558245in}}{\pgfqpoint{1.065596in}{0.556715in}}{\pgfqpoint{1.065596in}{0.555120in}}%
\pgfpathcurveto{\pgfqpoint{1.065596in}{0.553526in}}{\pgfqpoint{1.066230in}{0.551996in}}{\pgfqpoint{1.067358in}{0.550868in}}%
\pgfpathcurveto{\pgfqpoint{1.068485in}{0.549740in}}{\pgfqpoint{1.070015in}{0.549106in}}{\pgfqpoint{1.071610in}{0.549106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074797in}{0.609607in}}%
\pgfpathcurveto{\pgfqpoint{1.076392in}{0.609607in}}{\pgfqpoint{1.077922in}{0.610241in}}{\pgfqpoint{1.079050in}{0.611369in}}%
\pgfpathcurveto{\pgfqpoint{1.080177in}{0.612496in}}{\pgfqpoint{1.080811in}{0.614026in}}{\pgfqpoint{1.080811in}{0.615621in}}%
\pgfpathcurveto{\pgfqpoint{1.080811in}{0.617216in}}{\pgfqpoint{1.080177in}{0.618746in}}{\pgfqpoint{1.079050in}{0.619874in}}%
\pgfpathcurveto{\pgfqpoint{1.077922in}{0.621001in}}{\pgfqpoint{1.076392in}{0.621635in}}{\pgfqpoint{1.074797in}{0.621635in}}%
\pgfpathcurveto{\pgfqpoint{1.073202in}{0.621635in}}{\pgfqpoint{1.071672in}{0.621001in}}{\pgfqpoint{1.070544in}{0.619874in}}%
\pgfpathcurveto{\pgfqpoint{1.069417in}{0.618746in}}{\pgfqpoint{1.068783in}{0.617216in}}{\pgfqpoint{1.068783in}{0.615621in}}%
\pgfpathcurveto{\pgfqpoint{1.068783in}{0.614026in}}{\pgfqpoint{1.069417in}{0.612496in}}{\pgfqpoint{1.070544in}{0.611369in}}%
\pgfpathcurveto{\pgfqpoint{1.071672in}{0.610241in}}{\pgfqpoint{1.073202in}{0.609607in}}{\pgfqpoint{1.074797in}{0.609607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077699in}{0.670007in}}%
\pgfpathcurveto{\pgfqpoint{1.079294in}{0.670007in}}{\pgfqpoint{1.080823in}{0.670640in}}{\pgfqpoint{1.081951in}{0.671768in}}%
\pgfpathcurveto{\pgfqpoint{1.083079in}{0.672896in}}{\pgfqpoint{1.083713in}{0.674426in}}{\pgfqpoint{1.083713in}{0.676021in}}%
\pgfpathcurveto{\pgfqpoint{1.083713in}{0.677616in}}{\pgfqpoint{1.083079in}{0.679145in}}{\pgfqpoint{1.081951in}{0.680273in}}%
\pgfpathcurveto{\pgfqpoint{1.080823in}{0.681401in}}{\pgfqpoint{1.079294in}{0.682035in}}{\pgfqpoint{1.077699in}{0.682035in}}%
\pgfpathcurveto{\pgfqpoint{1.076104in}{0.682035in}}{\pgfqpoint{1.074574in}{0.681401in}}{\pgfqpoint{1.073446in}{0.680273in}}%
\pgfpathcurveto{\pgfqpoint{1.072318in}{0.679145in}}{\pgfqpoint{1.071685in}{0.677616in}}{\pgfqpoint{1.071685in}{0.676021in}}%
\pgfpathcurveto{\pgfqpoint{1.071685in}{0.674426in}}{\pgfqpoint{1.072318in}{0.672896in}}{\pgfqpoint{1.073446in}{0.671768in}}%
\pgfpathcurveto{\pgfqpoint{1.074574in}{0.670640in}}{\pgfqpoint{1.076104in}{0.670007in}}{\pgfqpoint{1.077699in}{0.670007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079784in}{0.730341in}}%
\pgfpathcurveto{\pgfqpoint{1.081379in}{0.730341in}}{\pgfqpoint{1.082909in}{0.730975in}}{\pgfqpoint{1.084037in}{0.732102in}}%
\pgfpathcurveto{\pgfqpoint{1.085165in}{0.733230in}}{\pgfqpoint{1.085798in}{0.734760in}}{\pgfqpoint{1.085798in}{0.736355in}}%
\pgfpathcurveto{\pgfqpoint{1.085798in}{0.737950in}}{\pgfqpoint{1.085165in}{0.739480in}}{\pgfqpoint{1.084037in}{0.740608in}}%
\pgfpathcurveto{\pgfqpoint{1.082909in}{0.741735in}}{\pgfqpoint{1.081379in}{0.742369in}}{\pgfqpoint{1.079784in}{0.742369in}}%
\pgfpathcurveto{\pgfqpoint{1.078189in}{0.742369in}}{\pgfqpoint{1.076660in}{0.741735in}}{\pgfqpoint{1.075532in}{0.740608in}}%
\pgfpathcurveto{\pgfqpoint{1.074404in}{0.739480in}}{\pgfqpoint{1.073770in}{0.737950in}}{\pgfqpoint{1.073770in}{0.736355in}}%
\pgfpathcurveto{\pgfqpoint{1.073770in}{0.734760in}}{\pgfqpoint{1.074404in}{0.733230in}}{\pgfqpoint{1.075532in}{0.732102in}}%
\pgfpathcurveto{\pgfqpoint{1.076660in}{0.730975in}}{\pgfqpoint{1.078189in}{0.730341in}}{\pgfqpoint{1.079784in}{0.730341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080604in}{0.790634in}}%
\pgfpathcurveto{\pgfqpoint{1.082199in}{0.790634in}}{\pgfqpoint{1.083728in}{0.791268in}}{\pgfqpoint{1.084856in}{0.792395in}}%
\pgfpathcurveto{\pgfqpoint{1.085984in}{0.793523in}}{\pgfqpoint{1.086618in}{0.795053in}}{\pgfqpoint{1.086618in}{0.796648in}}%
\pgfpathcurveto{\pgfqpoint{1.086618in}{0.798243in}}{\pgfqpoint{1.085984in}{0.799773in}}{\pgfqpoint{1.084856in}{0.800901in}}%
\pgfpathcurveto{\pgfqpoint{1.083728in}{0.802028in}}{\pgfqpoint{1.082199in}{0.802662in}}{\pgfqpoint{1.080604in}{0.802662in}}%
\pgfpathcurveto{\pgfqpoint{1.079009in}{0.802662in}}{\pgfqpoint{1.077479in}{0.802028in}}{\pgfqpoint{1.076351in}{0.800901in}}%
\pgfpathcurveto{\pgfqpoint{1.075223in}{0.799773in}}{\pgfqpoint{1.074590in}{0.798243in}}{\pgfqpoint{1.074590in}{0.796648in}}%
\pgfpathcurveto{\pgfqpoint{1.074590in}{0.795053in}}{\pgfqpoint{1.075223in}{0.793523in}}{\pgfqpoint{1.076351in}{0.792395in}}%
\pgfpathcurveto{\pgfqpoint{1.077479in}{0.791268in}}{\pgfqpoint{1.079009in}{0.790634in}}{\pgfqpoint{1.080604in}{0.790634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079830in}{0.850891in}}%
\pgfpathcurveto{\pgfqpoint{1.081425in}{0.850891in}}{\pgfqpoint{1.082955in}{0.851525in}}{\pgfqpoint{1.084083in}{0.852653in}}%
\pgfpathcurveto{\pgfqpoint{1.085211in}{0.853781in}}{\pgfqpoint{1.085844in}{0.855311in}}{\pgfqpoint{1.085844in}{0.856906in}}%
\pgfpathcurveto{\pgfqpoint{1.085844in}{0.858500in}}{\pgfqpoint{1.085211in}{0.860030in}}{\pgfqpoint{1.084083in}{0.861158in}}%
\pgfpathcurveto{\pgfqpoint{1.082955in}{0.862286in}}{\pgfqpoint{1.081425in}{0.862920in}}{\pgfqpoint{1.079830in}{0.862920in}}%
\pgfpathcurveto{\pgfqpoint{1.078235in}{0.862920in}}{\pgfqpoint{1.076705in}{0.862286in}}{\pgfqpoint{1.075578in}{0.861158in}}%
\pgfpathcurveto{\pgfqpoint{1.074450in}{0.860030in}}{\pgfqpoint{1.073816in}{0.858500in}}{\pgfqpoint{1.073816in}{0.856906in}}%
\pgfpathcurveto{\pgfqpoint{1.073816in}{0.855311in}}{\pgfqpoint{1.074450in}{0.853781in}}{\pgfqpoint{1.075578in}{0.852653in}}%
\pgfpathcurveto{\pgfqpoint{1.076705in}{0.851525in}}{\pgfqpoint{1.078235in}{0.850891in}}{\pgfqpoint{1.079830in}{0.850891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077298in}{0.911102in}}%
\pgfpathcurveto{\pgfqpoint{1.078893in}{0.911102in}}{\pgfqpoint{1.080423in}{0.911736in}}{\pgfqpoint{1.081551in}{0.912863in}}%
\pgfpathcurveto{\pgfqpoint{1.082678in}{0.913991in}}{\pgfqpoint{1.083312in}{0.915521in}}{\pgfqpoint{1.083312in}{0.917116in}}%
\pgfpathcurveto{\pgfqpoint{1.083312in}{0.918711in}}{\pgfqpoint{1.082678in}{0.920241in}}{\pgfqpoint{1.081551in}{0.921369in}}%
\pgfpathcurveto{\pgfqpoint{1.080423in}{0.922496in}}{\pgfqpoint{1.078893in}{0.923130in}}{\pgfqpoint{1.077298in}{0.923130in}}%
\pgfpathcurveto{\pgfqpoint{1.075703in}{0.923130in}}{\pgfqpoint{1.074173in}{0.922496in}}{\pgfqpoint{1.073045in}{0.921369in}}%
\pgfpathcurveto{\pgfqpoint{1.071918in}{0.920241in}}{\pgfqpoint{1.071284in}{0.918711in}}{\pgfqpoint{1.071284in}{0.917116in}}%
\pgfpathcurveto{\pgfqpoint{1.071284in}{0.915521in}}{\pgfqpoint{1.071918in}{0.913991in}}{\pgfqpoint{1.073045in}{0.912863in}}%
\pgfpathcurveto{\pgfqpoint{1.074173in}{0.911736in}}{\pgfqpoint{1.075703in}{0.911102in}}{\pgfqpoint{1.077298in}{0.911102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073150in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.074745in}{0.971259in}}{\pgfqpoint{1.076275in}{0.971892in}}{\pgfqpoint{1.077403in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.078530in}{0.974148in}}{\pgfqpoint{1.079164in}{0.975678in}}{\pgfqpoint{1.079164in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.079164in}{0.978868in}}{\pgfqpoint{1.078530in}{0.980398in}}{\pgfqpoint{1.077403in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.076275in}{0.982653in}}{\pgfqpoint{1.074745in}{0.983287in}}{\pgfqpoint{1.073150in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.071555in}{0.983287in}}{\pgfqpoint{1.070025in}{0.982653in}}{\pgfqpoint{1.068897in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.067770in}{0.980398in}}{\pgfqpoint{1.067136in}{0.978868in}}{\pgfqpoint{1.067136in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.067136in}{0.975678in}}{\pgfqpoint{1.067770in}{0.974148in}}{\pgfqpoint{1.068897in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.070025in}{0.971892in}}{\pgfqpoint{1.071555in}{0.971259in}}{\pgfqpoint{1.073150in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134787in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.136382in}{0.183380in}}{\pgfqpoint{1.137912in}{0.184014in}}{\pgfqpoint{1.139040in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.140167in}{0.186269in}}{\pgfqpoint{1.140801in}{0.187799in}}{\pgfqpoint{1.140801in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.140801in}{0.190989in}}{\pgfqpoint{1.140167in}{0.192519in}}{\pgfqpoint{1.139040in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.137912in}{0.194774in}}{\pgfqpoint{1.136382in}{0.195408in}}{\pgfqpoint{1.134787in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.133192in}{0.195408in}}{\pgfqpoint{1.131662in}{0.194774in}}{\pgfqpoint{1.130534in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.129407in}{0.192519in}}{\pgfqpoint{1.128773in}{0.190989in}}{\pgfqpoint{1.128773in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.128773in}{0.187799in}}{\pgfqpoint{1.129407in}{0.186269in}}{\pgfqpoint{1.130534in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.131662in}{0.184014in}}{\pgfqpoint{1.133192in}{0.183380in}}{\pgfqpoint{1.134787in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130639in}{0.243537in}}%
\pgfpathcurveto{\pgfqpoint{1.132234in}{0.243537in}}{\pgfqpoint{1.133764in}{0.244170in}}{\pgfqpoint{1.134892in}{0.245298in}}%
\pgfpathcurveto{\pgfqpoint{1.136019in}{0.246426in}}{\pgfqpoint{1.136653in}{0.247956in}}{\pgfqpoint{1.136653in}{0.249551in}}%
\pgfpathcurveto{\pgfqpoint{1.136653in}{0.251146in}}{\pgfqpoint{1.136019in}{0.252675in}}{\pgfqpoint{1.134892in}{0.253803in}}%
\pgfpathcurveto{\pgfqpoint{1.133764in}{0.254931in}}{\pgfqpoint{1.132234in}{0.255565in}}{\pgfqpoint{1.130639in}{0.255565in}}%
\pgfpathcurveto{\pgfqpoint{1.129044in}{0.255565in}}{\pgfqpoint{1.127514in}{0.254931in}}{\pgfqpoint{1.126386in}{0.253803in}}%
\pgfpathcurveto{\pgfqpoint{1.125259in}{0.252675in}}{\pgfqpoint{1.124625in}{0.251146in}}{\pgfqpoint{1.124625in}{0.249551in}}%
\pgfpathcurveto{\pgfqpoint{1.124625in}{0.247956in}}{\pgfqpoint{1.125259in}{0.246426in}}{\pgfqpoint{1.126386in}{0.245298in}}%
\pgfpathcurveto{\pgfqpoint{1.127514in}{0.244170in}}{\pgfqpoint{1.129044in}{0.243537in}}{\pgfqpoint{1.130639in}{0.243537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128107in}{0.303747in}}%
\pgfpathcurveto{\pgfqpoint{1.129702in}{0.303747in}}{\pgfqpoint{1.131232in}{0.304381in}}{\pgfqpoint{1.132359in}{0.305509in}}%
\pgfpathcurveto{\pgfqpoint{1.133487in}{0.306636in}}{\pgfqpoint{1.134121in}{0.308166in}}{\pgfqpoint{1.134121in}{0.309761in}}%
\pgfpathcurveto{\pgfqpoint{1.134121in}{0.311356in}}{\pgfqpoint{1.133487in}{0.312886in}}{\pgfqpoint{1.132359in}{0.314014in}}%
\pgfpathcurveto{\pgfqpoint{1.131232in}{0.315142in}}{\pgfqpoint{1.129702in}{0.315775in}}{\pgfqpoint{1.128107in}{0.315775in}}%
\pgfpathcurveto{\pgfqpoint{1.126512in}{0.315775in}}{\pgfqpoint{1.124982in}{0.315142in}}{\pgfqpoint{1.123854in}{0.314014in}}%
\pgfpathcurveto{\pgfqpoint{1.122726in}{0.312886in}}{\pgfqpoint{1.122093in}{0.311356in}}{\pgfqpoint{1.122093in}{0.309761in}}%
\pgfpathcurveto{\pgfqpoint{1.122093in}{0.308166in}}{\pgfqpoint{1.122726in}{0.306636in}}{\pgfqpoint{1.123854in}{0.305509in}}%
\pgfpathcurveto{\pgfqpoint{1.124982in}{0.304381in}}{\pgfqpoint{1.126512in}{0.303747in}}{\pgfqpoint{1.128107in}{0.303747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127333in}{0.364005in}}%
\pgfpathcurveto{\pgfqpoint{1.128928in}{0.364005in}}{\pgfqpoint{1.130458in}{0.364638in}}{\pgfqpoint{1.131586in}{0.365766in}}%
\pgfpathcurveto{\pgfqpoint{1.132714in}{0.366894in}}{\pgfqpoint{1.133348in}{0.368424in}}{\pgfqpoint{1.133348in}{0.370019in}}%
\pgfpathcurveto{\pgfqpoint{1.133348in}{0.371614in}}{\pgfqpoint{1.132714in}{0.373143in}}{\pgfqpoint{1.131586in}{0.374271in}}%
\pgfpathcurveto{\pgfqpoint{1.130458in}{0.375399in}}{\pgfqpoint{1.128928in}{0.376033in}}{\pgfqpoint{1.127333in}{0.376033in}}%
\pgfpathcurveto{\pgfqpoint{1.125739in}{0.376033in}}{\pgfqpoint{1.124209in}{0.375399in}}{\pgfqpoint{1.123081in}{0.374271in}}%
\pgfpathcurveto{\pgfqpoint{1.121953in}{0.373143in}}{\pgfqpoint{1.121319in}{0.371614in}}{\pgfqpoint{1.121319in}{0.370019in}}%
\pgfpathcurveto{\pgfqpoint{1.121319in}{0.368424in}}{\pgfqpoint{1.121953in}{0.366894in}}{\pgfqpoint{1.123081in}{0.365766in}}%
\pgfpathcurveto{\pgfqpoint{1.124209in}{0.364638in}}{\pgfqpoint{1.125739in}{0.364005in}}{\pgfqpoint{1.127333in}{0.364005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128153in}{0.424298in}}%
\pgfpathcurveto{\pgfqpoint{1.129748in}{0.424298in}}{\pgfqpoint{1.131277in}{0.424931in}}{\pgfqpoint{1.132405in}{0.426059in}}%
\pgfpathcurveto{\pgfqpoint{1.133533in}{0.427187in}}{\pgfqpoint{1.134167in}{0.428717in}}{\pgfqpoint{1.134167in}{0.430312in}}%
\pgfpathcurveto{\pgfqpoint{1.134167in}{0.431907in}}{\pgfqpoint{1.133533in}{0.433436in}}{\pgfqpoint{1.132405in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{1.131277in}{0.435692in}}{\pgfqpoint{1.129748in}{0.436326in}}{\pgfqpoint{1.128153in}{0.436326in}}%
\pgfpathcurveto{\pgfqpoint{1.126558in}{0.436326in}}{\pgfqpoint{1.125028in}{0.435692in}}{\pgfqpoint{1.123900in}{0.434564in}}%
\pgfpathcurveto{\pgfqpoint{1.122772in}{0.433436in}}{\pgfqpoint{1.122139in}{0.431907in}}{\pgfqpoint{1.122139in}{0.430312in}}%
\pgfpathcurveto{\pgfqpoint{1.122139in}{0.428717in}}{\pgfqpoint{1.122772in}{0.427187in}}{\pgfqpoint{1.123900in}{0.426059in}}%
\pgfpathcurveto{\pgfqpoint{1.125028in}{0.424931in}}{\pgfqpoint{1.126558in}{0.424298in}}{\pgfqpoint{1.128153in}{0.424298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130238in}{0.484632in}}%
\pgfpathcurveto{\pgfqpoint{1.131833in}{0.484632in}}{\pgfqpoint{1.133363in}{0.485266in}}{\pgfqpoint{1.134491in}{0.486393in}}%
\pgfpathcurveto{\pgfqpoint{1.135619in}{0.487521in}}{\pgfqpoint{1.136253in}{0.489051in}}{\pgfqpoint{1.136253in}{0.490646in}}%
\pgfpathcurveto{\pgfqpoint{1.136253in}{0.492241in}}{\pgfqpoint{1.135619in}{0.493771in}}{\pgfqpoint{1.134491in}{0.494899in}}%
\pgfpathcurveto{\pgfqpoint{1.133363in}{0.496026in}}{\pgfqpoint{1.131833in}{0.496660in}}{\pgfqpoint{1.130238in}{0.496660in}}%
\pgfpathcurveto{\pgfqpoint{1.128644in}{0.496660in}}{\pgfqpoint{1.127114in}{0.496026in}}{\pgfqpoint{1.125986in}{0.494899in}}%
\pgfpathcurveto{\pgfqpoint{1.124858in}{0.493771in}}{\pgfqpoint{1.124224in}{0.492241in}}{\pgfqpoint{1.124224in}{0.490646in}}%
\pgfpathcurveto{\pgfqpoint{1.124224in}{0.489051in}}{\pgfqpoint{1.124858in}{0.487521in}}{\pgfqpoint{1.125986in}{0.486393in}}%
\pgfpathcurveto{\pgfqpoint{1.127114in}{0.485266in}}{\pgfqpoint{1.128644in}{0.484632in}}{\pgfqpoint{1.130238in}{0.484632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133140in}{0.545031in}}%
\pgfpathcurveto{\pgfqpoint{1.134735in}{0.545031in}}{\pgfqpoint{1.136265in}{0.545665in}}{\pgfqpoint{1.137393in}{0.546793in}}%
\pgfpathcurveto{\pgfqpoint{1.138520in}{0.547921in}}{\pgfqpoint{1.139154in}{0.549451in}}{\pgfqpoint{1.139154in}{0.551046in}}%
\pgfpathcurveto{\pgfqpoint{1.139154in}{0.552641in}}{\pgfqpoint{1.138520in}{0.554170in}}{\pgfqpoint{1.137393in}{0.555298in}}%
\pgfpathcurveto{\pgfqpoint{1.136265in}{0.556426in}}{\pgfqpoint{1.134735in}{0.557060in}}{\pgfqpoint{1.133140in}{0.557060in}}%
\pgfpathcurveto{\pgfqpoint{1.131545in}{0.557060in}}{\pgfqpoint{1.130015in}{0.556426in}}{\pgfqpoint{1.128887in}{0.555298in}}%
\pgfpathcurveto{\pgfqpoint{1.127760in}{0.554170in}}{\pgfqpoint{1.127126in}{0.552641in}}{\pgfqpoint{1.127126in}{0.551046in}}%
\pgfpathcurveto{\pgfqpoint{1.127126in}{0.549451in}}{\pgfqpoint{1.127760in}{0.547921in}}{\pgfqpoint{1.128887in}{0.546793in}}%
\pgfpathcurveto{\pgfqpoint{1.130015in}{0.545665in}}{\pgfqpoint{1.131545in}{0.545031in}}{\pgfqpoint{1.133140in}{0.545031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136327in}{0.605532in}}%
\pgfpathcurveto{\pgfqpoint{1.137922in}{0.605532in}}{\pgfqpoint{1.139452in}{0.606166in}}{\pgfqpoint{1.140579in}{0.607294in}}%
\pgfpathcurveto{\pgfqpoint{1.141707in}{0.608421in}}{\pgfqpoint{1.142341in}{0.609951in}}{\pgfqpoint{1.142341in}{0.611546in}}%
\pgfpathcurveto{\pgfqpoint{1.142341in}{0.613141in}}{\pgfqpoint{1.141707in}{0.614671in}}{\pgfqpoint{1.140579in}{0.615799in}}%
\pgfpathcurveto{\pgfqpoint{1.139452in}{0.616927in}}{\pgfqpoint{1.137922in}{0.617560in}}{\pgfqpoint{1.136327in}{0.617560in}}%
\pgfpathcurveto{\pgfqpoint{1.134732in}{0.617560in}}{\pgfqpoint{1.133202in}{0.616927in}}{\pgfqpoint{1.132074in}{0.615799in}}%
\pgfpathcurveto{\pgfqpoint{1.130946in}{0.614671in}}{\pgfqpoint{1.130313in}{0.613141in}}{\pgfqpoint{1.130313in}{0.611546in}}%
\pgfpathcurveto{\pgfqpoint{1.130313in}{0.609951in}}{\pgfqpoint{1.130946in}{0.608421in}}{\pgfqpoint{1.132074in}{0.607294in}}%
\pgfpathcurveto{\pgfqpoint{1.133202in}{0.606166in}}{\pgfqpoint{1.134732in}{0.605532in}}{\pgfqpoint{1.136327in}{0.605532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139241in}{0.666170in}}%
\pgfpathcurveto{\pgfqpoint{1.140836in}{0.666170in}}{\pgfqpoint{1.142365in}{0.666803in}}{\pgfqpoint{1.143493in}{0.667931in}}%
\pgfpathcurveto{\pgfqpoint{1.144621in}{0.669059in}}{\pgfqpoint{1.145255in}{0.670589in}}{\pgfqpoint{1.145255in}{0.672184in}}%
\pgfpathcurveto{\pgfqpoint{1.145255in}{0.673779in}}{\pgfqpoint{1.144621in}{0.675309in}}{\pgfqpoint{1.143493in}{0.676436in}}%
\pgfpathcurveto{\pgfqpoint{1.142365in}{0.677564in}}{\pgfqpoint{1.140836in}{0.678198in}}{\pgfqpoint{1.139241in}{0.678198in}}%
\pgfpathcurveto{\pgfqpoint{1.137646in}{0.678198in}}{\pgfqpoint{1.136116in}{0.677564in}}{\pgfqpoint{1.134988in}{0.676436in}}%
\pgfpathcurveto{\pgfqpoint{1.133860in}{0.675309in}}{\pgfqpoint{1.133226in}{0.673779in}}{\pgfqpoint{1.133226in}{0.672184in}}%
\pgfpathcurveto{\pgfqpoint{1.133226in}{0.670589in}}{\pgfqpoint{1.133860in}{0.669059in}}{\pgfqpoint{1.134988in}{0.667931in}}%
\pgfpathcurveto{\pgfqpoint{1.136116in}{0.666803in}}{\pgfqpoint{1.137646in}{0.666170in}}{\pgfqpoint{1.139241in}{0.666170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141348in}{0.726967in}}%
\pgfpathcurveto{\pgfqpoint{1.142943in}{0.726967in}}{\pgfqpoint{1.144473in}{0.727600in}}{\pgfqpoint{1.145600in}{0.728728in}}%
\pgfpathcurveto{\pgfqpoint{1.146728in}{0.729856in}}{\pgfqpoint{1.147362in}{0.731386in}}{\pgfqpoint{1.147362in}{0.732981in}}%
\pgfpathcurveto{\pgfqpoint{1.147362in}{0.734576in}}{\pgfqpoint{1.146728in}{0.736105in}}{\pgfqpoint{1.145600in}{0.737233in}}%
\pgfpathcurveto{\pgfqpoint{1.144473in}{0.738361in}}{\pgfqpoint{1.142943in}{0.738995in}}{\pgfqpoint{1.141348in}{0.738995in}}%
\pgfpathcurveto{\pgfqpoint{1.139753in}{0.738995in}}{\pgfqpoint{1.138223in}{0.738361in}}{\pgfqpoint{1.137095in}{0.737233in}}%
\pgfpathcurveto{\pgfqpoint{1.135967in}{0.736105in}}{\pgfqpoint{1.135334in}{0.734576in}}{\pgfqpoint{1.135334in}{0.732981in}}%
\pgfpathcurveto{\pgfqpoint{1.135334in}{0.731386in}}{\pgfqpoint{1.135967in}{0.729856in}}{\pgfqpoint{1.137095in}{0.728728in}}%
\pgfpathcurveto{\pgfqpoint{1.138223in}{0.727600in}}{\pgfqpoint{1.139753in}{0.726967in}}{\pgfqpoint{1.141348in}{0.726967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142193in}{0.787920in}}%
\pgfpathcurveto{\pgfqpoint{1.143788in}{0.787920in}}{\pgfqpoint{1.145318in}{0.788553in}}{\pgfqpoint{1.146446in}{0.789681in}}%
\pgfpathcurveto{\pgfqpoint{1.147573in}{0.790809in}}{\pgfqpoint{1.148207in}{0.792339in}}{\pgfqpoint{1.148207in}{0.793934in}}%
\pgfpathcurveto{\pgfqpoint{1.148207in}{0.795529in}}{\pgfqpoint{1.147573in}{0.797059in}}{\pgfqpoint{1.146446in}{0.798186in}}%
\pgfpathcurveto{\pgfqpoint{1.145318in}{0.799314in}}{\pgfqpoint{1.143788in}{0.799948in}}{\pgfqpoint{1.142193in}{0.799948in}}%
\pgfpathcurveto{\pgfqpoint{1.140598in}{0.799948in}}{\pgfqpoint{1.139068in}{0.799314in}}{\pgfqpoint{1.137940in}{0.798186in}}%
\pgfpathcurveto{\pgfqpoint{1.136813in}{0.797059in}}{\pgfqpoint{1.136179in}{0.795529in}}{\pgfqpoint{1.136179in}{0.793934in}}%
\pgfpathcurveto{\pgfqpoint{1.136179in}{0.792339in}}{\pgfqpoint{1.136813in}{0.790809in}}{\pgfqpoint{1.137940in}{0.789681in}}%
\pgfpathcurveto{\pgfqpoint{1.139068in}{0.788553in}}{\pgfqpoint{1.140598in}{0.787920in}}{\pgfqpoint{1.142193in}{0.787920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141444in}{0.848997in}}%
\pgfpathcurveto{\pgfqpoint{1.143039in}{0.848997in}}{\pgfqpoint{1.144569in}{0.849630in}}{\pgfqpoint{1.145697in}{0.850758in}}%
\pgfpathcurveto{\pgfqpoint{1.146824in}{0.851886in}}{\pgfqpoint{1.147458in}{0.853416in}}{\pgfqpoint{1.147458in}{0.855011in}}%
\pgfpathcurveto{\pgfqpoint{1.147458in}{0.856606in}}{\pgfqpoint{1.146824in}{0.858135in}}{\pgfqpoint{1.145697in}{0.859263in}}%
\pgfpathcurveto{\pgfqpoint{1.144569in}{0.860391in}}{\pgfqpoint{1.143039in}{0.861025in}}{\pgfqpoint{1.141444in}{0.861025in}}%
\pgfpathcurveto{\pgfqpoint{1.139849in}{0.861025in}}{\pgfqpoint{1.138319in}{0.860391in}}{\pgfqpoint{1.137191in}{0.859263in}}%
\pgfpathcurveto{\pgfqpoint{1.136064in}{0.858135in}}{\pgfqpoint{1.135430in}{0.856606in}}{\pgfqpoint{1.135430in}{0.855011in}}%
\pgfpathcurveto{\pgfqpoint{1.135430in}{0.853416in}}{\pgfqpoint{1.136064in}{0.851886in}}{\pgfqpoint{1.137191in}{0.850758in}}%
\pgfpathcurveto{\pgfqpoint{1.138319in}{0.849630in}}{\pgfqpoint{1.139849in}{0.848997in}}{\pgfqpoint{1.141444in}{0.848997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138929in}{0.910138in}}%
\pgfpathcurveto{\pgfqpoint{1.140524in}{0.910138in}}{\pgfqpoint{1.142054in}{0.910772in}}{\pgfqpoint{1.143182in}{0.911900in}}%
\pgfpathcurveto{\pgfqpoint{1.144309in}{0.913028in}}{\pgfqpoint{1.144943in}{0.914557in}}{\pgfqpoint{1.144943in}{0.916152in}}%
\pgfpathcurveto{\pgfqpoint{1.144943in}{0.917747in}}{\pgfqpoint{1.144309in}{0.919277in}}{\pgfqpoint{1.143182in}{0.920405in}}%
\pgfpathcurveto{\pgfqpoint{1.142054in}{0.921533in}}{\pgfqpoint{1.140524in}{0.922167in}}{\pgfqpoint{1.138929in}{0.922167in}}%
\pgfpathcurveto{\pgfqpoint{1.137334in}{0.922167in}}{\pgfqpoint{1.135804in}{0.921533in}}{\pgfqpoint{1.134676in}{0.920405in}}%
\pgfpathcurveto{\pgfqpoint{1.133549in}{0.919277in}}{\pgfqpoint{1.132915in}{0.917747in}}{\pgfqpoint{1.132915in}{0.916152in}}%
\pgfpathcurveto{\pgfqpoint{1.132915in}{0.914557in}}{\pgfqpoint{1.133549in}{0.913028in}}{\pgfqpoint{1.134676in}{0.911900in}}%
\pgfpathcurveto{\pgfqpoint{1.135804in}{0.910772in}}{\pgfqpoint{1.137334in}{0.910138in}}{\pgfqpoint{1.138929in}{0.910138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134787in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.136382in}{0.971259in}}{\pgfqpoint{1.137912in}{0.971892in}}{\pgfqpoint{1.139040in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.140167in}{0.974148in}}{\pgfqpoint{1.140801in}{0.975678in}}{\pgfqpoint{1.140801in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.140801in}{0.978868in}}{\pgfqpoint{1.140167in}{0.980398in}}{\pgfqpoint{1.139040in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.137912in}{0.982653in}}{\pgfqpoint{1.136382in}{0.983287in}}{\pgfqpoint{1.134787in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.133192in}{0.983287in}}{\pgfqpoint{1.131662in}{0.982653in}}{\pgfqpoint{1.130534in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.129407in}{0.980398in}}{\pgfqpoint{1.128773in}{0.978868in}}{\pgfqpoint{1.128773in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.128773in}{0.975678in}}{\pgfqpoint{1.129407in}{0.974148in}}{\pgfqpoint{1.130534in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.131662in}{0.971892in}}{\pgfqpoint{1.133192in}{0.971259in}}{\pgfqpoint{1.134787in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196424in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.198019in}{0.183380in}}{\pgfqpoint{1.199549in}{0.184014in}}{\pgfqpoint{1.200677in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.201804in}{0.186269in}}{\pgfqpoint{1.202438in}{0.187799in}}{\pgfqpoint{1.202438in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.202438in}{0.190989in}}{\pgfqpoint{1.201804in}{0.192519in}}{\pgfqpoint{1.200677in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{0.194774in}}{\pgfqpoint{1.198019in}{0.195408in}}{\pgfqpoint{1.196424in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.194829in}{0.195408in}}{\pgfqpoint{1.193299in}{0.194774in}}{\pgfqpoint{1.192171in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.191044in}{0.192519in}}{\pgfqpoint{1.190410in}{0.190989in}}{\pgfqpoint{1.190410in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.190410in}{0.187799in}}{\pgfqpoint{1.191044in}{0.186269in}}{\pgfqpoint{1.192171in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.193299in}{0.184014in}}{\pgfqpoint{1.194829in}{0.183380in}}{\pgfqpoint{1.196424in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193245in}{0.242898in}}%
\pgfpathcurveto{\pgfqpoint{1.194840in}{0.242898in}}{\pgfqpoint{1.196370in}{0.243532in}}{\pgfqpoint{1.197498in}{0.244660in}}%
\pgfpathcurveto{\pgfqpoint{1.198626in}{0.245788in}}{\pgfqpoint{1.199260in}{0.247317in}}{\pgfqpoint{1.199260in}{0.248912in}}%
\pgfpathcurveto{\pgfqpoint{1.199260in}{0.250507in}}{\pgfqpoint{1.198626in}{0.252037in}}{\pgfqpoint{1.197498in}{0.253165in}}%
\pgfpathcurveto{\pgfqpoint{1.196370in}{0.254293in}}{\pgfqpoint{1.194840in}{0.254926in}}{\pgfqpoint{1.193245in}{0.254926in}}%
\pgfpathcurveto{\pgfqpoint{1.191651in}{0.254926in}}{\pgfqpoint{1.190121in}{0.254293in}}{\pgfqpoint{1.188993in}{0.253165in}}%
\pgfpathcurveto{\pgfqpoint{1.187865in}{0.252037in}}{\pgfqpoint{1.187231in}{0.250507in}}{\pgfqpoint{1.187231in}{0.248912in}}%
\pgfpathcurveto{\pgfqpoint{1.187231in}{0.247317in}}{\pgfqpoint{1.187865in}{0.245788in}}{\pgfqpoint{1.188993in}{0.244660in}}%
\pgfpathcurveto{\pgfqpoint{1.190121in}{0.243532in}}{\pgfqpoint{1.191651in}{0.242898in}}{\pgfqpoint{1.193245in}{0.242898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190616in}{0.302205in}}%
\pgfpathcurveto{\pgfqpoint{1.192211in}{0.302205in}}{\pgfqpoint{1.193741in}{0.302838in}}{\pgfqpoint{1.194869in}{0.303966in}}%
\pgfpathcurveto{\pgfqpoint{1.195996in}{0.305094in}}{\pgfqpoint{1.196630in}{0.306624in}}{\pgfqpoint{1.196630in}{0.308219in}}%
\pgfpathcurveto{\pgfqpoint{1.196630in}{0.309814in}}{\pgfqpoint{1.195996in}{0.311344in}}{\pgfqpoint{1.194869in}{0.312471in}}%
\pgfpathcurveto{\pgfqpoint{1.193741in}{0.313599in}}{\pgfqpoint{1.192211in}{0.314233in}}{\pgfqpoint{1.190616in}{0.314233in}}%
\pgfpathcurveto{\pgfqpoint{1.189021in}{0.314233in}}{\pgfqpoint{1.187491in}{0.313599in}}{\pgfqpoint{1.186363in}{0.312471in}}%
\pgfpathcurveto{\pgfqpoint{1.185236in}{0.311344in}}{\pgfqpoint{1.184602in}{0.309814in}}{\pgfqpoint{1.184602in}{0.308219in}}%
\pgfpathcurveto{\pgfqpoint{1.184602in}{0.306624in}}{\pgfqpoint{1.185236in}{0.305094in}}{\pgfqpoint{1.186363in}{0.303966in}}%
\pgfpathcurveto{\pgfqpoint{1.187491in}{0.302838in}}{\pgfqpoint{1.189021in}{0.302205in}}{\pgfqpoint{1.190616in}{0.302205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189686in}{0.361670in}}%
\pgfpathcurveto{\pgfqpoint{1.191281in}{0.361670in}}{\pgfqpoint{1.192811in}{0.362303in}}{\pgfqpoint{1.193939in}{0.363431in}}%
\pgfpathcurveto{\pgfqpoint{1.195067in}{0.364559in}}{\pgfqpoint{1.195700in}{0.366089in}}{\pgfqpoint{1.195700in}{0.367684in}}%
\pgfpathcurveto{\pgfqpoint{1.195700in}{0.369279in}}{\pgfqpoint{1.195067in}{0.370809in}}{\pgfqpoint{1.193939in}{0.371936in}}%
\pgfpathcurveto{\pgfqpoint{1.192811in}{0.373064in}}{\pgfqpoint{1.191281in}{0.373698in}}{\pgfqpoint{1.189686in}{0.373698in}}%
\pgfpathcurveto{\pgfqpoint{1.188091in}{0.373698in}}{\pgfqpoint{1.186562in}{0.373064in}}{\pgfqpoint{1.185434in}{0.371936in}}%
\pgfpathcurveto{\pgfqpoint{1.184306in}{0.370809in}}{\pgfqpoint{1.183672in}{0.369279in}}{\pgfqpoint{1.183672in}{0.367684in}}%
\pgfpathcurveto{\pgfqpoint{1.183672in}{0.366089in}}{\pgfqpoint{1.184306in}{0.364559in}}{\pgfqpoint{1.185434in}{0.363431in}}%
\pgfpathcurveto{\pgfqpoint{1.186562in}{0.362303in}}{\pgfqpoint{1.188091in}{0.361670in}}{\pgfqpoint{1.189686in}{0.361670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190303in}{0.421330in}}%
\pgfpathcurveto{\pgfqpoint{1.191898in}{0.421330in}}{\pgfqpoint{1.193428in}{0.421964in}}{\pgfqpoint{1.194556in}{0.423091in}}%
\pgfpathcurveto{\pgfqpoint{1.195684in}{0.424219in}}{\pgfqpoint{1.196317in}{0.425749in}}{\pgfqpoint{1.196317in}{0.427344in}}%
\pgfpathcurveto{\pgfqpoint{1.196317in}{0.428939in}}{\pgfqpoint{1.195684in}{0.430469in}}{\pgfqpoint{1.194556in}{0.431597in}}%
\pgfpathcurveto{\pgfqpoint{1.193428in}{0.432724in}}{\pgfqpoint{1.191898in}{0.433358in}}{\pgfqpoint{1.190303in}{0.433358in}}%
\pgfpathcurveto{\pgfqpoint{1.188708in}{0.433358in}}{\pgfqpoint{1.187179in}{0.432724in}}{\pgfqpoint{1.186051in}{0.431597in}}%
\pgfpathcurveto{\pgfqpoint{1.184923in}{0.430469in}}{\pgfqpoint{1.184289in}{0.428939in}}{\pgfqpoint{1.184289in}{0.427344in}}%
\pgfpathcurveto{\pgfqpoint{1.184289in}{0.425749in}}{\pgfqpoint{1.184923in}{0.424219in}}{\pgfqpoint{1.186051in}{0.423091in}}%
\pgfpathcurveto{\pgfqpoint{1.187179in}{0.421964in}}{\pgfqpoint{1.188708in}{0.421330in}}{\pgfqpoint{1.190303in}{0.421330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192157in}{0.481228in}}%
\pgfpathcurveto{\pgfqpoint{1.193752in}{0.481228in}}{\pgfqpoint{1.195282in}{0.481862in}}{\pgfqpoint{1.196410in}{0.482989in}}%
\pgfpathcurveto{\pgfqpoint{1.197538in}{0.484117in}}{\pgfqpoint{1.198171in}{0.485647in}}{\pgfqpoint{1.198171in}{0.487242in}}%
\pgfpathcurveto{\pgfqpoint{1.198171in}{0.488837in}}{\pgfqpoint{1.197538in}{0.490367in}}{\pgfqpoint{1.196410in}{0.491495in}}%
\pgfpathcurveto{\pgfqpoint{1.195282in}{0.492622in}}{\pgfqpoint{1.193752in}{0.493256in}}{\pgfqpoint{1.192157in}{0.493256in}}%
\pgfpathcurveto{\pgfqpoint{1.190562in}{0.493256in}}{\pgfqpoint{1.189032in}{0.492622in}}{\pgfqpoint{1.187905in}{0.491495in}}%
\pgfpathcurveto{\pgfqpoint{1.186777in}{0.490367in}}{\pgfqpoint{1.186143in}{0.488837in}}{\pgfqpoint{1.186143in}{0.487242in}}%
\pgfpathcurveto{\pgfqpoint{1.186143in}{0.485647in}}{\pgfqpoint{1.186777in}{0.484117in}}{\pgfqpoint{1.187905in}{0.482989in}}%
\pgfpathcurveto{\pgfqpoint{1.189032in}{0.481862in}}{\pgfqpoint{1.190562in}{0.481228in}}{\pgfqpoint{1.192157in}{0.481228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194814in}{0.541412in}}%
\pgfpathcurveto{\pgfqpoint{1.196409in}{0.541412in}}{\pgfqpoint{1.197939in}{0.542046in}}{\pgfqpoint{1.199067in}{0.543173in}}%
\pgfpathcurveto{\pgfqpoint{1.200194in}{0.544301in}}{\pgfqpoint{1.200828in}{0.545831in}}{\pgfqpoint{1.200828in}{0.547426in}}%
\pgfpathcurveto{\pgfqpoint{1.200828in}{0.549021in}}{\pgfqpoint{1.200194in}{0.550551in}}{\pgfqpoint{1.199067in}{0.551679in}}%
\pgfpathcurveto{\pgfqpoint{1.197939in}{0.552806in}}{\pgfqpoint{1.196409in}{0.553440in}}{\pgfqpoint{1.194814in}{0.553440in}}%
\pgfpathcurveto{\pgfqpoint{1.193219in}{0.553440in}}{\pgfqpoint{1.191689in}{0.552806in}}{\pgfqpoint{1.190561in}{0.551679in}}%
\pgfpathcurveto{\pgfqpoint{1.189434in}{0.550551in}}{\pgfqpoint{1.188800in}{0.549021in}}{\pgfqpoint{1.188800in}{0.547426in}}%
\pgfpathcurveto{\pgfqpoint{1.188800in}{0.545831in}}{\pgfqpoint{1.189434in}{0.544301in}}{\pgfqpoint{1.190561in}{0.543173in}}%
\pgfpathcurveto{\pgfqpoint{1.191689in}{0.542046in}}{\pgfqpoint{1.193219in}{0.541412in}}{\pgfqpoint{1.194814in}{0.541412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197759in}{0.601928in}}%
\pgfpathcurveto{\pgfqpoint{1.199354in}{0.601928in}}{\pgfqpoint{1.200884in}{0.602562in}}{\pgfqpoint{1.202012in}{0.603689in}}%
\pgfpathcurveto{\pgfqpoint{1.203140in}{0.604817in}}{\pgfqpoint{1.203773in}{0.606347in}}{\pgfqpoint{1.203773in}{0.607942in}}%
\pgfpathcurveto{\pgfqpoint{1.203773in}{0.609537in}}{\pgfqpoint{1.203140in}{0.611067in}}{\pgfqpoint{1.202012in}{0.612195in}}%
\pgfpathcurveto{\pgfqpoint{1.200884in}{0.613322in}}{\pgfqpoint{1.199354in}{0.613956in}}{\pgfqpoint{1.197759in}{0.613956in}}%
\pgfpathcurveto{\pgfqpoint{1.196164in}{0.613956in}}{\pgfqpoint{1.194635in}{0.613322in}}{\pgfqpoint{1.193507in}{0.612195in}}%
\pgfpathcurveto{\pgfqpoint{1.192379in}{0.611067in}}{\pgfqpoint{1.191745in}{0.609537in}}{\pgfqpoint{1.191745in}{0.607942in}}%
\pgfpathcurveto{\pgfqpoint{1.191745in}{0.606347in}}{\pgfqpoint{1.192379in}{0.604817in}}{\pgfqpoint{1.193507in}{0.603689in}}%
\pgfpathcurveto{\pgfqpoint{1.194635in}{0.602562in}}{\pgfqpoint{1.196164in}{0.601928in}}{\pgfqpoint{1.197759in}{0.601928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200449in}{0.662808in}}%
\pgfpathcurveto{\pgfqpoint{1.202044in}{0.662808in}}{\pgfqpoint{1.203574in}{0.663442in}}{\pgfqpoint{1.204702in}{0.664570in}}%
\pgfpathcurveto{\pgfqpoint{1.205829in}{0.665698in}}{\pgfqpoint{1.206463in}{0.667227in}}{\pgfqpoint{1.206463in}{0.668822in}}%
\pgfpathcurveto{\pgfqpoint{1.206463in}{0.670417in}}{\pgfqpoint{1.205829in}{0.671947in}}{\pgfqpoint{1.204702in}{0.673075in}}%
\pgfpathcurveto{\pgfqpoint{1.203574in}{0.674203in}}{\pgfqpoint{1.202044in}{0.674836in}}{\pgfqpoint{1.200449in}{0.674836in}}%
\pgfpathcurveto{\pgfqpoint{1.198854in}{0.674836in}}{\pgfqpoint{1.197324in}{0.674203in}}{\pgfqpoint{1.196196in}{0.673075in}}%
\pgfpathcurveto{\pgfqpoint{1.195069in}{0.671947in}}{\pgfqpoint{1.194435in}{0.670417in}}{\pgfqpoint{1.194435in}{0.668822in}}%
\pgfpathcurveto{\pgfqpoint{1.194435in}{0.667227in}}{\pgfqpoint{1.195069in}{0.665698in}}{\pgfqpoint{1.196196in}{0.664570in}}%
\pgfpathcurveto{\pgfqpoint{1.197324in}{0.663442in}}{\pgfqpoint{1.198854in}{0.662808in}}{\pgfqpoint{1.200449in}{0.662808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202361in}{0.724058in}}%
\pgfpathcurveto{\pgfqpoint{1.203956in}{0.724058in}}{\pgfqpoint{1.205485in}{0.724692in}}{\pgfqpoint{1.206613in}{0.725820in}}%
\pgfpathcurveto{\pgfqpoint{1.207741in}{0.726948in}}{\pgfqpoint{1.208375in}{0.728478in}}{\pgfqpoint{1.208375in}{0.730073in}}%
\pgfpathcurveto{\pgfqpoint{1.208375in}{0.731667in}}{\pgfqpoint{1.207741in}{0.733197in}}{\pgfqpoint{1.206613in}{0.734325in}}%
\pgfpathcurveto{\pgfqpoint{1.205485in}{0.735453in}}{\pgfqpoint{1.203956in}{0.736087in}}{\pgfqpoint{1.202361in}{0.736087in}}%
\pgfpathcurveto{\pgfqpoint{1.200766in}{0.736087in}}{\pgfqpoint{1.199236in}{0.735453in}}{\pgfqpoint{1.198108in}{0.734325in}}%
\pgfpathcurveto{\pgfqpoint{1.196980in}{0.733197in}}{\pgfqpoint{1.196347in}{0.731667in}}{\pgfqpoint{1.196347in}{0.730073in}}%
\pgfpathcurveto{\pgfqpoint{1.196347in}{0.728478in}}{\pgfqpoint{1.196980in}{0.726948in}}{\pgfqpoint{1.198108in}{0.725820in}}%
\pgfpathcurveto{\pgfqpoint{1.199236in}{0.724692in}}{\pgfqpoint{1.200766in}{0.724058in}}{\pgfqpoint{1.202361in}{0.724058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203047in}{0.785648in}}%
\pgfpathcurveto{\pgfqpoint{1.204641in}{0.785648in}}{\pgfqpoint{1.206171in}{0.786281in}}{\pgfqpoint{1.207299in}{0.787409in}}%
\pgfpathcurveto{\pgfqpoint{1.208427in}{0.788537in}}{\pgfqpoint{1.209061in}{0.790067in}}{\pgfqpoint{1.209061in}{0.791662in}}%
\pgfpathcurveto{\pgfqpoint{1.209061in}{0.793257in}}{\pgfqpoint{1.208427in}{0.794786in}}{\pgfqpoint{1.207299in}{0.795914in}}%
\pgfpathcurveto{\pgfqpoint{1.206171in}{0.797042in}}{\pgfqpoint{1.204641in}{0.797676in}}{\pgfqpoint{1.203047in}{0.797676in}}%
\pgfpathcurveto{\pgfqpoint{1.201452in}{0.797676in}}{\pgfqpoint{1.199922in}{0.797042in}}{\pgfqpoint{1.198794in}{0.795914in}}%
\pgfpathcurveto{\pgfqpoint{1.197666in}{0.794786in}}{\pgfqpoint{1.197032in}{0.793257in}}{\pgfqpoint{1.197032in}{0.791662in}}%
\pgfpathcurveto{\pgfqpoint{1.197032in}{0.790067in}}{\pgfqpoint{1.197666in}{0.788537in}}{\pgfqpoint{1.198794in}{0.787409in}}%
\pgfpathcurveto{\pgfqpoint{1.199922in}{0.786281in}}{\pgfqpoint{1.201452in}{0.785648in}}{\pgfqpoint{1.203047in}{0.785648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202180in}{0.847505in}}%
\pgfpathcurveto{\pgfqpoint{1.203775in}{0.847505in}}{\pgfqpoint{1.205305in}{0.848139in}}{\pgfqpoint{1.206432in}{0.849267in}}%
\pgfpathcurveto{\pgfqpoint{1.207560in}{0.850394in}}{\pgfqpoint{1.208194in}{0.851924in}}{\pgfqpoint{1.208194in}{0.853519in}}%
\pgfpathcurveto{\pgfqpoint{1.208194in}{0.855114in}}{\pgfqpoint{1.207560in}{0.856644in}}{\pgfqpoint{1.206432in}{0.857772in}}%
\pgfpathcurveto{\pgfqpoint{1.205305in}{0.858900in}}{\pgfqpoint{1.203775in}{0.859533in}}{\pgfqpoint{1.202180in}{0.859533in}}%
\pgfpathcurveto{\pgfqpoint{1.200585in}{0.859533in}}{\pgfqpoint{1.199055in}{0.858900in}}{\pgfqpoint{1.197927in}{0.857772in}}%
\pgfpathcurveto{\pgfqpoint{1.196800in}{0.856644in}}{\pgfqpoint{1.196166in}{0.855114in}}{\pgfqpoint{1.196166in}{0.853519in}}%
\pgfpathcurveto{\pgfqpoint{1.196166in}{0.851924in}}{\pgfqpoint{1.196800in}{0.850394in}}{\pgfqpoint{1.197927in}{0.849267in}}%
\pgfpathcurveto{\pgfqpoint{1.199055in}{0.848139in}}{\pgfqpoint{1.200585in}{0.847505in}}{\pgfqpoint{1.202180in}{0.847505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199592in}{0.909527in}}%
\pgfpathcurveto{\pgfqpoint{1.201187in}{0.909527in}}{\pgfqpoint{1.202717in}{0.910161in}}{\pgfqpoint{1.203845in}{0.911288in}}%
\pgfpathcurveto{\pgfqpoint{1.204973in}{0.912416in}}{\pgfqpoint{1.205606in}{0.913946in}}{\pgfqpoint{1.205606in}{0.915541in}}%
\pgfpathcurveto{\pgfqpoint{1.205606in}{0.917136in}}{\pgfqpoint{1.204973in}{0.918666in}}{\pgfqpoint{1.203845in}{0.919794in}}%
\pgfpathcurveto{\pgfqpoint{1.202717in}{0.920921in}}{\pgfqpoint{1.201187in}{0.921555in}}{\pgfqpoint{1.199592in}{0.921555in}}%
\pgfpathcurveto{\pgfqpoint{1.197997in}{0.921555in}}{\pgfqpoint{1.196467in}{0.920921in}}{\pgfqpoint{1.195340in}{0.919794in}}%
\pgfpathcurveto{\pgfqpoint{1.194212in}{0.918666in}}{\pgfqpoint{1.193578in}{0.917136in}}{\pgfqpoint{1.193578in}{0.915541in}}%
\pgfpathcurveto{\pgfqpoint{1.193578in}{0.913946in}}{\pgfqpoint{1.194212in}{0.912416in}}{\pgfqpoint{1.195340in}{0.911288in}}%
\pgfpathcurveto{\pgfqpoint{1.196467in}{0.910161in}}{\pgfqpoint{1.197997in}{0.909527in}}{\pgfqpoint{1.199592in}{0.909527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196424in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.198019in}{0.971259in}}{\pgfqpoint{1.199549in}{0.971892in}}{\pgfqpoint{1.200677in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.201804in}{0.974148in}}{\pgfqpoint{1.202438in}{0.975678in}}{\pgfqpoint{1.202438in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.202438in}{0.978868in}}{\pgfqpoint{1.201804in}{0.980398in}}{\pgfqpoint{1.200677in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.199549in}{0.982653in}}{\pgfqpoint{1.198019in}{0.983287in}}{\pgfqpoint{1.196424in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.194829in}{0.983287in}}{\pgfqpoint{1.193299in}{0.982653in}}{\pgfqpoint{1.192171in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.191044in}{0.980398in}}{\pgfqpoint{1.190410in}{0.978868in}}{\pgfqpoint{1.190410in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.190410in}{0.975678in}}{\pgfqpoint{1.191044in}{0.974148in}}{\pgfqpoint{1.192171in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.193299in}{0.971892in}}{\pgfqpoint{1.194829in}{0.971259in}}{\pgfqpoint{1.196424in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258061in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.259656in}{0.183380in}}{\pgfqpoint{1.261186in}{0.184014in}}{\pgfqpoint{1.262314in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.263441in}{0.186269in}}{\pgfqpoint{1.264075in}{0.187799in}}{\pgfqpoint{1.264075in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.264075in}{0.190989in}}{\pgfqpoint{1.263441in}{0.192519in}}{\pgfqpoint{1.262314in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.261186in}{0.194774in}}{\pgfqpoint{1.259656in}{0.195408in}}{\pgfqpoint{1.258061in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.256466in}{0.195408in}}{\pgfqpoint{1.254936in}{0.194774in}}{\pgfqpoint{1.253809in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.252681in}{0.192519in}}{\pgfqpoint{1.252047in}{0.190989in}}{\pgfqpoint{1.252047in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.252047in}{0.187799in}}{\pgfqpoint{1.252681in}{0.186269in}}{\pgfqpoint{1.253809in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.254936in}{0.184014in}}{\pgfqpoint{1.256466in}{0.183380in}}{\pgfqpoint{1.258061in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256746in}{0.243226in}}%
\pgfpathcurveto{\pgfqpoint{1.258341in}{0.243226in}}{\pgfqpoint{1.259871in}{0.243859in}}{\pgfqpoint{1.260999in}{0.244987in}}%
\pgfpathcurveto{\pgfqpoint{1.262126in}{0.246115in}}{\pgfqpoint{1.262760in}{0.247645in}}{\pgfqpoint{1.262760in}{0.249240in}}%
\pgfpathcurveto{\pgfqpoint{1.262760in}{0.250835in}}{\pgfqpoint{1.262126in}{0.252365in}}{\pgfqpoint{1.260999in}{0.253492in}}%
\pgfpathcurveto{\pgfqpoint{1.259871in}{0.254620in}}{\pgfqpoint{1.258341in}{0.255254in}}{\pgfqpoint{1.256746in}{0.255254in}}%
\pgfpathcurveto{\pgfqpoint{1.255151in}{0.255254in}}{\pgfqpoint{1.253621in}{0.254620in}}{\pgfqpoint{1.252493in}{0.253492in}}%
\pgfpathcurveto{\pgfqpoint{1.251366in}{0.252365in}}{\pgfqpoint{1.250732in}{0.250835in}}{\pgfqpoint{1.250732in}{0.249240in}}%
\pgfpathcurveto{\pgfqpoint{1.250732in}{0.247645in}}{\pgfqpoint{1.251366in}{0.246115in}}{\pgfqpoint{1.252493in}{0.244987in}}%
\pgfpathcurveto{\pgfqpoint{1.253621in}{0.243859in}}{\pgfqpoint{1.255151in}{0.243226in}}{\pgfqpoint{1.256746in}{0.243226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253958in}{0.301731in}}%
\pgfpathcurveto{\pgfqpoint{1.255553in}{0.301731in}}{\pgfqpoint{1.257083in}{0.302365in}}{\pgfqpoint{1.258211in}{0.303493in}}%
\pgfpathcurveto{\pgfqpoint{1.259338in}{0.304620in}}{\pgfqpoint{1.259972in}{0.306150in}}{\pgfqpoint{1.259972in}{0.307745in}}%
\pgfpathcurveto{\pgfqpoint{1.259972in}{0.309340in}}{\pgfqpoint{1.259338in}{0.310870in}}{\pgfqpoint{1.258211in}{0.311998in}}%
\pgfpathcurveto{\pgfqpoint{1.257083in}{0.313126in}}{\pgfqpoint{1.255553in}{0.313759in}}{\pgfqpoint{1.253958in}{0.313759in}}%
\pgfpathcurveto{\pgfqpoint{1.252363in}{0.313759in}}{\pgfqpoint{1.250833in}{0.313126in}}{\pgfqpoint{1.249706in}{0.311998in}}%
\pgfpathcurveto{\pgfqpoint{1.248578in}{0.310870in}}{\pgfqpoint{1.247944in}{0.309340in}}{\pgfqpoint{1.247944in}{0.307745in}}%
\pgfpathcurveto{\pgfqpoint{1.247944in}{0.306150in}}{\pgfqpoint{1.248578in}{0.304620in}}{\pgfqpoint{1.249706in}{0.303493in}}%
\pgfpathcurveto{\pgfqpoint{1.250833in}{0.302365in}}{\pgfqpoint{1.252363in}{0.301731in}}{\pgfqpoint{1.253958in}{0.301731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252762in}{0.360494in}}%
\pgfpathcurveto{\pgfqpoint{1.254357in}{0.360494in}}{\pgfqpoint{1.255887in}{0.361127in}}{\pgfqpoint{1.257015in}{0.362255in}}%
\pgfpathcurveto{\pgfqpoint{1.258142in}{0.363383in}}{\pgfqpoint{1.258776in}{0.364913in}}{\pgfqpoint{1.258776in}{0.366508in}}%
\pgfpathcurveto{\pgfqpoint{1.258776in}{0.368103in}}{\pgfqpoint{1.258142in}{0.369633in}}{\pgfqpoint{1.257015in}{0.370760in}}%
\pgfpathcurveto{\pgfqpoint{1.255887in}{0.371888in}}{\pgfqpoint{1.254357in}{0.372522in}}{\pgfqpoint{1.252762in}{0.372522in}}%
\pgfpathcurveto{\pgfqpoint{1.251167in}{0.372522in}}{\pgfqpoint{1.249637in}{0.371888in}}{\pgfqpoint{1.248510in}{0.370760in}}%
\pgfpathcurveto{\pgfqpoint{1.247382in}{0.369633in}}{\pgfqpoint{1.246748in}{0.368103in}}{\pgfqpoint{1.246748in}{0.366508in}}%
\pgfpathcurveto{\pgfqpoint{1.246748in}{0.364913in}}{\pgfqpoint{1.247382in}{0.363383in}}{\pgfqpoint{1.248510in}{0.362255in}}%
\pgfpathcurveto{\pgfqpoint{1.249637in}{0.361127in}}{\pgfqpoint{1.251167in}{0.360494in}}{\pgfqpoint{1.252762in}{0.360494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253024in}{0.419596in}}%
\pgfpathcurveto{\pgfqpoint{1.254619in}{0.419596in}}{\pgfqpoint{1.256149in}{0.420230in}}{\pgfqpoint{1.257277in}{0.421357in}}%
\pgfpathcurveto{\pgfqpoint{1.258404in}{0.422485in}}{\pgfqpoint{1.259038in}{0.424015in}}{\pgfqpoint{1.259038in}{0.425610in}}%
\pgfpathcurveto{\pgfqpoint{1.259038in}{0.427205in}}{\pgfqpoint{1.258404in}{0.428735in}}{\pgfqpoint{1.257277in}{0.429863in}}%
\pgfpathcurveto{\pgfqpoint{1.256149in}{0.430990in}}{\pgfqpoint{1.254619in}{0.431624in}}{\pgfqpoint{1.253024in}{0.431624in}}%
\pgfpathcurveto{\pgfqpoint{1.251429in}{0.431624in}}{\pgfqpoint{1.249899in}{0.430990in}}{\pgfqpoint{1.248771in}{0.429863in}}%
\pgfpathcurveto{\pgfqpoint{1.247644in}{0.428735in}}{\pgfqpoint{1.247010in}{0.427205in}}{\pgfqpoint{1.247010in}{0.425610in}}%
\pgfpathcurveto{\pgfqpoint{1.247010in}{0.424015in}}{\pgfqpoint{1.247644in}{0.422485in}}{\pgfqpoint{1.248771in}{0.421357in}}%
\pgfpathcurveto{\pgfqpoint{1.249899in}{0.420230in}}{\pgfqpoint{1.251429in}{0.419596in}}{\pgfqpoint{1.253024in}{0.419596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254458in}{0.479114in}}%
\pgfpathcurveto{\pgfqpoint{1.256053in}{0.479114in}}{\pgfqpoint{1.257583in}{0.479748in}}{\pgfqpoint{1.258711in}{0.480876in}}%
\pgfpathcurveto{\pgfqpoint{1.259839in}{0.482004in}}{\pgfqpoint{1.260472in}{0.483534in}}{\pgfqpoint{1.260472in}{0.485129in}}%
\pgfpathcurveto{\pgfqpoint{1.260472in}{0.486723in}}{\pgfqpoint{1.259839in}{0.488253in}}{\pgfqpoint{1.258711in}{0.489381in}}%
\pgfpathcurveto{\pgfqpoint{1.257583in}{0.490509in}}{\pgfqpoint{1.256053in}{0.491143in}}{\pgfqpoint{1.254458in}{0.491143in}}%
\pgfpathcurveto{\pgfqpoint{1.252863in}{0.491143in}}{\pgfqpoint{1.251333in}{0.490509in}}{\pgfqpoint{1.250206in}{0.489381in}}%
\pgfpathcurveto{\pgfqpoint{1.249078in}{0.488253in}}{\pgfqpoint{1.248444in}{0.486723in}}{\pgfqpoint{1.248444in}{0.485129in}}%
\pgfpathcurveto{\pgfqpoint{1.248444in}{0.483534in}}{\pgfqpoint{1.249078in}{0.482004in}}{\pgfqpoint{1.250206in}{0.480876in}}%
\pgfpathcurveto{\pgfqpoint{1.251333in}{0.479748in}}{\pgfqpoint{1.252863in}{0.479114in}}{\pgfqpoint{1.254458in}{0.479114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256658in}{0.539118in}}%
\pgfpathcurveto{\pgfqpoint{1.258253in}{0.539118in}}{\pgfqpoint{1.259783in}{0.539752in}}{\pgfqpoint{1.260911in}{0.540880in}}%
\pgfpathcurveto{\pgfqpoint{1.262039in}{0.542008in}}{\pgfqpoint{1.262672in}{0.543537in}}{\pgfqpoint{1.262672in}{0.545132in}}%
\pgfpathcurveto{\pgfqpoint{1.262672in}{0.546727in}}{\pgfqpoint{1.262039in}{0.548257in}}{\pgfqpoint{1.260911in}{0.549385in}}%
\pgfpathcurveto{\pgfqpoint{1.259783in}{0.550513in}}{\pgfqpoint{1.258253in}{0.551147in}}{\pgfqpoint{1.256658in}{0.551147in}}%
\pgfpathcurveto{\pgfqpoint{1.255063in}{0.551147in}}{\pgfqpoint{1.253534in}{0.550513in}}{\pgfqpoint{1.252406in}{0.549385in}}%
\pgfpathcurveto{\pgfqpoint{1.251278in}{0.548257in}}{\pgfqpoint{1.250644in}{0.546727in}}{\pgfqpoint{1.250644in}{0.545132in}}%
\pgfpathcurveto{\pgfqpoint{1.250644in}{0.543537in}}{\pgfqpoint{1.251278in}{0.542008in}}{\pgfqpoint{1.252406in}{0.540880in}}%
\pgfpathcurveto{\pgfqpoint{1.253534in}{0.539752in}}{\pgfqpoint{1.255063in}{0.539118in}}{\pgfqpoint{1.256658in}{0.539118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259139in}{0.599661in}}%
\pgfpathcurveto{\pgfqpoint{1.260734in}{0.599661in}}{\pgfqpoint{1.262264in}{0.600294in}}{\pgfqpoint{1.263392in}{0.601422in}}%
\pgfpathcurveto{\pgfqpoint{1.264519in}{0.602550in}}{\pgfqpoint{1.265153in}{0.604080in}}{\pgfqpoint{1.265153in}{0.605675in}}%
\pgfpathcurveto{\pgfqpoint{1.265153in}{0.607270in}}{\pgfqpoint{1.264519in}{0.608799in}}{\pgfqpoint{1.263392in}{0.609927in}}%
\pgfpathcurveto{\pgfqpoint{1.262264in}{0.611055in}}{\pgfqpoint{1.260734in}{0.611689in}}{\pgfqpoint{1.259139in}{0.611689in}}%
\pgfpathcurveto{\pgfqpoint{1.257544in}{0.611689in}}{\pgfqpoint{1.256014in}{0.611055in}}{\pgfqpoint{1.254886in}{0.609927in}}%
\pgfpathcurveto{\pgfqpoint{1.253759in}{0.608799in}}{\pgfqpoint{1.253125in}{0.607270in}}{\pgfqpoint{1.253125in}{0.605675in}}%
\pgfpathcurveto{\pgfqpoint{1.253125in}{0.604080in}}{\pgfqpoint{1.253759in}{0.602550in}}{\pgfqpoint{1.254886in}{0.601422in}}%
\pgfpathcurveto{\pgfqpoint{1.256014in}{0.600294in}}{\pgfqpoint{1.257544in}{0.599661in}}{\pgfqpoint{1.259139in}{0.599661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261383in}{0.660767in}}%
\pgfpathcurveto{\pgfqpoint{1.262978in}{0.660767in}}{\pgfqpoint{1.264508in}{0.661400in}}{\pgfqpoint{1.265636in}{0.662528in}}%
\pgfpathcurveto{\pgfqpoint{1.266763in}{0.663656in}}{\pgfqpoint{1.267397in}{0.665186in}}{\pgfqpoint{1.267397in}{0.666781in}}%
\pgfpathcurveto{\pgfqpoint{1.267397in}{0.668376in}}{\pgfqpoint{1.266763in}{0.669906in}}{\pgfqpoint{1.265636in}{0.671033in}}%
\pgfpathcurveto{\pgfqpoint{1.264508in}{0.672161in}}{\pgfqpoint{1.262978in}{0.672795in}}{\pgfqpoint{1.261383in}{0.672795in}}%
\pgfpathcurveto{\pgfqpoint{1.259788in}{0.672795in}}{\pgfqpoint{1.258258in}{0.672161in}}{\pgfqpoint{1.257130in}{0.671033in}}%
\pgfpathcurveto{\pgfqpoint{1.256003in}{0.669906in}}{\pgfqpoint{1.255369in}{0.668376in}}{\pgfqpoint{1.255369in}{0.666781in}}%
\pgfpathcurveto{\pgfqpoint{1.255369in}{0.665186in}}{\pgfqpoint{1.256003in}{0.663656in}}{\pgfqpoint{1.257130in}{0.662528in}}%
\pgfpathcurveto{\pgfqpoint{1.258258in}{0.661400in}}{\pgfqpoint{1.259788in}{0.660767in}}{\pgfqpoint{1.261383in}{0.660767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262893in}{0.722424in}}%
\pgfpathcurveto{\pgfqpoint{1.264488in}{0.722424in}}{\pgfqpoint{1.266017in}{0.723058in}}{\pgfqpoint{1.267145in}{0.724186in}}%
\pgfpathcurveto{\pgfqpoint{1.268273in}{0.725313in}}{\pgfqpoint{1.268907in}{0.726843in}}{\pgfqpoint{1.268907in}{0.728438in}}%
\pgfpathcurveto{\pgfqpoint{1.268907in}{0.730033in}}{\pgfqpoint{1.268273in}{0.731563in}}{\pgfqpoint{1.267145in}{0.732691in}}%
\pgfpathcurveto{\pgfqpoint{1.266017in}{0.733818in}}{\pgfqpoint{1.264488in}{0.734452in}}{\pgfqpoint{1.262893in}{0.734452in}}%
\pgfpathcurveto{\pgfqpoint{1.261298in}{0.734452in}}{\pgfqpoint{1.259768in}{0.733818in}}{\pgfqpoint{1.258640in}{0.732691in}}%
\pgfpathcurveto{\pgfqpoint{1.257512in}{0.731563in}}{\pgfqpoint{1.256879in}{0.730033in}}{\pgfqpoint{1.256879in}{0.728438in}}%
\pgfpathcurveto{\pgfqpoint{1.256879in}{0.726843in}}{\pgfqpoint{1.257512in}{0.725313in}}{\pgfqpoint{1.258640in}{0.724186in}}%
\pgfpathcurveto{\pgfqpoint{1.259768in}{0.723058in}}{\pgfqpoint{1.261298in}{0.722424in}}{\pgfqpoint{1.262893in}{0.722424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263242in}{0.784573in}}%
\pgfpathcurveto{\pgfqpoint{1.264837in}{0.784573in}}{\pgfqpoint{1.266367in}{0.785207in}}{\pgfqpoint{1.267494in}{0.786335in}}%
\pgfpathcurveto{\pgfqpoint{1.268622in}{0.787463in}}{\pgfqpoint{1.269256in}{0.788993in}}{\pgfqpoint{1.269256in}{0.790587in}}%
\pgfpathcurveto{\pgfqpoint{1.269256in}{0.792182in}}{\pgfqpoint{1.268622in}{0.793712in}}{\pgfqpoint{1.267494in}{0.794840in}}%
\pgfpathcurveto{\pgfqpoint{1.266367in}{0.795968in}}{\pgfqpoint{1.264837in}{0.796602in}}{\pgfqpoint{1.263242in}{0.796602in}}%
\pgfpathcurveto{\pgfqpoint{1.261647in}{0.796602in}}{\pgfqpoint{1.260117in}{0.795968in}}{\pgfqpoint{1.258989in}{0.794840in}}%
\pgfpathcurveto{\pgfqpoint{1.257861in}{0.793712in}}{\pgfqpoint{1.257228in}{0.792182in}}{\pgfqpoint{1.257228in}{0.790587in}}%
\pgfpathcurveto{\pgfqpoint{1.257228in}{0.788993in}}{\pgfqpoint{1.257861in}{0.787463in}}{\pgfqpoint{1.258989in}{0.786335in}}%
\pgfpathcurveto{\pgfqpoint{1.260117in}{0.785207in}}{\pgfqpoint{1.261647in}{0.784573in}}{\pgfqpoint{1.263242in}{0.784573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262121in}{0.847109in}}%
\pgfpathcurveto{\pgfqpoint{1.263716in}{0.847109in}}{\pgfqpoint{1.265246in}{0.847743in}}{\pgfqpoint{1.266373in}{0.848870in}}%
\pgfpathcurveto{\pgfqpoint{1.267501in}{0.849998in}}{\pgfqpoint{1.268135in}{0.851528in}}{\pgfqpoint{1.268135in}{0.853123in}}%
\pgfpathcurveto{\pgfqpoint{1.268135in}{0.854718in}}{\pgfqpoint{1.267501in}{0.856248in}}{\pgfqpoint{1.266373in}{0.857376in}}%
\pgfpathcurveto{\pgfqpoint{1.265246in}{0.858503in}}{\pgfqpoint{1.263716in}{0.859137in}}{\pgfqpoint{1.262121in}{0.859137in}}%
\pgfpathcurveto{\pgfqpoint{1.260526in}{0.859137in}}{\pgfqpoint{1.258996in}{0.858503in}}{\pgfqpoint{1.257868in}{0.857376in}}%
\pgfpathcurveto{\pgfqpoint{1.256740in}{0.856248in}}{\pgfqpoint{1.256107in}{0.854718in}}{\pgfqpoint{1.256107in}{0.853123in}}%
\pgfpathcurveto{\pgfqpoint{1.256107in}{0.851528in}}{\pgfqpoint{1.256740in}{0.849998in}}{\pgfqpoint{1.257868in}{0.848870in}}%
\pgfpathcurveto{\pgfqpoint{1.258996in}{0.847743in}}{\pgfqpoint{1.260526in}{0.847109in}}{\pgfqpoint{1.262121in}{0.847109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259373in}{0.909886in}}%
\pgfpathcurveto{\pgfqpoint{1.260968in}{0.909886in}}{\pgfqpoint{1.262498in}{0.910520in}}{\pgfqpoint{1.263626in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.264754in}{0.912775in}}{\pgfqpoint{1.265387in}{0.914305in}}{\pgfqpoint{1.265387in}{0.915900in}}%
\pgfpathcurveto{\pgfqpoint{1.265387in}{0.917495in}}{\pgfqpoint{1.264754in}{0.919025in}}{\pgfqpoint{1.263626in}{0.920152in}}%
\pgfpathcurveto{\pgfqpoint{1.262498in}{0.921280in}}{\pgfqpoint{1.260968in}{0.921914in}}{\pgfqpoint{1.259373in}{0.921914in}}%
\pgfpathcurveto{\pgfqpoint{1.257778in}{0.921914in}}{\pgfqpoint{1.256248in}{0.921280in}}{\pgfqpoint{1.255121in}{0.920152in}}%
\pgfpathcurveto{\pgfqpoint{1.253993in}{0.919025in}}{\pgfqpoint{1.253359in}{0.917495in}}{\pgfqpoint{1.253359in}{0.915900in}}%
\pgfpathcurveto{\pgfqpoint{1.253359in}{0.914305in}}{\pgfqpoint{1.253993in}{0.912775in}}{\pgfqpoint{1.255121in}{0.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.256248in}{0.910520in}}{\pgfqpoint{1.257778in}{0.909886in}}{\pgfqpoint{1.259373in}{0.909886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258061in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.259656in}{0.971259in}}{\pgfqpoint{1.261186in}{0.971892in}}{\pgfqpoint{1.262314in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.263441in}{0.974148in}}{\pgfqpoint{1.264075in}{0.975678in}}{\pgfqpoint{1.264075in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.264075in}{0.978868in}}{\pgfqpoint{1.263441in}{0.980398in}}{\pgfqpoint{1.262314in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.261186in}{0.982653in}}{\pgfqpoint{1.259656in}{0.983287in}}{\pgfqpoint{1.258061in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.256466in}{0.983287in}}{\pgfqpoint{1.254936in}{0.982653in}}{\pgfqpoint{1.253809in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.252681in}{0.980398in}}{\pgfqpoint{1.252047in}{0.978868in}}{\pgfqpoint{1.252047in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.252047in}{0.975678in}}{\pgfqpoint{1.252681in}{0.974148in}}{\pgfqpoint{1.253809in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.254936in}{0.971892in}}{\pgfqpoint{1.256466in}{0.971259in}}{\pgfqpoint{1.258061in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319698in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.321293in}{0.183380in}}{\pgfqpoint{1.322823in}{0.184014in}}{\pgfqpoint{1.323951in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.325079in}{0.186269in}}{\pgfqpoint{1.325712in}{0.187799in}}{\pgfqpoint{1.325712in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.325712in}{0.190989in}}{\pgfqpoint{1.325079in}{0.192519in}}{\pgfqpoint{1.323951in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.322823in}{0.194774in}}{\pgfqpoint{1.321293in}{0.195408in}}{\pgfqpoint{1.319698in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.318103in}{0.195408in}}{\pgfqpoint{1.316573in}{0.194774in}}{\pgfqpoint{1.315446in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.314318in}{0.192519in}}{\pgfqpoint{1.313684in}{0.190989in}}{\pgfqpoint{1.313684in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.313684in}{0.187799in}}{\pgfqpoint{1.314318in}{0.186269in}}{\pgfqpoint{1.315446in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.316573in}{0.184014in}}{\pgfqpoint{1.318103in}{0.183380in}}{\pgfqpoint{1.319698in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319698in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{1.321293in}{0.243986in}}{\pgfqpoint{1.322823in}{0.244620in}}{\pgfqpoint{1.323951in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.325079in}{0.246875in}}{\pgfqpoint{1.325712in}{0.248405in}}{\pgfqpoint{1.325712in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.325712in}{0.251595in}}{\pgfqpoint{1.325079in}{0.253125in}}{\pgfqpoint{1.323951in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.322823in}{0.255380in}}{\pgfqpoint{1.321293in}{0.256014in}}{\pgfqpoint{1.319698in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{1.318103in}{0.256014in}}{\pgfqpoint{1.316573in}{0.255380in}}{\pgfqpoint{1.315446in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.314318in}{0.253125in}}{\pgfqpoint{1.313684in}{0.251595in}}{\pgfqpoint{1.313684in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.313684in}{0.248405in}}{\pgfqpoint{1.314318in}{0.246875in}}{\pgfqpoint{1.315446in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.316573in}{0.244620in}}{\pgfqpoint{1.318103in}{0.243986in}}{\pgfqpoint{1.319698in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317986in}{0.302901in}}%
\pgfpathcurveto{\pgfqpoint{1.319581in}{0.302901in}}{\pgfqpoint{1.321111in}{0.303535in}}{\pgfqpoint{1.322239in}{0.304663in}}%
\pgfpathcurveto{\pgfqpoint{1.323367in}{0.305791in}}{\pgfqpoint{1.324000in}{0.307321in}}{\pgfqpoint{1.324000in}{0.308916in}}%
\pgfpathcurveto{\pgfqpoint{1.324000in}{0.310510in}}{\pgfqpoint{1.323367in}{0.312040in}}{\pgfqpoint{1.322239in}{0.313168in}}%
\pgfpathcurveto{\pgfqpoint{1.321111in}{0.314296in}}{\pgfqpoint{1.319581in}{0.314930in}}{\pgfqpoint{1.317986in}{0.314930in}}%
\pgfpathcurveto{\pgfqpoint{1.316391in}{0.314930in}}{\pgfqpoint{1.314861in}{0.314296in}}{\pgfqpoint{1.313734in}{0.313168in}}%
\pgfpathcurveto{\pgfqpoint{1.312606in}{0.312040in}}{\pgfqpoint{1.311972in}{0.310510in}}{\pgfqpoint{1.311972in}{0.308916in}}%
\pgfpathcurveto{\pgfqpoint{1.311972in}{0.307321in}}{\pgfqpoint{1.312606in}{0.305791in}}{\pgfqpoint{1.313734in}{0.304663in}}%
\pgfpathcurveto{\pgfqpoint{1.314861in}{0.303535in}}{\pgfqpoint{1.316391in}{0.302901in}}{\pgfqpoint{1.317986in}{0.302901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316444in}{0.361107in}}%
\pgfpathcurveto{\pgfqpoint{1.318039in}{0.361107in}}{\pgfqpoint{1.319568in}{0.361741in}}{\pgfqpoint{1.320696in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{1.321824in}{0.363997in}}{\pgfqpoint{1.322458in}{0.365527in}}{\pgfqpoint{1.322458in}{0.367122in}}%
\pgfpathcurveto{\pgfqpoint{1.322458in}{0.368716in}}{\pgfqpoint{1.321824in}{0.370246in}}{\pgfqpoint{1.320696in}{0.371374in}}%
\pgfpathcurveto{\pgfqpoint{1.319568in}{0.372502in}}{\pgfqpoint{1.318039in}{0.373136in}}{\pgfqpoint{1.316444in}{0.373136in}}%
\pgfpathcurveto{\pgfqpoint{1.314849in}{0.373136in}}{\pgfqpoint{1.313319in}{0.372502in}}{\pgfqpoint{1.312191in}{0.371374in}}%
\pgfpathcurveto{\pgfqpoint{1.311063in}{0.370246in}}{\pgfqpoint{1.310430in}{0.368716in}}{\pgfqpoint{1.310430in}{0.367122in}}%
\pgfpathcurveto{\pgfqpoint{1.310430in}{0.365527in}}{\pgfqpoint{1.311063in}{0.363997in}}{\pgfqpoint{1.312191in}{0.362869in}}%
\pgfpathcurveto{\pgfqpoint{1.313319in}{0.361741in}}{\pgfqpoint{1.314849in}{0.361107in}}{\pgfqpoint{1.316444in}{0.361107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316231in}{0.419767in}}%
\pgfpathcurveto{\pgfqpoint{1.317826in}{0.419767in}}{\pgfqpoint{1.319355in}{0.420401in}}{\pgfqpoint{1.320483in}{0.421529in}}%
\pgfpathcurveto{\pgfqpoint{1.321611in}{0.422656in}}{\pgfqpoint{1.322245in}{0.424186in}}{\pgfqpoint{1.322245in}{0.425781in}}%
\pgfpathcurveto{\pgfqpoint{1.322245in}{0.427376in}}{\pgfqpoint{1.321611in}{0.428906in}}{\pgfqpoint{1.320483in}{0.430034in}}%
\pgfpathcurveto{\pgfqpoint{1.319355in}{0.431162in}}{\pgfqpoint{1.317826in}{0.431795in}}{\pgfqpoint{1.316231in}{0.431795in}}%
\pgfpathcurveto{\pgfqpoint{1.314636in}{0.431795in}}{\pgfqpoint{1.313106in}{0.431162in}}{\pgfqpoint{1.311978in}{0.430034in}}%
\pgfpathcurveto{\pgfqpoint{1.310850in}{0.428906in}}{\pgfqpoint{1.310217in}{0.427376in}}{\pgfqpoint{1.310217in}{0.425781in}}%
\pgfpathcurveto{\pgfqpoint{1.310217in}{0.424186in}}{\pgfqpoint{1.310850in}{0.422656in}}{\pgfqpoint{1.311978in}{0.421529in}}%
\pgfpathcurveto{\pgfqpoint{1.313106in}{0.420401in}}{\pgfqpoint{1.314636in}{0.419767in}}{\pgfqpoint{1.316231in}{0.419767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317093in}{0.478988in}}%
\pgfpathcurveto{\pgfqpoint{1.318688in}{0.478988in}}{\pgfqpoint{1.320218in}{0.479621in}}{\pgfqpoint{1.321346in}{0.480749in}}%
\pgfpathcurveto{\pgfqpoint{1.322473in}{0.481877in}}{\pgfqpoint{1.323107in}{0.483407in}}{\pgfqpoint{1.323107in}{0.485002in}}%
\pgfpathcurveto{\pgfqpoint{1.323107in}{0.486597in}}{\pgfqpoint{1.322473in}{0.488127in}}{\pgfqpoint{1.321346in}{0.489254in}}%
\pgfpathcurveto{\pgfqpoint{1.320218in}{0.490382in}}{\pgfqpoint{1.318688in}{0.491016in}}{\pgfqpoint{1.317093in}{0.491016in}}%
\pgfpathcurveto{\pgfqpoint{1.315498in}{0.491016in}}{\pgfqpoint{1.313968in}{0.490382in}}{\pgfqpoint{1.312840in}{0.489254in}}%
\pgfpathcurveto{\pgfqpoint{1.311713in}{0.488127in}}{\pgfqpoint{1.311079in}{0.486597in}}{\pgfqpoint{1.311079in}{0.485002in}}%
\pgfpathcurveto{\pgfqpoint{1.311079in}{0.483407in}}{\pgfqpoint{1.311713in}{0.481877in}}{\pgfqpoint{1.312840in}{0.480749in}}%
\pgfpathcurveto{\pgfqpoint{1.313968in}{0.479621in}}{\pgfqpoint{1.315498in}{0.478988in}}{\pgfqpoint{1.317093in}{0.478988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318661in}{0.538855in}}%
\pgfpathcurveto{\pgfqpoint{1.320256in}{0.538855in}}{\pgfqpoint{1.321786in}{0.539489in}}{\pgfqpoint{1.322914in}{0.540617in}}%
\pgfpathcurveto{\pgfqpoint{1.324041in}{0.541745in}}{\pgfqpoint{1.324675in}{0.543274in}}{\pgfqpoint{1.324675in}{0.544869in}}%
\pgfpathcurveto{\pgfqpoint{1.324675in}{0.546464in}}{\pgfqpoint{1.324041in}{0.547994in}}{\pgfqpoint{1.322914in}{0.549122in}}%
\pgfpathcurveto{\pgfqpoint{1.321786in}{0.550250in}}{\pgfqpoint{1.320256in}{0.550883in}}{\pgfqpoint{1.318661in}{0.550883in}}%
\pgfpathcurveto{\pgfqpoint{1.317066in}{0.550883in}}{\pgfqpoint{1.315536in}{0.550250in}}{\pgfqpoint{1.314409in}{0.549122in}}%
\pgfpathcurveto{\pgfqpoint{1.313281in}{0.547994in}}{\pgfqpoint{1.312647in}{0.546464in}}{\pgfqpoint{1.312647in}{0.544869in}}%
\pgfpathcurveto{\pgfqpoint{1.312647in}{0.543274in}}{\pgfqpoint{1.313281in}{0.541745in}}{\pgfqpoint{1.314409in}{0.540617in}}%
\pgfpathcurveto{\pgfqpoint{1.315536in}{0.539489in}}{\pgfqpoint{1.317066in}{0.538855in}}{\pgfqpoint{1.318661in}{0.538855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320489in}{0.599427in}}%
\pgfpathcurveto{\pgfqpoint{1.322083in}{0.599427in}}{\pgfqpoint{1.323613in}{0.600060in}}{\pgfqpoint{1.324741in}{0.601188in}}%
\pgfpathcurveto{\pgfqpoint{1.325869in}{0.602316in}}{\pgfqpoint{1.326503in}{0.603846in}}{\pgfqpoint{1.326503in}{0.605441in}}%
\pgfpathcurveto{\pgfqpoint{1.326503in}{0.607036in}}{\pgfqpoint{1.325869in}{0.608566in}}{\pgfqpoint{1.324741in}{0.609693in}}%
\pgfpathcurveto{\pgfqpoint{1.323613in}{0.610821in}}{\pgfqpoint{1.322083in}{0.611455in}}{\pgfqpoint{1.320489in}{0.611455in}}%
\pgfpathcurveto{\pgfqpoint{1.318894in}{0.611455in}}{\pgfqpoint{1.317364in}{0.610821in}}{\pgfqpoint{1.316236in}{0.609693in}}%
\pgfpathcurveto{\pgfqpoint{1.315108in}{0.608566in}}{\pgfqpoint{1.314474in}{0.607036in}}{\pgfqpoint{1.314474in}{0.605441in}}%
\pgfpathcurveto{\pgfqpoint{1.314474in}{0.603846in}}{\pgfqpoint{1.315108in}{0.602316in}}{\pgfqpoint{1.316236in}{0.601188in}}%
\pgfpathcurveto{\pgfqpoint{1.317364in}{0.600060in}}{\pgfqpoint{1.318894in}{0.599427in}}{\pgfqpoint{1.320489in}{0.599427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322098in}{0.660719in}}%
\pgfpathcurveto{\pgfqpoint{1.323693in}{0.660719in}}{\pgfqpoint{1.325223in}{0.661353in}}{\pgfqpoint{1.326350in}{0.662481in}}%
\pgfpathcurveto{\pgfqpoint{1.327478in}{0.663609in}}{\pgfqpoint{1.328112in}{0.665138in}}{\pgfqpoint{1.328112in}{0.666733in}}%
\pgfpathcurveto{\pgfqpoint{1.328112in}{0.668328in}}{\pgfqpoint{1.327478in}{0.669858in}}{\pgfqpoint{1.326350in}{0.670986in}}%
\pgfpathcurveto{\pgfqpoint{1.325223in}{0.672114in}}{\pgfqpoint{1.323693in}{0.672747in}}{\pgfqpoint{1.322098in}{0.672747in}}%
\pgfpathcurveto{\pgfqpoint{1.320503in}{0.672747in}}{\pgfqpoint{1.318973in}{0.672114in}}{\pgfqpoint{1.317845in}{0.670986in}}%
\pgfpathcurveto{\pgfqpoint{1.316717in}{0.669858in}}{\pgfqpoint{1.316084in}{0.668328in}}{\pgfqpoint{1.316084in}{0.666733in}}%
\pgfpathcurveto{\pgfqpoint{1.316084in}{0.665138in}}{\pgfqpoint{1.316717in}{0.663609in}}{\pgfqpoint{1.317845in}{0.662481in}}%
\pgfpathcurveto{\pgfqpoint{1.318973in}{0.661353in}}{\pgfqpoint{1.320503in}{0.660719in}}{\pgfqpoint{1.322098in}{0.660719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323029in}{0.722701in}}%
\pgfpathcurveto{\pgfqpoint{1.324624in}{0.722701in}}{\pgfqpoint{1.326154in}{0.723335in}}{\pgfqpoint{1.327282in}{0.724463in}}%
\pgfpathcurveto{\pgfqpoint{1.328409in}{0.725591in}}{\pgfqpoint{1.329043in}{0.727121in}}{\pgfqpoint{1.329043in}{0.728716in}}%
\pgfpathcurveto{\pgfqpoint{1.329043in}{0.730311in}}{\pgfqpoint{1.328409in}{0.731840in}}{\pgfqpoint{1.327282in}{0.732968in}}%
\pgfpathcurveto{\pgfqpoint{1.326154in}{0.734096in}}{\pgfqpoint{1.324624in}{0.734730in}}{\pgfqpoint{1.323029in}{0.734730in}}%
\pgfpathcurveto{\pgfqpoint{1.321434in}{0.734730in}}{\pgfqpoint{1.319904in}{0.734096in}}{\pgfqpoint{1.318777in}{0.732968in}}%
\pgfpathcurveto{\pgfqpoint{1.317649in}{0.731840in}}{\pgfqpoint{1.317015in}{0.730311in}}{\pgfqpoint{1.317015in}{0.728716in}}%
\pgfpathcurveto{\pgfqpoint{1.317015in}{0.727121in}}{\pgfqpoint{1.317649in}{0.725591in}}{\pgfqpoint{1.318777in}{0.724463in}}%
\pgfpathcurveto{\pgfqpoint{1.319904in}{0.723335in}}{\pgfqpoint{1.321434in}{0.722701in}}{\pgfqpoint{1.323029in}{0.722701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322890in}{0.785288in}}%
\pgfpathcurveto{\pgfqpoint{1.324485in}{0.785288in}}{\pgfqpoint{1.326015in}{0.785922in}}{\pgfqpoint{1.327143in}{0.787050in}}%
\pgfpathcurveto{\pgfqpoint{1.328270in}{0.788178in}}{\pgfqpoint{1.328904in}{0.789707in}}{\pgfqpoint{1.328904in}{0.791302in}}%
\pgfpathcurveto{\pgfqpoint{1.328904in}{0.792897in}}{\pgfqpoint{1.328270in}{0.794427in}}{\pgfqpoint{1.327143in}{0.795555in}}%
\pgfpathcurveto{\pgfqpoint{1.326015in}{0.796683in}}{\pgfqpoint{1.324485in}{0.797316in}}{\pgfqpoint{1.322890in}{0.797316in}}%
\pgfpathcurveto{\pgfqpoint{1.321295in}{0.797316in}}{\pgfqpoint{1.319765in}{0.796683in}}{\pgfqpoint{1.318637in}{0.795555in}}%
\pgfpathcurveto{\pgfqpoint{1.317510in}{0.794427in}}{\pgfqpoint{1.316876in}{0.792897in}}{\pgfqpoint{1.316876in}{0.791302in}}%
\pgfpathcurveto{\pgfqpoint{1.316876in}{0.789707in}}{\pgfqpoint{1.317510in}{0.788178in}}{\pgfqpoint{1.318637in}{0.787050in}}%
\pgfpathcurveto{\pgfqpoint{1.319765in}{0.785922in}}{\pgfqpoint{1.321295in}{0.785288in}}{\pgfqpoint{1.322890in}{0.785288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321399in}{0.848343in}}%
\pgfpathcurveto{\pgfqpoint{1.322994in}{0.848343in}}{\pgfqpoint{1.324524in}{0.848976in}}{\pgfqpoint{1.325652in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{1.326780in}{0.851232in}}{\pgfqpoint{1.327414in}{0.852762in}}{\pgfqpoint{1.327414in}{0.854357in}}%
\pgfpathcurveto{\pgfqpoint{1.327414in}{0.855952in}}{\pgfqpoint{1.326780in}{0.857481in}}{\pgfqpoint{1.325652in}{0.858609in}}%
\pgfpathcurveto{\pgfqpoint{1.324524in}{0.859737in}}{\pgfqpoint{1.322994in}{0.860371in}}{\pgfqpoint{1.321399in}{0.860371in}}%
\pgfpathcurveto{\pgfqpoint{1.319805in}{0.860371in}}{\pgfqpoint{1.318275in}{0.859737in}}{\pgfqpoint{1.317147in}{0.858609in}}%
\pgfpathcurveto{\pgfqpoint{1.316019in}{0.857481in}}{\pgfqpoint{1.315385in}{0.855952in}}{\pgfqpoint{1.315385in}{0.854357in}}%
\pgfpathcurveto{\pgfqpoint{1.315385in}{0.852762in}}{\pgfqpoint{1.316019in}{0.851232in}}{\pgfqpoint{1.317147in}{0.850104in}}%
\pgfpathcurveto{\pgfqpoint{1.318275in}{0.848976in}}{\pgfqpoint{1.319805in}{0.848343in}}{\pgfqpoint{1.321399in}{0.848343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319698in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{1.321293in}{0.910653in}}{\pgfqpoint{1.322823in}{0.911286in}}{\pgfqpoint{1.323951in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.325079in}{0.913542in}}{\pgfqpoint{1.325712in}{0.915072in}}{\pgfqpoint{1.325712in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.325712in}{0.918262in}}{\pgfqpoint{1.325079in}{0.919791in}}{\pgfqpoint{1.323951in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.322823in}{0.922047in}}{\pgfqpoint{1.321293in}{0.922681in}}{\pgfqpoint{1.319698in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{1.318103in}{0.922681in}}{\pgfqpoint{1.316573in}{0.922047in}}{\pgfqpoint{1.315446in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.314318in}{0.919791in}}{\pgfqpoint{1.313684in}{0.918262in}}{\pgfqpoint{1.313684in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.313684in}{0.915072in}}{\pgfqpoint{1.314318in}{0.913542in}}{\pgfqpoint{1.315446in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.316573in}{0.911286in}}{\pgfqpoint{1.318103in}{0.910653in}}{\pgfqpoint{1.319698in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319698in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.321293in}{0.971259in}}{\pgfqpoint{1.322823in}{0.971892in}}{\pgfqpoint{1.323951in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.325079in}{0.974148in}}{\pgfqpoint{1.325712in}{0.975678in}}{\pgfqpoint{1.325712in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.325712in}{0.978868in}}{\pgfqpoint{1.325079in}{0.980398in}}{\pgfqpoint{1.323951in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.322823in}{0.982653in}}{\pgfqpoint{1.321293in}{0.983287in}}{\pgfqpoint{1.319698in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.318103in}{0.983287in}}{\pgfqpoint{1.316573in}{0.982653in}}{\pgfqpoint{1.315446in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.314318in}{0.980398in}}{\pgfqpoint{1.313684in}{0.978868in}}{\pgfqpoint{1.313684in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.313684in}{0.975678in}}{\pgfqpoint{1.314318in}{0.974148in}}{\pgfqpoint{1.315446in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.316573in}{0.971892in}}{\pgfqpoint{1.318103in}{0.971259in}}{\pgfqpoint{1.319698in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.382930in}{0.183380in}}{\pgfqpoint{1.384460in}{0.184014in}}{\pgfqpoint{1.385588in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.386716in}{0.186269in}}{\pgfqpoint{1.387349in}{0.187799in}}{\pgfqpoint{1.387349in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.387349in}{0.190989in}}{\pgfqpoint{1.386716in}{0.192519in}}{\pgfqpoint{1.385588in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.384460in}{0.194774in}}{\pgfqpoint{1.382930in}{0.195408in}}{\pgfqpoint{1.381335in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.379740in}{0.195408in}}{\pgfqpoint{1.378210in}{0.194774in}}{\pgfqpoint{1.377083in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{0.192519in}}{\pgfqpoint{1.375321in}{0.190989in}}{\pgfqpoint{1.375321in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.375321in}{0.187799in}}{\pgfqpoint{1.375955in}{0.186269in}}{\pgfqpoint{1.377083in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.378210in}{0.184014in}}{\pgfqpoint{1.379740in}{0.183380in}}{\pgfqpoint{1.381335in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{1.382930in}{0.243986in}}{\pgfqpoint{1.384460in}{0.244620in}}{\pgfqpoint{1.385588in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.386716in}{0.246875in}}{\pgfqpoint{1.387349in}{0.248405in}}{\pgfqpoint{1.387349in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.387349in}{0.251595in}}{\pgfqpoint{1.386716in}{0.253125in}}{\pgfqpoint{1.385588in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.384460in}{0.255380in}}{\pgfqpoint{1.382930in}{0.256014in}}{\pgfqpoint{1.381335in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{1.379740in}{0.256014in}}{\pgfqpoint{1.378210in}{0.255380in}}{\pgfqpoint{1.377083in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{0.253125in}}{\pgfqpoint{1.375321in}{0.251595in}}{\pgfqpoint{1.375321in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.375321in}{0.248405in}}{\pgfqpoint{1.375955in}{0.246875in}}{\pgfqpoint{1.377083in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.378210in}{0.244620in}}{\pgfqpoint{1.379740in}{0.243986in}}{\pgfqpoint{1.381335in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{1.382930in}{0.304592in}}{\pgfqpoint{1.384460in}{0.305226in}}{\pgfqpoint{1.385588in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{1.386716in}{0.307481in}}{\pgfqpoint{1.387349in}{0.309011in}}{\pgfqpoint{1.387349in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{1.387349in}{0.312201in}}{\pgfqpoint{1.386716in}{0.313731in}}{\pgfqpoint{1.385588in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{1.384460in}{0.315986in}}{\pgfqpoint{1.382930in}{0.316620in}}{\pgfqpoint{1.381335in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{1.379740in}{0.316620in}}{\pgfqpoint{1.378210in}{0.315986in}}{\pgfqpoint{1.377083in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{0.313731in}}{\pgfqpoint{1.375321in}{0.312201in}}{\pgfqpoint{1.375321in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{1.375321in}{0.309011in}}{\pgfqpoint{1.375955in}{0.307481in}}{\pgfqpoint{1.377083in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{1.378210in}{0.305226in}}{\pgfqpoint{1.379740in}{0.304592in}}{\pgfqpoint{1.381335in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380542in}{0.363900in}}%
\pgfpathcurveto{\pgfqpoint{1.382137in}{0.363900in}}{\pgfqpoint{1.383667in}{0.364534in}}{\pgfqpoint{1.384795in}{0.365662in}}%
\pgfpathcurveto{\pgfqpoint{1.385923in}{0.366789in}}{\pgfqpoint{1.386556in}{0.368319in}}{\pgfqpoint{1.386556in}{0.369914in}}%
\pgfpathcurveto{\pgfqpoint{1.386556in}{0.371509in}}{\pgfqpoint{1.385923in}{0.373039in}}{\pgfqpoint{1.384795in}{0.374167in}}%
\pgfpathcurveto{\pgfqpoint{1.383667in}{0.375295in}}{\pgfqpoint{1.382137in}{0.375928in}}{\pgfqpoint{1.380542in}{0.375928in}}%
\pgfpathcurveto{\pgfqpoint{1.378947in}{0.375928in}}{\pgfqpoint{1.377417in}{0.375295in}}{\pgfqpoint{1.376290in}{0.374167in}}%
\pgfpathcurveto{\pgfqpoint{1.375162in}{0.373039in}}{\pgfqpoint{1.374528in}{0.371509in}}{\pgfqpoint{1.374528in}{0.369914in}}%
\pgfpathcurveto{\pgfqpoint{1.374528in}{0.368319in}}{\pgfqpoint{1.375162in}{0.366789in}}{\pgfqpoint{1.376290in}{0.365662in}}%
\pgfpathcurveto{\pgfqpoint{1.377417in}{0.364534in}}{\pgfqpoint{1.378947in}{0.363900in}}{\pgfqpoint{1.380542in}{0.363900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379775in}{0.422265in}}%
\pgfpathcurveto{\pgfqpoint{1.381370in}{0.422265in}}{\pgfqpoint{1.382900in}{0.422899in}}{\pgfqpoint{1.384028in}{0.424027in}}%
\pgfpathcurveto{\pgfqpoint{1.385156in}{0.425154in}}{\pgfqpoint{1.385789in}{0.426684in}}{\pgfqpoint{1.385789in}{0.428279in}}%
\pgfpathcurveto{\pgfqpoint{1.385789in}{0.429874in}}{\pgfqpoint{1.385156in}{0.431404in}}{\pgfqpoint{1.384028in}{0.432532in}}%
\pgfpathcurveto{\pgfqpoint{1.382900in}{0.433659in}}{\pgfqpoint{1.381370in}{0.434293in}}{\pgfqpoint{1.379775in}{0.434293in}}%
\pgfpathcurveto{\pgfqpoint{1.378180in}{0.434293in}}{\pgfqpoint{1.376650in}{0.433659in}}{\pgfqpoint{1.375523in}{0.432532in}}%
\pgfpathcurveto{\pgfqpoint{1.374395in}{0.431404in}}{\pgfqpoint{1.373761in}{0.429874in}}{\pgfqpoint{1.373761in}{0.428279in}}%
\pgfpathcurveto{\pgfqpoint{1.373761in}{0.426684in}}{\pgfqpoint{1.374395in}{0.425154in}}{\pgfqpoint{1.375523in}{0.424027in}}%
\pgfpathcurveto{\pgfqpoint{1.376650in}{0.422899in}}{\pgfqpoint{1.378180in}{0.422265in}}{\pgfqpoint{1.379775in}{0.422265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379959in}{0.481287in}}%
\pgfpathcurveto{\pgfqpoint{1.381554in}{0.481287in}}{\pgfqpoint{1.383083in}{0.481921in}}{\pgfqpoint{1.384211in}{0.483049in}}%
\pgfpathcurveto{\pgfqpoint{1.385339in}{0.484177in}}{\pgfqpoint{1.385973in}{0.485707in}}{\pgfqpoint{1.385973in}{0.487302in}}%
\pgfpathcurveto{\pgfqpoint{1.385973in}{0.488896in}}{\pgfqpoint{1.385339in}{0.490426in}}{\pgfqpoint{1.384211in}{0.491554in}}%
\pgfpathcurveto{\pgfqpoint{1.383083in}{0.492682in}}{\pgfqpoint{1.381554in}{0.493316in}}{\pgfqpoint{1.379959in}{0.493316in}}%
\pgfpathcurveto{\pgfqpoint{1.378364in}{0.493316in}}{\pgfqpoint{1.376834in}{0.492682in}}{\pgfqpoint{1.375706in}{0.491554in}}%
\pgfpathcurveto{\pgfqpoint{1.374578in}{0.490426in}}{\pgfqpoint{1.373945in}{0.488896in}}{\pgfqpoint{1.373945in}{0.487302in}}%
\pgfpathcurveto{\pgfqpoint{1.373945in}{0.485707in}}{\pgfqpoint{1.374578in}{0.484177in}}{\pgfqpoint{1.375706in}{0.483049in}}%
\pgfpathcurveto{\pgfqpoint{1.376834in}{0.481921in}}{\pgfqpoint{1.378364in}{0.481287in}}{\pgfqpoint{1.379959in}{0.481287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380767in}{0.541067in}}%
\pgfpathcurveto{\pgfqpoint{1.382362in}{0.541067in}}{\pgfqpoint{1.383892in}{0.541701in}}{\pgfqpoint{1.385019in}{0.542828in}}%
\pgfpathcurveto{\pgfqpoint{1.386147in}{0.543956in}}{\pgfqpoint{1.386781in}{0.545486in}}{\pgfqpoint{1.386781in}{0.547081in}}%
\pgfpathcurveto{\pgfqpoint{1.386781in}{0.548676in}}{\pgfqpoint{1.386147in}{0.550206in}}{\pgfqpoint{1.385019in}{0.551334in}}%
\pgfpathcurveto{\pgfqpoint{1.383892in}{0.552461in}}{\pgfqpoint{1.382362in}{0.553095in}}{\pgfqpoint{1.380767in}{0.553095in}}%
\pgfpathcurveto{\pgfqpoint{1.379172in}{0.553095in}}{\pgfqpoint{1.377642in}{0.552461in}}{\pgfqpoint{1.376514in}{0.551334in}}%
\pgfpathcurveto{\pgfqpoint{1.375386in}{0.550206in}}{\pgfqpoint{1.374753in}{0.548676in}}{\pgfqpoint{1.374753in}{0.547081in}}%
\pgfpathcurveto{\pgfqpoint{1.374753in}{0.545486in}}{\pgfqpoint{1.375386in}{0.543956in}}{\pgfqpoint{1.376514in}{0.542828in}}%
\pgfpathcurveto{\pgfqpoint{1.377642in}{0.541701in}}{\pgfqpoint{1.379172in}{0.541067in}}{\pgfqpoint{1.380767in}{0.541067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381802in}{0.601662in}}%
\pgfpathcurveto{\pgfqpoint{1.383397in}{0.601662in}}{\pgfqpoint{1.384927in}{0.602296in}}{\pgfqpoint{1.386054in}{0.603423in}}%
\pgfpathcurveto{\pgfqpoint{1.387182in}{0.604551in}}{\pgfqpoint{1.387816in}{0.606081in}}{\pgfqpoint{1.387816in}{0.607676in}}%
\pgfpathcurveto{\pgfqpoint{1.387816in}{0.609271in}}{\pgfqpoint{1.387182in}{0.610801in}}{\pgfqpoint{1.386054in}{0.611929in}}%
\pgfpathcurveto{\pgfqpoint{1.384927in}{0.613056in}}{\pgfqpoint{1.383397in}{0.613690in}}{\pgfqpoint{1.381802in}{0.613690in}}%
\pgfpathcurveto{\pgfqpoint{1.380207in}{0.613690in}}{\pgfqpoint{1.378677in}{0.613056in}}{\pgfqpoint{1.377549in}{0.611929in}}%
\pgfpathcurveto{\pgfqpoint{1.376421in}{0.610801in}}{\pgfqpoint{1.375788in}{0.609271in}}{\pgfqpoint{1.375788in}{0.607676in}}%
\pgfpathcurveto{\pgfqpoint{1.375788in}{0.606081in}}{\pgfqpoint{1.376421in}{0.604551in}}{\pgfqpoint{1.377549in}{0.603423in}}%
\pgfpathcurveto{\pgfqpoint{1.378677in}{0.602296in}}{\pgfqpoint{1.380207in}{0.601662in}}{\pgfqpoint{1.381802in}{0.601662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382636in}{0.663081in}}%
\pgfpathcurveto{\pgfqpoint{1.384231in}{0.663081in}}{\pgfqpoint{1.385761in}{0.663715in}}{\pgfqpoint{1.386889in}{0.664842in}}%
\pgfpathcurveto{\pgfqpoint{1.388016in}{0.665970in}}{\pgfqpoint{1.388650in}{0.667500in}}{\pgfqpoint{1.388650in}{0.669095in}}%
\pgfpathcurveto{\pgfqpoint{1.388650in}{0.670690in}}{\pgfqpoint{1.388016in}{0.672220in}}{\pgfqpoint{1.386889in}{0.673347in}}%
\pgfpathcurveto{\pgfqpoint{1.385761in}{0.674475in}}{\pgfqpoint{1.384231in}{0.675109in}}{\pgfqpoint{1.382636in}{0.675109in}}%
\pgfpathcurveto{\pgfqpoint{1.381041in}{0.675109in}}{\pgfqpoint{1.379511in}{0.674475in}}{\pgfqpoint{1.378383in}{0.673347in}}%
\pgfpathcurveto{\pgfqpoint{1.377256in}{0.672220in}}{\pgfqpoint{1.376622in}{0.670690in}}{\pgfqpoint{1.376622in}{0.669095in}}%
\pgfpathcurveto{\pgfqpoint{1.376622in}{0.667500in}}{\pgfqpoint{1.377256in}{0.665970in}}{\pgfqpoint{1.378383in}{0.664842in}}%
\pgfpathcurveto{\pgfqpoint{1.379511in}{0.663715in}}{\pgfqpoint{1.381041in}{0.663081in}}{\pgfqpoint{1.382636in}{0.663081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382859in}{0.725276in}}%
\pgfpathcurveto{\pgfqpoint{1.384454in}{0.725276in}}{\pgfqpoint{1.385984in}{0.725909in}}{\pgfqpoint{1.387112in}{0.727037in}}%
\pgfpathcurveto{\pgfqpoint{1.388239in}{0.728165in}}{\pgfqpoint{1.388873in}{0.729695in}}{\pgfqpoint{1.388873in}{0.731290in}}%
\pgfpathcurveto{\pgfqpoint{1.388873in}{0.732885in}}{\pgfqpoint{1.388239in}{0.734414in}}{\pgfqpoint{1.387112in}{0.735542in}}%
\pgfpathcurveto{\pgfqpoint{1.385984in}{0.736670in}}{\pgfqpoint{1.384454in}{0.737304in}}{\pgfqpoint{1.382859in}{0.737304in}}%
\pgfpathcurveto{\pgfqpoint{1.381264in}{0.737304in}}{\pgfqpoint{1.379734in}{0.736670in}}{\pgfqpoint{1.378607in}{0.735542in}}%
\pgfpathcurveto{\pgfqpoint{1.377479in}{0.734414in}}{\pgfqpoint{1.376845in}{0.732885in}}{\pgfqpoint{1.376845in}{0.731290in}}%
\pgfpathcurveto{\pgfqpoint{1.376845in}{0.729695in}}{\pgfqpoint{1.377479in}{0.728165in}}{\pgfqpoint{1.378607in}{0.727037in}}%
\pgfpathcurveto{\pgfqpoint{1.379734in}{0.725909in}}{\pgfqpoint{1.381264in}{0.725276in}}{\pgfqpoint{1.382859in}{0.725276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382123in}{0.788139in}}%
\pgfpathcurveto{\pgfqpoint{1.383718in}{0.788139in}}{\pgfqpoint{1.385248in}{0.788773in}}{\pgfqpoint{1.386376in}{0.789900in}}%
\pgfpathcurveto{\pgfqpoint{1.387504in}{0.791028in}}{\pgfqpoint{1.388137in}{0.792558in}}{\pgfqpoint{1.388137in}{0.794153in}}%
\pgfpathcurveto{\pgfqpoint{1.388137in}{0.795748in}}{\pgfqpoint{1.387504in}{0.797278in}}{\pgfqpoint{1.386376in}{0.798405in}}%
\pgfpathcurveto{\pgfqpoint{1.385248in}{0.799533in}}{\pgfqpoint{1.383718in}{0.800167in}}{\pgfqpoint{1.382123in}{0.800167in}}%
\pgfpathcurveto{\pgfqpoint{1.380528in}{0.800167in}}{\pgfqpoint{1.378999in}{0.799533in}}{\pgfqpoint{1.377871in}{0.798405in}}%
\pgfpathcurveto{\pgfqpoint{1.376743in}{0.797278in}}{\pgfqpoint{1.376109in}{0.795748in}}{\pgfqpoint{1.376109in}{0.794153in}}%
\pgfpathcurveto{\pgfqpoint{1.376109in}{0.792558in}}{\pgfqpoint{1.376743in}{0.791028in}}{\pgfqpoint{1.377871in}{0.789900in}}%
\pgfpathcurveto{\pgfqpoint{1.378999in}{0.788773in}}{\pgfqpoint{1.380528in}{0.788139in}}{\pgfqpoint{1.382123in}{0.788139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{1.382930in}{0.850047in}}{\pgfqpoint{1.384460in}{0.850680in}}{\pgfqpoint{1.385588in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{1.386716in}{0.852936in}}{\pgfqpoint{1.387349in}{0.854466in}}{\pgfqpoint{1.387349in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{1.387349in}{0.857656in}}{\pgfqpoint{1.386716in}{0.859185in}}{\pgfqpoint{1.385588in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{1.384460in}{0.861441in}}{\pgfqpoint{1.382930in}{0.862075in}}{\pgfqpoint{1.381335in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{1.379740in}{0.862075in}}{\pgfqpoint{1.378210in}{0.861441in}}{\pgfqpoint{1.377083in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{0.859185in}}{\pgfqpoint{1.375321in}{0.857656in}}{\pgfqpoint{1.375321in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{1.375321in}{0.854466in}}{\pgfqpoint{1.375955in}{0.852936in}}{\pgfqpoint{1.377083in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{1.378210in}{0.850680in}}{\pgfqpoint{1.379740in}{0.850047in}}{\pgfqpoint{1.381335in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{1.382930in}{0.910653in}}{\pgfqpoint{1.384460in}{0.911286in}}{\pgfqpoint{1.385588in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.386716in}{0.913542in}}{\pgfqpoint{1.387349in}{0.915072in}}{\pgfqpoint{1.387349in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.387349in}{0.918262in}}{\pgfqpoint{1.386716in}{0.919791in}}{\pgfqpoint{1.385588in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.384460in}{0.922047in}}{\pgfqpoint{1.382930in}{0.922681in}}{\pgfqpoint{1.381335in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{1.379740in}{0.922681in}}{\pgfqpoint{1.378210in}{0.922047in}}{\pgfqpoint{1.377083in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{0.919791in}}{\pgfqpoint{1.375321in}{0.918262in}}{\pgfqpoint{1.375321in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.375321in}{0.915072in}}{\pgfqpoint{1.375955in}{0.913542in}}{\pgfqpoint{1.377083in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.378210in}{0.911286in}}{\pgfqpoint{1.379740in}{0.910653in}}{\pgfqpoint{1.381335in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.382930in}{0.971259in}}{\pgfqpoint{1.384460in}{0.971892in}}{\pgfqpoint{1.385588in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.386716in}{0.974148in}}{\pgfqpoint{1.387349in}{0.975678in}}{\pgfqpoint{1.387349in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.387349in}{0.978868in}}{\pgfqpoint{1.386716in}{0.980398in}}{\pgfqpoint{1.385588in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.384460in}{0.982653in}}{\pgfqpoint{1.382930in}{0.983287in}}{\pgfqpoint{1.381335in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.379740in}{0.983287in}}{\pgfqpoint{1.378210in}{0.982653in}}{\pgfqpoint{1.377083in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.375955in}{0.980398in}}{\pgfqpoint{1.375321in}{0.978868in}}{\pgfqpoint{1.375321in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.375321in}{0.975678in}}{\pgfqpoint{1.375955in}{0.974148in}}{\pgfqpoint{1.377083in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.378210in}{0.971892in}}{\pgfqpoint{1.379740in}{0.971259in}}{\pgfqpoint{1.381335in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.210231in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.766489in}{0.435377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765431in}{0.558991in}}%
\pgfpathlineto{\pgfqpoint{0.704118in}{0.561226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{0.210231in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{0.210800in}{0.547081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642769in}{0.560992in}}%
\pgfpathlineto{\pgfqpoint{0.704118in}{0.561226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642769in}{0.560992in}}%
\pgfpathlineto{\pgfqpoint{0.210800in}{0.547081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766266in}{0.497572in}}%
\pgfpathlineto{\pgfqpoint{0.766489in}{0.435377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766266in}{0.497572in}}%
\pgfpathlineto{\pgfqpoint{0.765431in}{0.558991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210231in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.208708in}{0.731290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764397in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{0.764965in}{0.856061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.764965in}{0.856061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764965in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.210231in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208931in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{0.208708in}{0.731290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208931in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{0.209765in}{0.607676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332428in}{0.605675in}}%
\pgfpathlineto{\pgfqpoint{0.764397in}{0.619586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271078in}{0.605441in}}%
\pgfpathlineto{\pgfqpoint{0.209765in}{0.607676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271078in}{0.605441in}}%
\pgfpathlineto{\pgfqpoint{0.332428in}{0.605675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.825078in}{0.435377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{1.381335in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{1.381335in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{1.380767in}{0.547081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825301in}{0.497572in}}%
\pgfpathlineto{\pgfqpoint{0.825078in}{0.435377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825301in}{0.497572in}}%
\pgfpathlineto{\pgfqpoint{0.826135in}{0.558991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948798in}{0.560992in}}%
\pgfpathlineto{\pgfqpoint{1.380767in}{0.547081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887449in}{0.561226in}}%
\pgfpathlineto{\pgfqpoint{0.826135in}{0.558991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887449in}{0.561226in}}%
\pgfpathlineto{\pgfqpoint{0.948798in}{0.560992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381335in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{0.731290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827170in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{0.826602in}{0.856061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381802in}{0.607676in}}%
\pgfpathlineto{\pgfqpoint{1.320489in}{0.605441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.826602in}{0.856061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826602in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{1.381335in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259139in}{0.605675in}}%
\pgfpathlineto{\pgfqpoint{1.320489in}{0.605441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259139in}{0.605675in}}%
\pgfpathlineto{\pgfqpoint{0.827170in}{0.619586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382636in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{0.731290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382636in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{1.381802in}{0.607676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_5/003.png.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591567in}{1.166667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.166667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.216136in}{0.183380in}}{\pgfqpoint{0.217666in}{0.184014in}}{\pgfqpoint{0.218794in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.219922in}{0.186269in}}{\pgfqpoint{0.220555in}{0.187799in}}{\pgfqpoint{0.220555in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.220555in}{0.190989in}}{\pgfqpoint{0.219922in}{0.192519in}}{\pgfqpoint{0.218794in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.217666in}{0.194774in}}{\pgfqpoint{0.216136in}{0.195408in}}{\pgfqpoint{0.214541in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.212946in}{0.195408in}}{\pgfqpoint{0.211416in}{0.194774in}}{\pgfqpoint{0.210289in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.209161in}{0.192519in}}{\pgfqpoint{0.208527in}{0.190989in}}{\pgfqpoint{0.208527in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.208527in}{0.187799in}}{\pgfqpoint{0.209161in}{0.186269in}}{\pgfqpoint{0.210289in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.211416in}{0.184014in}}{\pgfqpoint{0.212946in}{0.183380in}}{\pgfqpoint{0.214541in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.216136in}{0.243986in}}{\pgfqpoint{0.217666in}{0.244620in}}{\pgfqpoint{0.218794in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.219922in}{0.246875in}}{\pgfqpoint{0.220555in}{0.248405in}}{\pgfqpoint{0.220555in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.220555in}{0.251595in}}{\pgfqpoint{0.219922in}{0.253125in}}{\pgfqpoint{0.218794in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.217666in}{0.255380in}}{\pgfqpoint{0.216136in}{0.256014in}}{\pgfqpoint{0.214541in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.212946in}{0.256014in}}{\pgfqpoint{0.211416in}{0.255380in}}{\pgfqpoint{0.210289in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.209161in}{0.253125in}}{\pgfqpoint{0.208527in}{0.251595in}}{\pgfqpoint{0.208527in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.208527in}{0.248405in}}{\pgfqpoint{0.209161in}{0.246875in}}{\pgfqpoint{0.210289in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.211416in}{0.244620in}}{\pgfqpoint{0.212946in}{0.243986in}}{\pgfqpoint{0.214541in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.216136in}{0.304592in}}{\pgfqpoint{0.217666in}{0.305226in}}{\pgfqpoint{0.218794in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.219922in}{0.307481in}}{\pgfqpoint{0.220555in}{0.309011in}}{\pgfqpoint{0.220555in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.220555in}{0.312201in}}{\pgfqpoint{0.219922in}{0.313731in}}{\pgfqpoint{0.218794in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.217666in}{0.315986in}}{\pgfqpoint{0.216136in}{0.316620in}}{\pgfqpoint{0.214541in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.212946in}{0.316620in}}{\pgfqpoint{0.211416in}{0.315986in}}{\pgfqpoint{0.210289in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.209161in}{0.313731in}}{\pgfqpoint{0.208527in}{0.312201in}}{\pgfqpoint{0.208527in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.208527in}{0.309011in}}{\pgfqpoint{0.209161in}{0.307481in}}{\pgfqpoint{0.210289in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.211416in}{0.305226in}}{\pgfqpoint{0.212946in}{0.304592in}}{\pgfqpoint{0.214541in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217719in}{0.360029in}}%
\pgfpathcurveto{\pgfqpoint{0.219314in}{0.360029in}}{\pgfqpoint{0.220844in}{0.360662in}}{\pgfqpoint{0.221971in}{0.361790in}}%
\pgfpathcurveto{\pgfqpoint{0.223099in}{0.362918in}}{\pgfqpoint{0.223733in}{0.364448in}}{\pgfqpoint{0.223733in}{0.366043in}}%
\pgfpathcurveto{\pgfqpoint{0.223733in}{0.367638in}}{\pgfqpoint{0.223099in}{0.369168in}}{\pgfqpoint{0.221971in}{0.370295in}}%
\pgfpathcurveto{\pgfqpoint{0.220844in}{0.371423in}}{\pgfqpoint{0.219314in}{0.372057in}}{\pgfqpoint{0.217719in}{0.372057in}}%
\pgfpathcurveto{\pgfqpoint{0.216124in}{0.372057in}}{\pgfqpoint{0.214594in}{0.371423in}}{\pgfqpoint{0.213466in}{0.370295in}}%
\pgfpathcurveto{\pgfqpoint{0.212338in}{0.369168in}}{\pgfqpoint{0.211705in}{0.367638in}}{\pgfqpoint{0.211705in}{0.366043in}}%
\pgfpathcurveto{\pgfqpoint{0.211705in}{0.364448in}}{\pgfqpoint{0.212338in}{0.362918in}}{\pgfqpoint{0.213466in}{0.361790in}}%
\pgfpathcurveto{\pgfqpoint{0.214594in}{0.360662in}}{\pgfqpoint{0.216124in}{0.360029in}}{\pgfqpoint{0.217719in}{0.360029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220949in}{0.411771in}}%
\pgfpathcurveto{\pgfqpoint{0.222543in}{0.411771in}}{\pgfqpoint{0.224073in}{0.412404in}}{\pgfqpoint{0.225201in}{0.413532in}}%
\pgfpathcurveto{\pgfqpoint{0.226329in}{0.414660in}}{\pgfqpoint{0.226963in}{0.416190in}}{\pgfqpoint{0.226963in}{0.417785in}}%
\pgfpathcurveto{\pgfqpoint{0.226963in}{0.419380in}}{\pgfqpoint{0.226329in}{0.420910in}}{\pgfqpoint{0.225201in}{0.422037in}}%
\pgfpathcurveto{\pgfqpoint{0.224073in}{0.423165in}}{\pgfqpoint{0.222543in}{0.423799in}}{\pgfqpoint{0.220949in}{0.423799in}}%
\pgfpathcurveto{\pgfqpoint{0.219354in}{0.423799in}}{\pgfqpoint{0.217824in}{0.423165in}}{\pgfqpoint{0.216696in}{0.422037in}}%
\pgfpathcurveto{\pgfqpoint{0.215568in}{0.420910in}}{\pgfqpoint{0.214934in}{0.419380in}}{\pgfqpoint{0.214934in}{0.417785in}}%
\pgfpathcurveto{\pgfqpoint{0.214934in}{0.416190in}}{\pgfqpoint{0.215568in}{0.414660in}}{\pgfqpoint{0.216696in}{0.413532in}}%
\pgfpathcurveto{\pgfqpoint{0.217824in}{0.412404in}}{\pgfqpoint{0.219354in}{0.411771in}}{\pgfqpoint{0.220949in}{0.411771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220453in}{0.466082in}}%
\pgfpathcurveto{\pgfqpoint{0.222048in}{0.466082in}}{\pgfqpoint{0.223578in}{0.466716in}}{\pgfqpoint{0.224706in}{0.467843in}}%
\pgfpathcurveto{\pgfqpoint{0.225834in}{0.468971in}}{\pgfqpoint{0.226467in}{0.470501in}}{\pgfqpoint{0.226467in}{0.472096in}}%
\pgfpathcurveto{\pgfqpoint{0.226467in}{0.473691in}}{\pgfqpoint{0.225834in}{0.475221in}}{\pgfqpoint{0.224706in}{0.476349in}}%
\pgfpathcurveto{\pgfqpoint{0.223578in}{0.477476in}}{\pgfqpoint{0.222048in}{0.478110in}}{\pgfqpoint{0.220453in}{0.478110in}}%
\pgfpathcurveto{\pgfqpoint{0.218858in}{0.478110in}}{\pgfqpoint{0.217329in}{0.477476in}}{\pgfqpoint{0.216201in}{0.476349in}}%
\pgfpathcurveto{\pgfqpoint{0.215073in}{0.475221in}}{\pgfqpoint{0.214439in}{0.473691in}}{\pgfqpoint{0.214439in}{0.472096in}}%
\pgfpathcurveto{\pgfqpoint{0.214439in}{0.470501in}}{\pgfqpoint{0.215073in}{0.468971in}}{\pgfqpoint{0.216201in}{0.467843in}}%
\pgfpathcurveto{\pgfqpoint{0.217329in}{0.466716in}}{\pgfqpoint{0.218858in}{0.466082in}}{\pgfqpoint{0.220453in}{0.466082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217401in}{0.523307in}}%
\pgfpathcurveto{\pgfqpoint{0.218996in}{0.523307in}}{\pgfqpoint{0.220526in}{0.523941in}}{\pgfqpoint{0.221654in}{0.525069in}}%
\pgfpathcurveto{\pgfqpoint{0.222782in}{0.526197in}}{\pgfqpoint{0.223415in}{0.527727in}}{\pgfqpoint{0.223415in}{0.529322in}}%
\pgfpathcurveto{\pgfqpoint{0.223415in}{0.530916in}}{\pgfqpoint{0.222782in}{0.532446in}}{\pgfqpoint{0.221654in}{0.533574in}}%
\pgfpathcurveto{\pgfqpoint{0.220526in}{0.534702in}}{\pgfqpoint{0.218996in}{0.535336in}}{\pgfqpoint{0.217401in}{0.535336in}}%
\pgfpathcurveto{\pgfqpoint{0.215806in}{0.535336in}}{\pgfqpoint{0.214276in}{0.534702in}}{\pgfqpoint{0.213149in}{0.533574in}}%
\pgfpathcurveto{\pgfqpoint{0.212021in}{0.532446in}}{\pgfqpoint{0.211387in}{0.530916in}}{\pgfqpoint{0.211387in}{0.529322in}}%
\pgfpathcurveto{\pgfqpoint{0.211387in}{0.527727in}}{\pgfqpoint{0.212021in}{0.526197in}}{\pgfqpoint{0.213149in}{0.525069in}}%
\pgfpathcurveto{\pgfqpoint{0.214276in}{0.523941in}}{\pgfqpoint{0.215806in}{0.523307in}}{\pgfqpoint{0.217401in}{0.523307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213296in}{0.583736in}}%
\pgfpathcurveto{\pgfqpoint{0.214891in}{0.583736in}}{\pgfqpoint{0.216421in}{0.584369in}}{\pgfqpoint{0.217548in}{0.585497in}}%
\pgfpathcurveto{\pgfqpoint{0.218676in}{0.586625in}}{\pgfqpoint{0.219310in}{0.588155in}}{\pgfqpoint{0.219310in}{0.589750in}}%
\pgfpathcurveto{\pgfqpoint{0.219310in}{0.591345in}}{\pgfqpoint{0.218676in}{0.592875in}}{\pgfqpoint{0.217548in}{0.594002in}}%
\pgfpathcurveto{\pgfqpoint{0.216421in}{0.595130in}}{\pgfqpoint{0.214891in}{0.595764in}}{\pgfqpoint{0.213296in}{0.595764in}}%
\pgfpathcurveto{\pgfqpoint{0.211701in}{0.595764in}}{\pgfqpoint{0.210171in}{0.595130in}}{\pgfqpoint{0.209043in}{0.594002in}}%
\pgfpathcurveto{\pgfqpoint{0.207915in}{0.592875in}}{\pgfqpoint{0.207282in}{0.591345in}}{\pgfqpoint{0.207282in}{0.589750in}}%
\pgfpathcurveto{\pgfqpoint{0.207282in}{0.588155in}}{\pgfqpoint{0.207915in}{0.586625in}}{\pgfqpoint{0.209043in}{0.585497in}}%
\pgfpathcurveto{\pgfqpoint{0.210171in}{0.584369in}}{\pgfqpoint{0.211701in}{0.583736in}}{\pgfqpoint{0.213296in}{0.583736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209830in}{0.647504in}}%
\pgfpathcurveto{\pgfqpoint{0.211425in}{0.647504in}}{\pgfqpoint{0.212955in}{0.648137in}}{\pgfqpoint{0.214082in}{0.649265in}}%
\pgfpathcurveto{\pgfqpoint{0.215210in}{0.650393in}}{\pgfqpoint{0.215844in}{0.651923in}}{\pgfqpoint{0.215844in}{0.653518in}}%
\pgfpathcurveto{\pgfqpoint{0.215844in}{0.655113in}}{\pgfqpoint{0.215210in}{0.656643in}}{\pgfqpoint{0.214082in}{0.657770in}}%
\pgfpathcurveto{\pgfqpoint{0.212955in}{0.658898in}}{\pgfqpoint{0.211425in}{0.659532in}}{\pgfqpoint{0.209830in}{0.659532in}}%
\pgfpathcurveto{\pgfqpoint{0.208235in}{0.659532in}}{\pgfqpoint{0.206705in}{0.658898in}}{\pgfqpoint{0.205577in}{0.657770in}}%
\pgfpathcurveto{\pgfqpoint{0.204450in}{0.656643in}}{\pgfqpoint{0.203816in}{0.655113in}}{\pgfqpoint{0.203816in}{0.653518in}}%
\pgfpathcurveto{\pgfqpoint{0.203816in}{0.651923in}}{\pgfqpoint{0.204450in}{0.650393in}}{\pgfqpoint{0.205577in}{0.649265in}}%
\pgfpathcurveto{\pgfqpoint{0.206705in}{0.648137in}}{\pgfqpoint{0.208235in}{0.647504in}}{\pgfqpoint{0.209830in}{0.647504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208708in}{0.714485in}}%
\pgfpathcurveto{\pgfqpoint{0.210303in}{0.714485in}}{\pgfqpoint{0.211832in}{0.715119in}}{\pgfqpoint{0.212960in}{0.716247in}}%
\pgfpathcurveto{\pgfqpoint{0.214088in}{0.717375in}}{\pgfqpoint{0.214722in}{0.718905in}}{\pgfqpoint{0.214722in}{0.720500in}}%
\pgfpathcurveto{\pgfqpoint{0.214722in}{0.722094in}}{\pgfqpoint{0.214088in}{0.723624in}}{\pgfqpoint{0.212960in}{0.724752in}}%
\pgfpathcurveto{\pgfqpoint{0.211832in}{0.725880in}}{\pgfqpoint{0.210303in}{0.726514in}}{\pgfqpoint{0.208708in}{0.726514in}}%
\pgfpathcurveto{\pgfqpoint{0.207113in}{0.726514in}}{\pgfqpoint{0.205583in}{0.725880in}}{\pgfqpoint{0.204455in}{0.724752in}}%
\pgfpathcurveto{\pgfqpoint{0.203327in}{0.723624in}}{\pgfqpoint{0.202694in}{0.722094in}}{\pgfqpoint{0.202694in}{0.720500in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{0.718905in}}{\pgfqpoint{0.203327in}{0.717375in}}{\pgfqpoint{0.204455in}{0.716247in}}%
\pgfpathcurveto{\pgfqpoint{0.205583in}{0.715119in}}{\pgfqpoint{0.207113in}{0.714485in}}{\pgfqpoint{0.208708in}{0.714485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211441in}{0.784212in}}%
\pgfpathcurveto{\pgfqpoint{0.213036in}{0.784212in}}{\pgfqpoint{0.214565in}{0.784846in}}{\pgfqpoint{0.215693in}{0.785973in}}%
\pgfpathcurveto{\pgfqpoint{0.216821in}{0.787101in}}{\pgfqpoint{0.217455in}{0.788631in}}{\pgfqpoint{0.217455in}{0.790226in}}%
\pgfpathcurveto{\pgfqpoint{0.217455in}{0.791821in}}{\pgfqpoint{0.216821in}{0.793351in}}{\pgfqpoint{0.215693in}{0.794479in}}%
\pgfpathcurveto{\pgfqpoint{0.214565in}{0.795606in}}{\pgfqpoint{0.213036in}{0.796240in}}{\pgfqpoint{0.211441in}{0.796240in}}%
\pgfpathcurveto{\pgfqpoint{0.209846in}{0.796240in}}{\pgfqpoint{0.208316in}{0.795606in}}{\pgfqpoint{0.207188in}{0.794479in}}%
\pgfpathcurveto{\pgfqpoint{0.206060in}{0.793351in}}{\pgfqpoint{0.205427in}{0.791821in}}{\pgfqpoint{0.205427in}{0.790226in}}%
\pgfpathcurveto{\pgfqpoint{0.205427in}{0.788631in}}{\pgfqpoint{0.206060in}{0.787101in}}{\pgfqpoint{0.207188in}{0.785973in}}%
\pgfpathcurveto{\pgfqpoint{0.208316in}{0.784846in}}{\pgfqpoint{0.209846in}{0.784212in}}{\pgfqpoint{0.211441in}{0.784212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.216136in}{0.850047in}}{\pgfqpoint{0.217666in}{0.850680in}}{\pgfqpoint{0.218794in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.219922in}{0.852936in}}{\pgfqpoint{0.220555in}{0.854466in}}{\pgfqpoint{0.220555in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.220555in}{0.857656in}}{\pgfqpoint{0.219922in}{0.859185in}}{\pgfqpoint{0.218794in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.217666in}{0.861441in}}{\pgfqpoint{0.216136in}{0.862075in}}{\pgfqpoint{0.214541in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.212946in}{0.862075in}}{\pgfqpoint{0.211416in}{0.861441in}}{\pgfqpoint{0.210289in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.209161in}{0.859185in}}{\pgfqpoint{0.208527in}{0.857656in}}{\pgfqpoint{0.208527in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.208527in}{0.854466in}}{\pgfqpoint{0.209161in}{0.852936in}}{\pgfqpoint{0.210289in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.211416in}{0.850680in}}{\pgfqpoint{0.212946in}{0.850047in}}{\pgfqpoint{0.214541in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.216136in}{0.910653in}}{\pgfqpoint{0.217666in}{0.911286in}}{\pgfqpoint{0.218794in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.219922in}{0.913542in}}{\pgfqpoint{0.220555in}{0.915072in}}{\pgfqpoint{0.220555in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.220555in}{0.918262in}}{\pgfqpoint{0.219922in}{0.919791in}}{\pgfqpoint{0.218794in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.217666in}{0.922047in}}{\pgfqpoint{0.216136in}{0.922681in}}{\pgfqpoint{0.214541in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.212946in}{0.922681in}}{\pgfqpoint{0.211416in}{0.922047in}}{\pgfqpoint{0.210289in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.209161in}{0.919791in}}{\pgfqpoint{0.208527in}{0.918262in}}{\pgfqpoint{0.208527in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.208527in}{0.915072in}}{\pgfqpoint{0.209161in}{0.913542in}}{\pgfqpoint{0.210289in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.211416in}{0.911286in}}{\pgfqpoint{0.212946in}{0.910653in}}{\pgfqpoint{0.214541in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.216136in}{0.971259in}}{\pgfqpoint{0.217666in}{0.971892in}}{\pgfqpoint{0.218794in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.219922in}{0.974148in}}{\pgfqpoint{0.220555in}{0.975678in}}{\pgfqpoint{0.220555in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.220555in}{0.978868in}}{\pgfqpoint{0.219922in}{0.980398in}}{\pgfqpoint{0.218794in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.217666in}{0.982653in}}{\pgfqpoint{0.216136in}{0.983287in}}{\pgfqpoint{0.214541in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.212946in}{0.983287in}}{\pgfqpoint{0.211416in}{0.982653in}}{\pgfqpoint{0.210289in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.209161in}{0.980398in}}{\pgfqpoint{0.208527in}{0.978868in}}{\pgfqpoint{0.208527in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.208527in}{0.975678in}}{\pgfqpoint{0.209161in}{0.974148in}}{\pgfqpoint{0.210289in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.211416in}{0.971892in}}{\pgfqpoint{0.212946in}{0.971259in}}{\pgfqpoint{0.214541in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275725in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.277320in}{0.183380in}}{\pgfqpoint{0.278849in}{0.184014in}}{\pgfqpoint{0.279977in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.281105in}{0.186269in}}{\pgfqpoint{0.281739in}{0.187799in}}{\pgfqpoint{0.281739in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.281739in}{0.190989in}}{\pgfqpoint{0.281105in}{0.192519in}}{\pgfqpoint{0.279977in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.278849in}{0.194774in}}{\pgfqpoint{0.277320in}{0.195408in}}{\pgfqpoint{0.275725in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.274130in}{0.195408in}}{\pgfqpoint{0.272600in}{0.194774in}}{\pgfqpoint{0.271472in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.270344in}{0.192519in}}{\pgfqpoint{0.269711in}{0.190989in}}{\pgfqpoint{0.269711in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.269711in}{0.187799in}}{\pgfqpoint{0.270344in}{0.186269in}}{\pgfqpoint{0.271472in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.272600in}{0.184014in}}{\pgfqpoint{0.274130in}{0.183380in}}{\pgfqpoint{0.275725in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275725in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.277320in}{0.243986in}}{\pgfqpoint{0.278849in}{0.244620in}}{\pgfqpoint{0.279977in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.281105in}{0.246875in}}{\pgfqpoint{0.281739in}{0.248405in}}{\pgfqpoint{0.281739in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.281739in}{0.251595in}}{\pgfqpoint{0.281105in}{0.253125in}}{\pgfqpoint{0.279977in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.278849in}{0.255380in}}{\pgfqpoint{0.277320in}{0.256014in}}{\pgfqpoint{0.275725in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.274130in}{0.256014in}}{\pgfqpoint{0.272600in}{0.255380in}}{\pgfqpoint{0.271472in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.270344in}{0.253125in}}{\pgfqpoint{0.269711in}{0.251595in}}{\pgfqpoint{0.269711in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.269711in}{0.248405in}}{\pgfqpoint{0.270344in}{0.246875in}}{\pgfqpoint{0.271472in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.272600in}{0.244620in}}{\pgfqpoint{0.274130in}{0.243986in}}{\pgfqpoint{0.275725in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282584in}{0.297911in}}%
\pgfpathcurveto{\pgfqpoint{0.284179in}{0.297911in}}{\pgfqpoint{0.285709in}{0.298545in}}{\pgfqpoint{0.286837in}{0.299673in}}%
\pgfpathcurveto{\pgfqpoint{0.287965in}{0.300800in}}{\pgfqpoint{0.288599in}{0.302330in}}{\pgfqpoint{0.288599in}{0.303925in}}%
\pgfpathcurveto{\pgfqpoint{0.288599in}{0.305520in}}{\pgfqpoint{0.287965in}{0.307050in}}{\pgfqpoint{0.286837in}{0.308178in}}%
\pgfpathcurveto{\pgfqpoint{0.285709in}{0.309306in}}{\pgfqpoint{0.284179in}{0.309939in}}{\pgfqpoint{0.282584in}{0.309939in}}%
\pgfpathcurveto{\pgfqpoint{0.280990in}{0.309939in}}{\pgfqpoint{0.279460in}{0.309306in}}{\pgfqpoint{0.278332in}{0.308178in}}%
\pgfpathcurveto{\pgfqpoint{0.277204in}{0.307050in}}{\pgfqpoint{0.276570in}{0.305520in}}{\pgfqpoint{0.276570in}{0.303925in}}%
\pgfpathcurveto{\pgfqpoint{0.276570in}{0.302330in}}{\pgfqpoint{0.277204in}{0.300800in}}{\pgfqpoint{0.278332in}{0.299673in}}%
\pgfpathcurveto{\pgfqpoint{0.279460in}{0.298545in}}{\pgfqpoint{0.280990in}{0.297911in}}{\pgfqpoint{0.282584in}{0.297911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289011in}{0.349217in}}%
\pgfpathcurveto{\pgfqpoint{0.290606in}{0.349217in}}{\pgfqpoint{0.292135in}{0.349851in}}{\pgfqpoint{0.293263in}{0.350978in}}%
\pgfpathcurveto{\pgfqpoint{0.294391in}{0.352106in}}{\pgfqpoint{0.295025in}{0.353636in}}{\pgfqpoint{0.295025in}{0.355231in}}%
\pgfpathcurveto{\pgfqpoint{0.295025in}{0.356826in}}{\pgfqpoint{0.294391in}{0.358356in}}{\pgfqpoint{0.293263in}{0.359484in}}%
\pgfpathcurveto{\pgfqpoint{0.292135in}{0.360611in}}{\pgfqpoint{0.290606in}{0.361245in}}{\pgfqpoint{0.289011in}{0.361245in}}%
\pgfpathcurveto{\pgfqpoint{0.287416in}{0.361245in}}{\pgfqpoint{0.285886in}{0.360611in}}{\pgfqpoint{0.284758in}{0.359484in}}%
\pgfpathcurveto{\pgfqpoint{0.283630in}{0.358356in}}{\pgfqpoint{0.282997in}{0.356826in}}{\pgfqpoint{0.282997in}{0.355231in}}%
\pgfpathcurveto{\pgfqpoint{0.282997in}{0.353636in}}{\pgfqpoint{0.283630in}{0.352106in}}{\pgfqpoint{0.284758in}{0.350978in}}%
\pgfpathcurveto{\pgfqpoint{0.285886in}{0.349851in}}{\pgfqpoint{0.287416in}{0.349217in}}{\pgfqpoint{0.289011in}{0.349217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290284in}{0.402269in}}%
\pgfpathcurveto{\pgfqpoint{0.291878in}{0.402269in}}{\pgfqpoint{0.293408in}{0.402903in}}{\pgfqpoint{0.294536in}{0.404031in}}%
\pgfpathcurveto{\pgfqpoint{0.295664in}{0.405159in}}{\pgfqpoint{0.296298in}{0.406688in}}{\pgfqpoint{0.296298in}{0.408283in}}%
\pgfpathcurveto{\pgfqpoint{0.296298in}{0.409878in}}{\pgfqpoint{0.295664in}{0.411408in}}{\pgfqpoint{0.294536in}{0.412536in}}%
\pgfpathcurveto{\pgfqpoint{0.293408in}{0.413664in}}{\pgfqpoint{0.291878in}{0.414297in}}{\pgfqpoint{0.290284in}{0.414297in}}%
\pgfpathcurveto{\pgfqpoint{0.288689in}{0.414297in}}{\pgfqpoint{0.287159in}{0.413664in}}{\pgfqpoint{0.286031in}{0.412536in}}%
\pgfpathcurveto{\pgfqpoint{0.284903in}{0.411408in}}{\pgfqpoint{0.284269in}{0.409878in}}{\pgfqpoint{0.284269in}{0.408283in}}%
\pgfpathcurveto{\pgfqpoint{0.284269in}{0.406688in}}{\pgfqpoint{0.284903in}{0.405159in}}{\pgfqpoint{0.286031in}{0.404031in}}%
\pgfpathcurveto{\pgfqpoint{0.287159in}{0.402903in}}{\pgfqpoint{0.288689in}{0.402269in}}{\pgfqpoint{0.290284in}{0.402269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287267in}{0.457310in}}%
\pgfpathcurveto{\pgfqpoint{0.288862in}{0.457310in}}{\pgfqpoint{0.290392in}{0.457944in}}{\pgfqpoint{0.291520in}{0.459072in}}%
\pgfpathcurveto{\pgfqpoint{0.292647in}{0.460200in}}{\pgfqpoint{0.293281in}{0.461729in}}{\pgfqpoint{0.293281in}{0.463324in}}%
\pgfpathcurveto{\pgfqpoint{0.293281in}{0.464919in}}{\pgfqpoint{0.292647in}{0.466449in}}{\pgfqpoint{0.291520in}{0.467577in}}%
\pgfpathcurveto{\pgfqpoint{0.290392in}{0.468705in}}{\pgfqpoint{0.288862in}{0.469338in}}{\pgfqpoint{0.287267in}{0.469338in}}%
\pgfpathcurveto{\pgfqpoint{0.285672in}{0.469338in}}{\pgfqpoint{0.284142in}{0.468705in}}{\pgfqpoint{0.283014in}{0.467577in}}%
\pgfpathcurveto{\pgfqpoint{0.281887in}{0.466449in}}{\pgfqpoint{0.281253in}{0.464919in}}{\pgfqpoint{0.281253in}{0.463324in}}%
\pgfpathcurveto{\pgfqpoint{0.281253in}{0.461729in}}{\pgfqpoint{0.281887in}{0.460200in}}{\pgfqpoint{0.283014in}{0.459072in}}%
\pgfpathcurveto{\pgfqpoint{0.284142in}{0.457944in}}{\pgfqpoint{0.285672in}{0.457310in}}{\pgfqpoint{0.287267in}{0.457310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281298in}{0.514674in}}%
\pgfpathcurveto{\pgfqpoint{0.282893in}{0.514674in}}{\pgfqpoint{0.284423in}{0.515307in}}{\pgfqpoint{0.285551in}{0.516435in}}%
\pgfpathcurveto{\pgfqpoint{0.286679in}{0.517563in}}{\pgfqpoint{0.287312in}{0.519093in}}{\pgfqpoint{0.287312in}{0.520688in}}%
\pgfpathcurveto{\pgfqpoint{0.287312in}{0.522283in}}{\pgfqpoint{0.286679in}{0.523812in}}{\pgfqpoint{0.285551in}{0.524940in}}%
\pgfpathcurveto{\pgfqpoint{0.284423in}{0.526068in}}{\pgfqpoint{0.282893in}{0.526702in}}{\pgfqpoint{0.281298in}{0.526702in}}%
\pgfpathcurveto{\pgfqpoint{0.279703in}{0.526702in}}{\pgfqpoint{0.278173in}{0.526068in}}{\pgfqpoint{0.277046in}{0.524940in}}%
\pgfpathcurveto{\pgfqpoint{0.275918in}{0.523812in}}{\pgfqpoint{0.275284in}{0.522283in}}{\pgfqpoint{0.275284in}{0.520688in}}%
\pgfpathcurveto{\pgfqpoint{0.275284in}{0.519093in}}{\pgfqpoint{0.275918in}{0.517563in}}{\pgfqpoint{0.277046in}{0.516435in}}%
\pgfpathcurveto{\pgfqpoint{0.278173in}{0.515307in}}{\pgfqpoint{0.279703in}{0.514674in}}{\pgfqpoint{0.281298in}{0.514674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274063in}{0.574726in}}%
\pgfpathcurveto{\pgfqpoint{0.275658in}{0.574726in}}{\pgfqpoint{0.277188in}{0.575360in}}{\pgfqpoint{0.278316in}{0.576488in}}%
\pgfpathcurveto{\pgfqpoint{0.279443in}{0.577615in}}{\pgfqpoint{0.280077in}{0.579145in}}{\pgfqpoint{0.280077in}{0.580740in}}%
\pgfpathcurveto{\pgfqpoint{0.280077in}{0.582335in}}{\pgfqpoint{0.279443in}{0.583865in}}{\pgfqpoint{0.278316in}{0.584993in}}%
\pgfpathcurveto{\pgfqpoint{0.277188in}{0.586120in}}{\pgfqpoint{0.275658in}{0.586754in}}{\pgfqpoint{0.274063in}{0.586754in}}%
\pgfpathcurveto{\pgfqpoint{0.272468in}{0.586754in}}{\pgfqpoint{0.270938in}{0.586120in}}{\pgfqpoint{0.269810in}{0.584993in}}%
\pgfpathcurveto{\pgfqpoint{0.268683in}{0.583865in}}{\pgfqpoint{0.268049in}{0.582335in}}{\pgfqpoint{0.268049in}{0.580740in}}%
\pgfpathcurveto{\pgfqpoint{0.268049in}{0.579145in}}{\pgfqpoint{0.268683in}{0.577615in}}{\pgfqpoint{0.269810in}{0.576488in}}%
\pgfpathcurveto{\pgfqpoint{0.270938in}{0.575360in}}{\pgfqpoint{0.272468in}{0.574726in}}{\pgfqpoint{0.274063in}{0.574726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267443in}{0.637744in}}%
\pgfpathcurveto{\pgfqpoint{0.269038in}{0.637744in}}{\pgfqpoint{0.270568in}{0.638378in}}{\pgfqpoint{0.271696in}{0.639506in}}%
\pgfpathcurveto{\pgfqpoint{0.272823in}{0.640633in}}{\pgfqpoint{0.273457in}{0.642163in}}{\pgfqpoint{0.273457in}{0.643758in}}%
\pgfpathcurveto{\pgfqpoint{0.273457in}{0.645353in}}{\pgfqpoint{0.272823in}{0.646883in}}{\pgfqpoint{0.271696in}{0.648011in}}%
\pgfpathcurveto{\pgfqpoint{0.270568in}{0.649139in}}{\pgfqpoint{0.269038in}{0.649772in}}{\pgfqpoint{0.267443in}{0.649772in}}%
\pgfpathcurveto{\pgfqpoint{0.265848in}{0.649772in}}{\pgfqpoint{0.264318in}{0.649139in}}{\pgfqpoint{0.263190in}{0.648011in}}%
\pgfpathcurveto{\pgfqpoint{0.262063in}{0.646883in}}{\pgfqpoint{0.261429in}{0.645353in}}{\pgfqpoint{0.261429in}{0.643758in}}%
\pgfpathcurveto{\pgfqpoint{0.261429in}{0.642163in}}{\pgfqpoint{0.262063in}{0.640633in}}{\pgfqpoint{0.263190in}{0.639506in}}%
\pgfpathcurveto{\pgfqpoint{0.264318in}{0.638378in}}{\pgfqpoint{0.265848in}{0.637744in}}{\pgfqpoint{0.267443in}{0.637744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263333in}{0.703766in}}%
\pgfpathcurveto{\pgfqpoint{0.264928in}{0.703766in}}{\pgfqpoint{0.266457in}{0.704400in}}{\pgfqpoint{0.267585in}{0.705528in}}%
\pgfpathcurveto{\pgfqpoint{0.268713in}{0.706656in}}{\pgfqpoint{0.269347in}{0.708186in}}{\pgfqpoint{0.269347in}{0.709781in}}%
\pgfpathcurveto{\pgfqpoint{0.269347in}{0.711375in}}{\pgfqpoint{0.268713in}{0.712905in}}{\pgfqpoint{0.267585in}{0.714033in}}%
\pgfpathcurveto{\pgfqpoint{0.266457in}{0.715161in}}{\pgfqpoint{0.264928in}{0.715795in}}{\pgfqpoint{0.263333in}{0.715795in}}%
\pgfpathcurveto{\pgfqpoint{0.261738in}{0.715795in}}{\pgfqpoint{0.260208in}{0.715161in}}{\pgfqpoint{0.259080in}{0.714033in}}%
\pgfpathcurveto{\pgfqpoint{0.257952in}{0.712905in}}{\pgfqpoint{0.257319in}{0.711375in}}{\pgfqpoint{0.257319in}{0.709781in}}%
\pgfpathcurveto{\pgfqpoint{0.257319in}{0.708186in}}{\pgfqpoint{0.257952in}{0.706656in}}{\pgfqpoint{0.259080in}{0.705528in}}%
\pgfpathcurveto{\pgfqpoint{0.260208in}{0.704400in}}{\pgfqpoint{0.261738in}{0.703766in}}{\pgfqpoint{0.263333in}{0.703766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263433in}{0.772474in}}%
\pgfpathcurveto{\pgfqpoint{0.265028in}{0.772474in}}{\pgfqpoint{0.266558in}{0.773108in}}{\pgfqpoint{0.267686in}{0.774236in}}%
\pgfpathcurveto{\pgfqpoint{0.268813in}{0.775364in}}{\pgfqpoint{0.269447in}{0.776893in}}{\pgfqpoint{0.269447in}{0.778488in}}%
\pgfpathcurveto{\pgfqpoint{0.269447in}{0.780083in}}{\pgfqpoint{0.268813in}{0.781613in}}{\pgfqpoint{0.267686in}{0.782741in}}%
\pgfpathcurveto{\pgfqpoint{0.266558in}{0.783869in}}{\pgfqpoint{0.265028in}{0.784502in}}{\pgfqpoint{0.263433in}{0.784502in}}%
\pgfpathcurveto{\pgfqpoint{0.261838in}{0.784502in}}{\pgfqpoint{0.260308in}{0.783869in}}{\pgfqpoint{0.259180in}{0.782741in}}%
\pgfpathcurveto{\pgfqpoint{0.258053in}{0.781613in}}{\pgfqpoint{0.257419in}{0.780083in}}{\pgfqpoint{0.257419in}{0.778488in}}%
\pgfpathcurveto{\pgfqpoint{0.257419in}{0.776893in}}{\pgfqpoint{0.258053in}{0.775364in}}{\pgfqpoint{0.259180in}{0.774236in}}%
\pgfpathcurveto{\pgfqpoint{0.260308in}{0.773108in}}{\pgfqpoint{0.261838in}{0.772474in}}{\pgfqpoint{0.263433in}{0.772474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269034in}{0.843151in}}%
\pgfpathcurveto{\pgfqpoint{0.270628in}{0.843151in}}{\pgfqpoint{0.272158in}{0.843785in}}{\pgfqpoint{0.273286in}{0.844912in}}%
\pgfpathcurveto{\pgfqpoint{0.274414in}{0.846040in}}{\pgfqpoint{0.275048in}{0.847570in}}{\pgfqpoint{0.275048in}{0.849165in}}%
\pgfpathcurveto{\pgfqpoint{0.275048in}{0.850760in}}{\pgfqpoint{0.274414in}{0.852290in}}{\pgfqpoint{0.273286in}{0.853418in}}%
\pgfpathcurveto{\pgfqpoint{0.272158in}{0.854545in}}{\pgfqpoint{0.270628in}{0.855179in}}{\pgfqpoint{0.269034in}{0.855179in}}%
\pgfpathcurveto{\pgfqpoint{0.267439in}{0.855179in}}{\pgfqpoint{0.265909in}{0.854545in}}{\pgfqpoint{0.264781in}{0.853418in}}%
\pgfpathcurveto{\pgfqpoint{0.263653in}{0.852290in}}{\pgfqpoint{0.263019in}{0.850760in}}{\pgfqpoint{0.263019in}{0.849165in}}%
\pgfpathcurveto{\pgfqpoint{0.263019in}{0.847570in}}{\pgfqpoint{0.263653in}{0.846040in}}{\pgfqpoint{0.264781in}{0.844912in}}%
\pgfpathcurveto{\pgfqpoint{0.265909in}{0.843785in}}{\pgfqpoint{0.267439in}{0.843151in}}{\pgfqpoint{0.269034in}{0.843151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275725in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.277320in}{0.910653in}}{\pgfqpoint{0.278849in}{0.911286in}}{\pgfqpoint{0.279977in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.281105in}{0.913542in}}{\pgfqpoint{0.281739in}{0.915072in}}{\pgfqpoint{0.281739in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.281739in}{0.918262in}}{\pgfqpoint{0.281105in}{0.919791in}}{\pgfqpoint{0.279977in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.278849in}{0.922047in}}{\pgfqpoint{0.277320in}{0.922681in}}{\pgfqpoint{0.275725in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.274130in}{0.922681in}}{\pgfqpoint{0.272600in}{0.922047in}}{\pgfqpoint{0.271472in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.270344in}{0.919791in}}{\pgfqpoint{0.269711in}{0.918262in}}{\pgfqpoint{0.269711in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.269711in}{0.915072in}}{\pgfqpoint{0.270344in}{0.913542in}}{\pgfqpoint{0.271472in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.272600in}{0.911286in}}{\pgfqpoint{0.274130in}{0.910653in}}{\pgfqpoint{0.275725in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275725in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.277320in}{0.971259in}}{\pgfqpoint{0.278849in}{0.971892in}}{\pgfqpoint{0.279977in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.281105in}{0.974148in}}{\pgfqpoint{0.281739in}{0.975678in}}{\pgfqpoint{0.281739in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.281739in}{0.978868in}}{\pgfqpoint{0.281105in}{0.980398in}}{\pgfqpoint{0.279977in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.278849in}{0.982653in}}{\pgfqpoint{0.277320in}{0.983287in}}{\pgfqpoint{0.275725in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.274130in}{0.983287in}}{\pgfqpoint{0.272600in}{0.982653in}}{\pgfqpoint{0.271472in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.270344in}{0.980398in}}{\pgfqpoint{0.269711in}{0.978868in}}{\pgfqpoint{0.269711in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.269711in}{0.975678in}}{\pgfqpoint{0.270344in}{0.974148in}}{\pgfqpoint{0.271472in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.272600in}{0.971892in}}{\pgfqpoint{0.274130in}{0.971259in}}{\pgfqpoint{0.275725in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336908in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.338503in}{0.183380in}}{\pgfqpoint{0.340033in}{0.184014in}}{\pgfqpoint{0.341161in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.342288in}{0.186269in}}{\pgfqpoint{0.342922in}{0.187799in}}{\pgfqpoint{0.342922in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.342922in}{0.190989in}}{\pgfqpoint{0.342288in}{0.192519in}}{\pgfqpoint{0.341161in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.340033in}{0.194774in}}{\pgfqpoint{0.338503in}{0.195408in}}{\pgfqpoint{0.336908in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.335313in}{0.195408in}}{\pgfqpoint{0.333783in}{0.194774in}}{\pgfqpoint{0.332655in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.331528in}{0.192519in}}{\pgfqpoint{0.330894in}{0.190989in}}{\pgfqpoint{0.330894in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.330894in}{0.187799in}}{\pgfqpoint{0.331528in}{0.186269in}}{\pgfqpoint{0.332655in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.333783in}{0.184014in}}{\pgfqpoint{0.335313in}{0.183380in}}{\pgfqpoint{0.336908in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342148in}{0.240984in}}%
\pgfpathcurveto{\pgfqpoint{0.343743in}{0.240984in}}{\pgfqpoint{0.345272in}{0.241618in}}{\pgfqpoint{0.346400in}{0.242746in}}%
\pgfpathcurveto{\pgfqpoint{0.347528in}{0.243873in}}{\pgfqpoint{0.348162in}{0.245403in}}{\pgfqpoint{0.348162in}{0.246998in}}%
\pgfpathcurveto{\pgfqpoint{0.348162in}{0.248593in}}{\pgfqpoint{0.347528in}{0.250123in}}{\pgfqpoint{0.346400in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{0.345272in}{0.252379in}}{\pgfqpoint{0.343743in}{0.253012in}}{\pgfqpoint{0.342148in}{0.253012in}}%
\pgfpathcurveto{\pgfqpoint{0.340553in}{0.253012in}}{\pgfqpoint{0.339023in}{0.252379in}}{\pgfqpoint{0.337895in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{0.336767in}{0.250123in}}{\pgfqpoint{0.336134in}{0.248593in}}{\pgfqpoint{0.336134in}{0.246998in}}%
\pgfpathcurveto{\pgfqpoint{0.336134in}{0.245403in}}{\pgfqpoint{0.336767in}{0.243873in}}{\pgfqpoint{0.337895in}{0.242746in}}%
\pgfpathcurveto{\pgfqpoint{0.339023in}{0.241618in}}{\pgfqpoint{0.340553in}{0.240984in}}{\pgfqpoint{0.342148in}{0.240984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353446in}{0.293617in}}%
\pgfpathcurveto{\pgfqpoint{0.355041in}{0.293617in}}{\pgfqpoint{0.356571in}{0.294251in}}{\pgfqpoint{0.357699in}{0.295379in}}%
\pgfpathcurveto{\pgfqpoint{0.358827in}{0.296507in}}{\pgfqpoint{0.359460in}{0.298037in}}{\pgfqpoint{0.359460in}{0.299632in}}%
\pgfpathcurveto{\pgfqpoint{0.359460in}{0.301226in}}{\pgfqpoint{0.358827in}{0.302756in}}{\pgfqpoint{0.357699in}{0.303884in}}%
\pgfpathcurveto{\pgfqpoint{0.356571in}{0.305012in}}{\pgfqpoint{0.355041in}{0.305646in}}{\pgfqpoint{0.353446in}{0.305646in}}%
\pgfpathcurveto{\pgfqpoint{0.351851in}{0.305646in}}{\pgfqpoint{0.350321in}{0.305012in}}{\pgfqpoint{0.349194in}{0.303884in}}%
\pgfpathcurveto{\pgfqpoint{0.348066in}{0.302756in}}{\pgfqpoint{0.347432in}{0.301226in}}{\pgfqpoint{0.347432in}{0.299632in}}%
\pgfpathcurveto{\pgfqpoint{0.347432in}{0.298037in}}{\pgfqpoint{0.348066in}{0.296507in}}{\pgfqpoint{0.349194in}{0.295379in}}%
\pgfpathcurveto{\pgfqpoint{0.350321in}{0.294251in}}{\pgfqpoint{0.351851in}{0.293617in}}{\pgfqpoint{0.353446in}{0.293617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358611in}{0.347393in}}%
\pgfpathcurveto{\pgfqpoint{0.360206in}{0.347393in}}{\pgfqpoint{0.361736in}{0.348027in}}{\pgfqpoint{0.362864in}{0.349154in}}%
\pgfpathcurveto{\pgfqpoint{0.363992in}{0.350282in}}{\pgfqpoint{0.364625in}{0.351812in}}{\pgfqpoint{0.364625in}{0.353407in}}%
\pgfpathcurveto{\pgfqpoint{0.364625in}{0.355002in}}{\pgfqpoint{0.363992in}{0.356532in}}{\pgfqpoint{0.362864in}{0.357660in}}%
\pgfpathcurveto{\pgfqpoint{0.361736in}{0.358787in}}{\pgfqpoint{0.360206in}{0.359421in}}{\pgfqpoint{0.358611in}{0.359421in}}%
\pgfpathcurveto{\pgfqpoint{0.357016in}{0.359421in}}{\pgfqpoint{0.355487in}{0.358787in}}{\pgfqpoint{0.354359in}{0.357660in}}%
\pgfpathcurveto{\pgfqpoint{0.353231in}{0.356532in}}{\pgfqpoint{0.352597in}{0.355002in}}{\pgfqpoint{0.352597in}{0.353407in}}%
\pgfpathcurveto{\pgfqpoint{0.352597in}{0.351812in}}{\pgfqpoint{0.353231in}{0.350282in}}{\pgfqpoint{0.354359in}{0.349154in}}%
\pgfpathcurveto{\pgfqpoint{0.355487in}{0.348027in}}{\pgfqpoint{0.357016in}{0.347393in}}{\pgfqpoint{0.358611in}{0.347393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358064in}{0.402265in}}%
\pgfpathcurveto{\pgfqpoint{0.359659in}{0.402265in}}{\pgfqpoint{0.361189in}{0.402899in}}{\pgfqpoint{0.362317in}{0.404027in}}%
\pgfpathcurveto{\pgfqpoint{0.363445in}{0.405154in}}{\pgfqpoint{0.364079in}{0.406684in}}{\pgfqpoint{0.364079in}{0.408279in}}%
\pgfpathcurveto{\pgfqpoint{0.364079in}{0.409874in}}{\pgfqpoint{0.363445in}{0.411404in}}{\pgfqpoint{0.362317in}{0.412532in}}%
\pgfpathcurveto{\pgfqpoint{0.361189in}{0.413660in}}{\pgfqpoint{0.359659in}{0.414293in}}{\pgfqpoint{0.358064in}{0.414293in}}%
\pgfpathcurveto{\pgfqpoint{0.356470in}{0.414293in}}{\pgfqpoint{0.354940in}{0.413660in}}{\pgfqpoint{0.353812in}{0.412532in}}%
\pgfpathcurveto{\pgfqpoint{0.352684in}{0.411404in}}{\pgfqpoint{0.352050in}{0.409874in}}{\pgfqpoint{0.352050in}{0.408279in}}%
\pgfpathcurveto{\pgfqpoint{0.352050in}{0.406684in}}{\pgfqpoint{0.352684in}{0.405154in}}{\pgfqpoint{0.353812in}{0.404027in}}%
\pgfpathcurveto{\pgfqpoint{0.354940in}{0.402899in}}{\pgfqpoint{0.356470in}{0.402265in}}{\pgfqpoint{0.358064in}{0.402265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352821in}{0.458354in}}%
\pgfpathcurveto{\pgfqpoint{0.354416in}{0.458354in}}{\pgfqpoint{0.355945in}{0.458988in}}{\pgfqpoint{0.357073in}{0.460115in}}%
\pgfpathcurveto{\pgfqpoint{0.358201in}{0.461243in}}{\pgfqpoint{0.358835in}{0.462773in}}{\pgfqpoint{0.358835in}{0.464368in}}%
\pgfpathcurveto{\pgfqpoint{0.358835in}{0.465963in}}{\pgfqpoint{0.358201in}{0.467493in}}{\pgfqpoint{0.357073in}{0.468621in}}%
\pgfpathcurveto{\pgfqpoint{0.355945in}{0.469748in}}{\pgfqpoint{0.354416in}{0.470382in}}{\pgfqpoint{0.352821in}{0.470382in}}%
\pgfpathcurveto{\pgfqpoint{0.351226in}{0.470382in}}{\pgfqpoint{0.349696in}{0.469748in}}{\pgfqpoint{0.348568in}{0.468621in}}%
\pgfpathcurveto{\pgfqpoint{0.347440in}{0.467493in}}{\pgfqpoint{0.346807in}{0.465963in}}{\pgfqpoint{0.346807in}{0.464368in}}%
\pgfpathcurveto{\pgfqpoint{0.346807in}{0.462773in}}{\pgfqpoint{0.347440in}{0.461243in}}{\pgfqpoint{0.348568in}{0.460115in}}%
\pgfpathcurveto{\pgfqpoint{0.349696in}{0.458988in}}{\pgfqpoint{0.351226in}{0.458354in}}{\pgfqpoint{0.352821in}{0.458354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344379in}{0.515974in}}%
\pgfpathcurveto{\pgfqpoint{0.345974in}{0.515974in}}{\pgfqpoint{0.347504in}{0.516607in}}{\pgfqpoint{0.348632in}{0.517735in}}%
\pgfpathcurveto{\pgfqpoint{0.349759in}{0.518863in}}{\pgfqpoint{0.350393in}{0.520393in}}{\pgfqpoint{0.350393in}{0.521988in}}%
\pgfpathcurveto{\pgfqpoint{0.350393in}{0.523583in}}{\pgfqpoint{0.349759in}{0.525112in}}{\pgfqpoint{0.348632in}{0.526240in}}%
\pgfpathcurveto{\pgfqpoint{0.347504in}{0.527368in}}{\pgfqpoint{0.345974in}{0.528002in}}{\pgfqpoint{0.344379in}{0.528002in}}%
\pgfpathcurveto{\pgfqpoint{0.342784in}{0.528002in}}{\pgfqpoint{0.341254in}{0.527368in}}{\pgfqpoint{0.340126in}{0.526240in}}%
\pgfpathcurveto{\pgfqpoint{0.338999in}{0.525112in}}{\pgfqpoint{0.338365in}{0.523583in}}{\pgfqpoint{0.338365in}{0.521988in}}%
\pgfpathcurveto{\pgfqpoint{0.338365in}{0.520393in}}{\pgfqpoint{0.338999in}{0.518863in}}{\pgfqpoint{0.340126in}{0.517735in}}%
\pgfpathcurveto{\pgfqpoint{0.341254in}{0.516607in}}{\pgfqpoint{0.342784in}{0.515974in}}{\pgfqpoint{0.344379in}{0.515974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334581in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{0.336176in}{0.575560in}}{\pgfqpoint{0.337706in}{0.576194in}}{\pgfqpoint{0.338834in}{0.577322in}}%
\pgfpathcurveto{\pgfqpoint{0.339962in}{0.578450in}}{\pgfqpoint{0.340595in}{0.579980in}}{\pgfqpoint{0.340595in}{0.581575in}}%
\pgfpathcurveto{\pgfqpoint{0.340595in}{0.583169in}}{\pgfqpoint{0.339962in}{0.584699in}}{\pgfqpoint{0.338834in}{0.585827in}}%
\pgfpathcurveto{\pgfqpoint{0.337706in}{0.586955in}}{\pgfqpoint{0.336176in}{0.587589in}}{\pgfqpoint{0.334581in}{0.587589in}}%
\pgfpathcurveto{\pgfqpoint{0.332986in}{0.587589in}}{\pgfqpoint{0.331456in}{0.586955in}}{\pgfqpoint{0.330329in}{0.585827in}}%
\pgfpathcurveto{\pgfqpoint{0.329201in}{0.584699in}}{\pgfqpoint{0.328567in}{0.583169in}}{\pgfqpoint{0.328567in}{0.581575in}}%
\pgfpathcurveto{\pgfqpoint{0.328567in}{0.579980in}}{\pgfqpoint{0.329201in}{0.578450in}}{\pgfqpoint{0.330329in}{0.577322in}}%
\pgfpathcurveto{\pgfqpoint{0.331456in}{0.576194in}}{\pgfqpoint{0.332986in}{0.575560in}}{\pgfqpoint{0.334581in}{0.575560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325451in}{0.637524in}}%
\pgfpathcurveto{\pgfqpoint{0.327046in}{0.637524in}}{\pgfqpoint{0.328575in}{0.638158in}}{\pgfqpoint{0.329703in}{0.639286in}}%
\pgfpathcurveto{\pgfqpoint{0.330831in}{0.640413in}}{\pgfqpoint{0.331465in}{0.641943in}}{\pgfqpoint{0.331465in}{0.643538in}}%
\pgfpathcurveto{\pgfqpoint{0.331465in}{0.645133in}}{\pgfqpoint{0.330831in}{0.646663in}}{\pgfqpoint{0.329703in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{0.328575in}{0.648919in}}{\pgfqpoint{0.327046in}{0.649552in}}{\pgfqpoint{0.325451in}{0.649552in}}%
\pgfpathcurveto{\pgfqpoint{0.323856in}{0.649552in}}{\pgfqpoint{0.322326in}{0.648919in}}{\pgfqpoint{0.321198in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{0.320070in}{0.646663in}}{\pgfqpoint{0.319437in}{0.645133in}}{\pgfqpoint{0.319437in}{0.643538in}}%
\pgfpathcurveto{\pgfqpoint{0.319437in}{0.641943in}}{\pgfqpoint{0.320070in}{0.640413in}}{\pgfqpoint{0.321198in}{0.639286in}}%
\pgfpathcurveto{\pgfqpoint{0.322326in}{0.638158in}}{\pgfqpoint{0.323856in}{0.637524in}}{\pgfqpoint{0.325451in}{0.637524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.319011in}{0.702067in}}%
\pgfpathcurveto{\pgfqpoint{0.320606in}{0.702067in}}{\pgfqpoint{0.322135in}{0.702701in}}{\pgfqpoint{0.323263in}{0.703829in}}%
\pgfpathcurveto{\pgfqpoint{0.324391in}{0.704956in}}{\pgfqpoint{0.325025in}{0.706486in}}{\pgfqpoint{0.325025in}{0.708081in}}%
\pgfpathcurveto{\pgfqpoint{0.325025in}{0.709676in}}{\pgfqpoint{0.324391in}{0.711206in}}{\pgfqpoint{0.323263in}{0.712334in}}%
\pgfpathcurveto{\pgfqpoint{0.322135in}{0.713462in}}{\pgfqpoint{0.320606in}{0.714095in}}{\pgfqpoint{0.319011in}{0.714095in}}%
\pgfpathcurveto{\pgfqpoint{0.317416in}{0.714095in}}{\pgfqpoint{0.315886in}{0.713462in}}{\pgfqpoint{0.314758in}{0.712334in}}%
\pgfpathcurveto{\pgfqpoint{0.313630in}{0.711206in}}{\pgfqpoint{0.312997in}{0.709676in}}{\pgfqpoint{0.312997in}{0.708081in}}%
\pgfpathcurveto{\pgfqpoint{0.312997in}{0.706486in}}{\pgfqpoint{0.313630in}{0.704956in}}{\pgfqpoint{0.314758in}{0.703829in}}%
\pgfpathcurveto{\pgfqpoint{0.315886in}{0.702701in}}{\pgfqpoint{0.317416in}{0.702067in}}{\pgfqpoint{0.319011in}{0.702067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317081in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{0.318676in}{0.769034in}}{\pgfqpoint{0.320206in}{0.769667in}}{\pgfqpoint{0.321333in}{0.770795in}}%
\pgfpathcurveto{\pgfqpoint{0.322461in}{0.771923in}}{\pgfqpoint{0.323095in}{0.773453in}}{\pgfqpoint{0.323095in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{0.323095in}{0.776643in}}{\pgfqpoint{0.322461in}{0.778172in}}{\pgfqpoint{0.321333in}{0.779300in}}%
\pgfpathcurveto{\pgfqpoint{0.320206in}{0.780428in}}{\pgfqpoint{0.318676in}{0.781062in}}{\pgfqpoint{0.317081in}{0.781062in}}%
\pgfpathcurveto{\pgfqpoint{0.315486in}{0.781062in}}{\pgfqpoint{0.313956in}{0.780428in}}{\pgfqpoint{0.312828in}{0.779300in}}%
\pgfpathcurveto{\pgfqpoint{0.311700in}{0.778172in}}{\pgfqpoint{0.311067in}{0.776643in}}{\pgfqpoint{0.311067in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{0.311067in}{0.773453in}}{\pgfqpoint{0.311700in}{0.771923in}}{\pgfqpoint{0.312828in}{0.770795in}}%
\pgfpathcurveto{\pgfqpoint{0.313956in}{0.769667in}}{\pgfqpoint{0.315486in}{0.769034in}}{\pgfqpoint{0.317081in}{0.769034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321059in}{0.837844in}}%
\pgfpathcurveto{\pgfqpoint{0.322654in}{0.837844in}}{\pgfqpoint{0.324184in}{0.838477in}}{\pgfqpoint{0.325311in}{0.839605in}}%
\pgfpathcurveto{\pgfqpoint{0.326439in}{0.840733in}}{\pgfqpoint{0.327073in}{0.842263in}}{\pgfqpoint{0.327073in}{0.843858in}}%
\pgfpathcurveto{\pgfqpoint{0.327073in}{0.845453in}}{\pgfqpoint{0.326439in}{0.846983in}}{\pgfqpoint{0.325311in}{0.848110in}}%
\pgfpathcurveto{\pgfqpoint{0.324184in}{0.849238in}}{\pgfqpoint{0.322654in}{0.849872in}}{\pgfqpoint{0.321059in}{0.849872in}}%
\pgfpathcurveto{\pgfqpoint{0.319464in}{0.849872in}}{\pgfqpoint{0.317934in}{0.849238in}}{\pgfqpoint{0.316806in}{0.848110in}}%
\pgfpathcurveto{\pgfqpoint{0.315678in}{0.846983in}}{\pgfqpoint{0.315045in}{0.845453in}}{\pgfqpoint{0.315045in}{0.843858in}}%
\pgfpathcurveto{\pgfqpoint{0.315045in}{0.842263in}}{\pgfqpoint{0.315678in}{0.840733in}}{\pgfqpoint{0.316806in}{0.839605in}}%
\pgfpathcurveto{\pgfqpoint{0.317934in}{0.838477in}}{\pgfqpoint{0.319464in}{0.837844in}}{\pgfqpoint{0.321059in}{0.837844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331716in}{0.907547in}}%
\pgfpathcurveto{\pgfqpoint{0.333311in}{0.907547in}}{\pgfqpoint{0.334841in}{0.908180in}}{\pgfqpoint{0.335969in}{0.909308in}}%
\pgfpathcurveto{\pgfqpoint{0.337097in}{0.910436in}}{\pgfqpoint{0.337730in}{0.911966in}}{\pgfqpoint{0.337730in}{0.913561in}}%
\pgfpathcurveto{\pgfqpoint{0.337730in}{0.915156in}}{\pgfqpoint{0.337097in}{0.916685in}}{\pgfqpoint{0.335969in}{0.917813in}}%
\pgfpathcurveto{\pgfqpoint{0.334841in}{0.918941in}}{\pgfqpoint{0.333311in}{0.919575in}}{\pgfqpoint{0.331716in}{0.919575in}}%
\pgfpathcurveto{\pgfqpoint{0.330121in}{0.919575in}}{\pgfqpoint{0.328591in}{0.918941in}}{\pgfqpoint{0.327464in}{0.917813in}}%
\pgfpathcurveto{\pgfqpoint{0.326336in}{0.916685in}}{\pgfqpoint{0.325702in}{0.915156in}}{\pgfqpoint{0.325702in}{0.913561in}}%
\pgfpathcurveto{\pgfqpoint{0.325702in}{0.911966in}}{\pgfqpoint{0.326336in}{0.910436in}}{\pgfqpoint{0.327464in}{0.909308in}}%
\pgfpathcurveto{\pgfqpoint{0.328591in}{0.908180in}}{\pgfqpoint{0.330121in}{0.907547in}}{\pgfqpoint{0.331716in}{0.907547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336908in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.338503in}{0.971259in}}{\pgfqpoint{0.340033in}{0.971892in}}{\pgfqpoint{0.341161in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.342288in}{0.974148in}}{\pgfqpoint{0.342922in}{0.975678in}}{\pgfqpoint{0.342922in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.342922in}{0.978868in}}{\pgfqpoint{0.342288in}{0.980398in}}{\pgfqpoint{0.341161in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.340033in}{0.982653in}}{\pgfqpoint{0.338503in}{0.983287in}}{\pgfqpoint{0.336908in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.335313in}{0.983287in}}{\pgfqpoint{0.333783in}{0.982653in}}{\pgfqpoint{0.332655in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.331528in}{0.980398in}}{\pgfqpoint{0.330894in}{0.978868in}}{\pgfqpoint{0.330894in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.330894in}{0.975678in}}{\pgfqpoint{0.331528in}{0.974148in}}{\pgfqpoint{0.332655in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.333783in}{0.971892in}}{\pgfqpoint{0.335313in}{0.971259in}}{\pgfqpoint{0.336908in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398091in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.399686in}{0.183380in}}{\pgfqpoint{0.401216in}{0.184014in}}{\pgfqpoint{0.402344in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.403472in}{0.186269in}}{\pgfqpoint{0.404105in}{0.187799in}}{\pgfqpoint{0.404105in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.404105in}{0.190989in}}{\pgfqpoint{0.403472in}{0.192519in}}{\pgfqpoint{0.402344in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.401216in}{0.194774in}}{\pgfqpoint{0.399686in}{0.195408in}}{\pgfqpoint{0.398091in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.396496in}{0.195408in}}{\pgfqpoint{0.394967in}{0.194774in}}{\pgfqpoint{0.393839in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.392711in}{0.192519in}}{\pgfqpoint{0.392077in}{0.190989in}}{\pgfqpoint{0.392077in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.392077in}{0.187799in}}{\pgfqpoint{0.392711in}{0.186269in}}{\pgfqpoint{0.393839in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.394967in}{0.184014in}}{\pgfqpoint{0.396496in}{0.183380in}}{\pgfqpoint{0.398091in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410771in}{0.239865in}}%
\pgfpathcurveto{\pgfqpoint{0.412366in}{0.239865in}}{\pgfqpoint{0.413896in}{0.240498in}}{\pgfqpoint{0.415024in}{0.241626in}}%
\pgfpathcurveto{\pgfqpoint{0.416152in}{0.242754in}}{\pgfqpoint{0.416785in}{0.244284in}}{\pgfqpoint{0.416785in}{0.245879in}}%
\pgfpathcurveto{\pgfqpoint{0.416785in}{0.247474in}}{\pgfqpoint{0.416152in}{0.249003in}}{\pgfqpoint{0.415024in}{0.250131in}}%
\pgfpathcurveto{\pgfqpoint{0.413896in}{0.251259in}}{\pgfqpoint{0.412366in}{0.251893in}}{\pgfqpoint{0.410771in}{0.251893in}}%
\pgfpathcurveto{\pgfqpoint{0.409176in}{0.251893in}}{\pgfqpoint{0.407647in}{0.251259in}}{\pgfqpoint{0.406519in}{0.250131in}}%
\pgfpathcurveto{\pgfqpoint{0.405391in}{0.249003in}}{\pgfqpoint{0.404757in}{0.247474in}}{\pgfqpoint{0.404757in}{0.245879in}}%
\pgfpathcurveto{\pgfqpoint{0.404757in}{0.244284in}}{\pgfqpoint{0.405391in}{0.242754in}}{\pgfqpoint{0.406519in}{0.241626in}}%
\pgfpathcurveto{\pgfqpoint{0.407647in}{0.240498in}}{\pgfqpoint{0.409176in}{0.239865in}}{\pgfqpoint{0.410771in}{0.239865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421431in}{0.295981in}}%
\pgfpathcurveto{\pgfqpoint{0.423026in}{0.295981in}}{\pgfqpoint{0.424556in}{0.296614in}}{\pgfqpoint{0.425684in}{0.297742in}}%
\pgfpathcurveto{\pgfqpoint{0.426812in}{0.298870in}}{\pgfqpoint{0.427445in}{0.300400in}}{\pgfqpoint{0.427445in}{0.301995in}}%
\pgfpathcurveto{\pgfqpoint{0.427445in}{0.303590in}}{\pgfqpoint{0.426812in}{0.305120in}}{\pgfqpoint{0.425684in}{0.306247in}}%
\pgfpathcurveto{\pgfqpoint{0.424556in}{0.307375in}}{\pgfqpoint{0.423026in}{0.308009in}}{\pgfqpoint{0.421431in}{0.308009in}}%
\pgfpathcurveto{\pgfqpoint{0.419836in}{0.308009in}}{\pgfqpoint{0.418306in}{0.307375in}}{\pgfqpoint{0.417179in}{0.306247in}}%
\pgfpathcurveto{\pgfqpoint{0.416051in}{0.305120in}}{\pgfqpoint{0.415417in}{0.303590in}}{\pgfqpoint{0.415417in}{0.301995in}}%
\pgfpathcurveto{\pgfqpoint{0.415417in}{0.300400in}}{\pgfqpoint{0.416051in}{0.298870in}}{\pgfqpoint{0.417179in}{0.297742in}}%
\pgfpathcurveto{\pgfqpoint{0.418306in}{0.296614in}}{\pgfqpoint{0.419836in}{0.295981in}}{\pgfqpoint{0.421431in}{0.295981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425447in}{0.352714in}}%
\pgfpathcurveto{\pgfqpoint{0.427042in}{0.352714in}}{\pgfqpoint{0.428572in}{0.353348in}}{\pgfqpoint{0.429699in}{0.354476in}}%
\pgfpathcurveto{\pgfqpoint{0.430827in}{0.355604in}}{\pgfqpoint{0.431461in}{0.357134in}}{\pgfqpoint{0.431461in}{0.358728in}}%
\pgfpathcurveto{\pgfqpoint{0.431461in}{0.360323in}}{\pgfqpoint{0.430827in}{0.361853in}}{\pgfqpoint{0.429699in}{0.362981in}}%
\pgfpathcurveto{\pgfqpoint{0.428572in}{0.364109in}}{\pgfqpoint{0.427042in}{0.364743in}}{\pgfqpoint{0.425447in}{0.364743in}}%
\pgfpathcurveto{\pgfqpoint{0.423852in}{0.364743in}}{\pgfqpoint{0.422322in}{0.364109in}}{\pgfqpoint{0.421194in}{0.362981in}}%
\pgfpathcurveto{\pgfqpoint{0.420066in}{0.361853in}}{\pgfqpoint{0.419433in}{0.360323in}}{\pgfqpoint{0.419433in}{0.358728in}}%
\pgfpathcurveto{\pgfqpoint{0.419433in}{0.357134in}}{\pgfqpoint{0.420066in}{0.355604in}}{\pgfqpoint{0.421194in}{0.354476in}}%
\pgfpathcurveto{\pgfqpoint{0.422322in}{0.353348in}}{\pgfqpoint{0.423852in}{0.352714in}}{\pgfqpoint{0.425447in}{0.352714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423368in}{0.409804in}}%
\pgfpathcurveto{\pgfqpoint{0.424963in}{0.409804in}}{\pgfqpoint{0.426493in}{0.410437in}}{\pgfqpoint{0.427620in}{0.411565in}}%
\pgfpathcurveto{\pgfqpoint{0.428748in}{0.412693in}}{\pgfqpoint{0.429382in}{0.414223in}}{\pgfqpoint{0.429382in}{0.415818in}}%
\pgfpathcurveto{\pgfqpoint{0.429382in}{0.417413in}}{\pgfqpoint{0.428748in}{0.418942in}}{\pgfqpoint{0.427620in}{0.420070in}}%
\pgfpathcurveto{\pgfqpoint{0.426493in}{0.421198in}}{\pgfqpoint{0.424963in}{0.421832in}}{\pgfqpoint{0.423368in}{0.421832in}}%
\pgfpathcurveto{\pgfqpoint{0.421773in}{0.421832in}}{\pgfqpoint{0.420243in}{0.421198in}}{\pgfqpoint{0.419115in}{0.420070in}}%
\pgfpathcurveto{\pgfqpoint{0.417987in}{0.418942in}}{\pgfqpoint{0.417354in}{0.417413in}}{\pgfqpoint{0.417354in}{0.415818in}}%
\pgfpathcurveto{\pgfqpoint{0.417354in}{0.414223in}}{\pgfqpoint{0.417987in}{0.412693in}}{\pgfqpoint{0.419115in}{0.411565in}}%
\pgfpathcurveto{\pgfqpoint{0.420243in}{0.410437in}}{\pgfqpoint{0.421773in}{0.409804in}}{\pgfqpoint{0.423368in}{0.409804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416360in}{0.467241in}}%
\pgfpathcurveto{\pgfqpoint{0.417955in}{0.467241in}}{\pgfqpoint{0.419485in}{0.467875in}}{\pgfqpoint{0.420613in}{0.469002in}}%
\pgfpathcurveto{\pgfqpoint{0.421741in}{0.470130in}}{\pgfqpoint{0.422374in}{0.471660in}}{\pgfqpoint{0.422374in}{0.473255in}}%
\pgfpathcurveto{\pgfqpoint{0.422374in}{0.474850in}}{\pgfqpoint{0.421741in}{0.476380in}}{\pgfqpoint{0.420613in}{0.477507in}}%
\pgfpathcurveto{\pgfqpoint{0.419485in}{0.478635in}}{\pgfqpoint{0.417955in}{0.479269in}}{\pgfqpoint{0.416360in}{0.479269in}}%
\pgfpathcurveto{\pgfqpoint{0.414765in}{0.479269in}}{\pgfqpoint{0.413235in}{0.478635in}}{\pgfqpoint{0.412108in}{0.477507in}}%
\pgfpathcurveto{\pgfqpoint{0.410980in}{0.476380in}}{\pgfqpoint{0.410346in}{0.474850in}}{\pgfqpoint{0.410346in}{0.473255in}}%
\pgfpathcurveto{\pgfqpoint{0.410346in}{0.471660in}}{\pgfqpoint{0.410980in}{0.470130in}}{\pgfqpoint{0.412108in}{0.469002in}}%
\pgfpathcurveto{\pgfqpoint{0.413235in}{0.467875in}}{\pgfqpoint{0.414765in}{0.467241in}}{\pgfqpoint{0.416360in}{0.467241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406069in}{0.525304in}}%
\pgfpathcurveto{\pgfqpoint{0.407664in}{0.525304in}}{\pgfqpoint{0.409194in}{0.525938in}}{\pgfqpoint{0.410322in}{0.527066in}}%
\pgfpathcurveto{\pgfqpoint{0.411450in}{0.528194in}}{\pgfqpoint{0.412083in}{0.529723in}}{\pgfqpoint{0.412083in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{0.412083in}{0.532913in}}{\pgfqpoint{0.411450in}{0.534443in}}{\pgfqpoint{0.410322in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{0.409194in}{0.536699in}}{\pgfqpoint{0.407664in}{0.537332in}}{\pgfqpoint{0.406069in}{0.537332in}}%
\pgfpathcurveto{\pgfqpoint{0.404474in}{0.537332in}}{\pgfqpoint{0.402945in}{0.536699in}}{\pgfqpoint{0.401817in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{0.400689in}{0.534443in}}{\pgfqpoint{0.400055in}{0.532913in}}{\pgfqpoint{0.400055in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{0.400055in}{0.529723in}}{\pgfqpoint{0.400689in}{0.528194in}}{\pgfqpoint{0.401817in}{0.527066in}}%
\pgfpathcurveto{\pgfqpoint{0.402945in}{0.525938in}}{\pgfqpoint{0.404474in}{0.525304in}}{\pgfqpoint{0.406069in}{0.525304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394461in}{0.584475in}}%
\pgfpathcurveto{\pgfqpoint{0.396056in}{0.584475in}}{\pgfqpoint{0.397586in}{0.585108in}}{\pgfqpoint{0.398714in}{0.586236in}}%
\pgfpathcurveto{\pgfqpoint{0.399841in}{0.587364in}}{\pgfqpoint{0.400475in}{0.588894in}}{\pgfqpoint{0.400475in}{0.590489in}}%
\pgfpathcurveto{\pgfqpoint{0.400475in}{0.592084in}}{\pgfqpoint{0.399841in}{0.593614in}}{\pgfqpoint{0.398714in}{0.594741in}}%
\pgfpathcurveto{\pgfqpoint{0.397586in}{0.595869in}}{\pgfqpoint{0.396056in}{0.596503in}}{\pgfqpoint{0.394461in}{0.596503in}}%
\pgfpathcurveto{\pgfqpoint{0.392866in}{0.596503in}}{\pgfqpoint{0.391336in}{0.595869in}}{\pgfqpoint{0.390208in}{0.594741in}}%
\pgfpathcurveto{\pgfqpoint{0.389081in}{0.593614in}}{\pgfqpoint{0.388447in}{0.592084in}}{\pgfqpoint{0.388447in}{0.590489in}}%
\pgfpathcurveto{\pgfqpoint{0.388447in}{0.588894in}}{\pgfqpoint{0.389081in}{0.587364in}}{\pgfqpoint{0.390208in}{0.586236in}}%
\pgfpathcurveto{\pgfqpoint{0.391336in}{0.585108in}}{\pgfqpoint{0.392866in}{0.584475in}}{\pgfqpoint{0.394461in}{0.584475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.383652in}{0.645266in}}%
\pgfpathcurveto{\pgfqpoint{0.385247in}{0.645266in}}{\pgfqpoint{0.386777in}{0.645899in}}{\pgfqpoint{0.387905in}{0.647027in}}%
\pgfpathcurveto{\pgfqpoint{0.389033in}{0.648155in}}{\pgfqpoint{0.389666in}{0.649685in}}{\pgfqpoint{0.389666in}{0.651280in}}%
\pgfpathcurveto{\pgfqpoint{0.389666in}{0.652875in}}{\pgfqpoint{0.389033in}{0.654404in}}{\pgfqpoint{0.387905in}{0.655532in}}%
\pgfpathcurveto{\pgfqpoint{0.386777in}{0.656660in}}{\pgfqpoint{0.385247in}{0.657294in}}{\pgfqpoint{0.383652in}{0.657294in}}%
\pgfpathcurveto{\pgfqpoint{0.382057in}{0.657294in}}{\pgfqpoint{0.380527in}{0.656660in}}{\pgfqpoint{0.379400in}{0.655532in}}%
\pgfpathcurveto{\pgfqpoint{0.378272in}{0.654404in}}{\pgfqpoint{0.377638in}{0.652875in}}{\pgfqpoint{0.377638in}{0.651280in}}%
\pgfpathcurveto{\pgfqpoint{0.377638in}{0.649685in}}{\pgfqpoint{0.378272in}{0.648155in}}{\pgfqpoint{0.379400in}{0.647027in}}%
\pgfpathcurveto{\pgfqpoint{0.380527in}{0.645899in}}{\pgfqpoint{0.382057in}{0.645266in}}{\pgfqpoint{0.383652in}{0.645266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375732in}{0.708018in}}%
\pgfpathcurveto{\pgfqpoint{0.377327in}{0.708018in}}{\pgfqpoint{0.378857in}{0.708652in}}{\pgfqpoint{0.379985in}{0.709780in}}%
\pgfpathcurveto{\pgfqpoint{0.381112in}{0.710908in}}{\pgfqpoint{0.381746in}{0.712437in}}{\pgfqpoint{0.381746in}{0.714032in}}%
\pgfpathcurveto{\pgfqpoint{0.381746in}{0.715627in}}{\pgfqpoint{0.381112in}{0.717157in}}{\pgfqpoint{0.379985in}{0.718285in}}%
\pgfpathcurveto{\pgfqpoint{0.378857in}{0.719413in}}{\pgfqpoint{0.377327in}{0.720046in}}{\pgfqpoint{0.375732in}{0.720046in}}%
\pgfpathcurveto{\pgfqpoint{0.374137in}{0.720046in}}{\pgfqpoint{0.372607in}{0.719413in}}{\pgfqpoint{0.371479in}{0.718285in}}%
\pgfpathcurveto{\pgfqpoint{0.370352in}{0.717157in}}{\pgfqpoint{0.369718in}{0.715627in}}{\pgfqpoint{0.369718in}{0.714032in}}%
\pgfpathcurveto{\pgfqpoint{0.369718in}{0.712437in}}{\pgfqpoint{0.370352in}{0.710908in}}{\pgfqpoint{0.371479in}{0.709780in}}%
\pgfpathcurveto{\pgfqpoint{0.372607in}{0.708652in}}{\pgfqpoint{0.374137in}{0.708018in}}{\pgfqpoint{0.375732in}{0.708018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372565in}{0.772730in}}%
\pgfpathcurveto{\pgfqpoint{0.374160in}{0.772730in}}{\pgfqpoint{0.375689in}{0.773364in}}{\pgfqpoint{0.376817in}{0.774492in}}%
\pgfpathcurveto{\pgfqpoint{0.377945in}{0.775620in}}{\pgfqpoint{0.378579in}{0.777149in}}{\pgfqpoint{0.378579in}{0.778744in}}%
\pgfpathcurveto{\pgfqpoint{0.378579in}{0.780339in}}{\pgfqpoint{0.377945in}{0.781869in}}{\pgfqpoint{0.376817in}{0.782997in}}%
\pgfpathcurveto{\pgfqpoint{0.375689in}{0.784125in}}{\pgfqpoint{0.374160in}{0.784758in}}{\pgfqpoint{0.372565in}{0.784758in}}%
\pgfpathcurveto{\pgfqpoint{0.370970in}{0.784758in}}{\pgfqpoint{0.369440in}{0.784125in}}{\pgfqpoint{0.368312in}{0.782997in}}%
\pgfpathcurveto{\pgfqpoint{0.367184in}{0.781869in}}{\pgfqpoint{0.366551in}{0.780339in}}{\pgfqpoint{0.366551in}{0.778744in}}%
\pgfpathcurveto{\pgfqpoint{0.366551in}{0.777149in}}{\pgfqpoint{0.367184in}{0.775620in}}{\pgfqpoint{0.368312in}{0.774492in}}%
\pgfpathcurveto{\pgfqpoint{0.369440in}{0.773364in}}{\pgfqpoint{0.370970in}{0.772730in}}{\pgfqpoint{0.372565in}{0.772730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375581in}{0.838971in}}%
\pgfpathcurveto{\pgfqpoint{0.377176in}{0.838971in}}{\pgfqpoint{0.378706in}{0.839604in}}{\pgfqpoint{0.379834in}{0.840732in}}%
\pgfpathcurveto{\pgfqpoint{0.380961in}{0.841860in}}{\pgfqpoint{0.381595in}{0.843390in}}{\pgfqpoint{0.381595in}{0.844985in}}%
\pgfpathcurveto{\pgfqpoint{0.381595in}{0.846580in}}{\pgfqpoint{0.380961in}{0.848110in}}{\pgfqpoint{0.379834in}{0.849237in}}%
\pgfpathcurveto{\pgfqpoint{0.378706in}{0.850365in}}{\pgfqpoint{0.377176in}{0.850999in}}{\pgfqpoint{0.375581in}{0.850999in}}%
\pgfpathcurveto{\pgfqpoint{0.373986in}{0.850999in}}{\pgfqpoint{0.372456in}{0.850365in}}{\pgfqpoint{0.371328in}{0.849237in}}%
\pgfpathcurveto{\pgfqpoint{0.370201in}{0.848110in}}{\pgfqpoint{0.369567in}{0.846580in}}{\pgfqpoint{0.369567in}{0.844985in}}%
\pgfpathcurveto{\pgfqpoint{0.369567in}{0.843390in}}{\pgfqpoint{0.370201in}{0.841860in}}{\pgfqpoint{0.371328in}{0.840732in}}%
\pgfpathcurveto{\pgfqpoint{0.372456in}{0.839604in}}{\pgfqpoint{0.373986in}{0.838971in}}{\pgfqpoint{0.375581in}{0.838971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385579in}{0.905924in}}%
\pgfpathcurveto{\pgfqpoint{0.387174in}{0.905924in}}{\pgfqpoint{0.388704in}{0.906557in}}{\pgfqpoint{0.389831in}{0.907685in}}%
\pgfpathcurveto{\pgfqpoint{0.390959in}{0.908813in}}{\pgfqpoint{0.391593in}{0.910343in}}{\pgfqpoint{0.391593in}{0.911938in}}%
\pgfpathcurveto{\pgfqpoint{0.391593in}{0.913533in}}{\pgfqpoint{0.390959in}{0.915062in}}{\pgfqpoint{0.389831in}{0.916190in}}%
\pgfpathcurveto{\pgfqpoint{0.388704in}{0.917318in}}{\pgfqpoint{0.387174in}{0.917952in}}{\pgfqpoint{0.385579in}{0.917952in}}%
\pgfpathcurveto{\pgfqpoint{0.383984in}{0.917952in}}{\pgfqpoint{0.382454in}{0.917318in}}{\pgfqpoint{0.381326in}{0.916190in}}%
\pgfpathcurveto{\pgfqpoint{0.380198in}{0.915062in}}{\pgfqpoint{0.379565in}{0.913533in}}{\pgfqpoint{0.379565in}{0.911938in}}%
\pgfpathcurveto{\pgfqpoint{0.379565in}{0.910343in}}{\pgfqpoint{0.380198in}{0.908813in}}{\pgfqpoint{0.381326in}{0.907685in}}%
\pgfpathcurveto{\pgfqpoint{0.382454in}{0.906557in}}{\pgfqpoint{0.383984in}{0.905924in}}{\pgfqpoint{0.385579in}{0.905924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398091in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.399686in}{0.971259in}}{\pgfqpoint{0.401216in}{0.971892in}}{\pgfqpoint{0.402344in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.403472in}{0.974148in}}{\pgfqpoint{0.404105in}{0.975678in}}{\pgfqpoint{0.404105in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.404105in}{0.978868in}}{\pgfqpoint{0.403472in}{0.980398in}}{\pgfqpoint{0.402344in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.401216in}{0.982653in}}{\pgfqpoint{0.399686in}{0.983287in}}{\pgfqpoint{0.398091in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.396496in}{0.983287in}}{\pgfqpoint{0.394967in}{0.982653in}}{\pgfqpoint{0.393839in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.392711in}{0.980398in}}{\pgfqpoint{0.392077in}{0.978868in}}{\pgfqpoint{0.392077in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.392077in}{0.975678in}}{\pgfqpoint{0.392711in}{0.974148in}}{\pgfqpoint{0.393839in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.394967in}{0.971892in}}{\pgfqpoint{0.396496in}{0.971259in}}{\pgfqpoint{0.398091in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459275in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.460870in}{0.183380in}}{\pgfqpoint{0.462400in}{0.184014in}}{\pgfqpoint{0.463527in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.464655in}{0.186269in}}{\pgfqpoint{0.465289in}{0.187799in}}{\pgfqpoint{0.465289in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.465289in}{0.190989in}}{\pgfqpoint{0.464655in}{0.192519in}}{\pgfqpoint{0.463527in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.462400in}{0.194774in}}{\pgfqpoint{0.460870in}{0.195408in}}{\pgfqpoint{0.459275in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.457680in}{0.195408in}}{\pgfqpoint{0.456150in}{0.194774in}}{\pgfqpoint{0.455022in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.453894in}{0.192519in}}{\pgfqpoint{0.453261in}{0.190989in}}{\pgfqpoint{0.453261in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.453261in}{0.187799in}}{\pgfqpoint{0.453894in}{0.186269in}}{\pgfqpoint{0.455022in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.456150in}{0.184014in}}{\pgfqpoint{0.457680in}{0.183380in}}{\pgfqpoint{0.459275in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475772in}{0.242578in}}%
\pgfpathcurveto{\pgfqpoint{0.477367in}{0.242578in}}{\pgfqpoint{0.478897in}{0.243212in}}{\pgfqpoint{0.480025in}{0.244339in}}%
\pgfpathcurveto{\pgfqpoint{0.481153in}{0.245467in}}{\pgfqpoint{0.481786in}{0.246997in}}{\pgfqpoint{0.481786in}{0.248592in}}%
\pgfpathcurveto{\pgfqpoint{0.481786in}{0.250187in}}{\pgfqpoint{0.481153in}{0.251717in}}{\pgfqpoint{0.480025in}{0.252845in}}%
\pgfpathcurveto{\pgfqpoint{0.478897in}{0.253972in}}{\pgfqpoint{0.477367in}{0.254606in}}{\pgfqpoint{0.475772in}{0.254606in}}%
\pgfpathcurveto{\pgfqpoint{0.474177in}{0.254606in}}{\pgfqpoint{0.472648in}{0.253972in}}{\pgfqpoint{0.471520in}{0.252845in}}%
\pgfpathcurveto{\pgfqpoint{0.470392in}{0.251717in}}{\pgfqpoint{0.469758in}{0.250187in}}{\pgfqpoint{0.469758in}{0.248592in}}%
\pgfpathcurveto{\pgfqpoint{0.469758in}{0.246997in}}{\pgfqpoint{0.470392in}{0.245467in}}{\pgfqpoint{0.471520in}{0.244339in}}%
\pgfpathcurveto{\pgfqpoint{0.472648in}{0.243212in}}{\pgfqpoint{0.474177in}{0.242578in}}{\pgfqpoint{0.475772in}{0.242578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485887in}{0.302448in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.302448in}}{\pgfqpoint{0.489012in}{0.303082in}}{\pgfqpoint{0.490140in}{0.304210in}}%
\pgfpathcurveto{\pgfqpoint{0.491267in}{0.305338in}}{\pgfqpoint{0.491901in}{0.306867in}}{\pgfqpoint{0.491901in}{0.308462in}}%
\pgfpathcurveto{\pgfqpoint{0.491901in}{0.310057in}}{\pgfqpoint{0.491267in}{0.311587in}}{\pgfqpoint{0.490140in}{0.312715in}}%
\pgfpathcurveto{\pgfqpoint{0.489012in}{0.313843in}}{\pgfqpoint{0.487482in}{0.314476in}}{\pgfqpoint{0.485887in}{0.314476in}}%
\pgfpathcurveto{\pgfqpoint{0.484292in}{0.314476in}}{\pgfqpoint{0.482762in}{0.313843in}}{\pgfqpoint{0.481634in}{0.312715in}}%
\pgfpathcurveto{\pgfqpoint{0.480507in}{0.311587in}}{\pgfqpoint{0.479873in}{0.310057in}}{\pgfqpoint{0.479873in}{0.308462in}}%
\pgfpathcurveto{\pgfqpoint{0.479873in}{0.306867in}}{\pgfqpoint{0.480507in}{0.305338in}}{\pgfqpoint{0.481634in}{0.304210in}}%
\pgfpathcurveto{\pgfqpoint{0.482762in}{0.303082in}}{\pgfqpoint{0.484292in}{0.302448in}}{\pgfqpoint{0.485887in}{0.302448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489038in}{0.362404in}}%
\pgfpathcurveto{\pgfqpoint{0.490633in}{0.362404in}}{\pgfqpoint{0.492163in}{0.363037in}}{\pgfqpoint{0.493291in}{0.364165in}}%
\pgfpathcurveto{\pgfqpoint{0.494419in}{0.365293in}}{\pgfqpoint{0.495052in}{0.366823in}}{\pgfqpoint{0.495052in}{0.368418in}}%
\pgfpathcurveto{\pgfqpoint{0.495052in}{0.370013in}}{\pgfqpoint{0.494419in}{0.371543in}}{\pgfqpoint{0.493291in}{0.372670in}}%
\pgfpathcurveto{\pgfqpoint{0.492163in}{0.373798in}}{\pgfqpoint{0.490633in}{0.374432in}}{\pgfqpoint{0.489038in}{0.374432in}}%
\pgfpathcurveto{\pgfqpoint{0.487443in}{0.374432in}}{\pgfqpoint{0.485914in}{0.373798in}}{\pgfqpoint{0.484786in}{0.372670in}}%
\pgfpathcurveto{\pgfqpoint{0.483658in}{0.371543in}}{\pgfqpoint{0.483024in}{0.370013in}}{\pgfqpoint{0.483024in}{0.368418in}}%
\pgfpathcurveto{\pgfqpoint{0.483024in}{0.366823in}}{\pgfqpoint{0.483658in}{0.365293in}}{\pgfqpoint{0.484786in}{0.364165in}}%
\pgfpathcurveto{\pgfqpoint{0.485914in}{0.363037in}}{\pgfqpoint{0.487443in}{0.362404in}}{\pgfqpoint{0.489038in}{0.362404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485897in}{0.421978in}}%
\pgfpathcurveto{\pgfqpoint{0.487492in}{0.421978in}}{\pgfqpoint{0.489022in}{0.422612in}}{\pgfqpoint{0.490149in}{0.423740in}}%
\pgfpathcurveto{\pgfqpoint{0.491277in}{0.424867in}}{\pgfqpoint{0.491911in}{0.426397in}}{\pgfqpoint{0.491911in}{0.427992in}}%
\pgfpathcurveto{\pgfqpoint{0.491911in}{0.429587in}}{\pgfqpoint{0.491277in}{0.431117in}}{\pgfqpoint{0.490149in}{0.432245in}}%
\pgfpathcurveto{\pgfqpoint{0.489022in}{0.433373in}}{\pgfqpoint{0.487492in}{0.434006in}}{\pgfqpoint{0.485897in}{0.434006in}}%
\pgfpathcurveto{\pgfqpoint{0.484302in}{0.434006in}}{\pgfqpoint{0.482772in}{0.433373in}}{\pgfqpoint{0.481644in}{0.432245in}}%
\pgfpathcurveto{\pgfqpoint{0.480517in}{0.431117in}}{\pgfqpoint{0.479883in}{0.429587in}}{\pgfqpoint{0.479883in}{0.427992in}}%
\pgfpathcurveto{\pgfqpoint{0.479883in}{0.426397in}}{\pgfqpoint{0.480517in}{0.424867in}}{\pgfqpoint{0.481644in}{0.423740in}}%
\pgfpathcurveto{\pgfqpoint{0.482772in}{0.422612in}}{\pgfqpoint{0.484302in}{0.421978in}}{\pgfqpoint{0.485897in}{0.421978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477761in}{0.481030in}}%
\pgfpathcurveto{\pgfqpoint{0.479356in}{0.481030in}}{\pgfqpoint{0.480886in}{0.481664in}}{\pgfqpoint{0.482013in}{0.482792in}}%
\pgfpathcurveto{\pgfqpoint{0.483141in}{0.483919in}}{\pgfqpoint{0.483775in}{0.485449in}}{\pgfqpoint{0.483775in}{0.487044in}}%
\pgfpathcurveto{\pgfqpoint{0.483775in}{0.488639in}}{\pgfqpoint{0.483141in}{0.490169in}}{\pgfqpoint{0.482013in}{0.491297in}}%
\pgfpathcurveto{\pgfqpoint{0.480886in}{0.492425in}}{\pgfqpoint{0.479356in}{0.493058in}}{\pgfqpoint{0.477761in}{0.493058in}}%
\pgfpathcurveto{\pgfqpoint{0.476166in}{0.493058in}}{\pgfqpoint{0.474636in}{0.492425in}}{\pgfqpoint{0.473508in}{0.491297in}}%
\pgfpathcurveto{\pgfqpoint{0.472380in}{0.490169in}}{\pgfqpoint{0.471747in}{0.488639in}}{\pgfqpoint{0.471747in}{0.487044in}}%
\pgfpathcurveto{\pgfqpoint{0.471747in}{0.485449in}}{\pgfqpoint{0.472380in}{0.483919in}}{\pgfqpoint{0.473508in}{0.482792in}}%
\pgfpathcurveto{\pgfqpoint{0.474636in}{0.481664in}}{\pgfqpoint{0.476166in}{0.481030in}}{\pgfqpoint{0.477761in}{0.481030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466395in}{0.539777in}}%
\pgfpathcurveto{\pgfqpoint{0.467990in}{0.539777in}}{\pgfqpoint{0.469519in}{0.540411in}}{\pgfqpoint{0.470647in}{0.541538in}}%
\pgfpathcurveto{\pgfqpoint{0.471775in}{0.542666in}}{\pgfqpoint{0.472409in}{0.544196in}}{\pgfqpoint{0.472409in}{0.545791in}}%
\pgfpathcurveto{\pgfqpoint{0.472409in}{0.547386in}}{\pgfqpoint{0.471775in}{0.548916in}}{\pgfqpoint{0.470647in}{0.550044in}}%
\pgfpathcurveto{\pgfqpoint{0.469519in}{0.551171in}}{\pgfqpoint{0.467990in}{0.551805in}}{\pgfqpoint{0.466395in}{0.551805in}}%
\pgfpathcurveto{\pgfqpoint{0.464800in}{0.551805in}}{\pgfqpoint{0.463270in}{0.551171in}}{\pgfqpoint{0.462142in}{0.550044in}}%
\pgfpathcurveto{\pgfqpoint{0.461014in}{0.548916in}}{\pgfqpoint{0.460381in}{0.547386in}}{\pgfqpoint{0.460381in}{0.545791in}}%
\pgfpathcurveto{\pgfqpoint{0.460381in}{0.544196in}}{\pgfqpoint{0.461014in}{0.542666in}}{\pgfqpoint{0.462142in}{0.541538in}}%
\pgfpathcurveto{\pgfqpoint{0.463270in}{0.540411in}}{\pgfqpoint{0.464800in}{0.539777in}}{\pgfqpoint{0.466395in}{0.539777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453851in}{0.598703in}}%
\pgfpathcurveto{\pgfqpoint{0.455446in}{0.598703in}}{\pgfqpoint{0.456975in}{0.599337in}}{\pgfqpoint{0.458103in}{0.600465in}}%
\pgfpathcurveto{\pgfqpoint{0.459231in}{0.601593in}}{\pgfqpoint{0.459865in}{0.603122in}}{\pgfqpoint{0.459865in}{0.604717in}}%
\pgfpathcurveto{\pgfqpoint{0.459865in}{0.606312in}}{\pgfqpoint{0.459231in}{0.607842in}}{\pgfqpoint{0.458103in}{0.608970in}}%
\pgfpathcurveto{\pgfqpoint{0.456975in}{0.610098in}}{\pgfqpoint{0.455446in}{0.610731in}}{\pgfqpoint{0.453851in}{0.610731in}}%
\pgfpathcurveto{\pgfqpoint{0.452256in}{0.610731in}}{\pgfqpoint{0.450726in}{0.610098in}}{\pgfqpoint{0.449598in}{0.608970in}}%
\pgfpathcurveto{\pgfqpoint{0.448470in}{0.607842in}}{\pgfqpoint{0.447837in}{0.606312in}}{\pgfqpoint{0.447837in}{0.604717in}}%
\pgfpathcurveto{\pgfqpoint{0.447837in}{0.603122in}}{\pgfqpoint{0.448470in}{0.601593in}}{\pgfqpoint{0.449598in}{0.600465in}}%
\pgfpathcurveto{\pgfqpoint{0.450726in}{0.599337in}}{\pgfqpoint{0.452256in}{0.598703in}}{\pgfqpoint{0.453851in}{0.598703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442293in}{0.658379in}}%
\pgfpathcurveto{\pgfqpoint{0.443888in}{0.658379in}}{\pgfqpoint{0.445417in}{0.659013in}}{\pgfqpoint{0.446545in}{0.660141in}}%
\pgfpathcurveto{\pgfqpoint{0.447673in}{0.661268in}}{\pgfqpoint{0.448307in}{0.662798in}}{\pgfqpoint{0.448307in}{0.664393in}}%
\pgfpathcurveto{\pgfqpoint{0.448307in}{0.665988in}}{\pgfqpoint{0.447673in}{0.667518in}}{\pgfqpoint{0.446545in}{0.668646in}}%
\pgfpathcurveto{\pgfqpoint{0.445417in}{0.669774in}}{\pgfqpoint{0.443888in}{0.670407in}}{\pgfqpoint{0.442293in}{0.670407in}}%
\pgfpathcurveto{\pgfqpoint{0.440698in}{0.670407in}}{\pgfqpoint{0.439168in}{0.669774in}}{\pgfqpoint{0.438040in}{0.668646in}}%
\pgfpathcurveto{\pgfqpoint{0.436912in}{0.667518in}}{\pgfqpoint{0.436279in}{0.665988in}}{\pgfqpoint{0.436279in}{0.664393in}}%
\pgfpathcurveto{\pgfqpoint{0.436279in}{0.662798in}}{\pgfqpoint{0.436912in}{0.661268in}}{\pgfqpoint{0.438040in}{0.660141in}}%
\pgfpathcurveto{\pgfqpoint{0.439168in}{0.659013in}}{\pgfqpoint{0.440698in}{0.658379in}}{\pgfqpoint{0.442293in}{0.658379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433817in}{0.719243in}}%
\pgfpathcurveto{\pgfqpoint{0.435412in}{0.719243in}}{\pgfqpoint{0.436941in}{0.719877in}}{\pgfqpoint{0.438069in}{0.721005in}}%
\pgfpathcurveto{\pgfqpoint{0.439197in}{0.722132in}}{\pgfqpoint{0.439831in}{0.723662in}}{\pgfqpoint{0.439831in}{0.725257in}}%
\pgfpathcurveto{\pgfqpoint{0.439831in}{0.726852in}}{\pgfqpoint{0.439197in}{0.728382in}}{\pgfqpoint{0.438069in}{0.729510in}}%
\pgfpathcurveto{\pgfqpoint{0.436941in}{0.730638in}}{\pgfqpoint{0.435412in}{0.731271in}}{\pgfqpoint{0.433817in}{0.731271in}}%
\pgfpathcurveto{\pgfqpoint{0.432222in}{0.731271in}}{\pgfqpoint{0.430692in}{0.730638in}}{\pgfqpoint{0.429564in}{0.729510in}}%
\pgfpathcurveto{\pgfqpoint{0.428436in}{0.728382in}}{\pgfqpoint{0.427803in}{0.726852in}}{\pgfqpoint{0.427803in}{0.725257in}}%
\pgfpathcurveto{\pgfqpoint{0.427803in}{0.723662in}}{\pgfqpoint{0.428436in}{0.722132in}}{\pgfqpoint{0.429564in}{0.721005in}}%
\pgfpathcurveto{\pgfqpoint{0.430692in}{0.719877in}}{\pgfqpoint{0.432222in}{0.719243in}}{\pgfqpoint{0.433817in}{0.719243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430265in}{0.781419in}}%
\pgfpathcurveto{\pgfqpoint{0.431860in}{0.781419in}}{\pgfqpoint{0.433390in}{0.782053in}}{\pgfqpoint{0.434518in}{0.783181in}}%
\pgfpathcurveto{\pgfqpoint{0.435645in}{0.784309in}}{\pgfqpoint{0.436279in}{0.785838in}}{\pgfqpoint{0.436279in}{0.787433in}}%
\pgfpathcurveto{\pgfqpoint{0.436279in}{0.789028in}}{\pgfqpoint{0.435645in}{0.790558in}}{\pgfqpoint{0.434518in}{0.791686in}}%
\pgfpathcurveto{\pgfqpoint{0.433390in}{0.792814in}}{\pgfqpoint{0.431860in}{0.793447in}}{\pgfqpoint{0.430265in}{0.793447in}}%
\pgfpathcurveto{\pgfqpoint{0.428670in}{0.793447in}}{\pgfqpoint{0.427140in}{0.792814in}}{\pgfqpoint{0.426012in}{0.791686in}}%
\pgfpathcurveto{\pgfqpoint{0.424885in}{0.790558in}}{\pgfqpoint{0.424251in}{0.789028in}}{\pgfqpoint{0.424251in}{0.787433in}}%
\pgfpathcurveto{\pgfqpoint{0.424251in}{0.785838in}}{\pgfqpoint{0.424885in}{0.784309in}}{\pgfqpoint{0.426012in}{0.783181in}}%
\pgfpathcurveto{\pgfqpoint{0.427140in}{0.782053in}}{\pgfqpoint{0.428670in}{0.781419in}}{\pgfqpoint{0.430265in}{0.781419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433030in}{0.844625in}}%
\pgfpathcurveto{\pgfqpoint{0.434625in}{0.844625in}}{\pgfqpoint{0.436155in}{0.845259in}}{\pgfqpoint{0.437283in}{0.846387in}}%
\pgfpathcurveto{\pgfqpoint{0.438411in}{0.847514in}}{\pgfqpoint{0.439044in}{0.849044in}}{\pgfqpoint{0.439044in}{0.850639in}}%
\pgfpathcurveto{\pgfqpoint{0.439044in}{0.852234in}}{\pgfqpoint{0.438411in}{0.853764in}}{\pgfqpoint{0.437283in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{0.436155in}{0.856020in}}{\pgfqpoint{0.434625in}{0.856653in}}{\pgfqpoint{0.433030in}{0.856653in}}%
\pgfpathcurveto{\pgfqpoint{0.431435in}{0.856653in}}{\pgfqpoint{0.429905in}{0.856020in}}{\pgfqpoint{0.428778in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{0.427650in}{0.853764in}}{\pgfqpoint{0.427016in}{0.852234in}}{\pgfqpoint{0.427016in}{0.850639in}}%
\pgfpathcurveto{\pgfqpoint{0.427016in}{0.849044in}}{\pgfqpoint{0.427650in}{0.847514in}}{\pgfqpoint{0.428778in}{0.846387in}}%
\pgfpathcurveto{\pgfqpoint{0.429905in}{0.845259in}}{\pgfqpoint{0.431435in}{0.844625in}}{\pgfqpoint{0.433030in}{0.844625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442872in}{0.908208in}}%
\pgfpathcurveto{\pgfqpoint{0.444467in}{0.908208in}}{\pgfqpoint{0.445997in}{0.908842in}}{\pgfqpoint{0.447125in}{0.909969in}}%
\pgfpathcurveto{\pgfqpoint{0.448253in}{0.911097in}}{\pgfqpoint{0.448886in}{0.912627in}}{\pgfqpoint{0.448886in}{0.914222in}}%
\pgfpathcurveto{\pgfqpoint{0.448886in}{0.915817in}}{\pgfqpoint{0.448253in}{0.917347in}}{\pgfqpoint{0.447125in}{0.918475in}}%
\pgfpathcurveto{\pgfqpoint{0.445997in}{0.919602in}}{\pgfqpoint{0.444467in}{0.920236in}}{\pgfqpoint{0.442872in}{0.920236in}}%
\pgfpathcurveto{\pgfqpoint{0.441277in}{0.920236in}}{\pgfqpoint{0.439747in}{0.919602in}}{\pgfqpoint{0.438620in}{0.918475in}}%
\pgfpathcurveto{\pgfqpoint{0.437492in}{0.917347in}}{\pgfqpoint{0.436858in}{0.915817in}}{\pgfqpoint{0.436858in}{0.914222in}}%
\pgfpathcurveto{\pgfqpoint{0.436858in}{0.912627in}}{\pgfqpoint{0.437492in}{0.911097in}}{\pgfqpoint{0.438620in}{0.909969in}}%
\pgfpathcurveto{\pgfqpoint{0.439747in}{0.908842in}}{\pgfqpoint{0.441277in}{0.908208in}}{\pgfqpoint{0.442872in}{0.908208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459275in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.460870in}{0.971259in}}{\pgfqpoint{0.462400in}{0.971892in}}{\pgfqpoint{0.463527in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.464655in}{0.974148in}}{\pgfqpoint{0.465289in}{0.975678in}}{\pgfqpoint{0.465289in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.465289in}{0.978868in}}{\pgfqpoint{0.464655in}{0.980398in}}{\pgfqpoint{0.463527in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.462400in}{0.982653in}}{\pgfqpoint{0.460870in}{0.983287in}}{\pgfqpoint{0.459275in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.457680in}{0.983287in}}{\pgfqpoint{0.456150in}{0.982653in}}{\pgfqpoint{0.455022in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.453894in}{0.980398in}}{\pgfqpoint{0.453261in}{0.978868in}}{\pgfqpoint{0.453261in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.453261in}{0.975678in}}{\pgfqpoint{0.453894in}{0.974148in}}{\pgfqpoint{0.455022in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.456150in}{0.971892in}}{\pgfqpoint{0.457680in}{0.971259in}}{\pgfqpoint{0.459275in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520458in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.522053in}{0.183380in}}{\pgfqpoint{0.523583in}{0.184014in}}{\pgfqpoint{0.524711in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.525839in}{0.186269in}}{\pgfqpoint{0.526472in}{0.187799in}}{\pgfqpoint{0.526472in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.526472in}{0.190989in}}{\pgfqpoint{0.525839in}{0.192519in}}{\pgfqpoint{0.524711in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.523583in}{0.194774in}}{\pgfqpoint{0.522053in}{0.195408in}}{\pgfqpoint{0.520458in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.518863in}{0.195408in}}{\pgfqpoint{0.517333in}{0.194774in}}{\pgfqpoint{0.516206in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.515078in}{0.192519in}}{\pgfqpoint{0.514444in}{0.190989in}}{\pgfqpoint{0.514444in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.514444in}{0.187799in}}{\pgfqpoint{0.515078in}{0.186269in}}{\pgfqpoint{0.516206in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.517333in}{0.184014in}}{\pgfqpoint{0.518863in}{0.183380in}}{\pgfqpoint{0.520458in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536861in}{0.246431in}}%
\pgfpathcurveto{\pgfqpoint{0.538456in}{0.246431in}}{\pgfqpoint{0.539985in}{0.247064in}}{\pgfqpoint{0.541113in}{0.248192in}}%
\pgfpathcurveto{\pgfqpoint{0.542241in}{0.249320in}}{\pgfqpoint{0.542875in}{0.250850in}}{\pgfqpoint{0.542875in}{0.252445in}}%
\pgfpathcurveto{\pgfqpoint{0.542875in}{0.254040in}}{\pgfqpoint{0.542241in}{0.255569in}}{\pgfqpoint{0.541113in}{0.256697in}}%
\pgfpathcurveto{\pgfqpoint{0.539985in}{0.257825in}}{\pgfqpoint{0.538456in}{0.258459in}}{\pgfqpoint{0.536861in}{0.258459in}}%
\pgfpathcurveto{\pgfqpoint{0.535266in}{0.258459in}}{\pgfqpoint{0.533736in}{0.257825in}}{\pgfqpoint{0.532608in}{0.256697in}}%
\pgfpathcurveto{\pgfqpoint{0.531480in}{0.255569in}}{\pgfqpoint{0.530847in}{0.254040in}}{\pgfqpoint{0.530847in}{0.252445in}}%
\pgfpathcurveto{\pgfqpoint{0.530847in}{0.250850in}}{\pgfqpoint{0.531480in}{0.249320in}}{\pgfqpoint{0.532608in}{0.248192in}}%
\pgfpathcurveto{\pgfqpoint{0.533736in}{0.247064in}}{\pgfqpoint{0.535266in}{0.246431in}}{\pgfqpoint{0.536861in}{0.246431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546703in}{0.310013in}}%
\pgfpathcurveto{\pgfqpoint{0.548298in}{0.310013in}}{\pgfqpoint{0.549827in}{0.310647in}}{\pgfqpoint{0.550955in}{0.311775in}}%
\pgfpathcurveto{\pgfqpoint{0.552083in}{0.312903in}}{\pgfqpoint{0.552717in}{0.314433in}}{\pgfqpoint{0.552717in}{0.316027in}}%
\pgfpathcurveto{\pgfqpoint{0.552717in}{0.317622in}}{\pgfqpoint{0.552083in}{0.319152in}}{\pgfqpoint{0.550955in}{0.320280in}}%
\pgfpathcurveto{\pgfqpoint{0.549827in}{0.321408in}}{\pgfqpoint{0.548298in}{0.322042in}}{\pgfqpoint{0.546703in}{0.322042in}}%
\pgfpathcurveto{\pgfqpoint{0.545108in}{0.322042in}}{\pgfqpoint{0.543578in}{0.321408in}}{\pgfqpoint{0.542450in}{0.320280in}}%
\pgfpathcurveto{\pgfqpoint{0.541322in}{0.319152in}}{\pgfqpoint{0.540689in}{0.317622in}}{\pgfqpoint{0.540689in}{0.316027in}}%
\pgfpathcurveto{\pgfqpoint{0.540689in}{0.314433in}}{\pgfqpoint{0.541322in}{0.312903in}}{\pgfqpoint{0.542450in}{0.311775in}}%
\pgfpathcurveto{\pgfqpoint{0.543578in}{0.310647in}}{\pgfqpoint{0.545108in}{0.310013in}}{\pgfqpoint{0.546703in}{0.310013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549468in}{0.373219in}}%
\pgfpathcurveto{\pgfqpoint{0.551063in}{0.373219in}}{\pgfqpoint{0.552593in}{0.373853in}}{\pgfqpoint{0.553721in}{0.374981in}}%
\pgfpathcurveto{\pgfqpoint{0.554848in}{0.376108in}}{\pgfqpoint{0.555482in}{0.377638in}}{\pgfqpoint{0.555482in}{0.379233in}}%
\pgfpathcurveto{\pgfqpoint{0.555482in}{0.380828in}}{\pgfqpoint{0.554848in}{0.382358in}}{\pgfqpoint{0.553721in}{0.383486in}}%
\pgfpathcurveto{\pgfqpoint{0.552593in}{0.384614in}}{\pgfqpoint{0.551063in}{0.385247in}}{\pgfqpoint{0.549468in}{0.385247in}}%
\pgfpathcurveto{\pgfqpoint{0.547873in}{0.385247in}}{\pgfqpoint{0.546343in}{0.384614in}}{\pgfqpoint{0.545215in}{0.383486in}}%
\pgfpathcurveto{\pgfqpoint{0.544088in}{0.382358in}}{\pgfqpoint{0.543454in}{0.380828in}}{\pgfqpoint{0.543454in}{0.379233in}}%
\pgfpathcurveto{\pgfqpoint{0.543454in}{0.377638in}}{\pgfqpoint{0.544088in}{0.376108in}}{\pgfqpoint{0.545215in}{0.374981in}}%
\pgfpathcurveto{\pgfqpoint{0.546343in}{0.373853in}}{\pgfqpoint{0.547873in}{0.373219in}}{\pgfqpoint{0.549468in}{0.373219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545916in}{0.435395in}}%
\pgfpathcurveto{\pgfqpoint{0.547511in}{0.435395in}}{\pgfqpoint{0.549041in}{0.436029in}}{\pgfqpoint{0.550169in}{0.437157in}}%
\pgfpathcurveto{\pgfqpoint{0.551297in}{0.438285in}}{\pgfqpoint{0.551930in}{0.439814in}}{\pgfqpoint{0.551930in}{0.441409in}}%
\pgfpathcurveto{\pgfqpoint{0.551930in}{0.443004in}}{\pgfqpoint{0.551297in}{0.444534in}}{\pgfqpoint{0.550169in}{0.445662in}}%
\pgfpathcurveto{\pgfqpoint{0.549041in}{0.446790in}}{\pgfqpoint{0.547511in}{0.447424in}}{\pgfqpoint{0.545916in}{0.447424in}}%
\pgfpathcurveto{\pgfqpoint{0.544321in}{0.447424in}}{\pgfqpoint{0.542791in}{0.446790in}}{\pgfqpoint{0.541664in}{0.445662in}}%
\pgfpathcurveto{\pgfqpoint{0.540536in}{0.444534in}}{\pgfqpoint{0.539902in}{0.443004in}}{\pgfqpoint{0.539902in}{0.441409in}}%
\pgfpathcurveto{\pgfqpoint{0.539902in}{0.439814in}}{\pgfqpoint{0.540536in}{0.438285in}}{\pgfqpoint{0.541664in}{0.437157in}}%
\pgfpathcurveto{\pgfqpoint{0.542791in}{0.436029in}}{\pgfqpoint{0.544321in}{0.435395in}}{\pgfqpoint{0.545916in}{0.435395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537440in}{0.496259in}}%
\pgfpathcurveto{\pgfqpoint{0.539035in}{0.496259in}}{\pgfqpoint{0.540565in}{0.496893in}}{\pgfqpoint{0.541693in}{0.498021in}}%
\pgfpathcurveto{\pgfqpoint{0.542821in}{0.499149in}}{\pgfqpoint{0.543454in}{0.500678in}}{\pgfqpoint{0.543454in}{0.502273in}}%
\pgfpathcurveto{\pgfqpoint{0.543454in}{0.503868in}}{\pgfqpoint{0.542821in}{0.505398in}}{\pgfqpoint{0.541693in}{0.506526in}}%
\pgfpathcurveto{\pgfqpoint{0.540565in}{0.507654in}}{\pgfqpoint{0.539035in}{0.508288in}}{\pgfqpoint{0.537440in}{0.508288in}}%
\pgfpathcurveto{\pgfqpoint{0.535845in}{0.508288in}}{\pgfqpoint{0.534316in}{0.507654in}}{\pgfqpoint{0.533188in}{0.506526in}}%
\pgfpathcurveto{\pgfqpoint{0.532060in}{0.505398in}}{\pgfqpoint{0.531426in}{0.503868in}}{\pgfqpoint{0.531426in}{0.502273in}}%
\pgfpathcurveto{\pgfqpoint{0.531426in}{0.500678in}}{\pgfqpoint{0.532060in}{0.499149in}}{\pgfqpoint{0.533188in}{0.498021in}}%
\pgfpathcurveto{\pgfqpoint{0.534316in}{0.496893in}}{\pgfqpoint{0.535845in}{0.496259in}}{\pgfqpoint{0.537440in}{0.496259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525882in}{0.555935in}}%
\pgfpathcurveto{\pgfqpoint{0.527477in}{0.555935in}}{\pgfqpoint{0.529007in}{0.556569in}}{\pgfqpoint{0.530135in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{0.531263in}{0.558824in}}{\pgfqpoint{0.531896in}{0.560354in}}{\pgfqpoint{0.531896in}{0.561949in}}%
\pgfpathcurveto{\pgfqpoint{0.531896in}{0.563544in}}{\pgfqpoint{0.531263in}{0.565074in}}{\pgfqpoint{0.530135in}{0.566202in}}%
\pgfpathcurveto{\pgfqpoint{0.529007in}{0.567330in}}{\pgfqpoint{0.527477in}{0.567963in}}{\pgfqpoint{0.525882in}{0.567963in}}%
\pgfpathcurveto{\pgfqpoint{0.524287in}{0.567963in}}{\pgfqpoint{0.522757in}{0.567330in}}{\pgfqpoint{0.521630in}{0.566202in}}%
\pgfpathcurveto{\pgfqpoint{0.520502in}{0.565074in}}{\pgfqpoint{0.519868in}{0.563544in}}{\pgfqpoint{0.519868in}{0.561949in}}%
\pgfpathcurveto{\pgfqpoint{0.519868in}{0.560354in}}{\pgfqpoint{0.520502in}{0.558824in}}{\pgfqpoint{0.521630in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{0.522757in}{0.556569in}}{\pgfqpoint{0.524287in}{0.555935in}}{\pgfqpoint{0.525882in}{0.555935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513338in}{0.614862in}}%
\pgfpathcurveto{\pgfqpoint{0.514933in}{0.614862in}}{\pgfqpoint{0.516463in}{0.615495in}}{\pgfqpoint{0.517591in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{0.518719in}{0.617751in}}{\pgfqpoint{0.519352in}{0.619281in}}{\pgfqpoint{0.519352in}{0.620876in}}%
\pgfpathcurveto{\pgfqpoint{0.519352in}{0.622471in}}{\pgfqpoint{0.518719in}{0.624000in}}{\pgfqpoint{0.517591in}{0.625128in}}%
\pgfpathcurveto{\pgfqpoint{0.516463in}{0.626256in}}{\pgfqpoint{0.514933in}{0.626890in}}{\pgfqpoint{0.513338in}{0.626890in}}%
\pgfpathcurveto{\pgfqpoint{0.511743in}{0.626890in}}{\pgfqpoint{0.510214in}{0.626256in}}{\pgfqpoint{0.509086in}{0.625128in}}%
\pgfpathcurveto{\pgfqpoint{0.507958in}{0.624000in}}{\pgfqpoint{0.507324in}{0.622471in}}{\pgfqpoint{0.507324in}{0.620876in}}%
\pgfpathcurveto{\pgfqpoint{0.507324in}{0.619281in}}{\pgfqpoint{0.507958in}{0.617751in}}{\pgfqpoint{0.509086in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{0.510214in}{0.615495in}}{\pgfqpoint{0.511743in}{0.614862in}}{\pgfqpoint{0.513338in}{0.614862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501972in}{0.673608in}}%
\pgfpathcurveto{\pgfqpoint{0.503567in}{0.673608in}}{\pgfqpoint{0.505097in}{0.674242in}}{\pgfqpoint{0.506225in}{0.675370in}}%
\pgfpathcurveto{\pgfqpoint{0.507352in}{0.676498in}}{\pgfqpoint{0.507986in}{0.678028in}}{\pgfqpoint{0.507986in}{0.679622in}}%
\pgfpathcurveto{\pgfqpoint{0.507986in}{0.681217in}}{\pgfqpoint{0.507352in}{0.682747in}}{\pgfqpoint{0.506225in}{0.683875in}}%
\pgfpathcurveto{\pgfqpoint{0.505097in}{0.685003in}}{\pgfqpoint{0.503567in}{0.685637in}}{\pgfqpoint{0.501972in}{0.685637in}}%
\pgfpathcurveto{\pgfqpoint{0.500377in}{0.685637in}}{\pgfqpoint{0.498847in}{0.685003in}}{\pgfqpoint{0.497719in}{0.683875in}}%
\pgfpathcurveto{\pgfqpoint{0.496592in}{0.682747in}}{\pgfqpoint{0.495958in}{0.681217in}}{\pgfqpoint{0.495958in}{0.679622in}}%
\pgfpathcurveto{\pgfqpoint{0.495958in}{0.678028in}}{\pgfqpoint{0.496592in}{0.676498in}}{\pgfqpoint{0.497719in}{0.675370in}}%
\pgfpathcurveto{\pgfqpoint{0.498847in}{0.674242in}}{\pgfqpoint{0.500377in}{0.673608in}}{\pgfqpoint{0.501972in}{0.673608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493836in}{0.732660in}}%
\pgfpathcurveto{\pgfqpoint{0.495431in}{0.732660in}}{\pgfqpoint{0.496961in}{0.733294in}}{\pgfqpoint{0.498089in}{0.734422in}}%
\pgfpathcurveto{\pgfqpoint{0.499216in}{0.735550in}}{\pgfqpoint{0.499850in}{0.737079in}}{\pgfqpoint{0.499850in}{0.738674in}}%
\pgfpathcurveto{\pgfqpoint{0.499850in}{0.740269in}}{\pgfqpoint{0.499216in}{0.741799in}}{\pgfqpoint{0.498089in}{0.742927in}}%
\pgfpathcurveto{\pgfqpoint{0.496961in}{0.744055in}}{\pgfqpoint{0.495431in}{0.744689in}}{\pgfqpoint{0.493836in}{0.744689in}}%
\pgfpathcurveto{\pgfqpoint{0.492241in}{0.744689in}}{\pgfqpoint{0.490711in}{0.744055in}}{\pgfqpoint{0.489583in}{0.742927in}}%
\pgfpathcurveto{\pgfqpoint{0.488456in}{0.741799in}}{\pgfqpoint{0.487822in}{0.740269in}}{\pgfqpoint{0.487822in}{0.738674in}}%
\pgfpathcurveto{\pgfqpoint{0.487822in}{0.737079in}}{\pgfqpoint{0.488456in}{0.735550in}}{\pgfqpoint{0.489583in}{0.734422in}}%
\pgfpathcurveto{\pgfqpoint{0.490711in}{0.733294in}}{\pgfqpoint{0.492241in}{0.732660in}}{\pgfqpoint{0.493836in}{0.732660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490694in}{0.792235in}}%
\pgfpathcurveto{\pgfqpoint{0.492289in}{0.792235in}}{\pgfqpoint{0.493819in}{0.792868in}}{\pgfqpoint{0.494947in}{0.793996in}}%
\pgfpathcurveto{\pgfqpoint{0.496075in}{0.795124in}}{\pgfqpoint{0.496709in}{0.796654in}}{\pgfqpoint{0.496709in}{0.798249in}}%
\pgfpathcurveto{\pgfqpoint{0.496709in}{0.799844in}}{\pgfqpoint{0.496075in}{0.801374in}}{\pgfqpoint{0.494947in}{0.802501in}}%
\pgfpathcurveto{\pgfqpoint{0.493819in}{0.803629in}}{\pgfqpoint{0.492289in}{0.804263in}}{\pgfqpoint{0.490694in}{0.804263in}}%
\pgfpathcurveto{\pgfqpoint{0.489100in}{0.804263in}}{\pgfqpoint{0.487570in}{0.803629in}}{\pgfqpoint{0.486442in}{0.802501in}}%
\pgfpathcurveto{\pgfqpoint{0.485314in}{0.801374in}}{\pgfqpoint{0.484680in}{0.799844in}}{\pgfqpoint{0.484680in}{0.798249in}}%
\pgfpathcurveto{\pgfqpoint{0.484680in}{0.796654in}}{\pgfqpoint{0.485314in}{0.795124in}}{\pgfqpoint{0.486442in}{0.793996in}}%
\pgfpathcurveto{\pgfqpoint{0.487570in}{0.792868in}}{\pgfqpoint{0.489100in}{0.792235in}}{\pgfqpoint{0.490694in}{0.792235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493846in}{0.852190in}}%
\pgfpathcurveto{\pgfqpoint{0.495441in}{0.852190in}}{\pgfqpoint{0.496971in}{0.852824in}}{\pgfqpoint{0.498099in}{0.853952in}}%
\pgfpathcurveto{\pgfqpoint{0.499226in}{0.855080in}}{\pgfqpoint{0.499860in}{0.856609in}}{\pgfqpoint{0.499860in}{0.858204in}}%
\pgfpathcurveto{\pgfqpoint{0.499860in}{0.859799in}}{\pgfqpoint{0.499226in}{0.861329in}}{\pgfqpoint{0.498099in}{0.862457in}}%
\pgfpathcurveto{\pgfqpoint{0.496971in}{0.863585in}}{\pgfqpoint{0.495441in}{0.864218in}}{\pgfqpoint{0.493846in}{0.864218in}}%
\pgfpathcurveto{\pgfqpoint{0.492251in}{0.864218in}}{\pgfqpoint{0.490721in}{0.863585in}}{\pgfqpoint{0.489593in}{0.862457in}}%
\pgfpathcurveto{\pgfqpoint{0.488466in}{0.861329in}}{\pgfqpoint{0.487832in}{0.859799in}}{\pgfqpoint{0.487832in}{0.858204in}}%
\pgfpathcurveto{\pgfqpoint{0.487832in}{0.856609in}}{\pgfqpoint{0.488466in}{0.855080in}}{\pgfqpoint{0.489593in}{0.853952in}}%
\pgfpathcurveto{\pgfqpoint{0.490721in}{0.852824in}}{\pgfqpoint{0.492251in}{0.852190in}}{\pgfqpoint{0.493846in}{0.852190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503961in}{0.912061in}}%
\pgfpathcurveto{\pgfqpoint{0.505555in}{0.912061in}}{\pgfqpoint{0.507085in}{0.912694in}}{\pgfqpoint{0.508213in}{0.913822in}}%
\pgfpathcurveto{\pgfqpoint{0.509341in}{0.914950in}}{\pgfqpoint{0.509975in}{0.916480in}}{\pgfqpoint{0.509975in}{0.918075in}}%
\pgfpathcurveto{\pgfqpoint{0.509975in}{0.919670in}}{\pgfqpoint{0.509341in}{0.921199in}}{\pgfqpoint{0.508213in}{0.922327in}}%
\pgfpathcurveto{\pgfqpoint{0.507085in}{0.923455in}}{\pgfqpoint{0.505555in}{0.924089in}}{\pgfqpoint{0.503961in}{0.924089in}}%
\pgfpathcurveto{\pgfqpoint{0.502366in}{0.924089in}}{\pgfqpoint{0.500836in}{0.923455in}}{\pgfqpoint{0.499708in}{0.922327in}}%
\pgfpathcurveto{\pgfqpoint{0.498580in}{0.921199in}}{\pgfqpoint{0.497946in}{0.919670in}}{\pgfqpoint{0.497946in}{0.918075in}}%
\pgfpathcurveto{\pgfqpoint{0.497946in}{0.916480in}}{\pgfqpoint{0.498580in}{0.914950in}}{\pgfqpoint{0.499708in}{0.913822in}}%
\pgfpathcurveto{\pgfqpoint{0.500836in}{0.912694in}}{\pgfqpoint{0.502366in}{0.912061in}}{\pgfqpoint{0.503961in}{0.912061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520458in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.522053in}{0.971259in}}{\pgfqpoint{0.523583in}{0.971892in}}{\pgfqpoint{0.524711in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.525839in}{0.974148in}}{\pgfqpoint{0.526472in}{0.975678in}}{\pgfqpoint{0.526472in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.526472in}{0.978868in}}{\pgfqpoint{0.525839in}{0.980398in}}{\pgfqpoint{0.524711in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.523583in}{0.982653in}}{\pgfqpoint{0.522053in}{0.983287in}}{\pgfqpoint{0.520458in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.518863in}{0.983287in}}{\pgfqpoint{0.517333in}{0.982653in}}{\pgfqpoint{0.516206in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.515078in}{0.980398in}}{\pgfqpoint{0.514444in}{0.978868in}}{\pgfqpoint{0.514444in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.514444in}{0.975678in}}{\pgfqpoint{0.515078in}{0.974148in}}{\pgfqpoint{0.516206in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.517333in}{0.971892in}}{\pgfqpoint{0.518863in}{0.971259in}}{\pgfqpoint{0.520458in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581642in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.583236in}{0.183380in}}{\pgfqpoint{0.584766in}{0.184014in}}{\pgfqpoint{0.585894in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.587022in}{0.186269in}}{\pgfqpoint{0.587656in}{0.187799in}}{\pgfqpoint{0.587656in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.587656in}{0.190989in}}{\pgfqpoint{0.587022in}{0.192519in}}{\pgfqpoint{0.585894in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.584766in}{0.194774in}}{\pgfqpoint{0.583236in}{0.195408in}}{\pgfqpoint{0.581642in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.580047in}{0.195408in}}{\pgfqpoint{0.578517in}{0.194774in}}{\pgfqpoint{0.577389in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.576261in}{0.192519in}}{\pgfqpoint{0.575627in}{0.190989in}}{\pgfqpoint{0.575627in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.575627in}{0.187799in}}{\pgfqpoint{0.576261in}{0.186269in}}{\pgfqpoint{0.577389in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.578517in}{0.184014in}}{\pgfqpoint{0.580047in}{0.183380in}}{\pgfqpoint{0.581642in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594154in}{0.248715in}}%
\pgfpathcurveto{\pgfqpoint{0.595749in}{0.248715in}}{\pgfqpoint{0.597279in}{0.249349in}}{\pgfqpoint{0.598407in}{0.250476in}}%
\pgfpathcurveto{\pgfqpoint{0.599535in}{0.251604in}}{\pgfqpoint{0.600168in}{0.253134in}}{\pgfqpoint{0.600168in}{0.254729in}}%
\pgfpathcurveto{\pgfqpoint{0.600168in}{0.256324in}}{\pgfqpoint{0.599535in}{0.257854in}}{\pgfqpoint{0.598407in}{0.258982in}}%
\pgfpathcurveto{\pgfqpoint{0.597279in}{0.260109in}}{\pgfqpoint{0.595749in}{0.260743in}}{\pgfqpoint{0.594154in}{0.260743in}}%
\pgfpathcurveto{\pgfqpoint{0.592559in}{0.260743in}}{\pgfqpoint{0.591029in}{0.260109in}}{\pgfqpoint{0.589902in}{0.258982in}}%
\pgfpathcurveto{\pgfqpoint{0.588774in}{0.257854in}}{\pgfqpoint{0.588140in}{0.256324in}}{\pgfqpoint{0.588140in}{0.254729in}}%
\pgfpathcurveto{\pgfqpoint{0.588140in}{0.253134in}}{\pgfqpoint{0.588774in}{0.251604in}}{\pgfqpoint{0.589902in}{0.250476in}}%
\pgfpathcurveto{\pgfqpoint{0.591029in}{0.249349in}}{\pgfqpoint{0.592559in}{0.248715in}}{\pgfqpoint{0.594154in}{0.248715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604152in}{0.315668in}}%
\pgfpathcurveto{\pgfqpoint{0.605747in}{0.315668in}}{\pgfqpoint{0.607277in}{0.316301in}}{\pgfqpoint{0.608405in}{0.317429in}}%
\pgfpathcurveto{\pgfqpoint{0.609532in}{0.318557in}}{\pgfqpoint{0.610166in}{0.320087in}}{\pgfqpoint{0.610166in}{0.321682in}}%
\pgfpathcurveto{\pgfqpoint{0.610166in}{0.323277in}}{\pgfqpoint{0.609532in}{0.324807in}}{\pgfqpoint{0.608405in}{0.325934in}}%
\pgfpathcurveto{\pgfqpoint{0.607277in}{0.327062in}}{\pgfqpoint{0.605747in}{0.327696in}}{\pgfqpoint{0.604152in}{0.327696in}}%
\pgfpathcurveto{\pgfqpoint{0.602557in}{0.327696in}}{\pgfqpoint{0.601027in}{0.327062in}}{\pgfqpoint{0.599899in}{0.325934in}}%
\pgfpathcurveto{\pgfqpoint{0.598772in}{0.324807in}}{\pgfqpoint{0.598138in}{0.323277in}}{\pgfqpoint{0.598138in}{0.321682in}}%
\pgfpathcurveto{\pgfqpoint{0.598138in}{0.320087in}}{\pgfqpoint{0.598772in}{0.318557in}}{\pgfqpoint{0.599899in}{0.317429in}}%
\pgfpathcurveto{\pgfqpoint{0.601027in}{0.316301in}}{\pgfqpoint{0.602557in}{0.315668in}}{\pgfqpoint{0.604152in}{0.315668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607168in}{0.381908in}}%
\pgfpathcurveto{\pgfqpoint{0.608763in}{0.381908in}}{\pgfqpoint{0.610293in}{0.382542in}}{\pgfqpoint{0.611421in}{0.383670in}}%
\pgfpathcurveto{\pgfqpoint{0.612549in}{0.384798in}}{\pgfqpoint{0.613182in}{0.386327in}}{\pgfqpoint{0.613182in}{0.387922in}}%
\pgfpathcurveto{\pgfqpoint{0.613182in}{0.389517in}}{\pgfqpoint{0.612549in}{0.391047in}}{\pgfqpoint{0.611421in}{0.392175in}}%
\pgfpathcurveto{\pgfqpoint{0.610293in}{0.393303in}}{\pgfqpoint{0.608763in}{0.393936in}}{\pgfqpoint{0.607168in}{0.393936in}}%
\pgfpathcurveto{\pgfqpoint{0.605573in}{0.393936in}}{\pgfqpoint{0.604043in}{0.393303in}}{\pgfqpoint{0.602916in}{0.392175in}}%
\pgfpathcurveto{\pgfqpoint{0.601788in}{0.391047in}}{\pgfqpoint{0.601154in}{0.389517in}}{\pgfqpoint{0.601154in}{0.387922in}}%
\pgfpathcurveto{\pgfqpoint{0.601154in}{0.386327in}}{\pgfqpoint{0.601788in}{0.384798in}}{\pgfqpoint{0.602916in}{0.383670in}}%
\pgfpathcurveto{\pgfqpoint{0.604043in}{0.382542in}}{\pgfqpoint{0.605573in}{0.381908in}}{\pgfqpoint{0.607168in}{0.381908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604001in}{0.446620in}}%
\pgfpathcurveto{\pgfqpoint{0.605596in}{0.446620in}}{\pgfqpoint{0.607126in}{0.447254in}}{\pgfqpoint{0.608254in}{0.448382in}}%
\pgfpathcurveto{\pgfqpoint{0.609381in}{0.449510in}}{\pgfqpoint{0.610015in}{0.451039in}}{\pgfqpoint{0.610015in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.610015in}{0.454229in}}{\pgfqpoint{0.609381in}{0.455759in}}{\pgfqpoint{0.608254in}{0.456887in}}%
\pgfpathcurveto{\pgfqpoint{0.607126in}{0.458015in}}{\pgfqpoint{0.605596in}{0.458648in}}{\pgfqpoint{0.604001in}{0.458648in}}%
\pgfpathcurveto{\pgfqpoint{0.602406in}{0.458648in}}{\pgfqpoint{0.600876in}{0.458015in}}{\pgfqpoint{0.599748in}{0.456887in}}%
\pgfpathcurveto{\pgfqpoint{0.598621in}{0.455759in}}{\pgfqpoint{0.597987in}{0.454229in}}{\pgfqpoint{0.597987in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.597987in}{0.451039in}}{\pgfqpoint{0.598621in}{0.449510in}}{\pgfqpoint{0.599748in}{0.448382in}}%
\pgfpathcurveto{\pgfqpoint{0.600876in}{0.447254in}}{\pgfqpoint{0.602406in}{0.446620in}}{\pgfqpoint{0.604001in}{0.446620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596081in}{0.509373in}}%
\pgfpathcurveto{\pgfqpoint{0.597676in}{0.509373in}}{\pgfqpoint{0.599206in}{0.510007in}}{\pgfqpoint{0.600333in}{0.511134in}}%
\pgfpathcurveto{\pgfqpoint{0.601461in}{0.512262in}}{\pgfqpoint{0.602095in}{0.513792in}}{\pgfqpoint{0.602095in}{0.515387in}}%
\pgfpathcurveto{\pgfqpoint{0.602095in}{0.516982in}}{\pgfqpoint{0.601461in}{0.518512in}}{\pgfqpoint{0.600333in}{0.519640in}}%
\pgfpathcurveto{\pgfqpoint{0.599206in}{0.520767in}}{\pgfqpoint{0.597676in}{0.521401in}}{\pgfqpoint{0.596081in}{0.521401in}}%
\pgfpathcurveto{\pgfqpoint{0.594486in}{0.521401in}}{\pgfqpoint{0.592956in}{0.520767in}}{\pgfqpoint{0.591828in}{0.519640in}}%
\pgfpathcurveto{\pgfqpoint{0.590700in}{0.518512in}}{\pgfqpoint{0.590067in}{0.516982in}}{\pgfqpoint{0.590067in}{0.515387in}}%
\pgfpathcurveto{\pgfqpoint{0.590067in}{0.513792in}}{\pgfqpoint{0.590700in}{0.512262in}}{\pgfqpoint{0.591828in}{0.511134in}}%
\pgfpathcurveto{\pgfqpoint{0.592956in}{0.510007in}}{\pgfqpoint{0.594486in}{0.509373in}}{\pgfqpoint{0.596081in}{0.509373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585272in}{0.570164in}}%
\pgfpathcurveto{\pgfqpoint{0.586867in}{0.570164in}}{\pgfqpoint{0.588397in}{0.570797in}}{\pgfqpoint{0.589524in}{0.571925in}}%
\pgfpathcurveto{\pgfqpoint{0.590652in}{0.573053in}}{\pgfqpoint{0.591286in}{0.574583in}}{\pgfqpoint{0.591286in}{0.576178in}}%
\pgfpathcurveto{\pgfqpoint{0.591286in}{0.577773in}}{\pgfqpoint{0.590652in}{0.579303in}}{\pgfqpoint{0.589524in}{0.580430in}}%
\pgfpathcurveto{\pgfqpoint{0.588397in}{0.581558in}}{\pgfqpoint{0.586867in}{0.582192in}}{\pgfqpoint{0.585272in}{0.582192in}}%
\pgfpathcurveto{\pgfqpoint{0.583677in}{0.582192in}}{\pgfqpoint{0.582147in}{0.581558in}}{\pgfqpoint{0.581019in}{0.580430in}}%
\pgfpathcurveto{\pgfqpoint{0.579892in}{0.579303in}}{\pgfqpoint{0.579258in}{0.577773in}}{\pgfqpoint{0.579258in}{0.576178in}}%
\pgfpathcurveto{\pgfqpoint{0.579258in}{0.574583in}}{\pgfqpoint{0.579892in}{0.573053in}}{\pgfqpoint{0.581019in}{0.571925in}}%
\pgfpathcurveto{\pgfqpoint{0.582147in}{0.570797in}}{\pgfqpoint{0.583677in}{0.570164in}}{\pgfqpoint{0.585272in}{0.570164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573663in}{0.629334in}}%
\pgfpathcurveto{\pgfqpoint{0.575258in}{0.629334in}}{\pgfqpoint{0.576788in}{0.629968in}}{\pgfqpoint{0.577916in}{0.631096in}}%
\pgfpathcurveto{\pgfqpoint{0.579044in}{0.632224in}}{\pgfqpoint{0.579678in}{0.633753in}}{\pgfqpoint{0.579678in}{0.635348in}}%
\pgfpathcurveto{\pgfqpoint{0.579678in}{0.636943in}}{\pgfqpoint{0.579044in}{0.638473in}}{\pgfqpoint{0.577916in}{0.639601in}}%
\pgfpathcurveto{\pgfqpoint{0.576788in}{0.640729in}}{\pgfqpoint{0.575258in}{0.641362in}}{\pgfqpoint{0.573663in}{0.641362in}}%
\pgfpathcurveto{\pgfqpoint{0.572069in}{0.641362in}}{\pgfqpoint{0.570539in}{0.640729in}}{\pgfqpoint{0.569411in}{0.639601in}}%
\pgfpathcurveto{\pgfqpoint{0.568283in}{0.638473in}}{\pgfqpoint{0.567649in}{0.636943in}}{\pgfqpoint{0.567649in}{0.635348in}}%
\pgfpathcurveto{\pgfqpoint{0.567649in}{0.633753in}}{\pgfqpoint{0.568283in}{0.632224in}}{\pgfqpoint{0.569411in}{0.631096in}}%
\pgfpathcurveto{\pgfqpoint{0.570539in}{0.629968in}}{\pgfqpoint{0.572069in}{0.629334in}}{\pgfqpoint{0.573663in}{0.629334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563373in}{0.687398in}}%
\pgfpathcurveto{\pgfqpoint{0.564968in}{0.687398in}}{\pgfqpoint{0.566497in}{0.688031in}}{\pgfqpoint{0.567625in}{0.689159in}}%
\pgfpathcurveto{\pgfqpoint{0.568753in}{0.690287in}}{\pgfqpoint{0.569387in}{0.691817in}}{\pgfqpoint{0.569387in}{0.693412in}}%
\pgfpathcurveto{\pgfqpoint{0.569387in}{0.695007in}}{\pgfqpoint{0.568753in}{0.696537in}}{\pgfqpoint{0.567625in}{0.697664in}}%
\pgfpathcurveto{\pgfqpoint{0.566497in}{0.698792in}}{\pgfqpoint{0.564968in}{0.699426in}}{\pgfqpoint{0.563373in}{0.699426in}}%
\pgfpathcurveto{\pgfqpoint{0.561778in}{0.699426in}}{\pgfqpoint{0.560248in}{0.698792in}}{\pgfqpoint{0.559120in}{0.697664in}}%
\pgfpathcurveto{\pgfqpoint{0.557992in}{0.696537in}}{\pgfqpoint{0.557359in}{0.695007in}}{\pgfqpoint{0.557359in}{0.693412in}}%
\pgfpathcurveto{\pgfqpoint{0.557359in}{0.691817in}}{\pgfqpoint{0.557992in}{0.690287in}}{\pgfqpoint{0.559120in}{0.689159in}}%
\pgfpathcurveto{\pgfqpoint{0.560248in}{0.688031in}}{\pgfqpoint{0.561778in}{0.687398in}}{\pgfqpoint{0.563373in}{0.687398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556365in}{0.744835in}}%
\pgfpathcurveto{\pgfqpoint{0.557960in}{0.744835in}}{\pgfqpoint{0.559490in}{0.745469in}}{\pgfqpoint{0.560618in}{0.746596in}}%
\pgfpathcurveto{\pgfqpoint{0.561746in}{0.747724in}}{\pgfqpoint{0.562379in}{0.749254in}}{\pgfqpoint{0.562379in}{0.750849in}}%
\pgfpathcurveto{\pgfqpoint{0.562379in}{0.752444in}}{\pgfqpoint{0.561746in}{0.753974in}}{\pgfqpoint{0.560618in}{0.755102in}}%
\pgfpathcurveto{\pgfqpoint{0.559490in}{0.756229in}}{\pgfqpoint{0.557960in}{0.756863in}}{\pgfqpoint{0.556365in}{0.756863in}}%
\pgfpathcurveto{\pgfqpoint{0.554770in}{0.756863in}}{\pgfqpoint{0.553240in}{0.756229in}}{\pgfqpoint{0.552113in}{0.755102in}}%
\pgfpathcurveto{\pgfqpoint{0.550985in}{0.753974in}}{\pgfqpoint{0.550351in}{0.752444in}}{\pgfqpoint{0.550351in}{0.750849in}}%
\pgfpathcurveto{\pgfqpoint{0.550351in}{0.749254in}}{\pgfqpoint{0.550985in}{0.747724in}}{\pgfqpoint{0.552113in}{0.746596in}}%
\pgfpathcurveto{\pgfqpoint{0.553240in}{0.745469in}}{\pgfqpoint{0.554770in}{0.744835in}}{\pgfqpoint{0.556365in}{0.744835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554286in}{0.801924in}}%
\pgfpathcurveto{\pgfqpoint{0.555881in}{0.801924in}}{\pgfqpoint{0.557411in}{0.802558in}}{\pgfqpoint{0.558539in}{0.803686in}}%
\pgfpathcurveto{\pgfqpoint{0.559667in}{0.804813in}}{\pgfqpoint{0.560300in}{0.806343in}}{\pgfqpoint{0.560300in}{0.807938in}}%
\pgfpathcurveto{\pgfqpoint{0.560300in}{0.809533in}}{\pgfqpoint{0.559667in}{0.811063in}}{\pgfqpoint{0.558539in}{0.812191in}}%
\pgfpathcurveto{\pgfqpoint{0.557411in}{0.813319in}}{\pgfqpoint{0.555881in}{0.813952in}}{\pgfqpoint{0.554286in}{0.813952in}}%
\pgfpathcurveto{\pgfqpoint{0.552691in}{0.813952in}}{\pgfqpoint{0.551161in}{0.813319in}}{\pgfqpoint{0.550034in}{0.812191in}}%
\pgfpathcurveto{\pgfqpoint{0.548906in}{0.811063in}}{\pgfqpoint{0.548272in}{0.809533in}}{\pgfqpoint{0.548272in}{0.807938in}}%
\pgfpathcurveto{\pgfqpoint{0.548272in}{0.806343in}}{\pgfqpoint{0.548906in}{0.804813in}}{\pgfqpoint{0.550034in}{0.803686in}}%
\pgfpathcurveto{\pgfqpoint{0.551161in}{0.802558in}}{\pgfqpoint{0.552691in}{0.801924in}}{\pgfqpoint{0.554286in}{0.801924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558302in}{0.858658in}}%
\pgfpathcurveto{\pgfqpoint{0.559897in}{0.858658in}}{\pgfqpoint{0.561427in}{0.859292in}}{\pgfqpoint{0.562554in}{0.860419in}}%
\pgfpathcurveto{\pgfqpoint{0.563682in}{0.861547in}}{\pgfqpoint{0.564316in}{0.863077in}}{\pgfqpoint{0.564316in}{0.864672in}}%
\pgfpathcurveto{\pgfqpoint{0.564316in}{0.866267in}}{\pgfqpoint{0.563682in}{0.867797in}}{\pgfqpoint{0.562554in}{0.868924in}}%
\pgfpathcurveto{\pgfqpoint{0.561427in}{0.870052in}}{\pgfqpoint{0.559897in}{0.870686in}}{\pgfqpoint{0.558302in}{0.870686in}}%
\pgfpathcurveto{\pgfqpoint{0.556707in}{0.870686in}}{\pgfqpoint{0.555177in}{0.870052in}}{\pgfqpoint{0.554049in}{0.868924in}}%
\pgfpathcurveto{\pgfqpoint{0.552921in}{0.867797in}}{\pgfqpoint{0.552288in}{0.866267in}}{\pgfqpoint{0.552288in}{0.864672in}}%
\pgfpathcurveto{\pgfqpoint{0.552288in}{0.863077in}}{\pgfqpoint{0.552921in}{0.861547in}}{\pgfqpoint{0.554049in}{0.860419in}}%
\pgfpathcurveto{\pgfqpoint{0.555177in}{0.859292in}}{\pgfqpoint{0.556707in}{0.858658in}}{\pgfqpoint{0.558302in}{0.858658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568962in}{0.914774in}}%
\pgfpathcurveto{\pgfqpoint{0.570557in}{0.914774in}}{\pgfqpoint{0.572086in}{0.915408in}}{\pgfqpoint{0.573214in}{0.916535in}}%
\pgfpathcurveto{\pgfqpoint{0.574342in}{0.917663in}}{\pgfqpoint{0.574976in}{0.919193in}}{\pgfqpoint{0.574976in}{0.920788in}}%
\pgfpathcurveto{\pgfqpoint{0.574976in}{0.922383in}}{\pgfqpoint{0.574342in}{0.923913in}}{\pgfqpoint{0.573214in}{0.925041in}}%
\pgfpathcurveto{\pgfqpoint{0.572086in}{0.926168in}}{\pgfqpoint{0.570557in}{0.926802in}}{\pgfqpoint{0.568962in}{0.926802in}}%
\pgfpathcurveto{\pgfqpoint{0.567367in}{0.926802in}}{\pgfqpoint{0.565837in}{0.926168in}}{\pgfqpoint{0.564709in}{0.925041in}}%
\pgfpathcurveto{\pgfqpoint{0.563581in}{0.923913in}}{\pgfqpoint{0.562947in}{0.922383in}}{\pgfqpoint{0.562947in}{0.920788in}}%
\pgfpathcurveto{\pgfqpoint{0.562947in}{0.919193in}}{\pgfqpoint{0.563581in}{0.917663in}}{\pgfqpoint{0.564709in}{0.916535in}}%
\pgfpathcurveto{\pgfqpoint{0.565837in}{0.915408in}}{\pgfqpoint{0.567367in}{0.914774in}}{\pgfqpoint{0.568962in}{0.914774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581642in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.583236in}{0.971259in}}{\pgfqpoint{0.584766in}{0.971892in}}{\pgfqpoint{0.585894in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.587022in}{0.974148in}}{\pgfqpoint{0.587656in}{0.975678in}}{\pgfqpoint{0.587656in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.587656in}{0.978868in}}{\pgfqpoint{0.587022in}{0.980398in}}{\pgfqpoint{0.585894in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.584766in}{0.982653in}}{\pgfqpoint{0.583236in}{0.983287in}}{\pgfqpoint{0.581642in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.580047in}{0.983287in}}{\pgfqpoint{0.578517in}{0.982653in}}{\pgfqpoint{0.577389in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.576261in}{0.980398in}}{\pgfqpoint{0.575627in}{0.978868in}}{\pgfqpoint{0.575627in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.575627in}{0.975678in}}{\pgfqpoint{0.576261in}{0.974148in}}{\pgfqpoint{0.577389in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.578517in}{0.971892in}}{\pgfqpoint{0.580047in}{0.971259in}}{\pgfqpoint{0.581642in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642825in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.644420in}{0.183380in}}{\pgfqpoint{0.645950in}{0.184014in}}{\pgfqpoint{0.647077in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.648205in}{0.186269in}}{\pgfqpoint{0.648839in}{0.187799in}}{\pgfqpoint{0.648839in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.648839in}{0.190989in}}{\pgfqpoint{0.648205in}{0.192519in}}{\pgfqpoint{0.647077in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.645950in}{0.194774in}}{\pgfqpoint{0.644420in}{0.195408in}}{\pgfqpoint{0.642825in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.641230in}{0.195408in}}{\pgfqpoint{0.639700in}{0.194774in}}{\pgfqpoint{0.638572in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.637445in}{0.192519in}}{\pgfqpoint{0.636811in}{0.190989in}}{\pgfqpoint{0.636811in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.636811in}{0.187799in}}{\pgfqpoint{0.637445in}{0.186269in}}{\pgfqpoint{0.638572in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.639700in}{0.184014in}}{\pgfqpoint{0.641230in}{0.183380in}}{\pgfqpoint{0.642825in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648017in}{0.247092in}}%
\pgfpathcurveto{\pgfqpoint{0.649612in}{0.247092in}}{\pgfqpoint{0.651142in}{0.247726in}}{\pgfqpoint{0.652269in}{0.248853in}}%
\pgfpathcurveto{\pgfqpoint{0.653397in}{0.249981in}}{\pgfqpoint{0.654031in}{0.251511in}}{\pgfqpoint{0.654031in}{0.253106in}}%
\pgfpathcurveto{\pgfqpoint{0.654031in}{0.254701in}}{\pgfqpoint{0.653397in}{0.256231in}}{\pgfqpoint{0.652269in}{0.257359in}}%
\pgfpathcurveto{\pgfqpoint{0.651142in}{0.258486in}}{\pgfqpoint{0.649612in}{0.259120in}}{\pgfqpoint{0.648017in}{0.259120in}}%
\pgfpathcurveto{\pgfqpoint{0.646422in}{0.259120in}}{\pgfqpoint{0.644892in}{0.258486in}}{\pgfqpoint{0.643764in}{0.257359in}}%
\pgfpathcurveto{\pgfqpoint{0.642636in}{0.256231in}}{\pgfqpoint{0.642003in}{0.254701in}}{\pgfqpoint{0.642003in}{0.253106in}}%
\pgfpathcurveto{\pgfqpoint{0.642003in}{0.251511in}}{\pgfqpoint{0.642636in}{0.249981in}}{\pgfqpoint{0.643764in}{0.248853in}}%
\pgfpathcurveto{\pgfqpoint{0.644892in}{0.247726in}}{\pgfqpoint{0.646422in}{0.247092in}}{\pgfqpoint{0.648017in}{0.247092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658674in}{0.316795in}}%
\pgfpathcurveto{\pgfqpoint{0.660269in}{0.316795in}}{\pgfqpoint{0.661799in}{0.317428in}}{\pgfqpoint{0.662927in}{0.318556in}}%
\pgfpathcurveto{\pgfqpoint{0.664055in}{0.319684in}}{\pgfqpoint{0.664688in}{0.321214in}}{\pgfqpoint{0.664688in}{0.322809in}}%
\pgfpathcurveto{\pgfqpoint{0.664688in}{0.324404in}}{\pgfqpoint{0.664055in}{0.325934in}}{\pgfqpoint{0.662927in}{0.327061in}}%
\pgfpathcurveto{\pgfqpoint{0.661799in}{0.328189in}}{\pgfqpoint{0.660269in}{0.328823in}}{\pgfqpoint{0.658674in}{0.328823in}}%
\pgfpathcurveto{\pgfqpoint{0.657079in}{0.328823in}}{\pgfqpoint{0.655549in}{0.328189in}}{\pgfqpoint{0.654422in}{0.327061in}}%
\pgfpathcurveto{\pgfqpoint{0.653294in}{0.325934in}}{\pgfqpoint{0.652660in}{0.324404in}}{\pgfqpoint{0.652660in}{0.322809in}}%
\pgfpathcurveto{\pgfqpoint{0.652660in}{0.321214in}}{\pgfqpoint{0.653294in}{0.319684in}}{\pgfqpoint{0.654422in}{0.318556in}}%
\pgfpathcurveto{\pgfqpoint{0.655549in}{0.317428in}}{\pgfqpoint{0.657079in}{0.316795in}}{\pgfqpoint{0.658674in}{0.316795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662652in}{0.385605in}}%
\pgfpathcurveto{\pgfqpoint{0.664247in}{0.385605in}}{\pgfqpoint{0.665777in}{0.386239in}}{\pgfqpoint{0.666905in}{0.387366in}}%
\pgfpathcurveto{\pgfqpoint{0.668033in}{0.388494in}}{\pgfqpoint{0.668666in}{0.390024in}}{\pgfqpoint{0.668666in}{0.391619in}}%
\pgfpathcurveto{\pgfqpoint{0.668666in}{0.393214in}}{\pgfqpoint{0.668033in}{0.394744in}}{\pgfqpoint{0.666905in}{0.395872in}}%
\pgfpathcurveto{\pgfqpoint{0.665777in}{0.396999in}}{\pgfqpoint{0.664247in}{0.397633in}}{\pgfqpoint{0.662652in}{0.397633in}}%
\pgfpathcurveto{\pgfqpoint{0.661057in}{0.397633in}}{\pgfqpoint{0.659527in}{0.396999in}}{\pgfqpoint{0.658400in}{0.395872in}}%
\pgfpathcurveto{\pgfqpoint{0.657272in}{0.394744in}}{\pgfqpoint{0.656638in}{0.393214in}}{\pgfqpoint{0.656638in}{0.391619in}}%
\pgfpathcurveto{\pgfqpoint{0.656638in}{0.390024in}}{\pgfqpoint{0.657272in}{0.388494in}}{\pgfqpoint{0.658400in}{0.387366in}}%
\pgfpathcurveto{\pgfqpoint{0.659527in}{0.386239in}}{\pgfqpoint{0.661057in}{0.385605in}}{\pgfqpoint{0.662652in}{0.385605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660722in}{0.452571in}}%
\pgfpathcurveto{\pgfqpoint{0.662317in}{0.452571in}}{\pgfqpoint{0.663847in}{0.453205in}}{\pgfqpoint{0.664975in}{0.454333in}}%
\pgfpathcurveto{\pgfqpoint{0.666103in}{0.455461in}}{\pgfqpoint{0.666736in}{0.456991in}}{\pgfqpoint{0.666736in}{0.458586in}}%
\pgfpathcurveto{\pgfqpoint{0.666736in}{0.460180in}}{\pgfqpoint{0.666103in}{0.461710in}}{\pgfqpoint{0.664975in}{0.462838in}}%
\pgfpathcurveto{\pgfqpoint{0.663847in}{0.463966in}}{\pgfqpoint{0.662317in}{0.464600in}}{\pgfqpoint{0.660722in}{0.464600in}}%
\pgfpathcurveto{\pgfqpoint{0.659127in}{0.464600in}}{\pgfqpoint{0.657597in}{0.463966in}}{\pgfqpoint{0.656470in}{0.462838in}}%
\pgfpathcurveto{\pgfqpoint{0.655342in}{0.461710in}}{\pgfqpoint{0.654708in}{0.460180in}}{\pgfqpoint{0.654708in}{0.458586in}}%
\pgfpathcurveto{\pgfqpoint{0.654708in}{0.456991in}}{\pgfqpoint{0.655342in}{0.455461in}}{\pgfqpoint{0.656470in}{0.454333in}}%
\pgfpathcurveto{\pgfqpoint{0.657597in}{0.453205in}}{\pgfqpoint{0.659127in}{0.452571in}}{\pgfqpoint{0.660722in}{0.452571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654282in}{0.517114in}}%
\pgfpathcurveto{\pgfqpoint{0.655877in}{0.517114in}}{\pgfqpoint{0.657407in}{0.517748in}}{\pgfqpoint{0.658535in}{0.518876in}}%
\pgfpathcurveto{\pgfqpoint{0.659663in}{0.520004in}}{\pgfqpoint{0.660296in}{0.521533in}}{\pgfqpoint{0.660296in}{0.523128in}}%
\pgfpathcurveto{\pgfqpoint{0.660296in}{0.524723in}}{\pgfqpoint{0.659663in}{0.526253in}}{\pgfqpoint{0.658535in}{0.527381in}}%
\pgfpathcurveto{\pgfqpoint{0.657407in}{0.528509in}}{\pgfqpoint{0.655877in}{0.529142in}}{\pgfqpoint{0.654282in}{0.529142in}}%
\pgfpathcurveto{\pgfqpoint{0.652687in}{0.529142in}}{\pgfqpoint{0.651158in}{0.528509in}}{\pgfqpoint{0.650030in}{0.527381in}}%
\pgfpathcurveto{\pgfqpoint{0.648902in}{0.526253in}}{\pgfqpoint{0.648268in}{0.524723in}}{\pgfqpoint{0.648268in}{0.523128in}}%
\pgfpathcurveto{\pgfqpoint{0.648268in}{0.521533in}}{\pgfqpoint{0.648902in}{0.520004in}}{\pgfqpoint{0.650030in}{0.518876in}}%
\pgfpathcurveto{\pgfqpoint{0.651158in}{0.517748in}}{\pgfqpoint{0.652687in}{0.517114in}}{\pgfqpoint{0.654282in}{0.517114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645152in}{0.579078in}}%
\pgfpathcurveto{\pgfqpoint{0.646747in}{0.579078in}}{\pgfqpoint{0.648277in}{0.579712in}}{\pgfqpoint{0.649404in}{0.580840in}}%
\pgfpathcurveto{\pgfqpoint{0.650532in}{0.581967in}}{\pgfqpoint{0.651166in}{0.583497in}}{\pgfqpoint{0.651166in}{0.585092in}}%
\pgfpathcurveto{\pgfqpoint{0.651166in}{0.586687in}}{\pgfqpoint{0.650532in}{0.588217in}}{\pgfqpoint{0.649404in}{0.589345in}}%
\pgfpathcurveto{\pgfqpoint{0.648277in}{0.590473in}}{\pgfqpoint{0.646747in}{0.591106in}}{\pgfqpoint{0.645152in}{0.591106in}}%
\pgfpathcurveto{\pgfqpoint{0.643557in}{0.591106in}}{\pgfqpoint{0.642027in}{0.590473in}}{\pgfqpoint{0.640899in}{0.589345in}}%
\pgfpathcurveto{\pgfqpoint{0.639771in}{0.588217in}}{\pgfqpoint{0.639138in}{0.586687in}}{\pgfqpoint{0.639138in}{0.585092in}}%
\pgfpathcurveto{\pgfqpoint{0.639138in}{0.583497in}}{\pgfqpoint{0.639771in}{0.581967in}}{\pgfqpoint{0.640899in}{0.580840in}}%
\pgfpathcurveto{\pgfqpoint{0.642027in}{0.579712in}}{\pgfqpoint{0.643557in}{0.579078in}}{\pgfqpoint{0.645152in}{0.579078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635354in}{0.638665in}}%
\pgfpathcurveto{\pgfqpoint{0.636949in}{0.638665in}}{\pgfqpoint{0.638479in}{0.639299in}}{\pgfqpoint{0.639606in}{0.640426in}}%
\pgfpathcurveto{\pgfqpoint{0.640734in}{0.641554in}}{\pgfqpoint{0.641368in}{0.643084in}}{\pgfqpoint{0.641368in}{0.644679in}}%
\pgfpathcurveto{\pgfqpoint{0.641368in}{0.646274in}}{\pgfqpoint{0.640734in}{0.647804in}}{\pgfqpoint{0.639606in}{0.648932in}}%
\pgfpathcurveto{\pgfqpoint{0.638479in}{0.650059in}}{\pgfqpoint{0.636949in}{0.650693in}}{\pgfqpoint{0.635354in}{0.650693in}}%
\pgfpathcurveto{\pgfqpoint{0.633759in}{0.650693in}}{\pgfqpoint{0.632229in}{0.650059in}}{\pgfqpoint{0.631101in}{0.648932in}}%
\pgfpathcurveto{\pgfqpoint{0.629974in}{0.647804in}}{\pgfqpoint{0.629340in}{0.646274in}}{\pgfqpoint{0.629340in}{0.644679in}}%
\pgfpathcurveto{\pgfqpoint{0.629340in}{0.643084in}}{\pgfqpoint{0.629974in}{0.641554in}}{\pgfqpoint{0.631101in}{0.640426in}}%
\pgfpathcurveto{\pgfqpoint{0.632229in}{0.639299in}}{\pgfqpoint{0.633759in}{0.638665in}}{\pgfqpoint{0.635354in}{0.638665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626912in}{0.696285in}}%
\pgfpathcurveto{\pgfqpoint{0.628507in}{0.696285in}}{\pgfqpoint{0.630037in}{0.696918in}}{\pgfqpoint{0.631165in}{0.698046in}}%
\pgfpathcurveto{\pgfqpoint{0.632293in}{0.699174in}}{\pgfqpoint{0.632926in}{0.700704in}}{\pgfqpoint{0.632926in}{0.702299in}}%
\pgfpathcurveto{\pgfqpoint{0.632926in}{0.703894in}}{\pgfqpoint{0.632293in}{0.705423in}}{\pgfqpoint{0.631165in}{0.706551in}}%
\pgfpathcurveto{\pgfqpoint{0.630037in}{0.707679in}}{\pgfqpoint{0.628507in}{0.708313in}}{\pgfqpoint{0.626912in}{0.708313in}}%
\pgfpathcurveto{\pgfqpoint{0.625317in}{0.708313in}}{\pgfqpoint{0.623787in}{0.707679in}}{\pgfqpoint{0.622660in}{0.706551in}}%
\pgfpathcurveto{\pgfqpoint{0.621532in}{0.705423in}}{\pgfqpoint{0.620898in}{0.703894in}}{\pgfqpoint{0.620898in}{0.702299in}}%
\pgfpathcurveto{\pgfqpoint{0.620898in}{0.700704in}}{\pgfqpoint{0.621532in}{0.699174in}}{\pgfqpoint{0.622660in}{0.698046in}}%
\pgfpathcurveto{\pgfqpoint{0.623787in}{0.696918in}}{\pgfqpoint{0.625317in}{0.696285in}}{\pgfqpoint{0.626912in}{0.696285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621668in}{0.752373in}}%
\pgfpathcurveto{\pgfqpoint{0.623263in}{0.752373in}}{\pgfqpoint{0.624793in}{0.753007in}}{\pgfqpoint{0.625921in}{0.754135in}}%
\pgfpathcurveto{\pgfqpoint{0.627049in}{0.755263in}}{\pgfqpoint{0.627683in}{0.756793in}}{\pgfqpoint{0.627683in}{0.758388in}}%
\pgfpathcurveto{\pgfqpoint{0.627683in}{0.759982in}}{\pgfqpoint{0.627049in}{0.761512in}}{\pgfqpoint{0.625921in}{0.762640in}}%
\pgfpathcurveto{\pgfqpoint{0.624793in}{0.763768in}}{\pgfqpoint{0.623263in}{0.764402in}}{\pgfqpoint{0.621668in}{0.764402in}}%
\pgfpathcurveto{\pgfqpoint{0.620074in}{0.764402in}}{\pgfqpoint{0.618544in}{0.763768in}}{\pgfqpoint{0.617416in}{0.762640in}}%
\pgfpathcurveto{\pgfqpoint{0.616288in}{0.761512in}}{\pgfqpoint{0.615654in}{0.759982in}}{\pgfqpoint{0.615654in}{0.758388in}}%
\pgfpathcurveto{\pgfqpoint{0.615654in}{0.756793in}}{\pgfqpoint{0.616288in}{0.755263in}}{\pgfqpoint{0.617416in}{0.754135in}}%
\pgfpathcurveto{\pgfqpoint{0.618544in}{0.753007in}}{\pgfqpoint{0.620074in}{0.752373in}}{\pgfqpoint{0.621668in}{0.752373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621121in}{0.807246in}}%
\pgfpathcurveto{\pgfqpoint{0.622716in}{0.807246in}}{\pgfqpoint{0.624246in}{0.807879in}}{\pgfqpoint{0.625374in}{0.809007in}}%
\pgfpathcurveto{\pgfqpoint{0.626502in}{0.810135in}}{\pgfqpoint{0.627136in}{0.811665in}}{\pgfqpoint{0.627136in}{0.813260in}}%
\pgfpathcurveto{\pgfqpoint{0.627136in}{0.814855in}}{\pgfqpoint{0.626502in}{0.816384in}}{\pgfqpoint{0.625374in}{0.817512in}}%
\pgfpathcurveto{\pgfqpoint{0.624246in}{0.818640in}}{\pgfqpoint{0.622716in}{0.819274in}}{\pgfqpoint{0.621121in}{0.819274in}}%
\pgfpathcurveto{\pgfqpoint{0.619527in}{0.819274in}}{\pgfqpoint{0.617997in}{0.818640in}}{\pgfqpoint{0.616869in}{0.817512in}}%
\pgfpathcurveto{\pgfqpoint{0.615741in}{0.816384in}}{\pgfqpoint{0.615107in}{0.814855in}}{\pgfqpoint{0.615107in}{0.813260in}}%
\pgfpathcurveto{\pgfqpoint{0.615107in}{0.811665in}}{\pgfqpoint{0.615741in}{0.810135in}}{\pgfqpoint{0.616869in}{0.809007in}}%
\pgfpathcurveto{\pgfqpoint{0.617997in}{0.807879in}}{\pgfqpoint{0.619527in}{0.807246in}}{\pgfqpoint{0.621121in}{0.807246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626287in}{0.861021in}}%
\pgfpathcurveto{\pgfqpoint{0.627882in}{0.861021in}}{\pgfqpoint{0.629412in}{0.861655in}}{\pgfqpoint{0.630539in}{0.862783in}}%
\pgfpathcurveto{\pgfqpoint{0.631667in}{0.863910in}}{\pgfqpoint{0.632301in}{0.865440in}}{\pgfqpoint{0.632301in}{0.867035in}}%
\pgfpathcurveto{\pgfqpoint{0.632301in}{0.868630in}}{\pgfqpoint{0.631667in}{0.870160in}}{\pgfqpoint{0.630539in}{0.871288in}}%
\pgfpathcurveto{\pgfqpoint{0.629412in}{0.872416in}}{\pgfqpoint{0.627882in}{0.873049in}}{\pgfqpoint{0.626287in}{0.873049in}}%
\pgfpathcurveto{\pgfqpoint{0.624692in}{0.873049in}}{\pgfqpoint{0.623162in}{0.872416in}}{\pgfqpoint{0.622034in}{0.871288in}}%
\pgfpathcurveto{\pgfqpoint{0.620906in}{0.870160in}}{\pgfqpoint{0.620273in}{0.868630in}}{\pgfqpoint{0.620273in}{0.867035in}}%
\pgfpathcurveto{\pgfqpoint{0.620273in}{0.865440in}}{\pgfqpoint{0.620906in}{0.863910in}}{\pgfqpoint{0.622034in}{0.862783in}}%
\pgfpathcurveto{\pgfqpoint{0.623162in}{0.861655in}}{\pgfqpoint{0.624692in}{0.861021in}}{\pgfqpoint{0.626287in}{0.861021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637585in}{0.913654in}}%
\pgfpathcurveto{\pgfqpoint{0.639180in}{0.913654in}}{\pgfqpoint{0.640710in}{0.914288in}}{\pgfqpoint{0.641838in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{0.642966in}{0.916544in}}{\pgfqpoint{0.643599in}{0.918074in}}{\pgfqpoint{0.643599in}{0.919669in}}%
\pgfpathcurveto{\pgfqpoint{0.643599in}{0.921263in}}{\pgfqpoint{0.642966in}{0.922793in}}{\pgfqpoint{0.641838in}{0.923921in}}%
\pgfpathcurveto{\pgfqpoint{0.640710in}{0.925049in}}{\pgfqpoint{0.639180in}{0.925683in}}{\pgfqpoint{0.637585in}{0.925683in}}%
\pgfpathcurveto{\pgfqpoint{0.635990in}{0.925683in}}{\pgfqpoint{0.634460in}{0.925049in}}{\pgfqpoint{0.633333in}{0.923921in}}%
\pgfpathcurveto{\pgfqpoint{0.632205in}{0.922793in}}{\pgfqpoint{0.631571in}{0.921263in}}{\pgfqpoint{0.631571in}{0.919669in}}%
\pgfpathcurveto{\pgfqpoint{0.631571in}{0.918074in}}{\pgfqpoint{0.632205in}{0.916544in}}{\pgfqpoint{0.633333in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{0.634460in}{0.914288in}}{\pgfqpoint{0.635990in}{0.913654in}}{\pgfqpoint{0.637585in}{0.913654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642825in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.644420in}{0.971259in}}{\pgfqpoint{0.645950in}{0.971892in}}{\pgfqpoint{0.647077in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.648205in}{0.974148in}}{\pgfqpoint{0.648839in}{0.975678in}}{\pgfqpoint{0.648839in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.648839in}{0.978868in}}{\pgfqpoint{0.648205in}{0.980398in}}{\pgfqpoint{0.647077in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.645950in}{0.982653in}}{\pgfqpoint{0.644420in}{0.983287in}}{\pgfqpoint{0.642825in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.641230in}{0.983287in}}{\pgfqpoint{0.639700in}{0.982653in}}{\pgfqpoint{0.638572in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.637445in}{0.980398in}}{\pgfqpoint{0.636811in}{0.978868in}}{\pgfqpoint{0.636811in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.636811in}{0.975678in}}{\pgfqpoint{0.637445in}{0.974148in}}{\pgfqpoint{0.638572in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.639700in}{0.971892in}}{\pgfqpoint{0.641230in}{0.971259in}}{\pgfqpoint{0.642825in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704008in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.705603in}{0.183380in}}{\pgfqpoint{0.707133in}{0.184014in}}{\pgfqpoint{0.708261in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.709389in}{0.186269in}}{\pgfqpoint{0.710022in}{0.187799in}}{\pgfqpoint{0.710022in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.710022in}{0.190989in}}{\pgfqpoint{0.709389in}{0.192519in}}{\pgfqpoint{0.708261in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.707133in}{0.194774in}}{\pgfqpoint{0.705603in}{0.195408in}}{\pgfqpoint{0.704008in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.702413in}{0.195408in}}{\pgfqpoint{0.700883in}{0.194774in}}{\pgfqpoint{0.699756in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.698628in}{0.192519in}}{\pgfqpoint{0.697994in}{0.190989in}}{\pgfqpoint{0.697994in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.697994in}{0.187799in}}{\pgfqpoint{0.698628in}{0.186269in}}{\pgfqpoint{0.699756in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.700883in}{0.184014in}}{\pgfqpoint{0.702413in}{0.183380in}}{\pgfqpoint{0.704008in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704008in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.705603in}{0.243986in}}{\pgfqpoint{0.707133in}{0.244620in}}{\pgfqpoint{0.708261in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.709389in}{0.246875in}}{\pgfqpoint{0.710022in}{0.248405in}}{\pgfqpoint{0.710022in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.710022in}{0.251595in}}{\pgfqpoint{0.709389in}{0.253125in}}{\pgfqpoint{0.708261in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.707133in}{0.255380in}}{\pgfqpoint{0.705603in}{0.256014in}}{\pgfqpoint{0.704008in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.702413in}{0.256014in}}{\pgfqpoint{0.700883in}{0.255380in}}{\pgfqpoint{0.699756in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.698628in}{0.253125in}}{\pgfqpoint{0.697994in}{0.251595in}}{\pgfqpoint{0.697994in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.697994in}{0.248405in}}{\pgfqpoint{0.698628in}{0.246875in}}{\pgfqpoint{0.699756in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.700883in}{0.244620in}}{\pgfqpoint{0.702413in}{0.243986in}}{\pgfqpoint{0.704008in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710699in}{0.311488in}}%
\pgfpathcurveto{\pgfqpoint{0.712294in}{0.311488in}}{\pgfqpoint{0.713824in}{0.312121in}}{\pgfqpoint{0.714952in}{0.313249in}}%
\pgfpathcurveto{\pgfqpoint{0.716080in}{0.314377in}}{\pgfqpoint{0.716713in}{0.315907in}}{\pgfqpoint{0.716713in}{0.317502in}}%
\pgfpathcurveto{\pgfqpoint{0.716713in}{0.319097in}}{\pgfqpoint{0.716080in}{0.320626in}}{\pgfqpoint{0.714952in}{0.321754in}}%
\pgfpathcurveto{\pgfqpoint{0.713824in}{0.322882in}}{\pgfqpoint{0.712294in}{0.323516in}}{\pgfqpoint{0.710699in}{0.323516in}}%
\pgfpathcurveto{\pgfqpoint{0.709104in}{0.323516in}}{\pgfqpoint{0.707575in}{0.322882in}}{\pgfqpoint{0.706447in}{0.321754in}}%
\pgfpathcurveto{\pgfqpoint{0.705319in}{0.320626in}}{\pgfqpoint{0.704685in}{0.319097in}}{\pgfqpoint{0.704685in}{0.317502in}}%
\pgfpathcurveto{\pgfqpoint{0.704685in}{0.315907in}}{\pgfqpoint{0.705319in}{0.314377in}}{\pgfqpoint{0.706447in}{0.313249in}}%
\pgfpathcurveto{\pgfqpoint{0.707575in}{0.312121in}}{\pgfqpoint{0.709104in}{0.311488in}}{\pgfqpoint{0.710699in}{0.311488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716300in}{0.382164in}}%
\pgfpathcurveto{\pgfqpoint{0.717895in}{0.382164in}}{\pgfqpoint{0.719425in}{0.382798in}}{\pgfqpoint{0.720552in}{0.383926in}}%
\pgfpathcurveto{\pgfqpoint{0.721680in}{0.385053in}}{\pgfqpoint{0.722314in}{0.386583in}}{\pgfqpoint{0.722314in}{0.388178in}}%
\pgfpathcurveto{\pgfqpoint{0.722314in}{0.389773in}}{\pgfqpoint{0.721680in}{0.391303in}}{\pgfqpoint{0.720552in}{0.392431in}}%
\pgfpathcurveto{\pgfqpoint{0.719425in}{0.393559in}}{\pgfqpoint{0.717895in}{0.394192in}}{\pgfqpoint{0.716300in}{0.394192in}}%
\pgfpathcurveto{\pgfqpoint{0.714705in}{0.394192in}}{\pgfqpoint{0.713175in}{0.393559in}}{\pgfqpoint{0.712047in}{0.392431in}}%
\pgfpathcurveto{\pgfqpoint{0.710920in}{0.391303in}}{\pgfqpoint{0.710286in}{0.389773in}}{\pgfqpoint{0.710286in}{0.388178in}}%
\pgfpathcurveto{\pgfqpoint{0.710286in}{0.386583in}}{\pgfqpoint{0.710920in}{0.385053in}}{\pgfqpoint{0.712047in}{0.383926in}}%
\pgfpathcurveto{\pgfqpoint{0.713175in}{0.382798in}}{\pgfqpoint{0.714705in}{0.382164in}}{\pgfqpoint{0.716300in}{0.382164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716400in}{0.450872in}}%
\pgfpathcurveto{\pgfqpoint{0.717995in}{0.450872in}}{\pgfqpoint{0.719525in}{0.451506in}}{\pgfqpoint{0.720653in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.721781in}{0.453761in}}{\pgfqpoint{0.722414in}{0.455291in}}{\pgfqpoint{0.722414in}{0.456886in}}%
\pgfpathcurveto{\pgfqpoint{0.722414in}{0.458481in}}{\pgfqpoint{0.721781in}{0.460011in}}{\pgfqpoint{0.720653in}{0.461139in}}%
\pgfpathcurveto{\pgfqpoint{0.719525in}{0.462267in}}{\pgfqpoint{0.717995in}{0.462900in}}{\pgfqpoint{0.716400in}{0.462900in}}%
\pgfpathcurveto{\pgfqpoint{0.714805in}{0.462900in}}{\pgfqpoint{0.713276in}{0.462267in}}{\pgfqpoint{0.712148in}{0.461139in}}%
\pgfpathcurveto{\pgfqpoint{0.711020in}{0.460011in}}{\pgfqpoint{0.710386in}{0.458481in}}{\pgfqpoint{0.710386in}{0.456886in}}%
\pgfpathcurveto{\pgfqpoint{0.710386in}{0.455291in}}{\pgfqpoint{0.711020in}{0.453761in}}{\pgfqpoint{0.712148in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.713276in}{0.451506in}}{\pgfqpoint{0.714805in}{0.450872in}}{\pgfqpoint{0.716400in}{0.450872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712290in}{0.516894in}}%
\pgfpathcurveto{\pgfqpoint{0.713885in}{0.516894in}}{\pgfqpoint{0.715415in}{0.517528in}}{\pgfqpoint{0.716543in}{0.518656in}}%
\pgfpathcurveto{\pgfqpoint{0.717670in}{0.519784in}}{\pgfqpoint{0.718304in}{0.521314in}}{\pgfqpoint{0.718304in}{0.522908in}}%
\pgfpathcurveto{\pgfqpoint{0.718304in}{0.524503in}}{\pgfqpoint{0.717670in}{0.526033in}}{\pgfqpoint{0.716543in}{0.527161in}}%
\pgfpathcurveto{\pgfqpoint{0.715415in}{0.528289in}}{\pgfqpoint{0.713885in}{0.528923in}}{\pgfqpoint{0.712290in}{0.528923in}}%
\pgfpathcurveto{\pgfqpoint{0.710695in}{0.528923in}}{\pgfqpoint{0.709165in}{0.528289in}}{\pgfqpoint{0.708037in}{0.527161in}}%
\pgfpathcurveto{\pgfqpoint{0.706910in}{0.526033in}}{\pgfqpoint{0.706276in}{0.524503in}}{\pgfqpoint{0.706276in}{0.522908in}}%
\pgfpathcurveto{\pgfqpoint{0.706276in}{0.521314in}}{\pgfqpoint{0.706910in}{0.519784in}}{\pgfqpoint{0.708037in}{0.518656in}}%
\pgfpathcurveto{\pgfqpoint{0.709165in}{0.517528in}}{\pgfqpoint{0.710695in}{0.516894in}}{\pgfqpoint{0.712290in}{0.516894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705670in}{0.579913in}}%
\pgfpathcurveto{\pgfqpoint{0.707265in}{0.579913in}}{\pgfqpoint{0.708795in}{0.580546in}}{\pgfqpoint{0.709922in}{0.581674in}}%
\pgfpathcurveto{\pgfqpoint{0.711050in}{0.582802in}}{\pgfqpoint{0.711684in}{0.584332in}}{\pgfqpoint{0.711684in}{0.585927in}}%
\pgfpathcurveto{\pgfqpoint{0.711684in}{0.587522in}}{\pgfqpoint{0.711050in}{0.589051in}}{\pgfqpoint{0.709922in}{0.590179in}}%
\pgfpathcurveto{\pgfqpoint{0.708795in}{0.591307in}}{\pgfqpoint{0.707265in}{0.591941in}}{\pgfqpoint{0.705670in}{0.591941in}}%
\pgfpathcurveto{\pgfqpoint{0.704075in}{0.591941in}}{\pgfqpoint{0.702545in}{0.591307in}}{\pgfqpoint{0.701417in}{0.590179in}}%
\pgfpathcurveto{\pgfqpoint{0.700289in}{0.589051in}}{\pgfqpoint{0.699656in}{0.587522in}}{\pgfqpoint{0.699656in}{0.585927in}}%
\pgfpathcurveto{\pgfqpoint{0.699656in}{0.584332in}}{\pgfqpoint{0.700289in}{0.582802in}}{\pgfqpoint{0.701417in}{0.581674in}}%
\pgfpathcurveto{\pgfqpoint{0.702545in}{0.580546in}}{\pgfqpoint{0.704075in}{0.579913in}}{\pgfqpoint{0.705670in}{0.579913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698435in}{0.639965in}}%
\pgfpathcurveto{\pgfqpoint{0.700030in}{0.639965in}}{\pgfqpoint{0.701559in}{0.640599in}}{\pgfqpoint{0.702687in}{0.641726in}}%
\pgfpathcurveto{\pgfqpoint{0.703815in}{0.642854in}}{\pgfqpoint{0.704449in}{0.644384in}}{\pgfqpoint{0.704449in}{0.645979in}}%
\pgfpathcurveto{\pgfqpoint{0.704449in}{0.647574in}}{\pgfqpoint{0.703815in}{0.649104in}}{\pgfqpoint{0.702687in}{0.650232in}}%
\pgfpathcurveto{\pgfqpoint{0.701559in}{0.651359in}}{\pgfqpoint{0.700030in}{0.651993in}}{\pgfqpoint{0.698435in}{0.651993in}}%
\pgfpathcurveto{\pgfqpoint{0.696840in}{0.651993in}}{\pgfqpoint{0.695310in}{0.651359in}}{\pgfqpoint{0.694182in}{0.650232in}}%
\pgfpathcurveto{\pgfqpoint{0.693054in}{0.649104in}}{\pgfqpoint{0.692421in}{0.647574in}}{\pgfqpoint{0.692421in}{0.645979in}}%
\pgfpathcurveto{\pgfqpoint{0.692421in}{0.644384in}}{\pgfqpoint{0.693054in}{0.642854in}}{\pgfqpoint{0.694182in}{0.641726in}}%
\pgfpathcurveto{\pgfqpoint{0.695310in}{0.640599in}}{\pgfqpoint{0.696840in}{0.639965in}}{\pgfqpoint{0.698435in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692466in}{0.697328in}}%
\pgfpathcurveto{\pgfqpoint{0.694061in}{0.697328in}}{\pgfqpoint{0.695591in}{0.697962in}}{\pgfqpoint{0.696718in}{0.699090in}}%
\pgfpathcurveto{\pgfqpoint{0.697846in}{0.700218in}}{\pgfqpoint{0.698480in}{0.701747in}}{\pgfqpoint{0.698480in}{0.703342in}}%
\pgfpathcurveto{\pgfqpoint{0.698480in}{0.704937in}}{\pgfqpoint{0.697846in}{0.706467in}}{\pgfqpoint{0.696718in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{0.695591in}{0.708723in}}{\pgfqpoint{0.694061in}{0.709356in}}{\pgfqpoint{0.692466in}{0.709356in}}%
\pgfpathcurveto{\pgfqpoint{0.690871in}{0.709356in}}{\pgfqpoint{0.689341in}{0.708723in}}{\pgfqpoint{0.688213in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{0.687085in}{0.706467in}}{\pgfqpoint{0.686452in}{0.704937in}}{\pgfqpoint{0.686452in}{0.703342in}}%
\pgfpathcurveto{\pgfqpoint{0.686452in}{0.701747in}}{\pgfqpoint{0.687085in}{0.700218in}}{\pgfqpoint{0.688213in}{0.699090in}}%
\pgfpathcurveto{\pgfqpoint{0.689341in}{0.697962in}}{\pgfqpoint{0.690871in}{0.697328in}}{\pgfqpoint{0.692466in}{0.697328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689449in}{0.752369in}}%
\pgfpathcurveto{\pgfqpoint{0.691044in}{0.752369in}}{\pgfqpoint{0.692574in}{0.753003in}}{\pgfqpoint{0.693702in}{0.754131in}}%
\pgfpathcurveto{\pgfqpoint{0.694830in}{0.755259in}}{\pgfqpoint{0.695463in}{0.756788in}}{\pgfqpoint{0.695463in}{0.758383in}}%
\pgfpathcurveto{\pgfqpoint{0.695463in}{0.759978in}}{\pgfqpoint{0.694830in}{0.761508in}}{\pgfqpoint{0.693702in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{0.692574in}{0.763764in}}{\pgfqpoint{0.691044in}{0.764397in}}{\pgfqpoint{0.689449in}{0.764397in}}%
\pgfpathcurveto{\pgfqpoint{0.687854in}{0.764397in}}{\pgfqpoint{0.686325in}{0.763764in}}{\pgfqpoint{0.685197in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{0.684069in}{0.761508in}}{\pgfqpoint{0.683435in}{0.759978in}}{\pgfqpoint{0.683435in}{0.758383in}}%
\pgfpathcurveto{\pgfqpoint{0.683435in}{0.756788in}}{\pgfqpoint{0.684069in}{0.755259in}}{\pgfqpoint{0.685197in}{0.754131in}}%
\pgfpathcurveto{\pgfqpoint{0.686325in}{0.753003in}}{\pgfqpoint{0.687854in}{0.752369in}}{\pgfqpoint{0.689449in}{0.752369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690722in}{0.805422in}}%
\pgfpathcurveto{\pgfqpoint{0.692317in}{0.805422in}}{\pgfqpoint{0.693847in}{0.806055in}}{\pgfqpoint{0.694975in}{0.807183in}}%
\pgfpathcurveto{\pgfqpoint{0.696103in}{0.808311in}}{\pgfqpoint{0.696736in}{0.809841in}}{\pgfqpoint{0.696736in}{0.811436in}}%
\pgfpathcurveto{\pgfqpoint{0.696736in}{0.813031in}}{\pgfqpoint{0.696103in}{0.814560in}}{\pgfqpoint{0.694975in}{0.815688in}}%
\pgfpathcurveto{\pgfqpoint{0.693847in}{0.816816in}}{\pgfqpoint{0.692317in}{0.817450in}}{\pgfqpoint{0.690722in}{0.817450in}}%
\pgfpathcurveto{\pgfqpoint{0.689127in}{0.817450in}}{\pgfqpoint{0.687598in}{0.816816in}}{\pgfqpoint{0.686470in}{0.815688in}}%
\pgfpathcurveto{\pgfqpoint{0.685342in}{0.814560in}}{\pgfqpoint{0.684708in}{0.813031in}}{\pgfqpoint{0.684708in}{0.811436in}}%
\pgfpathcurveto{\pgfqpoint{0.684708in}{0.809841in}}{\pgfqpoint{0.685342in}{0.808311in}}{\pgfqpoint{0.686470in}{0.807183in}}%
\pgfpathcurveto{\pgfqpoint{0.687598in}{0.806055in}}{\pgfqpoint{0.689127in}{0.805422in}}{\pgfqpoint{0.690722in}{0.805422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697148in}{0.856727in}}%
\pgfpathcurveto{\pgfqpoint{0.698743in}{0.856727in}}{\pgfqpoint{0.700273in}{0.857361in}}{\pgfqpoint{0.701401in}{0.858489in}}%
\pgfpathcurveto{\pgfqpoint{0.702529in}{0.859617in}}{\pgfqpoint{0.703163in}{0.861146in}}{\pgfqpoint{0.703163in}{0.862741in}}%
\pgfpathcurveto{\pgfqpoint{0.703163in}{0.864336in}}{\pgfqpoint{0.702529in}{0.865866in}}{\pgfqpoint{0.701401in}{0.866994in}}%
\pgfpathcurveto{\pgfqpoint{0.700273in}{0.868122in}}{\pgfqpoint{0.698743in}{0.868755in}}{\pgfqpoint{0.697148in}{0.868755in}}%
\pgfpathcurveto{\pgfqpoint{0.695554in}{0.868755in}}{\pgfqpoint{0.694024in}{0.868122in}}{\pgfqpoint{0.692896in}{0.866994in}}%
\pgfpathcurveto{\pgfqpoint{0.691768in}{0.865866in}}{\pgfqpoint{0.691134in}{0.864336in}}{\pgfqpoint{0.691134in}{0.862741in}}%
\pgfpathcurveto{\pgfqpoint{0.691134in}{0.861146in}}{\pgfqpoint{0.691768in}{0.859617in}}{\pgfqpoint{0.692896in}{0.858489in}}%
\pgfpathcurveto{\pgfqpoint{0.694024in}{0.857361in}}{\pgfqpoint{0.695554in}{0.856727in}}{\pgfqpoint{0.697148in}{0.856727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704008in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.705603in}{0.910653in}}{\pgfqpoint{0.707133in}{0.911286in}}{\pgfqpoint{0.708261in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.709389in}{0.913542in}}{\pgfqpoint{0.710022in}{0.915072in}}{\pgfqpoint{0.710022in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.710022in}{0.918262in}}{\pgfqpoint{0.709389in}{0.919791in}}{\pgfqpoint{0.708261in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.707133in}{0.922047in}}{\pgfqpoint{0.705603in}{0.922681in}}{\pgfqpoint{0.704008in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.702413in}{0.922681in}}{\pgfqpoint{0.700883in}{0.922047in}}{\pgfqpoint{0.699756in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.698628in}{0.919791in}}{\pgfqpoint{0.697994in}{0.918262in}}{\pgfqpoint{0.697994in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.697994in}{0.915072in}}{\pgfqpoint{0.698628in}{0.913542in}}{\pgfqpoint{0.699756in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.700883in}{0.911286in}}{\pgfqpoint{0.702413in}{0.910653in}}{\pgfqpoint{0.704008in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704008in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.705603in}{0.971259in}}{\pgfqpoint{0.707133in}{0.971892in}}{\pgfqpoint{0.708261in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.709389in}{0.974148in}}{\pgfqpoint{0.710022in}{0.975678in}}{\pgfqpoint{0.710022in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.710022in}{0.978868in}}{\pgfqpoint{0.709389in}{0.980398in}}{\pgfqpoint{0.708261in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.707133in}{0.982653in}}{\pgfqpoint{0.705603in}{0.983287in}}{\pgfqpoint{0.704008in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.702413in}{0.983287in}}{\pgfqpoint{0.700883in}{0.982653in}}{\pgfqpoint{0.699756in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.698628in}{0.980398in}}{\pgfqpoint{0.697994in}{0.978868in}}{\pgfqpoint{0.697994in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.697994in}{0.975678in}}{\pgfqpoint{0.698628in}{0.974148in}}{\pgfqpoint{0.699756in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.700883in}{0.971892in}}{\pgfqpoint{0.702413in}{0.971259in}}{\pgfqpoint{0.704008in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.766787in}{0.183380in}}{\pgfqpoint{0.768316in}{0.184014in}}{\pgfqpoint{0.769444in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.770572in}{0.186269in}}{\pgfqpoint{0.771206in}{0.187799in}}{\pgfqpoint{0.771206in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.771206in}{0.190989in}}{\pgfqpoint{0.770572in}{0.192519in}}{\pgfqpoint{0.769444in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.768316in}{0.194774in}}{\pgfqpoint{0.766787in}{0.195408in}}{\pgfqpoint{0.765192in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.763597in}{0.195408in}}{\pgfqpoint{0.762067in}{0.194774in}}{\pgfqpoint{0.760939in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.759811in}{0.192519in}}{\pgfqpoint{0.759178in}{0.190989in}}{\pgfqpoint{0.759178in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.759178in}{0.187799in}}{\pgfqpoint{0.759811in}{0.186269in}}{\pgfqpoint{0.760939in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.762067in}{0.184014in}}{\pgfqpoint{0.763597in}{0.183380in}}{\pgfqpoint{0.765192in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.766787in}{0.243986in}}{\pgfqpoint{0.768316in}{0.244620in}}{\pgfqpoint{0.769444in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.770572in}{0.246875in}}{\pgfqpoint{0.771206in}{0.248405in}}{\pgfqpoint{0.771206in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.771206in}{0.251595in}}{\pgfqpoint{0.770572in}{0.253125in}}{\pgfqpoint{0.769444in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.768316in}{0.255380in}}{\pgfqpoint{0.766787in}{0.256014in}}{\pgfqpoint{0.765192in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.763597in}{0.256014in}}{\pgfqpoint{0.762067in}{0.255380in}}{\pgfqpoint{0.760939in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.759811in}{0.253125in}}{\pgfqpoint{0.759178in}{0.251595in}}{\pgfqpoint{0.759178in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.759178in}{0.248405in}}{\pgfqpoint{0.759811in}{0.246875in}}{\pgfqpoint{0.760939in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.762067in}{0.244620in}}{\pgfqpoint{0.763597in}{0.243986in}}{\pgfqpoint{0.765192in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.766787in}{0.304592in}}{\pgfqpoint{0.768316in}{0.305226in}}{\pgfqpoint{0.769444in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.770572in}{0.307481in}}{\pgfqpoint{0.771206in}{0.309011in}}{\pgfqpoint{0.771206in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.771206in}{0.312201in}}{\pgfqpoint{0.770572in}{0.313731in}}{\pgfqpoint{0.769444in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.768316in}{0.315986in}}{\pgfqpoint{0.766787in}{0.316620in}}{\pgfqpoint{0.765192in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.763597in}{0.316620in}}{\pgfqpoint{0.762067in}{0.315986in}}{\pgfqpoint{0.760939in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.759811in}{0.313731in}}{\pgfqpoint{0.759178in}{0.312201in}}{\pgfqpoint{0.759178in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.759178in}{0.309011in}}{\pgfqpoint{0.759811in}{0.307481in}}{\pgfqpoint{0.760939in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.762067in}{0.305226in}}{\pgfqpoint{0.763597in}{0.304592in}}{\pgfqpoint{0.765192in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768292in}{0.370427in}}%
\pgfpathcurveto{\pgfqpoint{0.769887in}{0.370427in}}{\pgfqpoint{0.771417in}{0.371060in}}{\pgfqpoint{0.772545in}{0.372188in}}%
\pgfpathcurveto{\pgfqpoint{0.773673in}{0.373316in}}{\pgfqpoint{0.774306in}{0.374846in}}{\pgfqpoint{0.774306in}{0.376441in}}%
\pgfpathcurveto{\pgfqpoint{0.774306in}{0.378036in}}{\pgfqpoint{0.773673in}{0.379565in}}{\pgfqpoint{0.772545in}{0.380693in}}%
\pgfpathcurveto{\pgfqpoint{0.771417in}{0.381821in}}{\pgfqpoint{0.769887in}{0.382455in}}{\pgfqpoint{0.768292in}{0.382455in}}%
\pgfpathcurveto{\pgfqpoint{0.766697in}{0.382455in}}{\pgfqpoint{0.765168in}{0.381821in}}{\pgfqpoint{0.764040in}{0.380693in}}%
\pgfpathcurveto{\pgfqpoint{0.762912in}{0.379565in}}{\pgfqpoint{0.762278in}{0.378036in}}{\pgfqpoint{0.762278in}{0.376441in}}%
\pgfpathcurveto{\pgfqpoint{0.762278in}{0.374846in}}{\pgfqpoint{0.762912in}{0.373316in}}{\pgfqpoint{0.764040in}{0.372188in}}%
\pgfpathcurveto{\pgfqpoint{0.765168in}{0.371060in}}{\pgfqpoint{0.766697in}{0.370427in}}{\pgfqpoint{0.768292in}{0.370427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771025in}{0.440153in}}%
\pgfpathcurveto{\pgfqpoint{0.772620in}{0.440153in}}{\pgfqpoint{0.774150in}{0.440787in}}{\pgfqpoint{0.775278in}{0.441915in}}%
\pgfpathcurveto{\pgfqpoint{0.776406in}{0.443042in}}{\pgfqpoint{0.777039in}{0.444572in}}{\pgfqpoint{0.777039in}{0.446167in}}%
\pgfpathcurveto{\pgfqpoint{0.777039in}{0.447762in}}{\pgfqpoint{0.776406in}{0.449292in}}{\pgfqpoint{0.775278in}{0.450420in}}%
\pgfpathcurveto{\pgfqpoint{0.774150in}{0.451548in}}{\pgfqpoint{0.772620in}{0.452181in}}{\pgfqpoint{0.771025in}{0.452181in}}%
\pgfpathcurveto{\pgfqpoint{0.769430in}{0.452181in}}{\pgfqpoint{0.767901in}{0.451548in}}{\pgfqpoint{0.766773in}{0.450420in}}%
\pgfpathcurveto{\pgfqpoint{0.765645in}{0.449292in}}{\pgfqpoint{0.765011in}{0.447762in}}{\pgfqpoint{0.765011in}{0.446167in}}%
\pgfpathcurveto{\pgfqpoint{0.765011in}{0.444572in}}{\pgfqpoint{0.765645in}{0.443042in}}{\pgfqpoint{0.766773in}{0.441915in}}%
\pgfpathcurveto{\pgfqpoint{0.767901in}{0.440787in}}{\pgfqpoint{0.769430in}{0.440153in}}{\pgfqpoint{0.771025in}{0.440153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769903in}{0.507135in}}%
\pgfpathcurveto{\pgfqpoint{0.771498in}{0.507135in}}{\pgfqpoint{0.773028in}{0.507769in}}{\pgfqpoint{0.774156in}{0.508896in}}%
\pgfpathcurveto{\pgfqpoint{0.775283in}{0.510024in}}{\pgfqpoint{0.775917in}{0.511554in}}{\pgfqpoint{0.775917in}{0.513149in}}%
\pgfpathcurveto{\pgfqpoint{0.775917in}{0.514744in}}{\pgfqpoint{0.775283in}{0.516274in}}{\pgfqpoint{0.774156in}{0.517402in}}%
\pgfpathcurveto{\pgfqpoint{0.773028in}{0.518529in}}{\pgfqpoint{0.771498in}{0.519163in}}{\pgfqpoint{0.769903in}{0.519163in}}%
\pgfpathcurveto{\pgfqpoint{0.768308in}{0.519163in}}{\pgfqpoint{0.766778in}{0.518529in}}{\pgfqpoint{0.765650in}{0.517402in}}%
\pgfpathcurveto{\pgfqpoint{0.764523in}{0.516274in}}{\pgfqpoint{0.763889in}{0.514744in}}{\pgfqpoint{0.763889in}{0.513149in}}%
\pgfpathcurveto{\pgfqpoint{0.763889in}{0.511554in}}{\pgfqpoint{0.764523in}{0.510024in}}{\pgfqpoint{0.765650in}{0.508896in}}%
\pgfpathcurveto{\pgfqpoint{0.766778in}{0.507769in}}{\pgfqpoint{0.768308in}{0.507135in}}{\pgfqpoint{0.769903in}{0.507135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766437in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{0.768032in}{0.570903in}}{\pgfqpoint{0.769562in}{0.571536in}}{\pgfqpoint{0.770690in}{0.572664in}}%
\pgfpathcurveto{\pgfqpoint{0.771818in}{0.573792in}}{\pgfqpoint{0.772451in}{0.575322in}}{\pgfqpoint{0.772451in}{0.576917in}}%
\pgfpathcurveto{\pgfqpoint{0.772451in}{0.578512in}}{\pgfqpoint{0.771818in}{0.580042in}}{\pgfqpoint{0.770690in}{0.581169in}}%
\pgfpathcurveto{\pgfqpoint{0.769562in}{0.582297in}}{\pgfqpoint{0.768032in}{0.582931in}}{\pgfqpoint{0.766437in}{0.582931in}}%
\pgfpathcurveto{\pgfqpoint{0.764842in}{0.582931in}}{\pgfqpoint{0.763312in}{0.582297in}}{\pgfqpoint{0.762185in}{0.581169in}}%
\pgfpathcurveto{\pgfqpoint{0.761057in}{0.580042in}}{\pgfqpoint{0.760423in}{0.578512in}}{\pgfqpoint{0.760423in}{0.576917in}}%
\pgfpathcurveto{\pgfqpoint{0.760423in}{0.575322in}}{\pgfqpoint{0.761057in}{0.573792in}}{\pgfqpoint{0.762185in}{0.572664in}}%
\pgfpathcurveto{\pgfqpoint{0.763312in}{0.571536in}}{\pgfqpoint{0.764842in}{0.570903in}}{\pgfqpoint{0.766437in}{0.570903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762332in}{0.631331in}}%
\pgfpathcurveto{\pgfqpoint{0.763927in}{0.631331in}}{\pgfqpoint{0.765456in}{0.631965in}}{\pgfqpoint{0.766584in}{0.633093in}}%
\pgfpathcurveto{\pgfqpoint{0.767712in}{0.634220in}}{\pgfqpoint{0.768346in}{0.635750in}}{\pgfqpoint{0.768346in}{0.637345in}}%
\pgfpathcurveto{\pgfqpoint{0.768346in}{0.638940in}}{\pgfqpoint{0.767712in}{0.640470in}}{\pgfqpoint{0.766584in}{0.641598in}}%
\pgfpathcurveto{\pgfqpoint{0.765456in}{0.642726in}}{\pgfqpoint{0.763927in}{0.643359in}}{\pgfqpoint{0.762332in}{0.643359in}}%
\pgfpathcurveto{\pgfqpoint{0.760737in}{0.643359in}}{\pgfqpoint{0.759207in}{0.642726in}}{\pgfqpoint{0.758079in}{0.641598in}}%
\pgfpathcurveto{\pgfqpoint{0.756951in}{0.640470in}}{\pgfqpoint{0.756318in}{0.638940in}}{\pgfqpoint{0.756318in}{0.637345in}}%
\pgfpathcurveto{\pgfqpoint{0.756318in}{0.635750in}}{\pgfqpoint{0.756951in}{0.634220in}}{\pgfqpoint{0.758079in}{0.633093in}}%
\pgfpathcurveto{\pgfqpoint{0.759207in}{0.631965in}}{\pgfqpoint{0.760737in}{0.631331in}}{\pgfqpoint{0.762332in}{0.631331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759280in}{0.688557in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{0.688557in}}{\pgfqpoint{0.762404in}{0.689190in}}{\pgfqpoint{0.763532in}{0.690318in}}%
\pgfpathcurveto{\pgfqpoint{0.764660in}{0.691446in}}{\pgfqpoint{0.765294in}{0.692976in}}{\pgfqpoint{0.765294in}{0.694571in}}%
\pgfpathcurveto{\pgfqpoint{0.765294in}{0.696166in}}{\pgfqpoint{0.764660in}{0.697695in}}{\pgfqpoint{0.763532in}{0.698823in}}%
\pgfpathcurveto{\pgfqpoint{0.762404in}{0.699951in}}{\pgfqpoint{0.760875in}{0.700585in}}{\pgfqpoint{0.759280in}{0.700585in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{0.700585in}}{\pgfqpoint{0.756155in}{0.699951in}}{\pgfqpoint{0.755027in}{0.698823in}}%
\pgfpathcurveto{\pgfqpoint{0.753899in}{0.697695in}}{\pgfqpoint{0.753266in}{0.696166in}}{\pgfqpoint{0.753266in}{0.694571in}}%
\pgfpathcurveto{\pgfqpoint{0.753266in}{0.692976in}}{\pgfqpoint{0.753899in}{0.691446in}}{\pgfqpoint{0.755027in}{0.690318in}}%
\pgfpathcurveto{\pgfqpoint{0.756155in}{0.689190in}}{\pgfqpoint{0.757685in}{0.688557in}}{\pgfqpoint{0.759280in}{0.688557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758784in}{0.742868in}}%
\pgfpathcurveto{\pgfqpoint{0.760379in}{0.742868in}}{\pgfqpoint{0.761909in}{0.743501in}}{\pgfqpoint{0.763037in}{0.744629in}}%
\pgfpathcurveto{\pgfqpoint{0.764165in}{0.745757in}}{\pgfqpoint{0.764798in}{0.747287in}}{\pgfqpoint{0.764798in}{0.748882in}}%
\pgfpathcurveto{\pgfqpoint{0.764798in}{0.750477in}}{\pgfqpoint{0.764165in}{0.752007in}}{\pgfqpoint{0.763037in}{0.753134in}}%
\pgfpathcurveto{\pgfqpoint{0.761909in}{0.754262in}}{\pgfqpoint{0.760379in}{0.754896in}}{\pgfqpoint{0.758784in}{0.754896in}}%
\pgfpathcurveto{\pgfqpoint{0.757189in}{0.754896in}}{\pgfqpoint{0.755660in}{0.754262in}}{\pgfqpoint{0.754532in}{0.753134in}}%
\pgfpathcurveto{\pgfqpoint{0.753404in}{0.752007in}}{\pgfqpoint{0.752770in}{0.750477in}}{\pgfqpoint{0.752770in}{0.748882in}}%
\pgfpathcurveto{\pgfqpoint{0.752770in}{0.747287in}}{\pgfqpoint{0.753404in}{0.745757in}}{\pgfqpoint{0.754532in}{0.744629in}}%
\pgfpathcurveto{\pgfqpoint{0.755660in}{0.743501in}}{\pgfqpoint{0.757189in}{0.742868in}}{\pgfqpoint{0.758784in}{0.742868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762014in}{0.794610in}}%
\pgfpathcurveto{\pgfqpoint{0.763609in}{0.794610in}}{\pgfqpoint{0.765139in}{0.795243in}}{\pgfqpoint{0.766267in}{0.796371in}}%
\pgfpathcurveto{\pgfqpoint{0.767394in}{0.797499in}}{\pgfqpoint{0.768028in}{0.799029in}}{\pgfqpoint{0.768028in}{0.800624in}}%
\pgfpathcurveto{\pgfqpoint{0.768028in}{0.802219in}}{\pgfqpoint{0.767394in}{0.803749in}}{\pgfqpoint{0.766267in}{0.804876in}}%
\pgfpathcurveto{\pgfqpoint{0.765139in}{0.806004in}}{\pgfqpoint{0.763609in}{0.806638in}}{\pgfqpoint{0.762014in}{0.806638in}}%
\pgfpathcurveto{\pgfqpoint{0.760419in}{0.806638in}}{\pgfqpoint{0.758889in}{0.806004in}}{\pgfqpoint{0.757761in}{0.804876in}}%
\pgfpathcurveto{\pgfqpoint{0.756634in}{0.803749in}}{\pgfqpoint{0.756000in}{0.802219in}}{\pgfqpoint{0.756000in}{0.800624in}}%
\pgfpathcurveto{\pgfqpoint{0.756000in}{0.799029in}}{\pgfqpoint{0.756634in}{0.797499in}}{\pgfqpoint{0.757761in}{0.796371in}}%
\pgfpathcurveto{\pgfqpoint{0.758889in}{0.795243in}}{\pgfqpoint{0.760419in}{0.794610in}}{\pgfqpoint{0.762014in}{0.794610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.766787in}{0.850047in}}{\pgfqpoint{0.768316in}{0.850680in}}{\pgfqpoint{0.769444in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.770572in}{0.852936in}}{\pgfqpoint{0.771206in}{0.854466in}}{\pgfqpoint{0.771206in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.771206in}{0.857656in}}{\pgfqpoint{0.770572in}{0.859185in}}{\pgfqpoint{0.769444in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.768316in}{0.861441in}}{\pgfqpoint{0.766787in}{0.862075in}}{\pgfqpoint{0.765192in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.763597in}{0.862075in}}{\pgfqpoint{0.762067in}{0.861441in}}{\pgfqpoint{0.760939in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.759811in}{0.859185in}}{\pgfqpoint{0.759178in}{0.857656in}}{\pgfqpoint{0.759178in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.759178in}{0.854466in}}{\pgfqpoint{0.759811in}{0.852936in}}{\pgfqpoint{0.760939in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.762067in}{0.850680in}}{\pgfqpoint{0.763597in}{0.850047in}}{\pgfqpoint{0.765192in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.766787in}{0.910653in}}{\pgfqpoint{0.768316in}{0.911286in}}{\pgfqpoint{0.769444in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.770572in}{0.913542in}}{\pgfqpoint{0.771206in}{0.915072in}}{\pgfqpoint{0.771206in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.771206in}{0.918262in}}{\pgfqpoint{0.770572in}{0.919791in}}{\pgfqpoint{0.769444in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.768316in}{0.922047in}}{\pgfqpoint{0.766787in}{0.922681in}}{\pgfqpoint{0.765192in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.763597in}{0.922681in}}{\pgfqpoint{0.762067in}{0.922047in}}{\pgfqpoint{0.760939in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.759811in}{0.919791in}}{\pgfqpoint{0.759178in}{0.918262in}}{\pgfqpoint{0.759178in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.759178in}{0.915072in}}{\pgfqpoint{0.759811in}{0.913542in}}{\pgfqpoint{0.760939in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.762067in}{0.911286in}}{\pgfqpoint{0.763597in}{0.910653in}}{\pgfqpoint{0.765192in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.766787in}{0.971259in}}{\pgfqpoint{0.768316in}{0.971892in}}{\pgfqpoint{0.769444in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.770572in}{0.974148in}}{\pgfqpoint{0.771206in}{0.975678in}}{\pgfqpoint{0.771206in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.771206in}{0.978868in}}{\pgfqpoint{0.770572in}{0.980398in}}{\pgfqpoint{0.769444in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.768316in}{0.982653in}}{\pgfqpoint{0.766787in}{0.983287in}}{\pgfqpoint{0.765192in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.763597in}{0.983287in}}{\pgfqpoint{0.762067in}{0.982653in}}{\pgfqpoint{0.760939in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.759811in}{0.980398in}}{\pgfqpoint{0.759178in}{0.978868in}}{\pgfqpoint{0.759178in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.759178in}{0.975678in}}{\pgfqpoint{0.759811in}{0.974148in}}{\pgfqpoint{0.760939in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.762067in}{0.971892in}}{\pgfqpoint{0.763597in}{0.971259in}}{\pgfqpoint{0.765192in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.827970in}{0.183380in}}{\pgfqpoint{0.829500in}{0.184014in}}{\pgfqpoint{0.830628in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.831755in}{0.186269in}}{\pgfqpoint{0.832389in}{0.187799in}}{\pgfqpoint{0.832389in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.832389in}{0.190989in}}{\pgfqpoint{0.831755in}{0.192519in}}{\pgfqpoint{0.830628in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.829500in}{0.194774in}}{\pgfqpoint{0.827970in}{0.195408in}}{\pgfqpoint{0.826375in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.824780in}{0.195408in}}{\pgfqpoint{0.823250in}{0.194774in}}{\pgfqpoint{0.822122in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.820995in}{0.192519in}}{\pgfqpoint{0.820361in}{0.190989in}}{\pgfqpoint{0.820361in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.820361in}{0.187799in}}{\pgfqpoint{0.820995in}{0.186269in}}{\pgfqpoint{0.822122in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.823250in}{0.184014in}}{\pgfqpoint{0.824780in}{0.183380in}}{\pgfqpoint{0.826375in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.827970in}{0.243986in}}{\pgfqpoint{0.829500in}{0.244620in}}{\pgfqpoint{0.830628in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.831755in}{0.246875in}}{\pgfqpoint{0.832389in}{0.248405in}}{\pgfqpoint{0.832389in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.832389in}{0.251595in}}{\pgfqpoint{0.831755in}{0.253125in}}{\pgfqpoint{0.830628in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.829500in}{0.255380in}}{\pgfqpoint{0.827970in}{0.256014in}}{\pgfqpoint{0.826375in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.824780in}{0.256014in}}{\pgfqpoint{0.823250in}{0.255380in}}{\pgfqpoint{0.822122in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.820995in}{0.253125in}}{\pgfqpoint{0.820361in}{0.251595in}}{\pgfqpoint{0.820361in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.820361in}{0.248405in}}{\pgfqpoint{0.820995in}{0.246875in}}{\pgfqpoint{0.822122in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.823250in}{0.244620in}}{\pgfqpoint{0.824780in}{0.243986in}}{\pgfqpoint{0.826375in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.827970in}{0.304592in}}{\pgfqpoint{0.829500in}{0.305226in}}{\pgfqpoint{0.830628in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.831755in}{0.307481in}}{\pgfqpoint{0.832389in}{0.309011in}}{\pgfqpoint{0.832389in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.832389in}{0.312201in}}{\pgfqpoint{0.831755in}{0.313731in}}{\pgfqpoint{0.830628in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.829500in}{0.315986in}}{\pgfqpoint{0.827970in}{0.316620in}}{\pgfqpoint{0.826375in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.824780in}{0.316620in}}{\pgfqpoint{0.823250in}{0.315986in}}{\pgfqpoint{0.822122in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.820995in}{0.313731in}}{\pgfqpoint{0.820361in}{0.312201in}}{\pgfqpoint{0.820361in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.820361in}{0.309011in}}{\pgfqpoint{0.820995in}{0.307481in}}{\pgfqpoint{0.822122in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.823250in}{0.305226in}}{\pgfqpoint{0.824780in}{0.304592in}}{\pgfqpoint{0.826375in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823274in}{0.370427in}}%
\pgfpathcurveto{\pgfqpoint{0.824869in}{0.370427in}}{\pgfqpoint{0.826399in}{0.371060in}}{\pgfqpoint{0.827527in}{0.372188in}}%
\pgfpathcurveto{\pgfqpoint{0.828655in}{0.373316in}}{\pgfqpoint{0.829288in}{0.374846in}}{\pgfqpoint{0.829288in}{0.376441in}}%
\pgfpathcurveto{\pgfqpoint{0.829288in}{0.378036in}}{\pgfqpoint{0.828655in}{0.379565in}}{\pgfqpoint{0.827527in}{0.380693in}}%
\pgfpathcurveto{\pgfqpoint{0.826399in}{0.381821in}}{\pgfqpoint{0.824869in}{0.382455in}}{\pgfqpoint{0.823274in}{0.382455in}}%
\pgfpathcurveto{\pgfqpoint{0.821679in}{0.382455in}}{\pgfqpoint{0.820150in}{0.381821in}}{\pgfqpoint{0.819022in}{0.380693in}}%
\pgfpathcurveto{\pgfqpoint{0.817894in}{0.379565in}}{\pgfqpoint{0.817260in}{0.378036in}}{\pgfqpoint{0.817260in}{0.376441in}}%
\pgfpathcurveto{\pgfqpoint{0.817260in}{0.374846in}}{\pgfqpoint{0.817894in}{0.373316in}}{\pgfqpoint{0.819022in}{0.372188in}}%
\pgfpathcurveto{\pgfqpoint{0.820150in}{0.371060in}}{\pgfqpoint{0.821679in}{0.370427in}}{\pgfqpoint{0.823274in}{0.370427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820541in}{0.440153in}}%
\pgfpathcurveto{\pgfqpoint{0.822136in}{0.440153in}}{\pgfqpoint{0.823666in}{0.440787in}}{\pgfqpoint{0.824794in}{0.441915in}}%
\pgfpathcurveto{\pgfqpoint{0.825922in}{0.443042in}}{\pgfqpoint{0.826555in}{0.444572in}}{\pgfqpoint{0.826555in}{0.446167in}}%
\pgfpathcurveto{\pgfqpoint{0.826555in}{0.447762in}}{\pgfqpoint{0.825922in}{0.449292in}}{\pgfqpoint{0.824794in}{0.450420in}}%
\pgfpathcurveto{\pgfqpoint{0.823666in}{0.451548in}}{\pgfqpoint{0.822136in}{0.452181in}}{\pgfqpoint{0.820541in}{0.452181in}}%
\pgfpathcurveto{\pgfqpoint{0.818946in}{0.452181in}}{\pgfqpoint{0.817417in}{0.451548in}}{\pgfqpoint{0.816289in}{0.450420in}}%
\pgfpathcurveto{\pgfqpoint{0.815161in}{0.449292in}}{\pgfqpoint{0.814527in}{0.447762in}}{\pgfqpoint{0.814527in}{0.446167in}}%
\pgfpathcurveto{\pgfqpoint{0.814527in}{0.444572in}}{\pgfqpoint{0.815161in}{0.443042in}}{\pgfqpoint{0.816289in}{0.441915in}}%
\pgfpathcurveto{\pgfqpoint{0.817417in}{0.440787in}}{\pgfqpoint{0.818946in}{0.440153in}}{\pgfqpoint{0.820541in}{0.440153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821664in}{0.507135in}}%
\pgfpathcurveto{\pgfqpoint{0.823259in}{0.507135in}}{\pgfqpoint{0.824788in}{0.507769in}}{\pgfqpoint{0.825916in}{0.508896in}}%
\pgfpathcurveto{\pgfqpoint{0.827044in}{0.510024in}}{\pgfqpoint{0.827678in}{0.511554in}}{\pgfqpoint{0.827678in}{0.513149in}}%
\pgfpathcurveto{\pgfqpoint{0.827678in}{0.514744in}}{\pgfqpoint{0.827044in}{0.516274in}}{\pgfqpoint{0.825916in}{0.517402in}}%
\pgfpathcurveto{\pgfqpoint{0.824788in}{0.518529in}}{\pgfqpoint{0.823259in}{0.519163in}}{\pgfqpoint{0.821664in}{0.519163in}}%
\pgfpathcurveto{\pgfqpoint{0.820069in}{0.519163in}}{\pgfqpoint{0.818539in}{0.518529in}}{\pgfqpoint{0.817411in}{0.517402in}}%
\pgfpathcurveto{\pgfqpoint{0.816283in}{0.516274in}}{\pgfqpoint{0.815650in}{0.514744in}}{\pgfqpoint{0.815650in}{0.513149in}}%
\pgfpathcurveto{\pgfqpoint{0.815650in}{0.511554in}}{\pgfqpoint{0.816283in}{0.510024in}}{\pgfqpoint{0.817411in}{0.508896in}}%
\pgfpathcurveto{\pgfqpoint{0.818539in}{0.507769in}}{\pgfqpoint{0.820069in}{0.507135in}}{\pgfqpoint{0.821664in}{0.507135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825130in}{0.570903in}}%
\pgfpathcurveto{\pgfqpoint{0.826724in}{0.570903in}}{\pgfqpoint{0.828254in}{0.571536in}}{\pgfqpoint{0.829382in}{0.572664in}}%
\pgfpathcurveto{\pgfqpoint{0.830510in}{0.573792in}}{\pgfqpoint{0.831144in}{0.575322in}}{\pgfqpoint{0.831144in}{0.576917in}}%
\pgfpathcurveto{\pgfqpoint{0.831144in}{0.578512in}}{\pgfqpoint{0.830510in}{0.580042in}}{\pgfqpoint{0.829382in}{0.581169in}}%
\pgfpathcurveto{\pgfqpoint{0.828254in}{0.582297in}}{\pgfqpoint{0.826724in}{0.582931in}}{\pgfqpoint{0.825130in}{0.582931in}}%
\pgfpathcurveto{\pgfqpoint{0.823535in}{0.582931in}}{\pgfqpoint{0.822005in}{0.582297in}}{\pgfqpoint{0.820877in}{0.581169in}}%
\pgfpathcurveto{\pgfqpoint{0.819749in}{0.580042in}}{\pgfqpoint{0.819115in}{0.578512in}}{\pgfqpoint{0.819115in}{0.576917in}}%
\pgfpathcurveto{\pgfqpoint{0.819115in}{0.575322in}}{\pgfqpoint{0.819749in}{0.573792in}}{\pgfqpoint{0.820877in}{0.572664in}}%
\pgfpathcurveto{\pgfqpoint{0.822005in}{0.571536in}}{\pgfqpoint{0.823535in}{0.570903in}}{\pgfqpoint{0.825130in}{0.570903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829235in}{0.631331in}}%
\pgfpathcurveto{\pgfqpoint{0.830830in}{0.631331in}}{\pgfqpoint{0.832360in}{0.631965in}}{\pgfqpoint{0.833488in}{0.633093in}}%
\pgfpathcurveto{\pgfqpoint{0.834615in}{0.634220in}}{\pgfqpoint{0.835249in}{0.635750in}}{\pgfqpoint{0.835249in}{0.637345in}}%
\pgfpathcurveto{\pgfqpoint{0.835249in}{0.638940in}}{\pgfqpoint{0.834615in}{0.640470in}}{\pgfqpoint{0.833488in}{0.641598in}}%
\pgfpathcurveto{\pgfqpoint{0.832360in}{0.642726in}}{\pgfqpoint{0.830830in}{0.643359in}}{\pgfqpoint{0.829235in}{0.643359in}}%
\pgfpathcurveto{\pgfqpoint{0.827640in}{0.643359in}}{\pgfqpoint{0.826110in}{0.642726in}}{\pgfqpoint{0.824982in}{0.641598in}}%
\pgfpathcurveto{\pgfqpoint{0.823855in}{0.640470in}}{\pgfqpoint{0.823221in}{0.638940in}}{\pgfqpoint{0.823221in}{0.637345in}}%
\pgfpathcurveto{\pgfqpoint{0.823221in}{0.635750in}}{\pgfqpoint{0.823855in}{0.634220in}}{\pgfqpoint{0.824982in}{0.633093in}}%
\pgfpathcurveto{\pgfqpoint{0.826110in}{0.631965in}}{\pgfqpoint{0.827640in}{0.631331in}}{\pgfqpoint{0.829235in}{0.631331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832287in}{0.688557in}}%
\pgfpathcurveto{\pgfqpoint{0.833882in}{0.688557in}}{\pgfqpoint{0.835412in}{0.689190in}}{\pgfqpoint{0.836540in}{0.690318in}}%
\pgfpathcurveto{\pgfqpoint{0.837667in}{0.691446in}}{\pgfqpoint{0.838301in}{0.692976in}}{\pgfqpoint{0.838301in}{0.694571in}}%
\pgfpathcurveto{\pgfqpoint{0.838301in}{0.696166in}}{\pgfqpoint{0.837667in}{0.697695in}}{\pgfqpoint{0.836540in}{0.698823in}}%
\pgfpathcurveto{\pgfqpoint{0.835412in}{0.699951in}}{\pgfqpoint{0.833882in}{0.700585in}}{\pgfqpoint{0.832287in}{0.700585in}}%
\pgfpathcurveto{\pgfqpoint{0.830692in}{0.700585in}}{\pgfqpoint{0.829162in}{0.699951in}}{\pgfqpoint{0.828034in}{0.698823in}}%
\pgfpathcurveto{\pgfqpoint{0.826907in}{0.697695in}}{\pgfqpoint{0.826273in}{0.696166in}}{\pgfqpoint{0.826273in}{0.694571in}}%
\pgfpathcurveto{\pgfqpoint{0.826273in}{0.692976in}}{\pgfqpoint{0.826907in}{0.691446in}}{\pgfqpoint{0.828034in}{0.690318in}}%
\pgfpathcurveto{\pgfqpoint{0.829162in}{0.689190in}}{\pgfqpoint{0.830692in}{0.688557in}}{\pgfqpoint{0.832287in}{0.688557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832782in}{0.742868in}}%
\pgfpathcurveto{\pgfqpoint{0.834377in}{0.742868in}}{\pgfqpoint{0.835907in}{0.743501in}}{\pgfqpoint{0.837035in}{0.744629in}}%
\pgfpathcurveto{\pgfqpoint{0.838163in}{0.745757in}}{\pgfqpoint{0.838796in}{0.747287in}}{\pgfqpoint{0.838796in}{0.748882in}}%
\pgfpathcurveto{\pgfqpoint{0.838796in}{0.750477in}}{\pgfqpoint{0.838163in}{0.752007in}}{\pgfqpoint{0.837035in}{0.753134in}}%
\pgfpathcurveto{\pgfqpoint{0.835907in}{0.754262in}}{\pgfqpoint{0.834377in}{0.754896in}}{\pgfqpoint{0.832782in}{0.754896in}}%
\pgfpathcurveto{\pgfqpoint{0.831187in}{0.754896in}}{\pgfqpoint{0.829657in}{0.754262in}}{\pgfqpoint{0.828530in}{0.753134in}}%
\pgfpathcurveto{\pgfqpoint{0.827402in}{0.752007in}}{\pgfqpoint{0.826768in}{0.750477in}}{\pgfqpoint{0.826768in}{0.748882in}}%
\pgfpathcurveto{\pgfqpoint{0.826768in}{0.747287in}}{\pgfqpoint{0.827402in}{0.745757in}}{\pgfqpoint{0.828530in}{0.744629in}}%
\pgfpathcurveto{\pgfqpoint{0.829657in}{0.743501in}}{\pgfqpoint{0.831187in}{0.742868in}}{\pgfqpoint{0.832782in}{0.742868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829553in}{0.794610in}}%
\pgfpathcurveto{\pgfqpoint{0.831148in}{0.794610in}}{\pgfqpoint{0.832677in}{0.795243in}}{\pgfqpoint{0.833805in}{0.796371in}}%
\pgfpathcurveto{\pgfqpoint{0.834933in}{0.797499in}}{\pgfqpoint{0.835567in}{0.799029in}}{\pgfqpoint{0.835567in}{0.800624in}}%
\pgfpathcurveto{\pgfqpoint{0.835567in}{0.802219in}}{\pgfqpoint{0.834933in}{0.803749in}}{\pgfqpoint{0.833805in}{0.804876in}}%
\pgfpathcurveto{\pgfqpoint{0.832677in}{0.806004in}}{\pgfqpoint{0.831148in}{0.806638in}}{\pgfqpoint{0.829553in}{0.806638in}}%
\pgfpathcurveto{\pgfqpoint{0.827958in}{0.806638in}}{\pgfqpoint{0.826428in}{0.806004in}}{\pgfqpoint{0.825300in}{0.804876in}}%
\pgfpathcurveto{\pgfqpoint{0.824172in}{0.803749in}}{\pgfqpoint{0.823539in}{0.802219in}}{\pgfqpoint{0.823539in}{0.800624in}}%
\pgfpathcurveto{\pgfqpoint{0.823539in}{0.799029in}}{\pgfqpoint{0.824172in}{0.797499in}}{\pgfqpoint{0.825300in}{0.796371in}}%
\pgfpathcurveto{\pgfqpoint{0.826428in}{0.795243in}}{\pgfqpoint{0.827958in}{0.794610in}}{\pgfqpoint{0.829553in}{0.794610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.827970in}{0.850047in}}{\pgfqpoint{0.829500in}{0.850680in}}{\pgfqpoint{0.830628in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.831755in}{0.852936in}}{\pgfqpoint{0.832389in}{0.854466in}}{\pgfqpoint{0.832389in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.832389in}{0.857656in}}{\pgfqpoint{0.831755in}{0.859185in}}{\pgfqpoint{0.830628in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.829500in}{0.861441in}}{\pgfqpoint{0.827970in}{0.862075in}}{\pgfqpoint{0.826375in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.824780in}{0.862075in}}{\pgfqpoint{0.823250in}{0.861441in}}{\pgfqpoint{0.822122in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.820995in}{0.859185in}}{\pgfqpoint{0.820361in}{0.857656in}}{\pgfqpoint{0.820361in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.820361in}{0.854466in}}{\pgfqpoint{0.820995in}{0.852936in}}{\pgfqpoint{0.822122in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.823250in}{0.850680in}}{\pgfqpoint{0.824780in}{0.850047in}}{\pgfqpoint{0.826375in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.827970in}{0.910653in}}{\pgfqpoint{0.829500in}{0.911286in}}{\pgfqpoint{0.830628in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.831755in}{0.913542in}}{\pgfqpoint{0.832389in}{0.915072in}}{\pgfqpoint{0.832389in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.832389in}{0.918262in}}{\pgfqpoint{0.831755in}{0.919791in}}{\pgfqpoint{0.830628in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.829500in}{0.922047in}}{\pgfqpoint{0.827970in}{0.922681in}}{\pgfqpoint{0.826375in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.824780in}{0.922681in}}{\pgfqpoint{0.823250in}{0.922047in}}{\pgfqpoint{0.822122in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.820995in}{0.919791in}}{\pgfqpoint{0.820361in}{0.918262in}}{\pgfqpoint{0.820361in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.820361in}{0.915072in}}{\pgfqpoint{0.820995in}{0.913542in}}{\pgfqpoint{0.822122in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.823250in}{0.911286in}}{\pgfqpoint{0.824780in}{0.910653in}}{\pgfqpoint{0.826375in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.827970in}{0.971259in}}{\pgfqpoint{0.829500in}{0.971892in}}{\pgfqpoint{0.830628in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.831755in}{0.974148in}}{\pgfqpoint{0.832389in}{0.975678in}}{\pgfqpoint{0.832389in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.832389in}{0.978868in}}{\pgfqpoint{0.831755in}{0.980398in}}{\pgfqpoint{0.830628in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.829500in}{0.982653in}}{\pgfqpoint{0.827970in}{0.983287in}}{\pgfqpoint{0.826375in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.824780in}{0.983287in}}{\pgfqpoint{0.823250in}{0.982653in}}{\pgfqpoint{0.822122in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.820995in}{0.980398in}}{\pgfqpoint{0.820361in}{0.978868in}}{\pgfqpoint{0.820361in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.820361in}{0.975678in}}{\pgfqpoint{0.820995in}{0.974148in}}{\pgfqpoint{0.822122in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.823250in}{0.971892in}}{\pgfqpoint{0.824780in}{0.971259in}}{\pgfqpoint{0.826375in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887558in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.889153in}{0.183380in}}{\pgfqpoint{0.890683in}{0.184014in}}{\pgfqpoint{0.891811in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.892939in}{0.186269in}}{\pgfqpoint{0.893572in}{0.187799in}}{\pgfqpoint{0.893572in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.893572in}{0.190989in}}{\pgfqpoint{0.892939in}{0.192519in}}{\pgfqpoint{0.891811in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.890683in}{0.194774in}}{\pgfqpoint{0.889153in}{0.195408in}}{\pgfqpoint{0.887558in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.885963in}{0.195408in}}{\pgfqpoint{0.884434in}{0.194774in}}{\pgfqpoint{0.883306in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.882178in}{0.192519in}}{\pgfqpoint{0.881544in}{0.190989in}}{\pgfqpoint{0.881544in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.881544in}{0.187799in}}{\pgfqpoint{0.882178in}{0.186269in}}{\pgfqpoint{0.883306in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.884434in}{0.184014in}}{\pgfqpoint{0.885963in}{0.183380in}}{\pgfqpoint{0.887558in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887558in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.889153in}{0.243986in}}{\pgfqpoint{0.890683in}{0.244620in}}{\pgfqpoint{0.891811in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.892939in}{0.246875in}}{\pgfqpoint{0.893572in}{0.248405in}}{\pgfqpoint{0.893572in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.893572in}{0.251595in}}{\pgfqpoint{0.892939in}{0.253125in}}{\pgfqpoint{0.891811in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.890683in}{0.255380in}}{\pgfqpoint{0.889153in}{0.256014in}}{\pgfqpoint{0.887558in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.885963in}{0.256014in}}{\pgfqpoint{0.884434in}{0.255380in}}{\pgfqpoint{0.883306in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.882178in}{0.253125in}}{\pgfqpoint{0.881544in}{0.251595in}}{\pgfqpoint{0.881544in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.881544in}{0.248405in}}{\pgfqpoint{0.882178in}{0.246875in}}{\pgfqpoint{0.883306in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.884434in}{0.244620in}}{\pgfqpoint{0.885963in}{0.243986in}}{\pgfqpoint{0.887558in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880867in}{0.311488in}}%
\pgfpathcurveto{\pgfqpoint{0.882462in}{0.311488in}}{\pgfqpoint{0.883992in}{0.312121in}}{\pgfqpoint{0.885120in}{0.313249in}}%
\pgfpathcurveto{\pgfqpoint{0.886248in}{0.314377in}}{\pgfqpoint{0.886881in}{0.315907in}}{\pgfqpoint{0.886881in}{0.317502in}}%
\pgfpathcurveto{\pgfqpoint{0.886881in}{0.319097in}}{\pgfqpoint{0.886248in}{0.320626in}}{\pgfqpoint{0.885120in}{0.321754in}}%
\pgfpathcurveto{\pgfqpoint{0.883992in}{0.322882in}}{\pgfqpoint{0.882462in}{0.323516in}}{\pgfqpoint{0.880867in}{0.323516in}}%
\pgfpathcurveto{\pgfqpoint{0.879272in}{0.323516in}}{\pgfqpoint{0.877742in}{0.322882in}}{\pgfqpoint{0.876615in}{0.321754in}}%
\pgfpathcurveto{\pgfqpoint{0.875487in}{0.320626in}}{\pgfqpoint{0.874853in}{0.319097in}}{\pgfqpoint{0.874853in}{0.317502in}}%
\pgfpathcurveto{\pgfqpoint{0.874853in}{0.315907in}}{\pgfqpoint{0.875487in}{0.314377in}}{\pgfqpoint{0.876615in}{0.313249in}}%
\pgfpathcurveto{\pgfqpoint{0.877742in}{0.312121in}}{\pgfqpoint{0.879272in}{0.311488in}}{\pgfqpoint{0.880867in}{0.311488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875267in}{0.382164in}}%
\pgfpathcurveto{\pgfqpoint{0.876862in}{0.382164in}}{\pgfqpoint{0.878392in}{0.382798in}}{\pgfqpoint{0.879519in}{0.383926in}}%
\pgfpathcurveto{\pgfqpoint{0.880647in}{0.385053in}}{\pgfqpoint{0.881281in}{0.386583in}}{\pgfqpoint{0.881281in}{0.388178in}}%
\pgfpathcurveto{\pgfqpoint{0.881281in}{0.389773in}}{\pgfqpoint{0.880647in}{0.391303in}}{\pgfqpoint{0.879519in}{0.392431in}}%
\pgfpathcurveto{\pgfqpoint{0.878392in}{0.393559in}}{\pgfqpoint{0.876862in}{0.394192in}}{\pgfqpoint{0.875267in}{0.394192in}}%
\pgfpathcurveto{\pgfqpoint{0.873672in}{0.394192in}}{\pgfqpoint{0.872142in}{0.393559in}}{\pgfqpoint{0.871014in}{0.392431in}}%
\pgfpathcurveto{\pgfqpoint{0.869886in}{0.391303in}}{\pgfqpoint{0.869253in}{0.389773in}}{\pgfqpoint{0.869253in}{0.388178in}}%
\pgfpathcurveto{\pgfqpoint{0.869253in}{0.386583in}}{\pgfqpoint{0.869886in}{0.385053in}}{\pgfqpoint{0.871014in}{0.383926in}}%
\pgfpathcurveto{\pgfqpoint{0.872142in}{0.382798in}}{\pgfqpoint{0.873672in}{0.382164in}}{\pgfqpoint{0.875267in}{0.382164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875166in}{0.450872in}}%
\pgfpathcurveto{\pgfqpoint{0.876761in}{0.450872in}}{\pgfqpoint{0.878291in}{0.451506in}}{\pgfqpoint{0.879419in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.880547in}{0.453761in}}{\pgfqpoint{0.881180in}{0.455291in}}{\pgfqpoint{0.881180in}{0.456886in}}%
\pgfpathcurveto{\pgfqpoint{0.881180in}{0.458481in}}{\pgfqpoint{0.880547in}{0.460011in}}{\pgfqpoint{0.879419in}{0.461139in}}%
\pgfpathcurveto{\pgfqpoint{0.878291in}{0.462267in}}{\pgfqpoint{0.876761in}{0.462900in}}{\pgfqpoint{0.875166in}{0.462900in}}%
\pgfpathcurveto{\pgfqpoint{0.873571in}{0.462900in}}{\pgfqpoint{0.872042in}{0.462267in}}{\pgfqpoint{0.870914in}{0.461139in}}%
\pgfpathcurveto{\pgfqpoint{0.869786in}{0.460011in}}{\pgfqpoint{0.869152in}{0.458481in}}{\pgfqpoint{0.869152in}{0.456886in}}%
\pgfpathcurveto{\pgfqpoint{0.869152in}{0.455291in}}{\pgfqpoint{0.869786in}{0.453761in}}{\pgfqpoint{0.870914in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.872042in}{0.451506in}}{\pgfqpoint{0.873571in}{0.450872in}}{\pgfqpoint{0.875166in}{0.450872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879277in}{0.516894in}}%
\pgfpathcurveto{\pgfqpoint{0.880872in}{0.516894in}}{\pgfqpoint{0.882401in}{0.517528in}}{\pgfqpoint{0.883529in}{0.518656in}}%
\pgfpathcurveto{\pgfqpoint{0.884657in}{0.519784in}}{\pgfqpoint{0.885291in}{0.521314in}}{\pgfqpoint{0.885291in}{0.522908in}}%
\pgfpathcurveto{\pgfqpoint{0.885291in}{0.524503in}}{\pgfqpoint{0.884657in}{0.526033in}}{\pgfqpoint{0.883529in}{0.527161in}}%
\pgfpathcurveto{\pgfqpoint{0.882401in}{0.528289in}}{\pgfqpoint{0.880872in}{0.528923in}}{\pgfqpoint{0.879277in}{0.528923in}}%
\pgfpathcurveto{\pgfqpoint{0.877682in}{0.528923in}}{\pgfqpoint{0.876152in}{0.528289in}}{\pgfqpoint{0.875024in}{0.527161in}}%
\pgfpathcurveto{\pgfqpoint{0.873896in}{0.526033in}}{\pgfqpoint{0.873263in}{0.524503in}}{\pgfqpoint{0.873263in}{0.522908in}}%
\pgfpathcurveto{\pgfqpoint{0.873263in}{0.521314in}}{\pgfqpoint{0.873896in}{0.519784in}}{\pgfqpoint{0.875024in}{0.518656in}}%
\pgfpathcurveto{\pgfqpoint{0.876152in}{0.517528in}}{\pgfqpoint{0.877682in}{0.516894in}}{\pgfqpoint{0.879277in}{0.516894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885897in}{0.579913in}}%
\pgfpathcurveto{\pgfqpoint{0.887492in}{0.579913in}}{\pgfqpoint{0.889022in}{0.580546in}}{\pgfqpoint{0.890149in}{0.581674in}}%
\pgfpathcurveto{\pgfqpoint{0.891277in}{0.582802in}}{\pgfqpoint{0.891911in}{0.584332in}}{\pgfqpoint{0.891911in}{0.585927in}}%
\pgfpathcurveto{\pgfqpoint{0.891911in}{0.587522in}}{\pgfqpoint{0.891277in}{0.589051in}}{\pgfqpoint{0.890149in}{0.590179in}}%
\pgfpathcurveto{\pgfqpoint{0.889022in}{0.591307in}}{\pgfqpoint{0.887492in}{0.591941in}}{\pgfqpoint{0.885897in}{0.591941in}}%
\pgfpathcurveto{\pgfqpoint{0.884302in}{0.591941in}}{\pgfqpoint{0.882772in}{0.591307in}}{\pgfqpoint{0.881644in}{0.590179in}}%
\pgfpathcurveto{\pgfqpoint{0.880516in}{0.589051in}}{\pgfqpoint{0.879883in}{0.587522in}}{\pgfqpoint{0.879883in}{0.585927in}}%
\pgfpathcurveto{\pgfqpoint{0.879883in}{0.584332in}}{\pgfqpoint{0.880516in}{0.582802in}}{\pgfqpoint{0.881644in}{0.581674in}}%
\pgfpathcurveto{\pgfqpoint{0.882772in}{0.580546in}}{\pgfqpoint{0.884302in}{0.579913in}}{\pgfqpoint{0.885897in}{0.579913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893132in}{0.639965in}}%
\pgfpathcurveto{\pgfqpoint{0.894727in}{0.639965in}}{\pgfqpoint{0.896257in}{0.640599in}}{\pgfqpoint{0.897385in}{0.641726in}}%
\pgfpathcurveto{\pgfqpoint{0.898512in}{0.642854in}}{\pgfqpoint{0.899146in}{0.644384in}}{\pgfqpoint{0.899146in}{0.645979in}}%
\pgfpathcurveto{\pgfqpoint{0.899146in}{0.647574in}}{\pgfqpoint{0.898512in}{0.649104in}}{\pgfqpoint{0.897385in}{0.650232in}}%
\pgfpathcurveto{\pgfqpoint{0.896257in}{0.651359in}}{\pgfqpoint{0.894727in}{0.651993in}}{\pgfqpoint{0.893132in}{0.651993in}}%
\pgfpathcurveto{\pgfqpoint{0.891537in}{0.651993in}}{\pgfqpoint{0.890007in}{0.651359in}}{\pgfqpoint{0.888879in}{0.650232in}}%
\pgfpathcurveto{\pgfqpoint{0.887752in}{0.649104in}}{\pgfqpoint{0.887118in}{0.647574in}}{\pgfqpoint{0.887118in}{0.645979in}}%
\pgfpathcurveto{\pgfqpoint{0.887118in}{0.644384in}}{\pgfqpoint{0.887752in}{0.642854in}}{\pgfqpoint{0.888879in}{0.641726in}}%
\pgfpathcurveto{\pgfqpoint{0.890007in}{0.640599in}}{\pgfqpoint{0.891537in}{0.639965in}}{\pgfqpoint{0.893132in}{0.639965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899101in}{0.697328in}}%
\pgfpathcurveto{\pgfqpoint{0.900696in}{0.697328in}}{\pgfqpoint{0.902226in}{0.697962in}}{\pgfqpoint{0.903353in}{0.699090in}}%
\pgfpathcurveto{\pgfqpoint{0.904481in}{0.700218in}}{\pgfqpoint{0.905115in}{0.701747in}}{\pgfqpoint{0.905115in}{0.703342in}}%
\pgfpathcurveto{\pgfqpoint{0.905115in}{0.704937in}}{\pgfqpoint{0.904481in}{0.706467in}}{\pgfqpoint{0.903353in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{0.902226in}{0.708723in}}{\pgfqpoint{0.900696in}{0.709356in}}{\pgfqpoint{0.899101in}{0.709356in}}%
\pgfpathcurveto{\pgfqpoint{0.897506in}{0.709356in}}{\pgfqpoint{0.895976in}{0.708723in}}{\pgfqpoint{0.894848in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{0.893720in}{0.706467in}}{\pgfqpoint{0.893087in}{0.704937in}}{\pgfqpoint{0.893087in}{0.703342in}}%
\pgfpathcurveto{\pgfqpoint{0.893087in}{0.701747in}}{\pgfqpoint{0.893720in}{0.700218in}}{\pgfqpoint{0.894848in}{0.699090in}}%
\pgfpathcurveto{\pgfqpoint{0.895976in}{0.697962in}}{\pgfqpoint{0.897506in}{0.697328in}}{\pgfqpoint{0.899101in}{0.697328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902117in}{0.752369in}}%
\pgfpathcurveto{\pgfqpoint{0.903712in}{0.752369in}}{\pgfqpoint{0.905242in}{0.753003in}}{\pgfqpoint{0.906370in}{0.754131in}}%
\pgfpathcurveto{\pgfqpoint{0.907498in}{0.755259in}}{\pgfqpoint{0.908131in}{0.756788in}}{\pgfqpoint{0.908131in}{0.758383in}}%
\pgfpathcurveto{\pgfqpoint{0.908131in}{0.759978in}}{\pgfqpoint{0.907498in}{0.761508in}}{\pgfqpoint{0.906370in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{0.905242in}{0.763764in}}{\pgfqpoint{0.903712in}{0.764397in}}{\pgfqpoint{0.902117in}{0.764397in}}%
\pgfpathcurveto{\pgfqpoint{0.900522in}{0.764397in}}{\pgfqpoint{0.898992in}{0.763764in}}{\pgfqpoint{0.897865in}{0.762636in}}%
\pgfpathcurveto{\pgfqpoint{0.896737in}{0.761508in}}{\pgfqpoint{0.896103in}{0.759978in}}{\pgfqpoint{0.896103in}{0.758383in}}%
\pgfpathcurveto{\pgfqpoint{0.896103in}{0.756788in}}{\pgfqpoint{0.896737in}{0.755259in}}{\pgfqpoint{0.897865in}{0.754131in}}%
\pgfpathcurveto{\pgfqpoint{0.898992in}{0.753003in}}{\pgfqpoint{0.900522in}{0.752369in}}{\pgfqpoint{0.902117in}{0.752369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900844in}{0.805422in}}%
\pgfpathcurveto{\pgfqpoint{0.902439in}{0.805422in}}{\pgfqpoint{0.903969in}{0.806055in}}{\pgfqpoint{0.905097in}{0.807183in}}%
\pgfpathcurveto{\pgfqpoint{0.906225in}{0.808311in}}{\pgfqpoint{0.906858in}{0.809841in}}{\pgfqpoint{0.906858in}{0.811436in}}%
\pgfpathcurveto{\pgfqpoint{0.906858in}{0.813031in}}{\pgfqpoint{0.906225in}{0.814560in}}{\pgfqpoint{0.905097in}{0.815688in}}%
\pgfpathcurveto{\pgfqpoint{0.903969in}{0.816816in}}{\pgfqpoint{0.902439in}{0.817450in}}{\pgfqpoint{0.900844in}{0.817450in}}%
\pgfpathcurveto{\pgfqpoint{0.899249in}{0.817450in}}{\pgfqpoint{0.897720in}{0.816816in}}{\pgfqpoint{0.896592in}{0.815688in}}%
\pgfpathcurveto{\pgfqpoint{0.895464in}{0.814560in}}{\pgfqpoint{0.894830in}{0.813031in}}{\pgfqpoint{0.894830in}{0.811436in}}%
\pgfpathcurveto{\pgfqpoint{0.894830in}{0.809841in}}{\pgfqpoint{0.895464in}{0.808311in}}{\pgfqpoint{0.896592in}{0.807183in}}%
\pgfpathcurveto{\pgfqpoint{0.897720in}{0.806055in}}{\pgfqpoint{0.899249in}{0.805422in}}{\pgfqpoint{0.900844in}{0.805422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894418in}{0.856727in}}%
\pgfpathcurveto{\pgfqpoint{0.896013in}{0.856727in}}{\pgfqpoint{0.897543in}{0.857361in}}{\pgfqpoint{0.898671in}{0.858489in}}%
\pgfpathcurveto{\pgfqpoint{0.899799in}{0.859617in}}{\pgfqpoint{0.900432in}{0.861146in}}{\pgfqpoint{0.900432in}{0.862741in}}%
\pgfpathcurveto{\pgfqpoint{0.900432in}{0.864336in}}{\pgfqpoint{0.899799in}{0.865866in}}{\pgfqpoint{0.898671in}{0.866994in}}%
\pgfpathcurveto{\pgfqpoint{0.897543in}{0.868122in}}{\pgfqpoint{0.896013in}{0.868755in}}{\pgfqpoint{0.894418in}{0.868755in}}%
\pgfpathcurveto{\pgfqpoint{0.892823in}{0.868755in}}{\pgfqpoint{0.891293in}{0.868122in}}{\pgfqpoint{0.890166in}{0.866994in}}%
\pgfpathcurveto{\pgfqpoint{0.889038in}{0.865866in}}{\pgfqpoint{0.888404in}{0.864336in}}{\pgfqpoint{0.888404in}{0.862741in}}%
\pgfpathcurveto{\pgfqpoint{0.888404in}{0.861146in}}{\pgfqpoint{0.889038in}{0.859617in}}{\pgfqpoint{0.890166in}{0.858489in}}%
\pgfpathcurveto{\pgfqpoint{0.891293in}{0.857361in}}{\pgfqpoint{0.892823in}{0.856727in}}{\pgfqpoint{0.894418in}{0.856727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887558in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.889153in}{0.910653in}}{\pgfqpoint{0.890683in}{0.911286in}}{\pgfqpoint{0.891811in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.892939in}{0.913542in}}{\pgfqpoint{0.893572in}{0.915072in}}{\pgfqpoint{0.893572in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.893572in}{0.918262in}}{\pgfqpoint{0.892939in}{0.919791in}}{\pgfqpoint{0.891811in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.890683in}{0.922047in}}{\pgfqpoint{0.889153in}{0.922681in}}{\pgfqpoint{0.887558in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.885963in}{0.922681in}}{\pgfqpoint{0.884434in}{0.922047in}}{\pgfqpoint{0.883306in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.882178in}{0.919791in}}{\pgfqpoint{0.881544in}{0.918262in}}{\pgfqpoint{0.881544in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.881544in}{0.915072in}}{\pgfqpoint{0.882178in}{0.913542in}}{\pgfqpoint{0.883306in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.884434in}{0.911286in}}{\pgfqpoint{0.885963in}{0.910653in}}{\pgfqpoint{0.887558in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887558in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.889153in}{0.971259in}}{\pgfqpoint{0.890683in}{0.971892in}}{\pgfqpoint{0.891811in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.892939in}{0.974148in}}{\pgfqpoint{0.893572in}{0.975678in}}{\pgfqpoint{0.893572in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.893572in}{0.978868in}}{\pgfqpoint{0.892939in}{0.980398in}}{\pgfqpoint{0.891811in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.890683in}{0.982653in}}{\pgfqpoint{0.889153in}{0.983287in}}{\pgfqpoint{0.887558in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.885963in}{0.983287in}}{\pgfqpoint{0.884434in}{0.982653in}}{\pgfqpoint{0.883306in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.882178in}{0.980398in}}{\pgfqpoint{0.881544in}{0.978868in}}{\pgfqpoint{0.881544in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.881544in}{0.975678in}}{\pgfqpoint{0.882178in}{0.974148in}}{\pgfqpoint{0.883306in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.884434in}{0.971892in}}{\pgfqpoint{0.885963in}{0.971259in}}{\pgfqpoint{0.887558in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948742in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.950337in}{0.183380in}}{\pgfqpoint{0.951867in}{0.184014in}}{\pgfqpoint{0.952994in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.954122in}{0.186269in}}{\pgfqpoint{0.954756in}{0.187799in}}{\pgfqpoint{0.954756in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.954756in}{0.190989in}}{\pgfqpoint{0.954122in}{0.192519in}}{\pgfqpoint{0.952994in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.951867in}{0.194774in}}{\pgfqpoint{0.950337in}{0.195408in}}{\pgfqpoint{0.948742in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.947147in}{0.195408in}}{\pgfqpoint{0.945617in}{0.194774in}}{\pgfqpoint{0.944489in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.943361in}{0.192519in}}{\pgfqpoint{0.942728in}{0.190989in}}{\pgfqpoint{0.942728in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.942728in}{0.187799in}}{\pgfqpoint{0.943361in}{0.186269in}}{\pgfqpoint{0.944489in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.945617in}{0.184014in}}{\pgfqpoint{0.947147in}{0.183380in}}{\pgfqpoint{0.948742in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943550in}{0.247092in}}%
\pgfpathcurveto{\pgfqpoint{0.945145in}{0.247092in}}{\pgfqpoint{0.946675in}{0.247726in}}{\pgfqpoint{0.947802in}{0.248853in}}%
\pgfpathcurveto{\pgfqpoint{0.948930in}{0.249981in}}{\pgfqpoint{0.949564in}{0.251511in}}{\pgfqpoint{0.949564in}{0.253106in}}%
\pgfpathcurveto{\pgfqpoint{0.949564in}{0.254701in}}{\pgfqpoint{0.948930in}{0.256231in}}{\pgfqpoint{0.947802in}{0.257359in}}%
\pgfpathcurveto{\pgfqpoint{0.946675in}{0.258486in}}{\pgfqpoint{0.945145in}{0.259120in}}{\pgfqpoint{0.943550in}{0.259120in}}%
\pgfpathcurveto{\pgfqpoint{0.941955in}{0.259120in}}{\pgfqpoint{0.940425in}{0.258486in}}{\pgfqpoint{0.939297in}{0.257359in}}%
\pgfpathcurveto{\pgfqpoint{0.938169in}{0.256231in}}{\pgfqpoint{0.937536in}{0.254701in}}{\pgfqpoint{0.937536in}{0.253106in}}%
\pgfpathcurveto{\pgfqpoint{0.937536in}{0.251511in}}{\pgfqpoint{0.938169in}{0.249981in}}{\pgfqpoint{0.939297in}{0.248853in}}%
\pgfpathcurveto{\pgfqpoint{0.940425in}{0.247726in}}{\pgfqpoint{0.941955in}{0.247092in}}{\pgfqpoint{0.943550in}{0.247092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932893in}{0.316795in}}%
\pgfpathcurveto{\pgfqpoint{0.934487in}{0.316795in}}{\pgfqpoint{0.936017in}{0.317428in}}{\pgfqpoint{0.937145in}{0.318556in}}%
\pgfpathcurveto{\pgfqpoint{0.938273in}{0.319684in}}{\pgfqpoint{0.938907in}{0.321214in}}{\pgfqpoint{0.938907in}{0.322809in}}%
\pgfpathcurveto{\pgfqpoint{0.938907in}{0.324404in}}{\pgfqpoint{0.938273in}{0.325934in}}{\pgfqpoint{0.937145in}{0.327061in}}%
\pgfpathcurveto{\pgfqpoint{0.936017in}{0.328189in}}{\pgfqpoint{0.934487in}{0.328823in}}{\pgfqpoint{0.932893in}{0.328823in}}%
\pgfpathcurveto{\pgfqpoint{0.931298in}{0.328823in}}{\pgfqpoint{0.929768in}{0.328189in}}{\pgfqpoint{0.928640in}{0.327061in}}%
\pgfpathcurveto{\pgfqpoint{0.927512in}{0.325934in}}{\pgfqpoint{0.926878in}{0.324404in}}{\pgfqpoint{0.926878in}{0.322809in}}%
\pgfpathcurveto{\pgfqpoint{0.926878in}{0.321214in}}{\pgfqpoint{0.927512in}{0.319684in}}{\pgfqpoint{0.928640in}{0.318556in}}%
\pgfpathcurveto{\pgfqpoint{0.929768in}{0.317428in}}{\pgfqpoint{0.931298in}{0.316795in}}{\pgfqpoint{0.932893in}{0.316795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928914in}{0.385605in}}%
\pgfpathcurveto{\pgfqpoint{0.930509in}{0.385605in}}{\pgfqpoint{0.932039in}{0.386239in}}{\pgfqpoint{0.933167in}{0.387366in}}%
\pgfpathcurveto{\pgfqpoint{0.934295in}{0.388494in}}{\pgfqpoint{0.934929in}{0.390024in}}{\pgfqpoint{0.934929in}{0.391619in}}%
\pgfpathcurveto{\pgfqpoint{0.934929in}{0.393214in}}{\pgfqpoint{0.934295in}{0.394744in}}{\pgfqpoint{0.933167in}{0.395872in}}%
\pgfpathcurveto{\pgfqpoint{0.932039in}{0.396999in}}{\pgfqpoint{0.930509in}{0.397633in}}{\pgfqpoint{0.928914in}{0.397633in}}%
\pgfpathcurveto{\pgfqpoint{0.927320in}{0.397633in}}{\pgfqpoint{0.925790in}{0.396999in}}{\pgfqpoint{0.924662in}{0.395872in}}%
\pgfpathcurveto{\pgfqpoint{0.923534in}{0.394744in}}{\pgfqpoint{0.922900in}{0.393214in}}{\pgfqpoint{0.922900in}{0.391619in}}%
\pgfpathcurveto{\pgfqpoint{0.922900in}{0.390024in}}{\pgfqpoint{0.923534in}{0.388494in}}{\pgfqpoint{0.924662in}{0.387366in}}%
\pgfpathcurveto{\pgfqpoint{0.925790in}{0.386239in}}{\pgfqpoint{0.927320in}{0.385605in}}{\pgfqpoint{0.928914in}{0.385605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930844in}{0.452571in}}%
\pgfpathcurveto{\pgfqpoint{0.932439in}{0.452571in}}{\pgfqpoint{0.933969in}{0.453205in}}{\pgfqpoint{0.935097in}{0.454333in}}%
\pgfpathcurveto{\pgfqpoint{0.936225in}{0.455461in}}{\pgfqpoint{0.936858in}{0.456991in}}{\pgfqpoint{0.936858in}{0.458586in}}%
\pgfpathcurveto{\pgfqpoint{0.936858in}{0.460180in}}{\pgfqpoint{0.936225in}{0.461710in}}{\pgfqpoint{0.935097in}{0.462838in}}%
\pgfpathcurveto{\pgfqpoint{0.933969in}{0.463966in}}{\pgfqpoint{0.932439in}{0.464600in}}{\pgfqpoint{0.930844in}{0.464600in}}%
\pgfpathcurveto{\pgfqpoint{0.929249in}{0.464600in}}{\pgfqpoint{0.927720in}{0.463966in}}{\pgfqpoint{0.926592in}{0.462838in}}%
\pgfpathcurveto{\pgfqpoint{0.925464in}{0.461710in}}{\pgfqpoint{0.924830in}{0.460180in}}{\pgfqpoint{0.924830in}{0.458586in}}%
\pgfpathcurveto{\pgfqpoint{0.924830in}{0.456991in}}{\pgfqpoint{0.925464in}{0.455461in}}{\pgfqpoint{0.926592in}{0.454333in}}%
\pgfpathcurveto{\pgfqpoint{0.927720in}{0.453205in}}{\pgfqpoint{0.929249in}{0.452571in}}{\pgfqpoint{0.930844in}{0.452571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937284in}{0.517114in}}%
\pgfpathcurveto{\pgfqpoint{0.938879in}{0.517114in}}{\pgfqpoint{0.940409in}{0.517748in}}{\pgfqpoint{0.941537in}{0.518876in}}%
\pgfpathcurveto{\pgfqpoint{0.942665in}{0.520004in}}{\pgfqpoint{0.943298in}{0.521533in}}{\pgfqpoint{0.943298in}{0.523128in}}%
\pgfpathcurveto{\pgfqpoint{0.943298in}{0.524723in}}{\pgfqpoint{0.942665in}{0.526253in}}{\pgfqpoint{0.941537in}{0.527381in}}%
\pgfpathcurveto{\pgfqpoint{0.940409in}{0.528509in}}{\pgfqpoint{0.938879in}{0.529142in}}{\pgfqpoint{0.937284in}{0.529142in}}%
\pgfpathcurveto{\pgfqpoint{0.935689in}{0.529142in}}{\pgfqpoint{0.934160in}{0.528509in}}{\pgfqpoint{0.933032in}{0.527381in}}%
\pgfpathcurveto{\pgfqpoint{0.931904in}{0.526253in}}{\pgfqpoint{0.931270in}{0.524723in}}{\pgfqpoint{0.931270in}{0.523128in}}%
\pgfpathcurveto{\pgfqpoint{0.931270in}{0.521533in}}{\pgfqpoint{0.931904in}{0.520004in}}{\pgfqpoint{0.933032in}{0.518876in}}%
\pgfpathcurveto{\pgfqpoint{0.934160in}{0.517748in}}{\pgfqpoint{0.935689in}{0.517114in}}{\pgfqpoint{0.937284in}{0.517114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946415in}{0.579078in}}%
\pgfpathcurveto{\pgfqpoint{0.948010in}{0.579078in}}{\pgfqpoint{0.949540in}{0.579712in}}{\pgfqpoint{0.950667in}{0.580840in}}%
\pgfpathcurveto{\pgfqpoint{0.951795in}{0.581967in}}{\pgfqpoint{0.952429in}{0.583497in}}{\pgfqpoint{0.952429in}{0.585092in}}%
\pgfpathcurveto{\pgfqpoint{0.952429in}{0.586687in}}{\pgfqpoint{0.951795in}{0.588217in}}{\pgfqpoint{0.950667in}{0.589345in}}%
\pgfpathcurveto{\pgfqpoint{0.949540in}{0.590473in}}{\pgfqpoint{0.948010in}{0.591106in}}{\pgfqpoint{0.946415in}{0.591106in}}%
\pgfpathcurveto{\pgfqpoint{0.944820in}{0.591106in}}{\pgfqpoint{0.943290in}{0.590473in}}{\pgfqpoint{0.942162in}{0.589345in}}%
\pgfpathcurveto{\pgfqpoint{0.941035in}{0.588217in}}{\pgfqpoint{0.940401in}{0.586687in}}{\pgfqpoint{0.940401in}{0.585092in}}%
\pgfpathcurveto{\pgfqpoint{0.940401in}{0.583497in}}{\pgfqpoint{0.941035in}{0.581967in}}{\pgfqpoint{0.942162in}{0.580840in}}%
\pgfpathcurveto{\pgfqpoint{0.943290in}{0.579712in}}{\pgfqpoint{0.944820in}{0.579078in}}{\pgfqpoint{0.946415in}{0.579078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956213in}{0.638665in}}%
\pgfpathcurveto{\pgfqpoint{0.957808in}{0.638665in}}{\pgfqpoint{0.959338in}{0.639299in}}{\pgfqpoint{0.960465in}{0.640426in}}%
\pgfpathcurveto{\pgfqpoint{0.961593in}{0.641554in}}{\pgfqpoint{0.962227in}{0.643084in}}{\pgfqpoint{0.962227in}{0.644679in}}%
\pgfpathcurveto{\pgfqpoint{0.962227in}{0.646274in}}{\pgfqpoint{0.961593in}{0.647804in}}{\pgfqpoint{0.960465in}{0.648932in}}%
\pgfpathcurveto{\pgfqpoint{0.959338in}{0.650059in}}{\pgfqpoint{0.957808in}{0.650693in}}{\pgfqpoint{0.956213in}{0.650693in}}%
\pgfpathcurveto{\pgfqpoint{0.954618in}{0.650693in}}{\pgfqpoint{0.953088in}{0.650059in}}{\pgfqpoint{0.951960in}{0.648932in}}%
\pgfpathcurveto{\pgfqpoint{0.950832in}{0.647804in}}{\pgfqpoint{0.950199in}{0.646274in}}{\pgfqpoint{0.950199in}{0.644679in}}%
\pgfpathcurveto{\pgfqpoint{0.950199in}{0.643084in}}{\pgfqpoint{0.950832in}{0.641554in}}{\pgfqpoint{0.951960in}{0.640426in}}%
\pgfpathcurveto{\pgfqpoint{0.953088in}{0.639299in}}{\pgfqpoint{0.954618in}{0.638665in}}{\pgfqpoint{0.956213in}{0.638665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964654in}{0.696285in}}%
\pgfpathcurveto{\pgfqpoint{0.966249in}{0.696285in}}{\pgfqpoint{0.967779in}{0.696918in}}{\pgfqpoint{0.968907in}{0.698046in}}%
\pgfpathcurveto{\pgfqpoint{0.970035in}{0.699174in}}{\pgfqpoint{0.970668in}{0.700704in}}{\pgfqpoint{0.970668in}{0.702299in}}%
\pgfpathcurveto{\pgfqpoint{0.970668in}{0.703894in}}{\pgfqpoint{0.970035in}{0.705423in}}{\pgfqpoint{0.968907in}{0.706551in}}%
\pgfpathcurveto{\pgfqpoint{0.967779in}{0.707679in}}{\pgfqpoint{0.966249in}{0.708313in}}{\pgfqpoint{0.964654in}{0.708313in}}%
\pgfpathcurveto{\pgfqpoint{0.963059in}{0.708313in}}{\pgfqpoint{0.961530in}{0.707679in}}{\pgfqpoint{0.960402in}{0.706551in}}%
\pgfpathcurveto{\pgfqpoint{0.959274in}{0.705423in}}{\pgfqpoint{0.958640in}{0.703894in}}{\pgfqpoint{0.958640in}{0.702299in}}%
\pgfpathcurveto{\pgfqpoint{0.958640in}{0.700704in}}{\pgfqpoint{0.959274in}{0.699174in}}{\pgfqpoint{0.960402in}{0.698046in}}%
\pgfpathcurveto{\pgfqpoint{0.961530in}{0.696918in}}{\pgfqpoint{0.963059in}{0.696285in}}{\pgfqpoint{0.964654in}{0.696285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969898in}{0.752373in}}%
\pgfpathcurveto{\pgfqpoint{0.971493in}{0.752373in}}{\pgfqpoint{0.973023in}{0.753007in}}{\pgfqpoint{0.974151in}{0.754135in}}%
\pgfpathcurveto{\pgfqpoint{0.975279in}{0.755263in}}{\pgfqpoint{0.975912in}{0.756793in}}{\pgfqpoint{0.975912in}{0.758388in}}%
\pgfpathcurveto{\pgfqpoint{0.975912in}{0.759982in}}{\pgfqpoint{0.975279in}{0.761512in}}{\pgfqpoint{0.974151in}{0.762640in}}%
\pgfpathcurveto{\pgfqpoint{0.973023in}{0.763768in}}{\pgfqpoint{0.971493in}{0.764402in}}{\pgfqpoint{0.969898in}{0.764402in}}%
\pgfpathcurveto{\pgfqpoint{0.968303in}{0.764402in}}{\pgfqpoint{0.966773in}{0.763768in}}{\pgfqpoint{0.965646in}{0.762640in}}%
\pgfpathcurveto{\pgfqpoint{0.964518in}{0.761512in}}{\pgfqpoint{0.963884in}{0.759982in}}{\pgfqpoint{0.963884in}{0.758388in}}%
\pgfpathcurveto{\pgfqpoint{0.963884in}{0.756793in}}{\pgfqpoint{0.964518in}{0.755263in}}{\pgfqpoint{0.965646in}{0.754135in}}%
\pgfpathcurveto{\pgfqpoint{0.966773in}{0.753007in}}{\pgfqpoint{0.968303in}{0.752373in}}{\pgfqpoint{0.969898in}{0.752373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970445in}{0.807246in}}%
\pgfpathcurveto{\pgfqpoint{0.972040in}{0.807246in}}{\pgfqpoint{0.973570in}{0.807879in}}{\pgfqpoint{0.974698in}{0.809007in}}%
\pgfpathcurveto{\pgfqpoint{0.975826in}{0.810135in}}{\pgfqpoint{0.976459in}{0.811665in}}{\pgfqpoint{0.976459in}{0.813260in}}%
\pgfpathcurveto{\pgfqpoint{0.976459in}{0.814855in}}{\pgfqpoint{0.975826in}{0.816384in}}{\pgfqpoint{0.974698in}{0.817512in}}%
\pgfpathcurveto{\pgfqpoint{0.973570in}{0.818640in}}{\pgfqpoint{0.972040in}{0.819274in}}{\pgfqpoint{0.970445in}{0.819274in}}%
\pgfpathcurveto{\pgfqpoint{0.968850in}{0.819274in}}{\pgfqpoint{0.967320in}{0.818640in}}{\pgfqpoint{0.966193in}{0.817512in}}%
\pgfpathcurveto{\pgfqpoint{0.965065in}{0.816384in}}{\pgfqpoint{0.964431in}{0.814855in}}{\pgfqpoint{0.964431in}{0.813260in}}%
\pgfpathcurveto{\pgfqpoint{0.964431in}{0.811665in}}{\pgfqpoint{0.965065in}{0.810135in}}{\pgfqpoint{0.966193in}{0.809007in}}%
\pgfpathcurveto{\pgfqpoint{0.967320in}{0.807879in}}{\pgfqpoint{0.968850in}{0.807246in}}{\pgfqpoint{0.970445in}{0.807246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965280in}{0.861021in}}%
\pgfpathcurveto{\pgfqpoint{0.966875in}{0.861021in}}{\pgfqpoint{0.968405in}{0.861655in}}{\pgfqpoint{0.969532in}{0.862783in}}%
\pgfpathcurveto{\pgfqpoint{0.970660in}{0.863910in}}{\pgfqpoint{0.971294in}{0.865440in}}{\pgfqpoint{0.971294in}{0.867035in}}%
\pgfpathcurveto{\pgfqpoint{0.971294in}{0.868630in}}{\pgfqpoint{0.970660in}{0.870160in}}{\pgfqpoint{0.969532in}{0.871288in}}%
\pgfpathcurveto{\pgfqpoint{0.968405in}{0.872416in}}{\pgfqpoint{0.966875in}{0.873049in}}{\pgfqpoint{0.965280in}{0.873049in}}%
\pgfpathcurveto{\pgfqpoint{0.963685in}{0.873049in}}{\pgfqpoint{0.962155in}{0.872416in}}{\pgfqpoint{0.961027in}{0.871288in}}%
\pgfpathcurveto{\pgfqpoint{0.959900in}{0.870160in}}{\pgfqpoint{0.959266in}{0.868630in}}{\pgfqpoint{0.959266in}{0.867035in}}%
\pgfpathcurveto{\pgfqpoint{0.959266in}{0.865440in}}{\pgfqpoint{0.959900in}{0.863910in}}{\pgfqpoint{0.961027in}{0.862783in}}%
\pgfpathcurveto{\pgfqpoint{0.962155in}{0.861655in}}{\pgfqpoint{0.963685in}{0.861021in}}{\pgfqpoint{0.965280in}{0.861021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953981in}{0.913654in}}%
\pgfpathcurveto{\pgfqpoint{0.955576in}{0.913654in}}{\pgfqpoint{0.957106in}{0.914288in}}{\pgfqpoint{0.958234in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{0.959362in}{0.916544in}}{\pgfqpoint{0.959996in}{0.918074in}}{\pgfqpoint{0.959996in}{0.919669in}}%
\pgfpathcurveto{\pgfqpoint{0.959996in}{0.921263in}}{\pgfqpoint{0.959362in}{0.922793in}}{\pgfqpoint{0.958234in}{0.923921in}}%
\pgfpathcurveto{\pgfqpoint{0.957106in}{0.925049in}}{\pgfqpoint{0.955576in}{0.925683in}}{\pgfqpoint{0.953981in}{0.925683in}}%
\pgfpathcurveto{\pgfqpoint{0.952386in}{0.925683in}}{\pgfqpoint{0.950857in}{0.925049in}}{\pgfqpoint{0.949729in}{0.923921in}}%
\pgfpathcurveto{\pgfqpoint{0.948601in}{0.922793in}}{\pgfqpoint{0.947967in}{0.921263in}}{\pgfqpoint{0.947967in}{0.919669in}}%
\pgfpathcurveto{\pgfqpoint{0.947967in}{0.918074in}}{\pgfqpoint{0.948601in}{0.916544in}}{\pgfqpoint{0.949729in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{0.950857in}{0.914288in}}{\pgfqpoint{0.952386in}{0.913654in}}{\pgfqpoint{0.953981in}{0.913654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948742in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.950337in}{0.971259in}}{\pgfqpoint{0.951867in}{0.971892in}}{\pgfqpoint{0.952994in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.954122in}{0.974148in}}{\pgfqpoint{0.954756in}{0.975678in}}{\pgfqpoint{0.954756in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.954756in}{0.978868in}}{\pgfqpoint{0.954122in}{0.980398in}}{\pgfqpoint{0.952994in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.951867in}{0.982653in}}{\pgfqpoint{0.950337in}{0.983287in}}{\pgfqpoint{0.948742in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.947147in}{0.983287in}}{\pgfqpoint{0.945617in}{0.982653in}}{\pgfqpoint{0.944489in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.943361in}{0.980398in}}{\pgfqpoint{0.942728in}{0.978868in}}{\pgfqpoint{0.942728in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.942728in}{0.975678in}}{\pgfqpoint{0.943361in}{0.974148in}}{\pgfqpoint{0.944489in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.945617in}{0.971892in}}{\pgfqpoint{0.947147in}{0.971259in}}{\pgfqpoint{0.948742in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009925in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.011520in}{0.183380in}}{\pgfqpoint{1.013050in}{0.184014in}}{\pgfqpoint{1.014178in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.015306in}{0.186269in}}{\pgfqpoint{1.015939in}{0.187799in}}{\pgfqpoint{1.015939in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.015939in}{0.190989in}}{\pgfqpoint{1.015306in}{0.192519in}}{\pgfqpoint{1.014178in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.013050in}{0.194774in}}{\pgfqpoint{1.011520in}{0.195408in}}{\pgfqpoint{1.009925in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.008330in}{0.195408in}}{\pgfqpoint{1.006800in}{0.194774in}}{\pgfqpoint{1.005673in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.004545in}{0.192519in}}{\pgfqpoint{1.003911in}{0.190989in}}{\pgfqpoint{1.003911in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.003911in}{0.187799in}}{\pgfqpoint{1.004545in}{0.186269in}}{\pgfqpoint{1.005673in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.006800in}{0.184014in}}{\pgfqpoint{1.008330in}{0.183380in}}{\pgfqpoint{1.009925in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997412in}{0.248715in}}%
\pgfpathcurveto{\pgfqpoint{0.999007in}{0.248715in}}{\pgfqpoint{1.000537in}{0.249349in}}{\pgfqpoint{1.001665in}{0.250476in}}%
\pgfpathcurveto{\pgfqpoint{1.002793in}{0.251604in}}{\pgfqpoint{1.003427in}{0.253134in}}{\pgfqpoint{1.003427in}{0.254729in}}%
\pgfpathcurveto{\pgfqpoint{1.003427in}{0.256324in}}{\pgfqpoint{1.002793in}{0.257854in}}{\pgfqpoint{1.001665in}{0.258982in}}%
\pgfpathcurveto{\pgfqpoint{1.000537in}{0.260109in}}{\pgfqpoint{0.999007in}{0.260743in}}{\pgfqpoint{0.997412in}{0.260743in}}%
\pgfpathcurveto{\pgfqpoint{0.995818in}{0.260743in}}{\pgfqpoint{0.994288in}{0.260109in}}{\pgfqpoint{0.993160in}{0.258982in}}%
\pgfpathcurveto{\pgfqpoint{0.992032in}{0.257854in}}{\pgfqpoint{0.991398in}{0.256324in}}{\pgfqpoint{0.991398in}{0.254729in}}%
\pgfpathcurveto{\pgfqpoint{0.991398in}{0.253134in}}{\pgfqpoint{0.992032in}{0.251604in}}{\pgfqpoint{0.993160in}{0.250476in}}%
\pgfpathcurveto{\pgfqpoint{0.994288in}{0.249349in}}{\pgfqpoint{0.995818in}{0.248715in}}{\pgfqpoint{0.997412in}{0.248715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987415in}{0.315668in}}%
\pgfpathcurveto{\pgfqpoint{0.989010in}{0.315668in}}{\pgfqpoint{0.990539in}{0.316301in}}{\pgfqpoint{0.991667in}{0.317429in}}%
\pgfpathcurveto{\pgfqpoint{0.992795in}{0.318557in}}{\pgfqpoint{0.993429in}{0.320087in}}{\pgfqpoint{0.993429in}{0.321682in}}%
\pgfpathcurveto{\pgfqpoint{0.993429in}{0.323277in}}{\pgfqpoint{0.992795in}{0.324807in}}{\pgfqpoint{0.991667in}{0.325934in}}%
\pgfpathcurveto{\pgfqpoint{0.990539in}{0.327062in}}{\pgfqpoint{0.989010in}{0.327696in}}{\pgfqpoint{0.987415in}{0.327696in}}%
\pgfpathcurveto{\pgfqpoint{0.985820in}{0.327696in}}{\pgfqpoint{0.984290in}{0.327062in}}{\pgfqpoint{0.983162in}{0.325934in}}%
\pgfpathcurveto{\pgfqpoint{0.982034in}{0.324807in}}{\pgfqpoint{0.981401in}{0.323277in}}{\pgfqpoint{0.981401in}{0.321682in}}%
\pgfpathcurveto{\pgfqpoint{0.981401in}{0.320087in}}{\pgfqpoint{0.982034in}{0.318557in}}{\pgfqpoint{0.983162in}{0.317429in}}%
\pgfpathcurveto{\pgfqpoint{0.984290in}{0.316301in}}{\pgfqpoint{0.985820in}{0.315668in}}{\pgfqpoint{0.987415in}{0.315668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984398in}{0.381908in}}%
\pgfpathcurveto{\pgfqpoint{0.985993in}{0.381908in}}{\pgfqpoint{0.987523in}{0.382542in}}{\pgfqpoint{0.988651in}{0.383670in}}%
\pgfpathcurveto{\pgfqpoint{0.989779in}{0.384798in}}{\pgfqpoint{0.990412in}{0.386327in}}{\pgfqpoint{0.990412in}{0.387922in}}%
\pgfpathcurveto{\pgfqpoint{0.990412in}{0.389517in}}{\pgfqpoint{0.989779in}{0.391047in}}{\pgfqpoint{0.988651in}{0.392175in}}%
\pgfpathcurveto{\pgfqpoint{0.987523in}{0.393303in}}{\pgfqpoint{0.985993in}{0.393936in}}{\pgfqpoint{0.984398in}{0.393936in}}%
\pgfpathcurveto{\pgfqpoint{0.982803in}{0.393936in}}{\pgfqpoint{0.981274in}{0.393303in}}{\pgfqpoint{0.980146in}{0.392175in}}%
\pgfpathcurveto{\pgfqpoint{0.979018in}{0.391047in}}{\pgfqpoint{0.978384in}{0.389517in}}{\pgfqpoint{0.978384in}{0.387922in}}%
\pgfpathcurveto{\pgfqpoint{0.978384in}{0.386327in}}{\pgfqpoint{0.979018in}{0.384798in}}{\pgfqpoint{0.980146in}{0.383670in}}%
\pgfpathcurveto{\pgfqpoint{0.981274in}{0.382542in}}{\pgfqpoint{0.982803in}{0.381908in}}{\pgfqpoint{0.984398in}{0.381908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987566in}{0.446620in}}%
\pgfpathcurveto{\pgfqpoint{0.989161in}{0.446620in}}{\pgfqpoint{0.990691in}{0.447254in}}{\pgfqpoint{0.991818in}{0.448382in}}%
\pgfpathcurveto{\pgfqpoint{0.992946in}{0.449510in}}{\pgfqpoint{0.993580in}{0.451039in}}{\pgfqpoint{0.993580in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.993580in}{0.454229in}}{\pgfqpoint{0.992946in}{0.455759in}}{\pgfqpoint{0.991818in}{0.456887in}}%
\pgfpathcurveto{\pgfqpoint{0.990691in}{0.458015in}}{\pgfqpoint{0.989161in}{0.458648in}}{\pgfqpoint{0.987566in}{0.458648in}}%
\pgfpathcurveto{\pgfqpoint{0.985971in}{0.458648in}}{\pgfqpoint{0.984441in}{0.458015in}}{\pgfqpoint{0.983313in}{0.456887in}}%
\pgfpathcurveto{\pgfqpoint{0.982185in}{0.455759in}}{\pgfqpoint{0.981552in}{0.454229in}}{\pgfqpoint{0.981552in}{0.452634in}}%
\pgfpathcurveto{\pgfqpoint{0.981552in}{0.451039in}}{\pgfqpoint{0.982185in}{0.449510in}}{\pgfqpoint{0.983313in}{0.448382in}}%
\pgfpathcurveto{\pgfqpoint{0.984441in}{0.447254in}}{\pgfqpoint{0.985971in}{0.446620in}}{\pgfqpoint{0.987566in}{0.446620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995486in}{0.509373in}}%
\pgfpathcurveto{\pgfqpoint{0.997081in}{0.509373in}}{\pgfqpoint{0.998611in}{0.510007in}}{\pgfqpoint{0.999739in}{0.511134in}}%
\pgfpathcurveto{\pgfqpoint{1.000866in}{0.512262in}}{\pgfqpoint{1.001500in}{0.513792in}}{\pgfqpoint{1.001500in}{0.515387in}}%
\pgfpathcurveto{\pgfqpoint{1.001500in}{0.516982in}}{\pgfqpoint{1.000866in}{0.518512in}}{\pgfqpoint{0.999739in}{0.519640in}}%
\pgfpathcurveto{\pgfqpoint{0.998611in}{0.520767in}}{\pgfqpoint{0.997081in}{0.521401in}}{\pgfqpoint{0.995486in}{0.521401in}}%
\pgfpathcurveto{\pgfqpoint{0.993891in}{0.521401in}}{\pgfqpoint{0.992361in}{0.520767in}}{\pgfqpoint{0.991233in}{0.519640in}}%
\pgfpathcurveto{\pgfqpoint{0.990106in}{0.518512in}}{\pgfqpoint{0.989472in}{0.516982in}}{\pgfqpoint{0.989472in}{0.515387in}}%
\pgfpathcurveto{\pgfqpoint{0.989472in}{0.513792in}}{\pgfqpoint{0.990106in}{0.512262in}}{\pgfqpoint{0.991233in}{0.511134in}}%
\pgfpathcurveto{\pgfqpoint{0.992361in}{0.510007in}}{\pgfqpoint{0.993891in}{0.509373in}}{\pgfqpoint{0.995486in}{0.509373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006295in}{0.570164in}}%
\pgfpathcurveto{\pgfqpoint{1.007890in}{0.570164in}}{\pgfqpoint{1.009420in}{0.570797in}}{\pgfqpoint{1.010547in}{0.571925in}}%
\pgfpathcurveto{\pgfqpoint{1.011675in}{0.573053in}}{\pgfqpoint{1.012309in}{0.574583in}}{\pgfqpoint{1.012309in}{0.576178in}}%
\pgfpathcurveto{\pgfqpoint{1.012309in}{0.577773in}}{\pgfqpoint{1.011675in}{0.579303in}}{\pgfqpoint{1.010547in}{0.580430in}}%
\pgfpathcurveto{\pgfqpoint{1.009420in}{0.581558in}}{\pgfqpoint{1.007890in}{0.582192in}}{\pgfqpoint{1.006295in}{0.582192in}}%
\pgfpathcurveto{\pgfqpoint{1.004700in}{0.582192in}}{\pgfqpoint{1.003170in}{0.581558in}}{\pgfqpoint{1.002042in}{0.580430in}}%
\pgfpathcurveto{\pgfqpoint{1.000914in}{0.579303in}}{\pgfqpoint{1.000281in}{0.577773in}}{\pgfqpoint{1.000281in}{0.576178in}}%
\pgfpathcurveto{\pgfqpoint{1.000281in}{0.574583in}}{\pgfqpoint{1.000914in}{0.573053in}}{\pgfqpoint{1.002042in}{0.571925in}}%
\pgfpathcurveto{\pgfqpoint{1.003170in}{0.570797in}}{\pgfqpoint{1.004700in}{0.570164in}}{\pgfqpoint{1.006295in}{0.570164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017903in}{0.629334in}}%
\pgfpathcurveto{\pgfqpoint{1.019498in}{0.629334in}}{\pgfqpoint{1.021028in}{0.629968in}}{\pgfqpoint{1.022156in}{0.631096in}}%
\pgfpathcurveto{\pgfqpoint{1.023284in}{0.632224in}}{\pgfqpoint{1.023917in}{0.633753in}}{\pgfqpoint{1.023917in}{0.635348in}}%
\pgfpathcurveto{\pgfqpoint{1.023917in}{0.636943in}}{\pgfqpoint{1.023284in}{0.638473in}}{\pgfqpoint{1.022156in}{0.639601in}}%
\pgfpathcurveto{\pgfqpoint{1.021028in}{0.640729in}}{\pgfqpoint{1.019498in}{0.641362in}}{\pgfqpoint{1.017903in}{0.641362in}}%
\pgfpathcurveto{\pgfqpoint{1.016308in}{0.641362in}}{\pgfqpoint{1.014778in}{0.640729in}}{\pgfqpoint{1.013651in}{0.639601in}}%
\pgfpathcurveto{\pgfqpoint{1.012523in}{0.638473in}}{\pgfqpoint{1.011889in}{0.636943in}}{\pgfqpoint{1.011889in}{0.635348in}}%
\pgfpathcurveto{\pgfqpoint{1.011889in}{0.633753in}}{\pgfqpoint{1.012523in}{0.632224in}}{\pgfqpoint{1.013651in}{0.631096in}}%
\pgfpathcurveto{\pgfqpoint{1.014778in}{0.629968in}}{\pgfqpoint{1.016308in}{0.629334in}}{\pgfqpoint{1.017903in}{0.629334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028194in}{0.687398in}}%
\pgfpathcurveto{\pgfqpoint{1.029789in}{0.687398in}}{\pgfqpoint{1.031319in}{0.688031in}}{\pgfqpoint{1.032447in}{0.689159in}}%
\pgfpathcurveto{\pgfqpoint{1.033574in}{0.690287in}}{\pgfqpoint{1.034208in}{0.691817in}}{\pgfqpoint{1.034208in}{0.693412in}}%
\pgfpathcurveto{\pgfqpoint{1.034208in}{0.695007in}}{\pgfqpoint{1.033574in}{0.696537in}}{\pgfqpoint{1.032447in}{0.697664in}}%
\pgfpathcurveto{\pgfqpoint{1.031319in}{0.698792in}}{\pgfqpoint{1.029789in}{0.699426in}}{\pgfqpoint{1.028194in}{0.699426in}}%
\pgfpathcurveto{\pgfqpoint{1.026599in}{0.699426in}}{\pgfqpoint{1.025069in}{0.698792in}}{\pgfqpoint{1.023941in}{0.697664in}}%
\pgfpathcurveto{\pgfqpoint{1.022814in}{0.696537in}}{\pgfqpoint{1.022180in}{0.695007in}}{\pgfqpoint{1.022180in}{0.693412in}}%
\pgfpathcurveto{\pgfqpoint{1.022180in}{0.691817in}}{\pgfqpoint{1.022814in}{0.690287in}}{\pgfqpoint{1.023941in}{0.689159in}}%
\pgfpathcurveto{\pgfqpoint{1.025069in}{0.688031in}}{\pgfqpoint{1.026599in}{0.687398in}}{\pgfqpoint{1.028194in}{0.687398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035201in}{0.744835in}}%
\pgfpathcurveto{\pgfqpoint{1.036796in}{0.744835in}}{\pgfqpoint{1.038326in}{0.745469in}}{\pgfqpoint{1.039454in}{0.746596in}}%
\pgfpathcurveto{\pgfqpoint{1.040582in}{0.747724in}}{\pgfqpoint{1.041216in}{0.749254in}}{\pgfqpoint{1.041216in}{0.750849in}}%
\pgfpathcurveto{\pgfqpoint{1.041216in}{0.752444in}}{\pgfqpoint{1.040582in}{0.753974in}}{\pgfqpoint{1.039454in}{0.755102in}}%
\pgfpathcurveto{\pgfqpoint{1.038326in}{0.756229in}}{\pgfqpoint{1.036796in}{0.756863in}}{\pgfqpoint{1.035201in}{0.756863in}}%
\pgfpathcurveto{\pgfqpoint{1.033607in}{0.756863in}}{\pgfqpoint{1.032077in}{0.756229in}}{\pgfqpoint{1.030949in}{0.755102in}}%
\pgfpathcurveto{\pgfqpoint{1.029821in}{0.753974in}}{\pgfqpoint{1.029187in}{0.752444in}}{\pgfqpoint{1.029187in}{0.750849in}}%
\pgfpathcurveto{\pgfqpoint{1.029187in}{0.749254in}}{\pgfqpoint{1.029821in}{0.747724in}}{\pgfqpoint{1.030949in}{0.746596in}}%
\pgfpathcurveto{\pgfqpoint{1.032077in}{0.745469in}}{\pgfqpoint{1.033607in}{0.744835in}}{\pgfqpoint{1.035201in}{0.744835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037280in}{0.801924in}}%
\pgfpathcurveto{\pgfqpoint{1.038875in}{0.801924in}}{\pgfqpoint{1.040405in}{0.802558in}}{\pgfqpoint{1.041533in}{0.803686in}}%
\pgfpathcurveto{\pgfqpoint{1.042661in}{0.804813in}}{\pgfqpoint{1.043295in}{0.806343in}}{\pgfqpoint{1.043295in}{0.807938in}}%
\pgfpathcurveto{\pgfqpoint{1.043295in}{0.809533in}}{\pgfqpoint{1.042661in}{0.811063in}}{\pgfqpoint{1.041533in}{0.812191in}}%
\pgfpathcurveto{\pgfqpoint{1.040405in}{0.813319in}}{\pgfqpoint{1.038875in}{0.813952in}}{\pgfqpoint{1.037280in}{0.813952in}}%
\pgfpathcurveto{\pgfqpoint{1.035686in}{0.813952in}}{\pgfqpoint{1.034156in}{0.813319in}}{\pgfqpoint{1.033028in}{0.812191in}}%
\pgfpathcurveto{\pgfqpoint{1.031900in}{0.811063in}}{\pgfqpoint{1.031266in}{0.809533in}}{\pgfqpoint{1.031266in}{0.807938in}}%
\pgfpathcurveto{\pgfqpoint{1.031266in}{0.806343in}}{\pgfqpoint{1.031900in}{0.804813in}}{\pgfqpoint{1.033028in}{0.803686in}}%
\pgfpathcurveto{\pgfqpoint{1.034156in}{0.802558in}}{\pgfqpoint{1.035686in}{0.801924in}}{\pgfqpoint{1.037280in}{0.801924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033265in}{0.858658in}}%
\pgfpathcurveto{\pgfqpoint{1.034860in}{0.858658in}}{\pgfqpoint{1.036390in}{0.859292in}}{\pgfqpoint{1.037518in}{0.860419in}}%
\pgfpathcurveto{\pgfqpoint{1.038645in}{0.861547in}}{\pgfqpoint{1.039279in}{0.863077in}}{\pgfqpoint{1.039279in}{0.864672in}}%
\pgfpathcurveto{\pgfqpoint{1.039279in}{0.866267in}}{\pgfqpoint{1.038645in}{0.867797in}}{\pgfqpoint{1.037518in}{0.868924in}}%
\pgfpathcurveto{\pgfqpoint{1.036390in}{0.870052in}}{\pgfqpoint{1.034860in}{0.870686in}}{\pgfqpoint{1.033265in}{0.870686in}}%
\pgfpathcurveto{\pgfqpoint{1.031670in}{0.870686in}}{\pgfqpoint{1.030140in}{0.870052in}}{\pgfqpoint{1.029012in}{0.868924in}}%
\pgfpathcurveto{\pgfqpoint{1.027885in}{0.867797in}}{\pgfqpoint{1.027251in}{0.866267in}}{\pgfqpoint{1.027251in}{0.864672in}}%
\pgfpathcurveto{\pgfqpoint{1.027251in}{0.863077in}}{\pgfqpoint{1.027885in}{0.861547in}}{\pgfqpoint{1.029012in}{0.860419in}}%
\pgfpathcurveto{\pgfqpoint{1.030140in}{0.859292in}}{\pgfqpoint{1.031670in}{0.858658in}}{\pgfqpoint{1.033265in}{0.858658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022605in}{0.914774in}}%
\pgfpathcurveto{\pgfqpoint{1.024200in}{0.914774in}}{\pgfqpoint{1.025730in}{0.915408in}}{\pgfqpoint{1.026858in}{0.916535in}}%
\pgfpathcurveto{\pgfqpoint{1.027985in}{0.917663in}}{\pgfqpoint{1.028619in}{0.919193in}}{\pgfqpoint{1.028619in}{0.920788in}}%
\pgfpathcurveto{\pgfqpoint{1.028619in}{0.922383in}}{\pgfqpoint{1.027985in}{0.923913in}}{\pgfqpoint{1.026858in}{0.925041in}}%
\pgfpathcurveto{\pgfqpoint{1.025730in}{0.926168in}}{\pgfqpoint{1.024200in}{0.926802in}}{\pgfqpoint{1.022605in}{0.926802in}}%
\pgfpathcurveto{\pgfqpoint{1.021010in}{0.926802in}}{\pgfqpoint{1.019480in}{0.926168in}}{\pgfqpoint{1.018353in}{0.925041in}}%
\pgfpathcurveto{\pgfqpoint{1.017225in}{0.923913in}}{\pgfqpoint{1.016591in}{0.922383in}}{\pgfqpoint{1.016591in}{0.920788in}}%
\pgfpathcurveto{\pgfqpoint{1.016591in}{0.919193in}}{\pgfqpoint{1.017225in}{0.917663in}}{\pgfqpoint{1.018353in}{0.916535in}}%
\pgfpathcurveto{\pgfqpoint{1.019480in}{0.915408in}}{\pgfqpoint{1.021010in}{0.914774in}}{\pgfqpoint{1.022605in}{0.914774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009925in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.011520in}{0.971259in}}{\pgfqpoint{1.013050in}{0.971892in}}{\pgfqpoint{1.014178in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.015306in}{0.974148in}}{\pgfqpoint{1.015939in}{0.975678in}}{\pgfqpoint{1.015939in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.015939in}{0.978868in}}{\pgfqpoint{1.015306in}{0.980398in}}{\pgfqpoint{1.014178in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.013050in}{0.982653in}}{\pgfqpoint{1.011520in}{0.983287in}}{\pgfqpoint{1.009925in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.008330in}{0.983287in}}{\pgfqpoint{1.006800in}{0.982653in}}{\pgfqpoint{1.005673in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.004545in}{0.980398in}}{\pgfqpoint{1.003911in}{0.978868in}}{\pgfqpoint{1.003911in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.003911in}{0.975678in}}{\pgfqpoint{1.004545in}{0.974148in}}{\pgfqpoint{1.005673in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.006800in}{0.971892in}}{\pgfqpoint{1.008330in}{0.971259in}}{\pgfqpoint{1.009925in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071109in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.072703in}{0.183380in}}{\pgfqpoint{1.074233in}{0.184014in}}{\pgfqpoint{1.075361in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.076489in}{0.186269in}}{\pgfqpoint{1.077123in}{0.187799in}}{\pgfqpoint{1.077123in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.077123in}{0.190989in}}{\pgfqpoint{1.076489in}{0.192519in}}{\pgfqpoint{1.075361in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.074233in}{0.194774in}}{\pgfqpoint{1.072703in}{0.195408in}}{\pgfqpoint{1.071109in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.069514in}{0.195408in}}{\pgfqpoint{1.067984in}{0.194774in}}{\pgfqpoint{1.066856in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.065728in}{0.192519in}}{\pgfqpoint{1.065094in}{0.190989in}}{\pgfqpoint{1.065094in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.065094in}{0.187799in}}{\pgfqpoint{1.065728in}{0.186269in}}{\pgfqpoint{1.066856in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.067984in}{0.184014in}}{\pgfqpoint{1.069514in}{0.183380in}}{\pgfqpoint{1.071109in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054706in}{0.246431in}}%
\pgfpathcurveto{\pgfqpoint{1.056301in}{0.246431in}}{\pgfqpoint{1.057831in}{0.247064in}}{\pgfqpoint{1.058959in}{0.248192in}}%
\pgfpathcurveto{\pgfqpoint{1.060086in}{0.249320in}}{\pgfqpoint{1.060720in}{0.250850in}}{\pgfqpoint{1.060720in}{0.252445in}}%
\pgfpathcurveto{\pgfqpoint{1.060720in}{0.254040in}}{\pgfqpoint{1.060086in}{0.255569in}}{\pgfqpoint{1.058959in}{0.256697in}}%
\pgfpathcurveto{\pgfqpoint{1.057831in}{0.257825in}}{\pgfqpoint{1.056301in}{0.258459in}}{\pgfqpoint{1.054706in}{0.258459in}}%
\pgfpathcurveto{\pgfqpoint{1.053111in}{0.258459in}}{\pgfqpoint{1.051581in}{0.257825in}}{\pgfqpoint{1.050453in}{0.256697in}}%
\pgfpathcurveto{\pgfqpoint{1.049326in}{0.255569in}}{\pgfqpoint{1.048692in}{0.254040in}}{\pgfqpoint{1.048692in}{0.252445in}}%
\pgfpathcurveto{\pgfqpoint{1.048692in}{0.250850in}}{\pgfqpoint{1.049326in}{0.249320in}}{\pgfqpoint{1.050453in}{0.248192in}}%
\pgfpathcurveto{\pgfqpoint{1.051581in}{0.247064in}}{\pgfqpoint{1.053111in}{0.246431in}}{\pgfqpoint{1.054706in}{0.246431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044864in}{0.310013in}}%
\pgfpathcurveto{\pgfqpoint{1.046459in}{0.310013in}}{\pgfqpoint{1.047989in}{0.310647in}}{\pgfqpoint{1.049117in}{0.311775in}}%
\pgfpathcurveto{\pgfqpoint{1.050244in}{0.312903in}}{\pgfqpoint{1.050878in}{0.314433in}}{\pgfqpoint{1.050878in}{0.316027in}}%
\pgfpathcurveto{\pgfqpoint{1.050878in}{0.317622in}}{\pgfqpoint{1.050244in}{0.319152in}}{\pgfqpoint{1.049117in}{0.320280in}}%
\pgfpathcurveto{\pgfqpoint{1.047989in}{0.321408in}}{\pgfqpoint{1.046459in}{0.322042in}}{\pgfqpoint{1.044864in}{0.322042in}}%
\pgfpathcurveto{\pgfqpoint{1.043269in}{0.322042in}}{\pgfqpoint{1.041739in}{0.321408in}}{\pgfqpoint{1.040611in}{0.320280in}}%
\pgfpathcurveto{\pgfqpoint{1.039484in}{0.319152in}}{\pgfqpoint{1.038850in}{0.317622in}}{\pgfqpoint{1.038850in}{0.316027in}}%
\pgfpathcurveto{\pgfqpoint{1.038850in}{0.314433in}}{\pgfqpoint{1.039484in}{0.312903in}}{\pgfqpoint{1.040611in}{0.311775in}}%
\pgfpathcurveto{\pgfqpoint{1.041739in}{0.310647in}}{\pgfqpoint{1.043269in}{0.310013in}}{\pgfqpoint{1.044864in}{0.310013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042099in}{0.373219in}}%
\pgfpathcurveto{\pgfqpoint{1.043694in}{0.373219in}}{\pgfqpoint{1.045223in}{0.373853in}}{\pgfqpoint{1.046351in}{0.374981in}}%
\pgfpathcurveto{\pgfqpoint{1.047479in}{0.376108in}}{\pgfqpoint{1.048113in}{0.377638in}}{\pgfqpoint{1.048113in}{0.379233in}}%
\pgfpathcurveto{\pgfqpoint{1.048113in}{0.380828in}}{\pgfqpoint{1.047479in}{0.382358in}}{\pgfqpoint{1.046351in}{0.383486in}}%
\pgfpathcurveto{\pgfqpoint{1.045223in}{0.384614in}}{\pgfqpoint{1.043694in}{0.385247in}}{\pgfqpoint{1.042099in}{0.385247in}}%
\pgfpathcurveto{\pgfqpoint{1.040504in}{0.385247in}}{\pgfqpoint{1.038974in}{0.384614in}}{\pgfqpoint{1.037846in}{0.383486in}}%
\pgfpathcurveto{\pgfqpoint{1.036718in}{0.382358in}}{\pgfqpoint{1.036085in}{0.380828in}}{\pgfqpoint{1.036085in}{0.379233in}}%
\pgfpathcurveto{\pgfqpoint{1.036085in}{0.377638in}}{\pgfqpoint{1.036718in}{0.376108in}}{\pgfqpoint{1.037846in}{0.374981in}}%
\pgfpathcurveto{\pgfqpoint{1.038974in}{0.373853in}}{\pgfqpoint{1.040504in}{0.373219in}}{\pgfqpoint{1.042099in}{0.373219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045650in}{0.435395in}}%
\pgfpathcurveto{\pgfqpoint{1.047245in}{0.435395in}}{\pgfqpoint{1.048775in}{0.436029in}}{\pgfqpoint{1.049903in}{0.437157in}}%
\pgfpathcurveto{\pgfqpoint{1.051031in}{0.438285in}}{\pgfqpoint{1.051665in}{0.439814in}}{\pgfqpoint{1.051665in}{0.441409in}}%
\pgfpathcurveto{\pgfqpoint{1.051665in}{0.443004in}}{\pgfqpoint{1.051031in}{0.444534in}}{\pgfqpoint{1.049903in}{0.445662in}}%
\pgfpathcurveto{\pgfqpoint{1.048775in}{0.446790in}}{\pgfqpoint{1.047245in}{0.447424in}}{\pgfqpoint{1.045650in}{0.447424in}}%
\pgfpathcurveto{\pgfqpoint{1.044055in}{0.447424in}}{\pgfqpoint{1.042526in}{0.446790in}}{\pgfqpoint{1.041398in}{0.445662in}}%
\pgfpathcurveto{\pgfqpoint{1.040270in}{0.444534in}}{\pgfqpoint{1.039636in}{0.443004in}}{\pgfqpoint{1.039636in}{0.441409in}}%
\pgfpathcurveto{\pgfqpoint{1.039636in}{0.439814in}}{\pgfqpoint{1.040270in}{0.438285in}}{\pgfqpoint{1.041398in}{0.437157in}}%
\pgfpathcurveto{\pgfqpoint{1.042526in}{0.436029in}}{\pgfqpoint{1.044055in}{0.435395in}}{\pgfqpoint{1.045650in}{0.435395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054126in}{0.496259in}}%
\pgfpathcurveto{\pgfqpoint{1.055721in}{0.496259in}}{\pgfqpoint{1.057251in}{0.496893in}}{\pgfqpoint{1.058379in}{0.498021in}}%
\pgfpathcurveto{\pgfqpoint{1.059507in}{0.499149in}}{\pgfqpoint{1.060140in}{0.500678in}}{\pgfqpoint{1.060140in}{0.502273in}}%
\pgfpathcurveto{\pgfqpoint{1.060140in}{0.503868in}}{\pgfqpoint{1.059507in}{0.505398in}}{\pgfqpoint{1.058379in}{0.506526in}}%
\pgfpathcurveto{\pgfqpoint{1.057251in}{0.507654in}}{\pgfqpoint{1.055721in}{0.508288in}}{\pgfqpoint{1.054126in}{0.508288in}}%
\pgfpathcurveto{\pgfqpoint{1.052531in}{0.508288in}}{\pgfqpoint{1.051002in}{0.507654in}}{\pgfqpoint{1.049874in}{0.506526in}}%
\pgfpathcurveto{\pgfqpoint{1.048746in}{0.505398in}}{\pgfqpoint{1.048112in}{0.503868in}}{\pgfqpoint{1.048112in}{0.502273in}}%
\pgfpathcurveto{\pgfqpoint{1.048112in}{0.500678in}}{\pgfqpoint{1.048746in}{0.499149in}}{\pgfqpoint{1.049874in}{0.498021in}}%
\pgfpathcurveto{\pgfqpoint{1.051002in}{0.496893in}}{\pgfqpoint{1.052531in}{0.496259in}}{\pgfqpoint{1.054126in}{0.496259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065684in}{0.555935in}}%
\pgfpathcurveto{\pgfqpoint{1.067279in}{0.555935in}}{\pgfqpoint{1.068809in}{0.556569in}}{\pgfqpoint{1.069937in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{1.071065in}{0.558824in}}{\pgfqpoint{1.071698in}{0.560354in}}{\pgfqpoint{1.071698in}{0.561949in}}%
\pgfpathcurveto{\pgfqpoint{1.071698in}{0.563544in}}{\pgfqpoint{1.071065in}{0.565074in}}{\pgfqpoint{1.069937in}{0.566202in}}%
\pgfpathcurveto{\pgfqpoint{1.068809in}{0.567330in}}{\pgfqpoint{1.067279in}{0.567963in}}{\pgfqpoint{1.065684in}{0.567963in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{0.567963in}}{\pgfqpoint{1.062560in}{0.567330in}}{\pgfqpoint{1.061432in}{0.566202in}}%
\pgfpathcurveto{\pgfqpoint{1.060304in}{0.565074in}}{\pgfqpoint{1.059670in}{0.563544in}}{\pgfqpoint{1.059670in}{0.561949in}}%
\pgfpathcurveto{\pgfqpoint{1.059670in}{0.560354in}}{\pgfqpoint{1.060304in}{0.558824in}}{\pgfqpoint{1.061432in}{0.557697in}}%
\pgfpathcurveto{\pgfqpoint{1.062560in}{0.556569in}}{\pgfqpoint{1.064089in}{0.555935in}}{\pgfqpoint{1.065684in}{0.555935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078228in}{0.614862in}}%
\pgfpathcurveto{\pgfqpoint{1.079823in}{0.614862in}}{\pgfqpoint{1.081353in}{0.615495in}}{\pgfqpoint{1.082481in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{1.083609in}{0.617751in}}{\pgfqpoint{1.084242in}{0.619281in}}{\pgfqpoint{1.084242in}{0.620876in}}%
\pgfpathcurveto{\pgfqpoint{1.084242in}{0.622471in}}{\pgfqpoint{1.083609in}{0.624000in}}{\pgfqpoint{1.082481in}{0.625128in}}%
\pgfpathcurveto{\pgfqpoint{1.081353in}{0.626256in}}{\pgfqpoint{1.079823in}{0.626890in}}{\pgfqpoint{1.078228in}{0.626890in}}%
\pgfpathcurveto{\pgfqpoint{1.076633in}{0.626890in}}{\pgfqpoint{1.075104in}{0.626256in}}{\pgfqpoint{1.073976in}{0.625128in}}%
\pgfpathcurveto{\pgfqpoint{1.072848in}{0.624000in}}{\pgfqpoint{1.072214in}{0.622471in}}{\pgfqpoint{1.072214in}{0.620876in}}%
\pgfpathcurveto{\pgfqpoint{1.072214in}{0.619281in}}{\pgfqpoint{1.072848in}{0.617751in}}{\pgfqpoint{1.073976in}{0.616623in}}%
\pgfpathcurveto{\pgfqpoint{1.075104in}{0.615495in}}{\pgfqpoint{1.076633in}{0.614862in}}{\pgfqpoint{1.078228in}{0.614862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089595in}{0.673608in}}%
\pgfpathcurveto{\pgfqpoint{1.091190in}{0.673608in}}{\pgfqpoint{1.092719in}{0.674242in}}{\pgfqpoint{1.093847in}{0.675370in}}%
\pgfpathcurveto{\pgfqpoint{1.094975in}{0.676498in}}{\pgfqpoint{1.095609in}{0.678028in}}{\pgfqpoint{1.095609in}{0.679622in}}%
\pgfpathcurveto{\pgfqpoint{1.095609in}{0.681217in}}{\pgfqpoint{1.094975in}{0.682747in}}{\pgfqpoint{1.093847in}{0.683875in}}%
\pgfpathcurveto{\pgfqpoint{1.092719in}{0.685003in}}{\pgfqpoint{1.091190in}{0.685637in}}{\pgfqpoint{1.089595in}{0.685637in}}%
\pgfpathcurveto{\pgfqpoint{1.088000in}{0.685637in}}{\pgfqpoint{1.086470in}{0.685003in}}{\pgfqpoint{1.085342in}{0.683875in}}%
\pgfpathcurveto{\pgfqpoint{1.084214in}{0.682747in}}{\pgfqpoint{1.083581in}{0.681217in}}{\pgfqpoint{1.083581in}{0.679622in}}%
\pgfpathcurveto{\pgfqpoint{1.083581in}{0.678028in}}{\pgfqpoint{1.084214in}{0.676498in}}{\pgfqpoint{1.085342in}{0.675370in}}%
\pgfpathcurveto{\pgfqpoint{1.086470in}{0.674242in}}{\pgfqpoint{1.088000in}{0.673608in}}{\pgfqpoint{1.089595in}{0.673608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097731in}{0.732660in}}%
\pgfpathcurveto{\pgfqpoint{1.099326in}{0.732660in}}{\pgfqpoint{1.100855in}{0.733294in}}{\pgfqpoint{1.101983in}{0.734422in}}%
\pgfpathcurveto{\pgfqpoint{1.103111in}{0.735550in}}{\pgfqpoint{1.103745in}{0.737079in}}{\pgfqpoint{1.103745in}{0.738674in}}%
\pgfpathcurveto{\pgfqpoint{1.103745in}{0.740269in}}{\pgfqpoint{1.103111in}{0.741799in}}{\pgfqpoint{1.101983in}{0.742927in}}%
\pgfpathcurveto{\pgfqpoint{1.100855in}{0.744055in}}{\pgfqpoint{1.099326in}{0.744689in}}{\pgfqpoint{1.097731in}{0.744689in}}%
\pgfpathcurveto{\pgfqpoint{1.096136in}{0.744689in}}{\pgfqpoint{1.094606in}{0.744055in}}{\pgfqpoint{1.093478in}{0.742927in}}%
\pgfpathcurveto{\pgfqpoint{1.092350in}{0.741799in}}{\pgfqpoint{1.091717in}{0.740269in}}{\pgfqpoint{1.091717in}{0.738674in}}%
\pgfpathcurveto{\pgfqpoint{1.091717in}{0.737079in}}{\pgfqpoint{1.092350in}{0.735550in}}{\pgfqpoint{1.093478in}{0.734422in}}%
\pgfpathcurveto{\pgfqpoint{1.094606in}{0.733294in}}{\pgfqpoint{1.096136in}{0.732660in}}{\pgfqpoint{1.097731in}{0.732660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100872in}{0.792235in}}%
\pgfpathcurveto{\pgfqpoint{1.102467in}{0.792235in}}{\pgfqpoint{1.103997in}{0.792868in}}{\pgfqpoint{1.105125in}{0.793996in}}%
\pgfpathcurveto{\pgfqpoint{1.106253in}{0.795124in}}{\pgfqpoint{1.106886in}{0.796654in}}{\pgfqpoint{1.106886in}{0.798249in}}%
\pgfpathcurveto{\pgfqpoint{1.106886in}{0.799844in}}{\pgfqpoint{1.106253in}{0.801374in}}{\pgfqpoint{1.105125in}{0.802501in}}%
\pgfpathcurveto{\pgfqpoint{1.103997in}{0.803629in}}{\pgfqpoint{1.102467in}{0.804263in}}{\pgfqpoint{1.100872in}{0.804263in}}%
\pgfpathcurveto{\pgfqpoint{1.099277in}{0.804263in}}{\pgfqpoint{1.097747in}{0.803629in}}{\pgfqpoint{1.096620in}{0.802501in}}%
\pgfpathcurveto{\pgfqpoint{1.095492in}{0.801374in}}{\pgfqpoint{1.094858in}{0.799844in}}{\pgfqpoint{1.094858in}{0.798249in}}%
\pgfpathcurveto{\pgfqpoint{1.094858in}{0.796654in}}{\pgfqpoint{1.095492in}{0.795124in}}{\pgfqpoint{1.096620in}{0.793996in}}%
\pgfpathcurveto{\pgfqpoint{1.097747in}{0.792868in}}{\pgfqpoint{1.099277in}{0.792235in}}{\pgfqpoint{1.100872in}{0.792235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097721in}{0.852190in}}%
\pgfpathcurveto{\pgfqpoint{1.099316in}{0.852190in}}{\pgfqpoint{1.100846in}{0.852824in}}{\pgfqpoint{1.101973in}{0.853952in}}%
\pgfpathcurveto{\pgfqpoint{1.103101in}{0.855080in}}{\pgfqpoint{1.103735in}{0.856609in}}{\pgfqpoint{1.103735in}{0.858204in}}%
\pgfpathcurveto{\pgfqpoint{1.103735in}{0.859799in}}{\pgfqpoint{1.103101in}{0.861329in}}{\pgfqpoint{1.101973in}{0.862457in}}%
\pgfpathcurveto{\pgfqpoint{1.100846in}{0.863585in}}{\pgfqpoint{1.099316in}{0.864218in}}{\pgfqpoint{1.097721in}{0.864218in}}%
\pgfpathcurveto{\pgfqpoint{1.096126in}{0.864218in}}{\pgfqpoint{1.094596in}{0.863585in}}{\pgfqpoint{1.093468in}{0.862457in}}%
\pgfpathcurveto{\pgfqpoint{1.092340in}{0.861329in}}{\pgfqpoint{1.091707in}{0.859799in}}{\pgfqpoint{1.091707in}{0.858204in}}%
\pgfpathcurveto{\pgfqpoint{1.091707in}{0.856609in}}{\pgfqpoint{1.092340in}{0.855080in}}{\pgfqpoint{1.093468in}{0.853952in}}%
\pgfpathcurveto{\pgfqpoint{1.094596in}{0.852824in}}{\pgfqpoint{1.096126in}{0.852190in}}{\pgfqpoint{1.097721in}{0.852190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087606in}{0.912061in}}%
\pgfpathcurveto{\pgfqpoint{1.089201in}{0.912061in}}{\pgfqpoint{1.090731in}{0.912694in}}{\pgfqpoint{1.091859in}{0.913822in}}%
\pgfpathcurveto{\pgfqpoint{1.092987in}{0.914950in}}{\pgfqpoint{1.093620in}{0.916480in}}{\pgfqpoint{1.093620in}{0.918075in}}%
\pgfpathcurveto{\pgfqpoint{1.093620in}{0.919670in}}{\pgfqpoint{1.092987in}{0.921199in}}{\pgfqpoint{1.091859in}{0.922327in}}%
\pgfpathcurveto{\pgfqpoint{1.090731in}{0.923455in}}{\pgfqpoint{1.089201in}{0.924089in}}{\pgfqpoint{1.087606in}{0.924089in}}%
\pgfpathcurveto{\pgfqpoint{1.086011in}{0.924089in}}{\pgfqpoint{1.084481in}{0.923455in}}{\pgfqpoint{1.083354in}{0.922327in}}%
\pgfpathcurveto{\pgfqpoint{1.082226in}{0.921199in}}{\pgfqpoint{1.081592in}{0.919670in}}{\pgfqpoint{1.081592in}{0.918075in}}%
\pgfpathcurveto{\pgfqpoint{1.081592in}{0.916480in}}{\pgfqpoint{1.082226in}{0.914950in}}{\pgfqpoint{1.083354in}{0.913822in}}%
\pgfpathcurveto{\pgfqpoint{1.084481in}{0.912694in}}{\pgfqpoint{1.086011in}{0.912061in}}{\pgfqpoint{1.087606in}{0.912061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071109in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.072703in}{0.971259in}}{\pgfqpoint{1.074233in}{0.971892in}}{\pgfqpoint{1.075361in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.076489in}{0.974148in}}{\pgfqpoint{1.077123in}{0.975678in}}{\pgfqpoint{1.077123in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.077123in}{0.978868in}}{\pgfqpoint{1.076489in}{0.980398in}}{\pgfqpoint{1.075361in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.074233in}{0.982653in}}{\pgfqpoint{1.072703in}{0.983287in}}{\pgfqpoint{1.071109in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.069514in}{0.983287in}}{\pgfqpoint{1.067984in}{0.982653in}}{\pgfqpoint{1.066856in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.065728in}{0.980398in}}{\pgfqpoint{1.065094in}{0.978868in}}{\pgfqpoint{1.065094in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.065094in}{0.975678in}}{\pgfqpoint{1.065728in}{0.974148in}}{\pgfqpoint{1.066856in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.067984in}{0.971892in}}{\pgfqpoint{1.069514in}{0.971259in}}{\pgfqpoint{1.071109in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132292in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.133887in}{0.183380in}}{\pgfqpoint{1.135417in}{0.184014in}}{\pgfqpoint{1.136544in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.137672in}{0.186269in}}{\pgfqpoint{1.138306in}{0.187799in}}{\pgfqpoint{1.138306in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.138306in}{0.190989in}}{\pgfqpoint{1.137672in}{0.192519in}}{\pgfqpoint{1.136544in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.135417in}{0.194774in}}{\pgfqpoint{1.133887in}{0.195408in}}{\pgfqpoint{1.132292in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.130697in}{0.195408in}}{\pgfqpoint{1.129167in}{0.194774in}}{\pgfqpoint{1.128039in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.126912in}{0.192519in}}{\pgfqpoint{1.126278in}{0.190989in}}{\pgfqpoint{1.126278in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.126278in}{0.187799in}}{\pgfqpoint{1.126912in}{0.186269in}}{\pgfqpoint{1.128039in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.129167in}{0.184014in}}{\pgfqpoint{1.130697in}{0.183380in}}{\pgfqpoint{1.132292in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115794in}{0.242578in}}%
\pgfpathcurveto{\pgfqpoint{1.117389in}{0.242578in}}{\pgfqpoint{1.118919in}{0.243212in}}{\pgfqpoint{1.120047in}{0.244339in}}%
\pgfpathcurveto{\pgfqpoint{1.121175in}{0.245467in}}{\pgfqpoint{1.121808in}{0.246997in}}{\pgfqpoint{1.121808in}{0.248592in}}%
\pgfpathcurveto{\pgfqpoint{1.121808in}{0.250187in}}{\pgfqpoint{1.121175in}{0.251717in}}{\pgfqpoint{1.120047in}{0.252845in}}%
\pgfpathcurveto{\pgfqpoint{1.118919in}{0.253972in}}{\pgfqpoint{1.117389in}{0.254606in}}{\pgfqpoint{1.115794in}{0.254606in}}%
\pgfpathcurveto{\pgfqpoint{1.114199in}{0.254606in}}{\pgfqpoint{1.112669in}{0.253972in}}{\pgfqpoint{1.111542in}{0.252845in}}%
\pgfpathcurveto{\pgfqpoint{1.110414in}{0.251717in}}{\pgfqpoint{1.109780in}{0.250187in}}{\pgfqpoint{1.109780in}{0.248592in}}%
\pgfpathcurveto{\pgfqpoint{1.109780in}{0.246997in}}{\pgfqpoint{1.110414in}{0.245467in}}{\pgfqpoint{1.111542in}{0.244339in}}%
\pgfpathcurveto{\pgfqpoint{1.112669in}{0.243212in}}{\pgfqpoint{1.114199in}{0.242578in}}{\pgfqpoint{1.115794in}{0.242578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105680in}{0.302448in}}%
\pgfpathcurveto{\pgfqpoint{1.107275in}{0.302448in}}{\pgfqpoint{1.108804in}{0.303082in}}{\pgfqpoint{1.109932in}{0.304210in}}%
\pgfpathcurveto{\pgfqpoint{1.111060in}{0.305338in}}{\pgfqpoint{1.111694in}{0.306867in}}{\pgfqpoint{1.111694in}{0.308462in}}%
\pgfpathcurveto{\pgfqpoint{1.111694in}{0.310057in}}{\pgfqpoint{1.111060in}{0.311587in}}{\pgfqpoint{1.109932in}{0.312715in}}%
\pgfpathcurveto{\pgfqpoint{1.108804in}{0.313843in}}{\pgfqpoint{1.107275in}{0.314476in}}{\pgfqpoint{1.105680in}{0.314476in}}%
\pgfpathcurveto{\pgfqpoint{1.104085in}{0.314476in}}{\pgfqpoint{1.102555in}{0.313843in}}{\pgfqpoint{1.101427in}{0.312715in}}%
\pgfpathcurveto{\pgfqpoint{1.100299in}{0.311587in}}{\pgfqpoint{1.099666in}{0.310057in}}{\pgfqpoint{1.099666in}{0.308462in}}%
\pgfpathcurveto{\pgfqpoint{1.099666in}{0.306867in}}{\pgfqpoint{1.100299in}{0.305338in}}{\pgfqpoint{1.101427in}{0.304210in}}%
\pgfpathcurveto{\pgfqpoint{1.102555in}{0.303082in}}{\pgfqpoint{1.104085in}{0.302448in}}{\pgfqpoint{1.105680in}{0.302448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102528in}{0.362404in}}%
\pgfpathcurveto{\pgfqpoint{1.104123in}{0.362404in}}{\pgfqpoint{1.105653in}{0.363037in}}{\pgfqpoint{1.106781in}{0.364165in}}%
\pgfpathcurveto{\pgfqpoint{1.107909in}{0.365293in}}{\pgfqpoint{1.108542in}{0.366823in}}{\pgfqpoint{1.108542in}{0.368418in}}%
\pgfpathcurveto{\pgfqpoint{1.108542in}{0.370013in}}{\pgfqpoint{1.107909in}{0.371543in}}{\pgfqpoint{1.106781in}{0.372670in}}%
\pgfpathcurveto{\pgfqpoint{1.105653in}{0.373798in}}{\pgfqpoint{1.104123in}{0.374432in}}{\pgfqpoint{1.102528in}{0.374432in}}%
\pgfpathcurveto{\pgfqpoint{1.100933in}{0.374432in}}{\pgfqpoint{1.099403in}{0.373798in}}{\pgfqpoint{1.098276in}{0.372670in}}%
\pgfpathcurveto{\pgfqpoint{1.097148in}{0.371543in}}{\pgfqpoint{1.096514in}{0.370013in}}{\pgfqpoint{1.096514in}{0.368418in}}%
\pgfpathcurveto{\pgfqpoint{1.096514in}{0.366823in}}{\pgfqpoint{1.097148in}{0.365293in}}{\pgfqpoint{1.098276in}{0.364165in}}%
\pgfpathcurveto{\pgfqpoint{1.099403in}{0.363037in}}{\pgfqpoint{1.100933in}{0.362404in}}{\pgfqpoint{1.102528in}{0.362404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105670in}{0.421978in}}%
\pgfpathcurveto{\pgfqpoint{1.107265in}{0.421978in}}{\pgfqpoint{1.108795in}{0.422612in}}{\pgfqpoint{1.109922in}{0.423740in}}%
\pgfpathcurveto{\pgfqpoint{1.111050in}{0.424867in}}{\pgfqpoint{1.111684in}{0.426397in}}{\pgfqpoint{1.111684in}{0.427992in}}%
\pgfpathcurveto{\pgfqpoint{1.111684in}{0.429587in}}{\pgfqpoint{1.111050in}{0.431117in}}{\pgfqpoint{1.109922in}{0.432245in}}%
\pgfpathcurveto{\pgfqpoint{1.108795in}{0.433373in}}{\pgfqpoint{1.107265in}{0.434006in}}{\pgfqpoint{1.105670in}{0.434006in}}%
\pgfpathcurveto{\pgfqpoint{1.104075in}{0.434006in}}{\pgfqpoint{1.102545in}{0.433373in}}{\pgfqpoint{1.101417in}{0.432245in}}%
\pgfpathcurveto{\pgfqpoint{1.100289in}{0.431117in}}{\pgfqpoint{1.099656in}{0.429587in}}{\pgfqpoint{1.099656in}{0.427992in}}%
\pgfpathcurveto{\pgfqpoint{1.099656in}{0.426397in}}{\pgfqpoint{1.100289in}{0.424867in}}{\pgfqpoint{1.101417in}{0.423740in}}%
\pgfpathcurveto{\pgfqpoint{1.102545in}{0.422612in}}{\pgfqpoint{1.104075in}{0.421978in}}{\pgfqpoint{1.105670in}{0.421978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113806in}{0.481030in}}%
\pgfpathcurveto{\pgfqpoint{1.115401in}{0.481030in}}{\pgfqpoint{1.116931in}{0.481664in}}{\pgfqpoint{1.118058in}{0.482792in}}%
\pgfpathcurveto{\pgfqpoint{1.119186in}{0.483919in}}{\pgfqpoint{1.119820in}{0.485449in}}{\pgfqpoint{1.119820in}{0.487044in}}%
\pgfpathcurveto{\pgfqpoint{1.119820in}{0.488639in}}{\pgfqpoint{1.119186in}{0.490169in}}{\pgfqpoint{1.118058in}{0.491297in}}%
\pgfpathcurveto{\pgfqpoint{1.116931in}{0.492425in}}{\pgfqpoint{1.115401in}{0.493058in}}{\pgfqpoint{1.113806in}{0.493058in}}%
\pgfpathcurveto{\pgfqpoint{1.112211in}{0.493058in}}{\pgfqpoint{1.110681in}{0.492425in}}{\pgfqpoint{1.109553in}{0.491297in}}%
\pgfpathcurveto{\pgfqpoint{1.108425in}{0.490169in}}{\pgfqpoint{1.107792in}{0.488639in}}{\pgfqpoint{1.107792in}{0.487044in}}%
\pgfpathcurveto{\pgfqpoint{1.107792in}{0.485449in}}{\pgfqpoint{1.108425in}{0.483919in}}{\pgfqpoint{1.109553in}{0.482792in}}%
\pgfpathcurveto{\pgfqpoint{1.110681in}{0.481664in}}{\pgfqpoint{1.112211in}{0.481030in}}{\pgfqpoint{1.113806in}{0.481030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125172in}{0.539777in}}%
\pgfpathcurveto{\pgfqpoint{1.126767in}{0.539777in}}{\pgfqpoint{1.128297in}{0.540411in}}{\pgfqpoint{1.129425in}{0.541538in}}%
\pgfpathcurveto{\pgfqpoint{1.130552in}{0.542666in}}{\pgfqpoint{1.131186in}{0.544196in}}{\pgfqpoint{1.131186in}{0.545791in}}%
\pgfpathcurveto{\pgfqpoint{1.131186in}{0.547386in}}{\pgfqpoint{1.130552in}{0.548916in}}{\pgfqpoint{1.129425in}{0.550044in}}%
\pgfpathcurveto{\pgfqpoint{1.128297in}{0.551171in}}{\pgfqpoint{1.126767in}{0.551805in}}{\pgfqpoint{1.125172in}{0.551805in}}%
\pgfpathcurveto{\pgfqpoint{1.123577in}{0.551805in}}{\pgfqpoint{1.122047in}{0.551171in}}{\pgfqpoint{1.120920in}{0.550044in}}%
\pgfpathcurveto{\pgfqpoint{1.119792in}{0.548916in}}{\pgfqpoint{1.119158in}{0.547386in}}{\pgfqpoint{1.119158in}{0.545791in}}%
\pgfpathcurveto{\pgfqpoint{1.119158in}{0.544196in}}{\pgfqpoint{1.119792in}{0.542666in}}{\pgfqpoint{1.120920in}{0.541538in}}%
\pgfpathcurveto{\pgfqpoint{1.122047in}{0.540411in}}{\pgfqpoint{1.123577in}{0.539777in}}{\pgfqpoint{1.125172in}{0.539777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137716in}{0.598703in}}%
\pgfpathcurveto{\pgfqpoint{1.139311in}{0.598703in}}{\pgfqpoint{1.140841in}{0.599337in}}{\pgfqpoint{1.141969in}{0.600465in}}%
\pgfpathcurveto{\pgfqpoint{1.143096in}{0.601593in}}{\pgfqpoint{1.143730in}{0.603122in}}{\pgfqpoint{1.143730in}{0.604717in}}%
\pgfpathcurveto{\pgfqpoint{1.143730in}{0.606312in}}{\pgfqpoint{1.143096in}{0.607842in}}{\pgfqpoint{1.141969in}{0.608970in}}%
\pgfpathcurveto{\pgfqpoint{1.140841in}{0.610098in}}{\pgfqpoint{1.139311in}{0.610731in}}{\pgfqpoint{1.137716in}{0.610731in}}%
\pgfpathcurveto{\pgfqpoint{1.136121in}{0.610731in}}{\pgfqpoint{1.134591in}{0.610098in}}{\pgfqpoint{1.133463in}{0.608970in}}%
\pgfpathcurveto{\pgfqpoint{1.132336in}{0.607842in}}{\pgfqpoint{1.131702in}{0.606312in}}{\pgfqpoint{1.131702in}{0.604717in}}%
\pgfpathcurveto{\pgfqpoint{1.131702in}{0.603122in}}{\pgfqpoint{1.132336in}{0.601593in}}{\pgfqpoint{1.133463in}{0.600465in}}%
\pgfpathcurveto{\pgfqpoint{1.134591in}{0.599337in}}{\pgfqpoint{1.136121in}{0.598703in}}{\pgfqpoint{1.137716in}{0.598703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149274in}{0.658379in}}%
\pgfpathcurveto{\pgfqpoint{1.150869in}{0.658379in}}{\pgfqpoint{1.152399in}{0.659013in}}{\pgfqpoint{1.153527in}{0.660141in}}%
\pgfpathcurveto{\pgfqpoint{1.154654in}{0.661268in}}{\pgfqpoint{1.155288in}{0.662798in}}{\pgfqpoint{1.155288in}{0.664393in}}%
\pgfpathcurveto{\pgfqpoint{1.155288in}{0.665988in}}{\pgfqpoint{1.154654in}{0.667518in}}{\pgfqpoint{1.153527in}{0.668646in}}%
\pgfpathcurveto{\pgfqpoint{1.152399in}{0.669774in}}{\pgfqpoint{1.150869in}{0.670407in}}{\pgfqpoint{1.149274in}{0.670407in}}%
\pgfpathcurveto{\pgfqpoint{1.147679in}{0.670407in}}{\pgfqpoint{1.146149in}{0.669774in}}{\pgfqpoint{1.145021in}{0.668646in}}%
\pgfpathcurveto{\pgfqpoint{1.143894in}{0.667518in}}{\pgfqpoint{1.143260in}{0.665988in}}{\pgfqpoint{1.143260in}{0.664393in}}%
\pgfpathcurveto{\pgfqpoint{1.143260in}{0.662798in}}{\pgfqpoint{1.143894in}{0.661268in}}{\pgfqpoint{1.145021in}{0.660141in}}%
\pgfpathcurveto{\pgfqpoint{1.146149in}{0.659013in}}{\pgfqpoint{1.147679in}{0.658379in}}{\pgfqpoint{1.149274in}{0.658379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157750in}{0.719243in}}%
\pgfpathcurveto{\pgfqpoint{1.159345in}{0.719243in}}{\pgfqpoint{1.160875in}{0.719877in}}{\pgfqpoint{1.162003in}{0.721005in}}%
\pgfpathcurveto{\pgfqpoint{1.163130in}{0.722132in}}{\pgfqpoint{1.163764in}{0.723662in}}{\pgfqpoint{1.163764in}{0.725257in}}%
\pgfpathcurveto{\pgfqpoint{1.163764in}{0.726852in}}{\pgfqpoint{1.163130in}{0.728382in}}{\pgfqpoint{1.162003in}{0.729510in}}%
\pgfpathcurveto{\pgfqpoint{1.160875in}{0.730638in}}{\pgfqpoint{1.159345in}{0.731271in}}{\pgfqpoint{1.157750in}{0.731271in}}%
\pgfpathcurveto{\pgfqpoint{1.156155in}{0.731271in}}{\pgfqpoint{1.154625in}{0.730638in}}{\pgfqpoint{1.153497in}{0.729510in}}%
\pgfpathcurveto{\pgfqpoint{1.152370in}{0.728382in}}{\pgfqpoint{1.151736in}{0.726852in}}{\pgfqpoint{1.151736in}{0.725257in}}%
\pgfpathcurveto{\pgfqpoint{1.151736in}{0.723662in}}{\pgfqpoint{1.152370in}{0.722132in}}{\pgfqpoint{1.153497in}{0.721005in}}%
\pgfpathcurveto{\pgfqpoint{1.154625in}{0.719877in}}{\pgfqpoint{1.156155in}{0.719243in}}{\pgfqpoint{1.157750in}{0.719243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161302in}{0.781419in}}%
\pgfpathcurveto{\pgfqpoint{1.162897in}{0.781419in}}{\pgfqpoint{1.164427in}{0.782053in}}{\pgfqpoint{1.165554in}{0.783181in}}%
\pgfpathcurveto{\pgfqpoint{1.166682in}{0.784309in}}{\pgfqpoint{1.167316in}{0.785838in}}{\pgfqpoint{1.167316in}{0.787433in}}%
\pgfpathcurveto{\pgfqpoint{1.167316in}{0.789028in}}{\pgfqpoint{1.166682in}{0.790558in}}{\pgfqpoint{1.165554in}{0.791686in}}%
\pgfpathcurveto{\pgfqpoint{1.164427in}{0.792814in}}{\pgfqpoint{1.162897in}{0.793447in}}{\pgfqpoint{1.161302in}{0.793447in}}%
\pgfpathcurveto{\pgfqpoint{1.159707in}{0.793447in}}{\pgfqpoint{1.158177in}{0.792814in}}{\pgfqpoint{1.157049in}{0.791686in}}%
\pgfpathcurveto{\pgfqpoint{1.155921in}{0.790558in}}{\pgfqpoint{1.155288in}{0.789028in}}{\pgfqpoint{1.155288in}{0.787433in}}%
\pgfpathcurveto{\pgfqpoint{1.155288in}{0.785838in}}{\pgfqpoint{1.155921in}{0.784309in}}{\pgfqpoint{1.157049in}{0.783181in}}%
\pgfpathcurveto{\pgfqpoint{1.158177in}{0.782053in}}{\pgfqpoint{1.159707in}{0.781419in}}{\pgfqpoint{1.161302in}{0.781419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158536in}{0.844625in}}%
\pgfpathcurveto{\pgfqpoint{1.160131in}{0.844625in}}{\pgfqpoint{1.161661in}{0.845259in}}{\pgfqpoint{1.162789in}{0.846387in}}%
\pgfpathcurveto{\pgfqpoint{1.163917in}{0.847514in}}{\pgfqpoint{1.164551in}{0.849044in}}{\pgfqpoint{1.164551in}{0.850639in}}%
\pgfpathcurveto{\pgfqpoint{1.164551in}{0.852234in}}{\pgfqpoint{1.163917in}{0.853764in}}{\pgfqpoint{1.162789in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.161661in}{0.856020in}}{\pgfqpoint{1.160131in}{0.856653in}}{\pgfqpoint{1.158536in}{0.856653in}}%
\pgfpathcurveto{\pgfqpoint{1.156941in}{0.856653in}}{\pgfqpoint{1.155412in}{0.856020in}}{\pgfqpoint{1.154284in}{0.854892in}}%
\pgfpathcurveto{\pgfqpoint{1.153156in}{0.853764in}}{\pgfqpoint{1.152522in}{0.852234in}}{\pgfqpoint{1.152522in}{0.850639in}}%
\pgfpathcurveto{\pgfqpoint{1.152522in}{0.849044in}}{\pgfqpoint{1.153156in}{0.847514in}}{\pgfqpoint{1.154284in}{0.846387in}}%
\pgfpathcurveto{\pgfqpoint{1.155412in}{0.845259in}}{\pgfqpoint{1.156941in}{0.844625in}}{\pgfqpoint{1.158536in}{0.844625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148694in}{0.908208in}}%
\pgfpathcurveto{\pgfqpoint{1.150289in}{0.908208in}}{\pgfqpoint{1.151819in}{0.908842in}}{\pgfqpoint{1.152947in}{0.909969in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{0.911097in}}{\pgfqpoint{1.154708in}{0.912627in}}{\pgfqpoint{1.154708in}{0.914222in}}%
\pgfpathcurveto{\pgfqpoint{1.154708in}{0.915817in}}{\pgfqpoint{1.154075in}{0.917347in}}{\pgfqpoint{1.152947in}{0.918475in}}%
\pgfpathcurveto{\pgfqpoint{1.151819in}{0.919602in}}{\pgfqpoint{1.150289in}{0.920236in}}{\pgfqpoint{1.148694in}{0.920236in}}%
\pgfpathcurveto{\pgfqpoint{1.147099in}{0.920236in}}{\pgfqpoint{1.145570in}{0.919602in}}{\pgfqpoint{1.144442in}{0.918475in}}%
\pgfpathcurveto{\pgfqpoint{1.143314in}{0.917347in}}{\pgfqpoint{1.142680in}{0.915817in}}{\pgfqpoint{1.142680in}{0.914222in}}%
\pgfpathcurveto{\pgfqpoint{1.142680in}{0.912627in}}{\pgfqpoint{1.143314in}{0.911097in}}{\pgfqpoint{1.144442in}{0.909969in}}%
\pgfpathcurveto{\pgfqpoint{1.145570in}{0.908842in}}{\pgfqpoint{1.147099in}{0.908208in}}{\pgfqpoint{1.148694in}{0.908208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132292in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.133887in}{0.971259in}}{\pgfqpoint{1.135417in}{0.971892in}}{\pgfqpoint{1.136544in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.137672in}{0.974148in}}{\pgfqpoint{1.138306in}{0.975678in}}{\pgfqpoint{1.138306in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.138306in}{0.978868in}}{\pgfqpoint{1.137672in}{0.980398in}}{\pgfqpoint{1.136544in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.135417in}{0.982653in}}{\pgfqpoint{1.133887in}{0.983287in}}{\pgfqpoint{1.132292in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.130697in}{0.983287in}}{\pgfqpoint{1.129167in}{0.982653in}}{\pgfqpoint{1.128039in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.126912in}{0.980398in}}{\pgfqpoint{1.126278in}{0.978868in}}{\pgfqpoint{1.126278in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.126278in}{0.975678in}}{\pgfqpoint{1.126912in}{0.974148in}}{\pgfqpoint{1.128039in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.129167in}{0.971892in}}{\pgfqpoint{1.130697in}{0.971259in}}{\pgfqpoint{1.132292in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193475in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.195070in}{0.183380in}}{\pgfqpoint{1.196600in}{0.184014in}}{\pgfqpoint{1.197728in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.198856in}{0.186269in}}{\pgfqpoint{1.199489in}{0.187799in}}{\pgfqpoint{1.199489in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.199489in}{0.190989in}}{\pgfqpoint{1.198856in}{0.192519in}}{\pgfqpoint{1.197728in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.196600in}{0.194774in}}{\pgfqpoint{1.195070in}{0.195408in}}{\pgfqpoint{1.193475in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.191880in}{0.195408in}}{\pgfqpoint{1.190350in}{0.194774in}}{\pgfqpoint{1.189223in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.188095in}{0.192519in}}{\pgfqpoint{1.187461in}{0.190989in}}{\pgfqpoint{1.187461in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.187461in}{0.187799in}}{\pgfqpoint{1.188095in}{0.186269in}}{\pgfqpoint{1.189223in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.190350in}{0.184014in}}{\pgfqpoint{1.191880in}{0.183380in}}{\pgfqpoint{1.193475in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180795in}{0.239865in}}%
\pgfpathcurveto{\pgfqpoint{1.182390in}{0.239865in}}{\pgfqpoint{1.183920in}{0.240498in}}{\pgfqpoint{1.185048in}{0.241626in}}%
\pgfpathcurveto{\pgfqpoint{1.186176in}{0.242754in}}{\pgfqpoint{1.186809in}{0.244284in}}{\pgfqpoint{1.186809in}{0.245879in}}%
\pgfpathcurveto{\pgfqpoint{1.186809in}{0.247474in}}{\pgfqpoint{1.186176in}{0.249003in}}{\pgfqpoint{1.185048in}{0.250131in}}%
\pgfpathcurveto{\pgfqpoint{1.183920in}{0.251259in}}{\pgfqpoint{1.182390in}{0.251893in}}{\pgfqpoint{1.180795in}{0.251893in}}%
\pgfpathcurveto{\pgfqpoint{1.179200in}{0.251893in}}{\pgfqpoint{1.177671in}{0.251259in}}{\pgfqpoint{1.176543in}{0.250131in}}%
\pgfpathcurveto{\pgfqpoint{1.175415in}{0.249003in}}{\pgfqpoint{1.174781in}{0.247474in}}{\pgfqpoint{1.174781in}{0.245879in}}%
\pgfpathcurveto{\pgfqpoint{1.174781in}{0.244284in}}{\pgfqpoint{1.175415in}{0.242754in}}{\pgfqpoint{1.176543in}{0.241626in}}%
\pgfpathcurveto{\pgfqpoint{1.177671in}{0.240498in}}{\pgfqpoint{1.179200in}{0.239865in}}{\pgfqpoint{1.180795in}{0.239865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170135in}{0.295981in}}%
\pgfpathcurveto{\pgfqpoint{1.171730in}{0.295981in}}{\pgfqpoint{1.173260in}{0.296614in}}{\pgfqpoint{1.174388in}{0.297742in}}%
\pgfpathcurveto{\pgfqpoint{1.175516in}{0.298870in}}{\pgfqpoint{1.176150in}{0.300400in}}{\pgfqpoint{1.176150in}{0.301995in}}%
\pgfpathcurveto{\pgfqpoint{1.176150in}{0.303590in}}{\pgfqpoint{1.175516in}{0.305120in}}{\pgfqpoint{1.174388in}{0.306247in}}%
\pgfpathcurveto{\pgfqpoint{1.173260in}{0.307375in}}{\pgfqpoint{1.171730in}{0.308009in}}{\pgfqpoint{1.170135in}{0.308009in}}%
\pgfpathcurveto{\pgfqpoint{1.168541in}{0.308009in}}{\pgfqpoint{1.167011in}{0.307375in}}{\pgfqpoint{1.165883in}{0.306247in}}%
\pgfpathcurveto{\pgfqpoint{1.164755in}{0.305120in}}{\pgfqpoint{1.164121in}{0.303590in}}{\pgfqpoint{1.164121in}{0.301995in}}%
\pgfpathcurveto{\pgfqpoint{1.164121in}{0.300400in}}{\pgfqpoint{1.164755in}{0.298870in}}{\pgfqpoint{1.165883in}{0.297742in}}%
\pgfpathcurveto{\pgfqpoint{1.167011in}{0.296614in}}{\pgfqpoint{1.168541in}{0.295981in}}{\pgfqpoint{1.170135in}{0.295981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166120in}{0.352714in}}%
\pgfpathcurveto{\pgfqpoint{1.167715in}{0.352714in}}{\pgfqpoint{1.169245in}{0.353348in}}{\pgfqpoint{1.170373in}{0.354476in}}%
\pgfpathcurveto{\pgfqpoint{1.171500in}{0.355604in}}{\pgfqpoint{1.172134in}{0.357134in}}{\pgfqpoint{1.172134in}{0.358728in}}%
\pgfpathcurveto{\pgfqpoint{1.172134in}{0.360323in}}{\pgfqpoint{1.171500in}{0.361853in}}{\pgfqpoint{1.170373in}{0.362981in}}%
\pgfpathcurveto{\pgfqpoint{1.169245in}{0.364109in}}{\pgfqpoint{1.167715in}{0.364743in}}{\pgfqpoint{1.166120in}{0.364743in}}%
\pgfpathcurveto{\pgfqpoint{1.164525in}{0.364743in}}{\pgfqpoint{1.162995in}{0.364109in}}{\pgfqpoint{1.161867in}{0.362981in}}%
\pgfpathcurveto{\pgfqpoint{1.160740in}{0.361853in}}{\pgfqpoint{1.160106in}{0.360323in}}{\pgfqpoint{1.160106in}{0.358728in}}%
\pgfpathcurveto{\pgfqpoint{1.160106in}{0.357134in}}{\pgfqpoint{1.160740in}{0.355604in}}{\pgfqpoint{1.161867in}{0.354476in}}%
\pgfpathcurveto{\pgfqpoint{1.162995in}{0.353348in}}{\pgfqpoint{1.164525in}{0.352714in}}{\pgfqpoint{1.166120in}{0.352714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168199in}{0.409804in}}%
\pgfpathcurveto{\pgfqpoint{1.169794in}{0.409804in}}{\pgfqpoint{1.171324in}{0.410437in}}{\pgfqpoint{1.172452in}{0.411565in}}%
\pgfpathcurveto{\pgfqpoint{1.173579in}{0.412693in}}{\pgfqpoint{1.174213in}{0.414223in}}{\pgfqpoint{1.174213in}{0.415818in}}%
\pgfpathcurveto{\pgfqpoint{1.174213in}{0.417413in}}{\pgfqpoint{1.173579in}{0.418942in}}{\pgfqpoint{1.172452in}{0.420070in}}%
\pgfpathcurveto{\pgfqpoint{1.171324in}{0.421198in}}{\pgfqpoint{1.169794in}{0.421832in}}{\pgfqpoint{1.168199in}{0.421832in}}%
\pgfpathcurveto{\pgfqpoint{1.166604in}{0.421832in}}{\pgfqpoint{1.165074in}{0.421198in}}{\pgfqpoint{1.163946in}{0.420070in}}%
\pgfpathcurveto{\pgfqpoint{1.162819in}{0.418942in}}{\pgfqpoint{1.162185in}{0.417413in}}{\pgfqpoint{1.162185in}{0.415818in}}%
\pgfpathcurveto{\pgfqpoint{1.162185in}{0.414223in}}{\pgfqpoint{1.162819in}{0.412693in}}{\pgfqpoint{1.163946in}{0.411565in}}%
\pgfpathcurveto{\pgfqpoint{1.165074in}{0.410437in}}{\pgfqpoint{1.166604in}{0.409804in}}{\pgfqpoint{1.168199in}{0.409804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175206in}{0.467241in}}%
\pgfpathcurveto{\pgfqpoint{1.176801in}{0.467241in}}{\pgfqpoint{1.178331in}{0.467875in}}{\pgfqpoint{1.179459in}{0.469002in}}%
\pgfpathcurveto{\pgfqpoint{1.180587in}{0.470130in}}{\pgfqpoint{1.181221in}{0.471660in}}{\pgfqpoint{1.181221in}{0.473255in}}%
\pgfpathcurveto{\pgfqpoint{1.181221in}{0.474850in}}{\pgfqpoint{1.180587in}{0.476380in}}{\pgfqpoint{1.179459in}{0.477507in}}%
\pgfpathcurveto{\pgfqpoint{1.178331in}{0.478635in}}{\pgfqpoint{1.176801in}{0.479269in}}{\pgfqpoint{1.175206in}{0.479269in}}%
\pgfpathcurveto{\pgfqpoint{1.173612in}{0.479269in}}{\pgfqpoint{1.172082in}{0.478635in}}{\pgfqpoint{1.170954in}{0.477507in}}%
\pgfpathcurveto{\pgfqpoint{1.169826in}{0.476380in}}{\pgfqpoint{1.169192in}{0.474850in}}{\pgfqpoint{1.169192in}{0.473255in}}%
\pgfpathcurveto{\pgfqpoint{1.169192in}{0.471660in}}{\pgfqpoint{1.169826in}{0.470130in}}{\pgfqpoint{1.170954in}{0.469002in}}%
\pgfpathcurveto{\pgfqpoint{1.172082in}{0.467875in}}{\pgfqpoint{1.173612in}{0.467241in}}{\pgfqpoint{1.175206in}{0.467241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185497in}{0.525304in}}%
\pgfpathcurveto{\pgfqpoint{1.187092in}{0.525304in}}{\pgfqpoint{1.188622in}{0.525938in}}{\pgfqpoint{1.189750in}{0.527066in}}%
\pgfpathcurveto{\pgfqpoint{1.190878in}{0.528194in}}{\pgfqpoint{1.191511in}{0.529723in}}{\pgfqpoint{1.191511in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{1.191511in}{0.532913in}}{\pgfqpoint{1.190878in}{0.534443in}}{\pgfqpoint{1.189750in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{1.188622in}{0.536699in}}{\pgfqpoint{1.187092in}{0.537332in}}{\pgfqpoint{1.185497in}{0.537332in}}%
\pgfpathcurveto{\pgfqpoint{1.183902in}{0.537332in}}{\pgfqpoint{1.182372in}{0.536699in}}{\pgfqpoint{1.181245in}{0.535571in}}%
\pgfpathcurveto{\pgfqpoint{1.180117in}{0.534443in}}{\pgfqpoint{1.179483in}{0.532913in}}{\pgfqpoint{1.179483in}{0.531318in}}%
\pgfpathcurveto{\pgfqpoint{1.179483in}{0.529723in}}{\pgfqpoint{1.180117in}{0.528194in}}{\pgfqpoint{1.181245in}{0.527066in}}%
\pgfpathcurveto{\pgfqpoint{1.182372in}{0.525938in}}{\pgfqpoint{1.183902in}{0.525304in}}{\pgfqpoint{1.185497in}{0.525304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197106in}{0.584475in}}%
\pgfpathcurveto{\pgfqpoint{1.198701in}{0.584475in}}{\pgfqpoint{1.200230in}{0.585108in}}{\pgfqpoint{1.201358in}{0.586236in}}%
\pgfpathcurveto{\pgfqpoint{1.202486in}{0.587364in}}{\pgfqpoint{1.203120in}{0.588894in}}{\pgfqpoint{1.203120in}{0.590489in}}%
\pgfpathcurveto{\pgfqpoint{1.203120in}{0.592084in}}{\pgfqpoint{1.202486in}{0.593614in}}{\pgfqpoint{1.201358in}{0.594741in}}%
\pgfpathcurveto{\pgfqpoint{1.200230in}{0.595869in}}{\pgfqpoint{1.198701in}{0.596503in}}{\pgfqpoint{1.197106in}{0.596503in}}%
\pgfpathcurveto{\pgfqpoint{1.195511in}{0.596503in}}{\pgfqpoint{1.193981in}{0.595869in}}{\pgfqpoint{1.192853in}{0.594741in}}%
\pgfpathcurveto{\pgfqpoint{1.191725in}{0.593614in}}{\pgfqpoint{1.191092in}{0.592084in}}{\pgfqpoint{1.191092in}{0.590489in}}%
\pgfpathcurveto{\pgfqpoint{1.191092in}{0.588894in}}{\pgfqpoint{1.191725in}{0.587364in}}{\pgfqpoint{1.192853in}{0.586236in}}%
\pgfpathcurveto{\pgfqpoint{1.193981in}{0.585108in}}{\pgfqpoint{1.195511in}{0.584475in}}{\pgfqpoint{1.197106in}{0.584475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207914in}{0.645266in}}%
\pgfpathcurveto{\pgfqpoint{1.209509in}{0.645266in}}{\pgfqpoint{1.211039in}{0.645899in}}{\pgfqpoint{1.212167in}{0.647027in}}%
\pgfpathcurveto{\pgfqpoint{1.213295in}{0.648155in}}{\pgfqpoint{1.213929in}{0.649685in}}{\pgfqpoint{1.213929in}{0.651280in}}%
\pgfpathcurveto{\pgfqpoint{1.213929in}{0.652875in}}{\pgfqpoint{1.213295in}{0.654404in}}{\pgfqpoint{1.212167in}{0.655532in}}%
\pgfpathcurveto{\pgfqpoint{1.211039in}{0.656660in}}{\pgfqpoint{1.209509in}{0.657294in}}{\pgfqpoint{1.207914in}{0.657294in}}%
\pgfpathcurveto{\pgfqpoint{1.206320in}{0.657294in}}{\pgfqpoint{1.204790in}{0.656660in}}{\pgfqpoint{1.203662in}{0.655532in}}%
\pgfpathcurveto{\pgfqpoint{1.202534in}{0.654404in}}{\pgfqpoint{1.201900in}{0.652875in}}{\pgfqpoint{1.201900in}{0.651280in}}%
\pgfpathcurveto{\pgfqpoint{1.201900in}{0.649685in}}{\pgfqpoint{1.202534in}{0.648155in}}{\pgfqpoint{1.203662in}{0.647027in}}%
\pgfpathcurveto{\pgfqpoint{1.204790in}{0.645899in}}{\pgfqpoint{1.206320in}{0.645266in}}{\pgfqpoint{1.207914in}{0.645266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215835in}{0.708018in}}%
\pgfpathcurveto{\pgfqpoint{1.217430in}{0.708018in}}{\pgfqpoint{1.218959in}{0.708652in}}{\pgfqpoint{1.220087in}{0.709780in}}%
\pgfpathcurveto{\pgfqpoint{1.221215in}{0.710908in}}{\pgfqpoint{1.221849in}{0.712437in}}{\pgfqpoint{1.221849in}{0.714032in}}%
\pgfpathcurveto{\pgfqpoint{1.221849in}{0.715627in}}{\pgfqpoint{1.221215in}{0.717157in}}{\pgfqpoint{1.220087in}{0.718285in}}%
\pgfpathcurveto{\pgfqpoint{1.218959in}{0.719413in}}{\pgfqpoint{1.217430in}{0.720046in}}{\pgfqpoint{1.215835in}{0.720046in}}%
\pgfpathcurveto{\pgfqpoint{1.214240in}{0.720046in}}{\pgfqpoint{1.212710in}{0.719413in}}{\pgfqpoint{1.211582in}{0.718285in}}%
\pgfpathcurveto{\pgfqpoint{1.210454in}{0.717157in}}{\pgfqpoint{1.209821in}{0.715627in}}{\pgfqpoint{1.209821in}{0.714032in}}%
\pgfpathcurveto{\pgfqpoint{1.209821in}{0.712437in}}{\pgfqpoint{1.210454in}{0.710908in}}{\pgfqpoint{1.211582in}{0.709780in}}%
\pgfpathcurveto{\pgfqpoint{1.212710in}{0.708652in}}{\pgfqpoint{1.214240in}{0.708018in}}{\pgfqpoint{1.215835in}{0.708018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219002in}{0.772730in}}%
\pgfpathcurveto{\pgfqpoint{1.220597in}{0.772730in}}{\pgfqpoint{1.222127in}{0.773364in}}{\pgfqpoint{1.223255in}{0.774492in}}%
\pgfpathcurveto{\pgfqpoint{1.224382in}{0.775620in}}{\pgfqpoint{1.225016in}{0.777149in}}{\pgfqpoint{1.225016in}{0.778744in}}%
\pgfpathcurveto{\pgfqpoint{1.225016in}{0.780339in}}{\pgfqpoint{1.224382in}{0.781869in}}{\pgfqpoint{1.223255in}{0.782997in}}%
\pgfpathcurveto{\pgfqpoint{1.222127in}{0.784125in}}{\pgfqpoint{1.220597in}{0.784758in}}{\pgfqpoint{1.219002in}{0.784758in}}%
\pgfpathcurveto{\pgfqpoint{1.217407in}{0.784758in}}{\pgfqpoint{1.215877in}{0.784125in}}{\pgfqpoint{1.214749in}{0.782997in}}%
\pgfpathcurveto{\pgfqpoint{1.213622in}{0.781869in}}{\pgfqpoint{1.212988in}{0.780339in}}{\pgfqpoint{1.212988in}{0.778744in}}%
\pgfpathcurveto{\pgfqpoint{1.212988in}{0.777149in}}{\pgfqpoint{1.213622in}{0.775620in}}{\pgfqpoint{1.214749in}{0.774492in}}%
\pgfpathcurveto{\pgfqpoint{1.215877in}{0.773364in}}{\pgfqpoint{1.217407in}{0.772730in}}{\pgfqpoint{1.219002in}{0.772730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215986in}{0.838971in}}%
\pgfpathcurveto{\pgfqpoint{1.217581in}{0.838971in}}{\pgfqpoint{1.219111in}{0.839604in}}{\pgfqpoint{1.220238in}{0.840732in}}%
\pgfpathcurveto{\pgfqpoint{1.221366in}{0.841860in}}{\pgfqpoint{1.222000in}{0.843390in}}{\pgfqpoint{1.222000in}{0.844985in}}%
\pgfpathcurveto{\pgfqpoint{1.222000in}{0.846580in}}{\pgfqpoint{1.221366in}{0.848110in}}{\pgfqpoint{1.220238in}{0.849237in}}%
\pgfpathcurveto{\pgfqpoint{1.219111in}{0.850365in}}{\pgfqpoint{1.217581in}{0.850999in}}{\pgfqpoint{1.215986in}{0.850999in}}%
\pgfpathcurveto{\pgfqpoint{1.214391in}{0.850999in}}{\pgfqpoint{1.212861in}{0.850365in}}{\pgfqpoint{1.211733in}{0.849237in}}%
\pgfpathcurveto{\pgfqpoint{1.210605in}{0.848110in}}{\pgfqpoint{1.209972in}{0.846580in}}{\pgfqpoint{1.209972in}{0.844985in}}%
\pgfpathcurveto{\pgfqpoint{1.209972in}{0.843390in}}{\pgfqpoint{1.210605in}{0.841860in}}{\pgfqpoint{1.211733in}{0.840732in}}%
\pgfpathcurveto{\pgfqpoint{1.212861in}{0.839604in}}{\pgfqpoint{1.214391in}{0.838971in}}{\pgfqpoint{1.215986in}{0.838971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205988in}{0.905924in}}%
\pgfpathcurveto{\pgfqpoint{1.207583in}{0.905924in}}{\pgfqpoint{1.209113in}{0.906557in}}{\pgfqpoint{1.210241in}{0.907685in}}%
\pgfpathcurveto{\pgfqpoint{1.211368in}{0.908813in}}{\pgfqpoint{1.212002in}{0.910343in}}{\pgfqpoint{1.212002in}{0.911938in}}%
\pgfpathcurveto{\pgfqpoint{1.212002in}{0.913533in}}{\pgfqpoint{1.211368in}{0.915062in}}{\pgfqpoint{1.210241in}{0.916190in}}%
\pgfpathcurveto{\pgfqpoint{1.209113in}{0.917318in}}{\pgfqpoint{1.207583in}{0.917952in}}{\pgfqpoint{1.205988in}{0.917952in}}%
\pgfpathcurveto{\pgfqpoint{1.204393in}{0.917952in}}{\pgfqpoint{1.202863in}{0.917318in}}{\pgfqpoint{1.201735in}{0.916190in}}%
\pgfpathcurveto{\pgfqpoint{1.200608in}{0.915062in}}{\pgfqpoint{1.199974in}{0.913533in}}{\pgfqpoint{1.199974in}{0.911938in}}%
\pgfpathcurveto{\pgfqpoint{1.199974in}{0.910343in}}{\pgfqpoint{1.200608in}{0.908813in}}{\pgfqpoint{1.201735in}{0.907685in}}%
\pgfpathcurveto{\pgfqpoint{1.202863in}{0.906557in}}{\pgfqpoint{1.204393in}{0.905924in}}{\pgfqpoint{1.205988in}{0.905924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193475in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.195070in}{0.971259in}}{\pgfqpoint{1.196600in}{0.971892in}}{\pgfqpoint{1.197728in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.198856in}{0.974148in}}{\pgfqpoint{1.199489in}{0.975678in}}{\pgfqpoint{1.199489in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.199489in}{0.978868in}}{\pgfqpoint{1.198856in}{0.980398in}}{\pgfqpoint{1.197728in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.196600in}{0.982653in}}{\pgfqpoint{1.195070in}{0.983287in}}{\pgfqpoint{1.193475in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.191880in}{0.983287in}}{\pgfqpoint{1.190350in}{0.982653in}}{\pgfqpoint{1.189223in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.188095in}{0.980398in}}{\pgfqpoint{1.187461in}{0.978868in}}{\pgfqpoint{1.187461in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.187461in}{0.975678in}}{\pgfqpoint{1.188095in}{0.974148in}}{\pgfqpoint{1.189223in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.190350in}{0.971892in}}{\pgfqpoint{1.191880in}{0.971259in}}{\pgfqpoint{1.193475in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254659in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.256254in}{0.183380in}}{\pgfqpoint{1.257783in}{0.184014in}}{\pgfqpoint{1.258911in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.260039in}{0.186269in}}{\pgfqpoint{1.260673in}{0.187799in}}{\pgfqpoint{1.260673in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.260673in}{0.190989in}}{\pgfqpoint{1.260039in}{0.192519in}}{\pgfqpoint{1.258911in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.257783in}{0.194774in}}{\pgfqpoint{1.256254in}{0.195408in}}{\pgfqpoint{1.254659in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.253064in}{0.195408in}}{\pgfqpoint{1.251534in}{0.194774in}}{\pgfqpoint{1.250406in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.249278in}{0.192519in}}{\pgfqpoint{1.248645in}{0.190989in}}{\pgfqpoint{1.248645in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.248645in}{0.187799in}}{\pgfqpoint{1.249278in}{0.186269in}}{\pgfqpoint{1.250406in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.251534in}{0.184014in}}{\pgfqpoint{1.253064in}{0.183380in}}{\pgfqpoint{1.254659in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249419in}{0.240984in}}%
\pgfpathcurveto{\pgfqpoint{1.251014in}{0.240984in}}{\pgfqpoint{1.252544in}{0.241618in}}{\pgfqpoint{1.253672in}{0.242746in}}%
\pgfpathcurveto{\pgfqpoint{1.254799in}{0.243873in}}{\pgfqpoint{1.255433in}{0.245403in}}{\pgfqpoint{1.255433in}{0.246998in}}%
\pgfpathcurveto{\pgfqpoint{1.255433in}{0.248593in}}{\pgfqpoint{1.254799in}{0.250123in}}{\pgfqpoint{1.253672in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{1.252544in}{0.252379in}}{\pgfqpoint{1.251014in}{0.253012in}}{\pgfqpoint{1.249419in}{0.253012in}}%
\pgfpathcurveto{\pgfqpoint{1.247824in}{0.253012in}}{\pgfqpoint{1.246294in}{0.252379in}}{\pgfqpoint{1.245166in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{1.244039in}{0.250123in}}{\pgfqpoint{1.243405in}{0.248593in}}{\pgfqpoint{1.243405in}{0.246998in}}%
\pgfpathcurveto{\pgfqpoint{1.243405in}{0.245403in}}{\pgfqpoint{1.244039in}{0.243873in}}{\pgfqpoint{1.245166in}{0.242746in}}%
\pgfpathcurveto{\pgfqpoint{1.246294in}{0.241618in}}{\pgfqpoint{1.247824in}{0.240984in}}{\pgfqpoint{1.249419in}{0.240984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238121in}{0.293617in}}%
\pgfpathcurveto{\pgfqpoint{1.239715in}{0.293617in}}{\pgfqpoint{1.241245in}{0.294251in}}{\pgfqpoint{1.242373in}{0.295379in}}%
\pgfpathcurveto{\pgfqpoint{1.243501in}{0.296507in}}{\pgfqpoint{1.244135in}{0.298037in}}{\pgfqpoint{1.244135in}{0.299632in}}%
\pgfpathcurveto{\pgfqpoint{1.244135in}{0.301226in}}{\pgfqpoint{1.243501in}{0.302756in}}{\pgfqpoint{1.242373in}{0.303884in}}%
\pgfpathcurveto{\pgfqpoint{1.241245in}{0.305012in}}{\pgfqpoint{1.239715in}{0.305646in}}{\pgfqpoint{1.238121in}{0.305646in}}%
\pgfpathcurveto{\pgfqpoint{1.236526in}{0.305646in}}{\pgfqpoint{1.234996in}{0.305012in}}{\pgfqpoint{1.233868in}{0.303884in}}%
\pgfpathcurveto{\pgfqpoint{1.232740in}{0.302756in}}{\pgfqpoint{1.232106in}{0.301226in}}{\pgfqpoint{1.232106in}{0.299632in}}%
\pgfpathcurveto{\pgfqpoint{1.232106in}{0.298037in}}{\pgfqpoint{1.232740in}{0.296507in}}{\pgfqpoint{1.233868in}{0.295379in}}%
\pgfpathcurveto{\pgfqpoint{1.234996in}{0.294251in}}{\pgfqpoint{1.236526in}{0.293617in}}{\pgfqpoint{1.238121in}{0.293617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232955in}{0.347393in}}%
\pgfpathcurveto{\pgfqpoint{1.234550in}{0.347393in}}{\pgfqpoint{1.236080in}{0.348027in}}{\pgfqpoint{1.237208in}{0.349154in}}%
\pgfpathcurveto{\pgfqpoint{1.238336in}{0.350282in}}{\pgfqpoint{1.238969in}{0.351812in}}{\pgfqpoint{1.238969in}{0.353407in}}%
\pgfpathcurveto{\pgfqpoint{1.238969in}{0.355002in}}{\pgfqpoint{1.238336in}{0.356532in}}{\pgfqpoint{1.237208in}{0.357660in}}%
\pgfpathcurveto{\pgfqpoint{1.236080in}{0.358787in}}{\pgfqpoint{1.234550in}{0.359421in}}{\pgfqpoint{1.232955in}{0.359421in}}%
\pgfpathcurveto{\pgfqpoint{1.231360in}{0.359421in}}{\pgfqpoint{1.229830in}{0.358787in}}{\pgfqpoint{1.228703in}{0.357660in}}%
\pgfpathcurveto{\pgfqpoint{1.227575in}{0.356532in}}{\pgfqpoint{1.226941in}{0.355002in}}{\pgfqpoint{1.226941in}{0.353407in}}%
\pgfpathcurveto{\pgfqpoint{1.226941in}{0.351812in}}{\pgfqpoint{1.227575in}{0.350282in}}{\pgfqpoint{1.228703in}{0.349154in}}%
\pgfpathcurveto{\pgfqpoint{1.229830in}{0.348027in}}{\pgfqpoint{1.231360in}{0.347393in}}{\pgfqpoint{1.232955in}{0.347393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233502in}{0.402265in}}%
\pgfpathcurveto{\pgfqpoint{1.235097in}{0.402265in}}{\pgfqpoint{1.236627in}{0.402899in}}{\pgfqpoint{1.237755in}{0.404027in}}%
\pgfpathcurveto{\pgfqpoint{1.238883in}{0.405154in}}{\pgfqpoint{1.239516in}{0.406684in}}{\pgfqpoint{1.239516in}{0.408279in}}%
\pgfpathcurveto{\pgfqpoint{1.239516in}{0.409874in}}{\pgfqpoint{1.238883in}{0.411404in}}{\pgfqpoint{1.237755in}{0.412532in}}%
\pgfpathcurveto{\pgfqpoint{1.236627in}{0.413660in}}{\pgfqpoint{1.235097in}{0.414293in}}{\pgfqpoint{1.233502in}{0.414293in}}%
\pgfpathcurveto{\pgfqpoint{1.231907in}{0.414293in}}{\pgfqpoint{1.230377in}{0.413660in}}{\pgfqpoint{1.229250in}{0.412532in}}%
\pgfpathcurveto{\pgfqpoint{1.228122in}{0.411404in}}{\pgfqpoint{1.227488in}{0.409874in}}{\pgfqpoint{1.227488in}{0.408279in}}%
\pgfpathcurveto{\pgfqpoint{1.227488in}{0.406684in}}{\pgfqpoint{1.228122in}{0.405154in}}{\pgfqpoint{1.229250in}{0.404027in}}%
\pgfpathcurveto{\pgfqpoint{1.230377in}{0.402899in}}{\pgfqpoint{1.231907in}{0.402265in}}{\pgfqpoint{1.233502in}{0.402265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238746in}{0.458354in}}%
\pgfpathcurveto{\pgfqpoint{1.240341in}{0.458354in}}{\pgfqpoint{1.241871in}{0.458988in}}{\pgfqpoint{1.242999in}{0.460115in}}%
\pgfpathcurveto{\pgfqpoint{1.244126in}{0.461243in}}{\pgfqpoint{1.244760in}{0.462773in}}{\pgfqpoint{1.244760in}{0.464368in}}%
\pgfpathcurveto{\pgfqpoint{1.244760in}{0.465963in}}{\pgfqpoint{1.244126in}{0.467493in}}{\pgfqpoint{1.242999in}{0.468621in}}%
\pgfpathcurveto{\pgfqpoint{1.241871in}{0.469748in}}{\pgfqpoint{1.240341in}{0.470382in}}{\pgfqpoint{1.238746in}{0.470382in}}%
\pgfpathcurveto{\pgfqpoint{1.237151in}{0.470382in}}{\pgfqpoint{1.235621in}{0.469748in}}{\pgfqpoint{1.234493in}{0.468621in}}%
\pgfpathcurveto{\pgfqpoint{1.233366in}{0.467493in}}{\pgfqpoint{1.232732in}{0.465963in}}{\pgfqpoint{1.232732in}{0.464368in}}%
\pgfpathcurveto{\pgfqpoint{1.232732in}{0.462773in}}{\pgfqpoint{1.233366in}{0.461243in}}{\pgfqpoint{1.234493in}{0.460115in}}%
\pgfpathcurveto{\pgfqpoint{1.235621in}{0.458988in}}{\pgfqpoint{1.237151in}{0.458354in}}{\pgfqpoint{1.238746in}{0.458354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247188in}{0.515974in}}%
\pgfpathcurveto{\pgfqpoint{1.248783in}{0.515974in}}{\pgfqpoint{1.250312in}{0.516607in}}{\pgfqpoint{1.251440in}{0.517735in}}%
\pgfpathcurveto{\pgfqpoint{1.252568in}{0.518863in}}{\pgfqpoint{1.253202in}{0.520393in}}{\pgfqpoint{1.253202in}{0.521988in}}%
\pgfpathcurveto{\pgfqpoint{1.253202in}{0.523583in}}{\pgfqpoint{1.252568in}{0.525112in}}{\pgfqpoint{1.251440in}{0.526240in}}%
\pgfpathcurveto{\pgfqpoint{1.250312in}{0.527368in}}{\pgfqpoint{1.248783in}{0.528002in}}{\pgfqpoint{1.247188in}{0.528002in}}%
\pgfpathcurveto{\pgfqpoint{1.245593in}{0.528002in}}{\pgfqpoint{1.244063in}{0.527368in}}{\pgfqpoint{1.242935in}{0.526240in}}%
\pgfpathcurveto{\pgfqpoint{1.241807in}{0.525112in}}{\pgfqpoint{1.241174in}{0.523583in}}{\pgfqpoint{1.241174in}{0.521988in}}%
\pgfpathcurveto{\pgfqpoint{1.241174in}{0.520393in}}{\pgfqpoint{1.241807in}{0.518863in}}{\pgfqpoint{1.242935in}{0.517735in}}%
\pgfpathcurveto{\pgfqpoint{1.244063in}{0.516607in}}{\pgfqpoint{1.245593in}{0.515974in}}{\pgfqpoint{1.247188in}{0.515974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256986in}{0.575560in}}%
\pgfpathcurveto{\pgfqpoint{1.258580in}{0.575560in}}{\pgfqpoint{1.260110in}{0.576194in}}{\pgfqpoint{1.261238in}{0.577322in}}%
\pgfpathcurveto{\pgfqpoint{1.262366in}{0.578450in}}{\pgfqpoint{1.263000in}{0.579980in}}{\pgfqpoint{1.263000in}{0.581575in}}%
\pgfpathcurveto{\pgfqpoint{1.263000in}{0.583169in}}{\pgfqpoint{1.262366in}{0.584699in}}{\pgfqpoint{1.261238in}{0.585827in}}%
\pgfpathcurveto{\pgfqpoint{1.260110in}{0.586955in}}{\pgfqpoint{1.258580in}{0.587589in}}{\pgfqpoint{1.256986in}{0.587589in}}%
\pgfpathcurveto{\pgfqpoint{1.255391in}{0.587589in}}{\pgfqpoint{1.253861in}{0.586955in}}{\pgfqpoint{1.252733in}{0.585827in}}%
\pgfpathcurveto{\pgfqpoint{1.251605in}{0.584699in}}{\pgfqpoint{1.250971in}{0.583169in}}{\pgfqpoint{1.250971in}{0.581575in}}%
\pgfpathcurveto{\pgfqpoint{1.250971in}{0.579980in}}{\pgfqpoint{1.251605in}{0.578450in}}{\pgfqpoint{1.252733in}{0.577322in}}%
\pgfpathcurveto{\pgfqpoint{1.253861in}{0.576194in}}{\pgfqpoint{1.255391in}{0.575560in}}{\pgfqpoint{1.256986in}{0.575560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266116in}{0.637524in}}%
\pgfpathcurveto{\pgfqpoint{1.267711in}{0.637524in}}{\pgfqpoint{1.269241in}{0.638158in}}{\pgfqpoint{1.270369in}{0.639286in}}%
\pgfpathcurveto{\pgfqpoint{1.271496in}{0.640413in}}{\pgfqpoint{1.272130in}{0.641943in}}{\pgfqpoint{1.272130in}{0.643538in}}%
\pgfpathcurveto{\pgfqpoint{1.272130in}{0.645133in}}{\pgfqpoint{1.271496in}{0.646663in}}{\pgfqpoint{1.270369in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{1.269241in}{0.648919in}}{\pgfqpoint{1.267711in}{0.649552in}}{\pgfqpoint{1.266116in}{0.649552in}}%
\pgfpathcurveto{\pgfqpoint{1.264521in}{0.649552in}}{\pgfqpoint{1.262991in}{0.648919in}}{\pgfqpoint{1.261864in}{0.647791in}}%
\pgfpathcurveto{\pgfqpoint{1.260736in}{0.646663in}}{\pgfqpoint{1.260102in}{0.645133in}}{\pgfqpoint{1.260102in}{0.643538in}}%
\pgfpathcurveto{\pgfqpoint{1.260102in}{0.641943in}}{\pgfqpoint{1.260736in}{0.640413in}}{\pgfqpoint{1.261864in}{0.639286in}}%
\pgfpathcurveto{\pgfqpoint{1.262991in}{0.638158in}}{\pgfqpoint{1.264521in}{0.637524in}}{\pgfqpoint{1.266116in}{0.637524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272556in}{0.702067in}}%
\pgfpathcurveto{\pgfqpoint{1.274151in}{0.702067in}}{\pgfqpoint{1.275681in}{0.702701in}}{\pgfqpoint{1.276809in}{0.703829in}}%
\pgfpathcurveto{\pgfqpoint{1.277936in}{0.704956in}}{\pgfqpoint{1.278570in}{0.706486in}}{\pgfqpoint{1.278570in}{0.708081in}}%
\pgfpathcurveto{\pgfqpoint{1.278570in}{0.709676in}}{\pgfqpoint{1.277936in}{0.711206in}}{\pgfqpoint{1.276809in}{0.712334in}}%
\pgfpathcurveto{\pgfqpoint{1.275681in}{0.713462in}}{\pgfqpoint{1.274151in}{0.714095in}}{\pgfqpoint{1.272556in}{0.714095in}}%
\pgfpathcurveto{\pgfqpoint{1.270961in}{0.714095in}}{\pgfqpoint{1.269431in}{0.713462in}}{\pgfqpoint{1.268303in}{0.712334in}}%
\pgfpathcurveto{\pgfqpoint{1.267176in}{0.711206in}}{\pgfqpoint{1.266542in}{0.709676in}}{\pgfqpoint{1.266542in}{0.708081in}}%
\pgfpathcurveto{\pgfqpoint{1.266542in}{0.706486in}}{\pgfqpoint{1.267176in}{0.704956in}}{\pgfqpoint{1.268303in}{0.703829in}}%
\pgfpathcurveto{\pgfqpoint{1.269431in}{0.702701in}}{\pgfqpoint{1.270961in}{0.702067in}}{\pgfqpoint{1.272556in}{0.702067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274486in}{0.769034in}}%
\pgfpathcurveto{\pgfqpoint{1.276081in}{0.769034in}}{\pgfqpoint{1.277611in}{0.769667in}}{\pgfqpoint{1.278739in}{0.770795in}}%
\pgfpathcurveto{\pgfqpoint{1.279866in}{0.771923in}}{\pgfqpoint{1.280500in}{0.773453in}}{\pgfqpoint{1.280500in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{1.280500in}{0.776643in}}{\pgfqpoint{1.279866in}{0.778172in}}{\pgfqpoint{1.278739in}{0.779300in}}%
\pgfpathcurveto{\pgfqpoint{1.277611in}{0.780428in}}{\pgfqpoint{1.276081in}{0.781062in}}{\pgfqpoint{1.274486in}{0.781062in}}%
\pgfpathcurveto{\pgfqpoint{1.272891in}{0.781062in}}{\pgfqpoint{1.271361in}{0.780428in}}{\pgfqpoint{1.270233in}{0.779300in}}%
\pgfpathcurveto{\pgfqpoint{1.269106in}{0.778172in}}{\pgfqpoint{1.268472in}{0.776643in}}{\pgfqpoint{1.268472in}{0.775048in}}%
\pgfpathcurveto{\pgfqpoint{1.268472in}{0.773453in}}{\pgfqpoint{1.269106in}{0.771923in}}{\pgfqpoint{1.270233in}{0.770795in}}%
\pgfpathcurveto{\pgfqpoint{1.271361in}{0.769667in}}{\pgfqpoint{1.272891in}{0.769034in}}{\pgfqpoint{1.274486in}{0.769034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270508in}{0.837844in}}%
\pgfpathcurveto{\pgfqpoint{1.272103in}{0.837844in}}{\pgfqpoint{1.273633in}{0.838477in}}{\pgfqpoint{1.274760in}{0.839605in}}%
\pgfpathcurveto{\pgfqpoint{1.275888in}{0.840733in}}{\pgfqpoint{1.276522in}{0.842263in}}{\pgfqpoint{1.276522in}{0.843858in}}%
\pgfpathcurveto{\pgfqpoint{1.276522in}{0.845453in}}{\pgfqpoint{1.275888in}{0.846983in}}{\pgfqpoint{1.274760in}{0.848110in}}%
\pgfpathcurveto{\pgfqpoint{1.273633in}{0.849238in}}{\pgfqpoint{1.272103in}{0.849872in}}{\pgfqpoint{1.270508in}{0.849872in}}%
\pgfpathcurveto{\pgfqpoint{1.268913in}{0.849872in}}{\pgfqpoint{1.267383in}{0.849238in}}{\pgfqpoint{1.266255in}{0.848110in}}%
\pgfpathcurveto{\pgfqpoint{1.265128in}{0.846983in}}{\pgfqpoint{1.264494in}{0.845453in}}{\pgfqpoint{1.264494in}{0.843858in}}%
\pgfpathcurveto{\pgfqpoint{1.264494in}{0.842263in}}{\pgfqpoint{1.265128in}{0.840733in}}{\pgfqpoint{1.266255in}{0.839605in}}%
\pgfpathcurveto{\pgfqpoint{1.267383in}{0.838477in}}{\pgfqpoint{1.268913in}{0.837844in}}{\pgfqpoint{1.270508in}{0.837844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259851in}{0.907547in}}%
\pgfpathcurveto{\pgfqpoint{1.261445in}{0.907547in}}{\pgfqpoint{1.262975in}{0.908180in}}{\pgfqpoint{1.264103in}{0.909308in}}%
\pgfpathcurveto{\pgfqpoint{1.265231in}{0.910436in}}{\pgfqpoint{1.265865in}{0.911966in}}{\pgfqpoint{1.265865in}{0.913561in}}%
\pgfpathcurveto{\pgfqpoint{1.265865in}{0.915156in}}{\pgfqpoint{1.265231in}{0.916685in}}{\pgfqpoint{1.264103in}{0.917813in}}%
\pgfpathcurveto{\pgfqpoint{1.262975in}{0.918941in}}{\pgfqpoint{1.261445in}{0.919575in}}{\pgfqpoint{1.259851in}{0.919575in}}%
\pgfpathcurveto{\pgfqpoint{1.258256in}{0.919575in}}{\pgfqpoint{1.256726in}{0.918941in}}{\pgfqpoint{1.255598in}{0.917813in}}%
\pgfpathcurveto{\pgfqpoint{1.254470in}{0.916685in}}{\pgfqpoint{1.253836in}{0.915156in}}{\pgfqpoint{1.253836in}{0.913561in}}%
\pgfpathcurveto{\pgfqpoint{1.253836in}{0.911966in}}{\pgfqpoint{1.254470in}{0.910436in}}{\pgfqpoint{1.255598in}{0.909308in}}%
\pgfpathcurveto{\pgfqpoint{1.256726in}{0.908180in}}{\pgfqpoint{1.258256in}{0.907547in}}{\pgfqpoint{1.259851in}{0.907547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254659in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.256254in}{0.971259in}}{\pgfqpoint{1.257783in}{0.971892in}}{\pgfqpoint{1.258911in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.260039in}{0.974148in}}{\pgfqpoint{1.260673in}{0.975678in}}{\pgfqpoint{1.260673in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.260673in}{0.978868in}}{\pgfqpoint{1.260039in}{0.980398in}}{\pgfqpoint{1.258911in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.257783in}{0.982653in}}{\pgfqpoint{1.256254in}{0.983287in}}{\pgfqpoint{1.254659in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.253064in}{0.983287in}}{\pgfqpoint{1.251534in}{0.982653in}}{\pgfqpoint{1.250406in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.249278in}{0.980398in}}{\pgfqpoint{1.248645in}{0.978868in}}{\pgfqpoint{1.248645in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.248645in}{0.975678in}}{\pgfqpoint{1.249278in}{0.974148in}}{\pgfqpoint{1.250406in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.251534in}{0.971892in}}{\pgfqpoint{1.253064in}{0.971259in}}{\pgfqpoint{1.254659in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315842in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.317437in}{0.183380in}}{\pgfqpoint{1.318967in}{0.184014in}}{\pgfqpoint{1.320095in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.321222in}{0.186269in}}{\pgfqpoint{1.321856in}{0.187799in}}{\pgfqpoint{1.321856in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.321856in}{0.190989in}}{\pgfqpoint{1.321222in}{0.192519in}}{\pgfqpoint{1.320095in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.318967in}{0.194774in}}{\pgfqpoint{1.317437in}{0.195408in}}{\pgfqpoint{1.315842in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.314247in}{0.195408in}}{\pgfqpoint{1.312717in}{0.194774in}}{\pgfqpoint{1.311589in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.310462in}{0.192519in}}{\pgfqpoint{1.309828in}{0.190989in}}{\pgfqpoint{1.309828in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.309828in}{0.187799in}}{\pgfqpoint{1.310462in}{0.186269in}}{\pgfqpoint{1.311589in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.312717in}{0.184014in}}{\pgfqpoint{1.314247in}{0.183380in}}{\pgfqpoint{1.315842in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315842in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{1.317437in}{0.243986in}}{\pgfqpoint{1.318967in}{0.244620in}}{\pgfqpoint{1.320095in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.321222in}{0.246875in}}{\pgfqpoint{1.321856in}{0.248405in}}{\pgfqpoint{1.321856in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.321856in}{0.251595in}}{\pgfqpoint{1.321222in}{0.253125in}}{\pgfqpoint{1.320095in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.318967in}{0.255380in}}{\pgfqpoint{1.317437in}{0.256014in}}{\pgfqpoint{1.315842in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{1.314247in}{0.256014in}}{\pgfqpoint{1.312717in}{0.255380in}}{\pgfqpoint{1.311589in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.310462in}{0.253125in}}{\pgfqpoint{1.309828in}{0.251595in}}{\pgfqpoint{1.309828in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.309828in}{0.248405in}}{\pgfqpoint{1.310462in}{0.246875in}}{\pgfqpoint{1.311589in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.312717in}{0.244620in}}{\pgfqpoint{1.314247in}{0.243986in}}{\pgfqpoint{1.315842in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308982in}{0.297911in}}%
\pgfpathcurveto{\pgfqpoint{1.310577in}{0.297911in}}{\pgfqpoint{1.312107in}{0.298545in}}{\pgfqpoint{1.313235in}{0.299673in}}%
\pgfpathcurveto{\pgfqpoint{1.314363in}{0.300800in}}{\pgfqpoint{1.314996in}{0.302330in}}{\pgfqpoint{1.314996in}{0.303925in}}%
\pgfpathcurveto{\pgfqpoint{1.314996in}{0.305520in}}{\pgfqpoint{1.314363in}{0.307050in}}{\pgfqpoint{1.313235in}{0.308178in}}%
\pgfpathcurveto{\pgfqpoint{1.312107in}{0.309306in}}{\pgfqpoint{1.310577in}{0.309939in}}{\pgfqpoint{1.308982in}{0.309939in}}%
\pgfpathcurveto{\pgfqpoint{1.307387in}{0.309939in}}{\pgfqpoint{1.305857in}{0.309306in}}{\pgfqpoint{1.304730in}{0.308178in}}%
\pgfpathcurveto{\pgfqpoint{1.303602in}{0.307050in}}{\pgfqpoint{1.302968in}{0.305520in}}{\pgfqpoint{1.302968in}{0.303925in}}%
\pgfpathcurveto{\pgfqpoint{1.302968in}{0.302330in}}{\pgfqpoint{1.303602in}{0.300800in}}{\pgfqpoint{1.304730in}{0.299673in}}%
\pgfpathcurveto{\pgfqpoint{1.305857in}{0.298545in}}{\pgfqpoint{1.307387in}{0.297911in}}{\pgfqpoint{1.308982in}{0.297911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302556in}{0.349217in}}%
\pgfpathcurveto{\pgfqpoint{1.304151in}{0.349217in}}{\pgfqpoint{1.305681in}{0.349851in}}{\pgfqpoint{1.306809in}{0.350978in}}%
\pgfpathcurveto{\pgfqpoint{1.307936in}{0.352106in}}{\pgfqpoint{1.308570in}{0.353636in}}{\pgfqpoint{1.308570in}{0.355231in}}%
\pgfpathcurveto{\pgfqpoint{1.308570in}{0.356826in}}{\pgfqpoint{1.307936in}{0.358356in}}{\pgfqpoint{1.306809in}{0.359484in}}%
\pgfpathcurveto{\pgfqpoint{1.305681in}{0.360611in}}{\pgfqpoint{1.304151in}{0.361245in}}{\pgfqpoint{1.302556in}{0.361245in}}%
\pgfpathcurveto{\pgfqpoint{1.300961in}{0.361245in}}{\pgfqpoint{1.299431in}{0.360611in}}{\pgfqpoint{1.298303in}{0.359484in}}%
\pgfpathcurveto{\pgfqpoint{1.297176in}{0.358356in}}{\pgfqpoint{1.296542in}{0.356826in}}{\pgfqpoint{1.296542in}{0.355231in}}%
\pgfpathcurveto{\pgfqpoint{1.296542in}{0.353636in}}{\pgfqpoint{1.297176in}{0.352106in}}{\pgfqpoint{1.298303in}{0.350978in}}%
\pgfpathcurveto{\pgfqpoint{1.299431in}{0.349851in}}{\pgfqpoint{1.300961in}{0.349217in}}{\pgfqpoint{1.302556in}{0.349217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301283in}{0.402269in}}%
\pgfpathcurveto{\pgfqpoint{1.302878in}{0.402269in}}{\pgfqpoint{1.304408in}{0.402903in}}{\pgfqpoint{1.305536in}{0.404031in}}%
\pgfpathcurveto{\pgfqpoint{1.306664in}{0.405159in}}{\pgfqpoint{1.307297in}{0.406688in}}{\pgfqpoint{1.307297in}{0.408283in}}%
\pgfpathcurveto{\pgfqpoint{1.307297in}{0.409878in}}{\pgfqpoint{1.306664in}{0.411408in}}{\pgfqpoint{1.305536in}{0.412536in}}%
\pgfpathcurveto{\pgfqpoint{1.304408in}{0.413664in}}{\pgfqpoint{1.302878in}{0.414297in}}{\pgfqpoint{1.301283in}{0.414297in}}%
\pgfpathcurveto{\pgfqpoint{1.299688in}{0.414297in}}{\pgfqpoint{1.298158in}{0.413664in}}{\pgfqpoint{1.297031in}{0.412536in}}%
\pgfpathcurveto{\pgfqpoint{1.295903in}{0.411408in}}{\pgfqpoint{1.295269in}{0.409878in}}{\pgfqpoint{1.295269in}{0.408283in}}%
\pgfpathcurveto{\pgfqpoint{1.295269in}{0.406688in}}{\pgfqpoint{1.295903in}{0.405159in}}{\pgfqpoint{1.297031in}{0.404031in}}%
\pgfpathcurveto{\pgfqpoint{1.298158in}{0.402903in}}{\pgfqpoint{1.299688in}{0.402269in}}{\pgfqpoint{1.301283in}{0.402269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304300in}{0.457310in}}%
\pgfpathcurveto{\pgfqpoint{1.305895in}{0.457310in}}{\pgfqpoint{1.307424in}{0.457944in}}{\pgfqpoint{1.308552in}{0.459072in}}%
\pgfpathcurveto{\pgfqpoint{1.309680in}{0.460200in}}{\pgfqpoint{1.310314in}{0.461729in}}{\pgfqpoint{1.310314in}{0.463324in}}%
\pgfpathcurveto{\pgfqpoint{1.310314in}{0.464919in}}{\pgfqpoint{1.309680in}{0.466449in}}{\pgfqpoint{1.308552in}{0.467577in}}%
\pgfpathcurveto{\pgfqpoint{1.307424in}{0.468705in}}{\pgfqpoint{1.305895in}{0.469338in}}{\pgfqpoint{1.304300in}{0.469338in}}%
\pgfpathcurveto{\pgfqpoint{1.302705in}{0.469338in}}{\pgfqpoint{1.301175in}{0.468705in}}{\pgfqpoint{1.300047in}{0.467577in}}%
\pgfpathcurveto{\pgfqpoint{1.298919in}{0.466449in}}{\pgfqpoint{1.298286in}{0.464919in}}{\pgfqpoint{1.298286in}{0.463324in}}%
\pgfpathcurveto{\pgfqpoint{1.298286in}{0.461729in}}{\pgfqpoint{1.298919in}{0.460200in}}{\pgfqpoint{1.300047in}{0.459072in}}%
\pgfpathcurveto{\pgfqpoint{1.301175in}{0.457944in}}{\pgfqpoint{1.302705in}{0.457310in}}{\pgfqpoint{1.304300in}{0.457310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310268in}{0.514674in}}%
\pgfpathcurveto{\pgfqpoint{1.311863in}{0.514674in}}{\pgfqpoint{1.313393in}{0.515307in}}{\pgfqpoint{1.314521in}{0.516435in}}%
\pgfpathcurveto{\pgfqpoint{1.315649in}{0.517563in}}{\pgfqpoint{1.316282in}{0.519093in}}{\pgfqpoint{1.316282in}{0.520688in}}%
\pgfpathcurveto{\pgfqpoint{1.316282in}{0.522283in}}{\pgfqpoint{1.315649in}{0.523812in}}{\pgfqpoint{1.314521in}{0.524940in}}%
\pgfpathcurveto{\pgfqpoint{1.313393in}{0.526068in}}{\pgfqpoint{1.311863in}{0.526702in}}{\pgfqpoint{1.310268in}{0.526702in}}%
\pgfpathcurveto{\pgfqpoint{1.308673in}{0.526702in}}{\pgfqpoint{1.307144in}{0.526068in}}{\pgfqpoint{1.306016in}{0.524940in}}%
\pgfpathcurveto{\pgfqpoint{1.304888in}{0.523812in}}{\pgfqpoint{1.304254in}{0.522283in}}{\pgfqpoint{1.304254in}{0.520688in}}%
\pgfpathcurveto{\pgfqpoint{1.304254in}{0.519093in}}{\pgfqpoint{1.304888in}{0.517563in}}{\pgfqpoint{1.306016in}{0.516435in}}%
\pgfpathcurveto{\pgfqpoint{1.307144in}{0.515307in}}{\pgfqpoint{1.308673in}{0.514674in}}{\pgfqpoint{1.310268in}{0.514674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317504in}{0.574726in}}%
\pgfpathcurveto{\pgfqpoint{1.319099in}{0.574726in}}{\pgfqpoint{1.320628in}{0.575360in}}{\pgfqpoint{1.321756in}{0.576488in}}%
\pgfpathcurveto{\pgfqpoint{1.322884in}{0.577615in}}{\pgfqpoint{1.323518in}{0.579145in}}{\pgfqpoint{1.323518in}{0.580740in}}%
\pgfpathcurveto{\pgfqpoint{1.323518in}{0.582335in}}{\pgfqpoint{1.322884in}{0.583865in}}{\pgfqpoint{1.321756in}{0.584993in}}%
\pgfpathcurveto{\pgfqpoint{1.320628in}{0.586120in}}{\pgfqpoint{1.319099in}{0.586754in}}{\pgfqpoint{1.317504in}{0.586754in}}%
\pgfpathcurveto{\pgfqpoint{1.315909in}{0.586754in}}{\pgfqpoint{1.314379in}{0.586120in}}{\pgfqpoint{1.313251in}{0.584993in}}%
\pgfpathcurveto{\pgfqpoint{1.312123in}{0.583865in}}{\pgfqpoint{1.311490in}{0.582335in}}{\pgfqpoint{1.311490in}{0.580740in}}%
\pgfpathcurveto{\pgfqpoint{1.311490in}{0.579145in}}{\pgfqpoint{1.312123in}{0.577615in}}{\pgfqpoint{1.313251in}{0.576488in}}%
\pgfpathcurveto{\pgfqpoint{1.314379in}{0.575360in}}{\pgfqpoint{1.315909in}{0.574726in}}{\pgfqpoint{1.317504in}{0.574726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324124in}{0.637744in}}%
\pgfpathcurveto{\pgfqpoint{1.325719in}{0.637744in}}{\pgfqpoint{1.327249in}{0.638378in}}{\pgfqpoint{1.328376in}{0.639506in}}%
\pgfpathcurveto{\pgfqpoint{1.329504in}{0.640633in}}{\pgfqpoint{1.330138in}{0.642163in}}{\pgfqpoint{1.330138in}{0.643758in}}%
\pgfpathcurveto{\pgfqpoint{1.330138in}{0.645353in}}{\pgfqpoint{1.329504in}{0.646883in}}{\pgfqpoint{1.328376in}{0.648011in}}%
\pgfpathcurveto{\pgfqpoint{1.327249in}{0.649139in}}{\pgfqpoint{1.325719in}{0.649772in}}{\pgfqpoint{1.324124in}{0.649772in}}%
\pgfpathcurveto{\pgfqpoint{1.322529in}{0.649772in}}{\pgfqpoint{1.320999in}{0.649139in}}{\pgfqpoint{1.319871in}{0.648011in}}%
\pgfpathcurveto{\pgfqpoint{1.318743in}{0.646883in}}{\pgfqpoint{1.318110in}{0.645353in}}{\pgfqpoint{1.318110in}{0.643758in}}%
\pgfpathcurveto{\pgfqpoint{1.318110in}{0.642163in}}{\pgfqpoint{1.318743in}{0.640633in}}{\pgfqpoint{1.319871in}{0.639506in}}%
\pgfpathcurveto{\pgfqpoint{1.320999in}{0.638378in}}{\pgfqpoint{1.322529in}{0.637744in}}{\pgfqpoint{1.324124in}{0.637744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328234in}{0.703766in}}%
\pgfpathcurveto{\pgfqpoint{1.329829in}{0.703766in}}{\pgfqpoint{1.331359in}{0.704400in}}{\pgfqpoint{1.332487in}{0.705528in}}%
\pgfpathcurveto{\pgfqpoint{1.333614in}{0.706656in}}{\pgfqpoint{1.334248in}{0.708186in}}{\pgfqpoint{1.334248in}{0.709781in}}%
\pgfpathcurveto{\pgfqpoint{1.334248in}{0.711375in}}{\pgfqpoint{1.333614in}{0.712905in}}{\pgfqpoint{1.332487in}{0.714033in}}%
\pgfpathcurveto{\pgfqpoint{1.331359in}{0.715161in}}{\pgfqpoint{1.329829in}{0.715795in}}{\pgfqpoint{1.328234in}{0.715795in}}%
\pgfpathcurveto{\pgfqpoint{1.326639in}{0.715795in}}{\pgfqpoint{1.325109in}{0.715161in}}{\pgfqpoint{1.323982in}{0.714033in}}%
\pgfpathcurveto{\pgfqpoint{1.322854in}{0.712905in}}{\pgfqpoint{1.322220in}{0.711375in}}{\pgfqpoint{1.322220in}{0.709781in}}%
\pgfpathcurveto{\pgfqpoint{1.322220in}{0.708186in}}{\pgfqpoint{1.322854in}{0.706656in}}{\pgfqpoint{1.323982in}{0.705528in}}%
\pgfpathcurveto{\pgfqpoint{1.325109in}{0.704400in}}{\pgfqpoint{1.326639in}{0.703766in}}{\pgfqpoint{1.328234in}{0.703766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328134in}{0.772474in}}%
\pgfpathcurveto{\pgfqpoint{1.329729in}{0.772474in}}{\pgfqpoint{1.331258in}{0.773108in}}{\pgfqpoint{1.332386in}{0.774236in}}%
\pgfpathcurveto{\pgfqpoint{1.333514in}{0.775364in}}{\pgfqpoint{1.334148in}{0.776893in}}{\pgfqpoint{1.334148in}{0.778488in}}%
\pgfpathcurveto{\pgfqpoint{1.334148in}{0.780083in}}{\pgfqpoint{1.333514in}{0.781613in}}{\pgfqpoint{1.332386in}{0.782741in}}%
\pgfpathcurveto{\pgfqpoint{1.331258in}{0.783869in}}{\pgfqpoint{1.329729in}{0.784502in}}{\pgfqpoint{1.328134in}{0.784502in}}%
\pgfpathcurveto{\pgfqpoint{1.326539in}{0.784502in}}{\pgfqpoint{1.325009in}{0.783869in}}{\pgfqpoint{1.323881in}{0.782741in}}%
\pgfpathcurveto{\pgfqpoint{1.322753in}{0.781613in}}{\pgfqpoint{1.322120in}{0.780083in}}{\pgfqpoint{1.322120in}{0.778488in}}%
\pgfpathcurveto{\pgfqpoint{1.322120in}{0.776893in}}{\pgfqpoint{1.322753in}{0.775364in}}{\pgfqpoint{1.323881in}{0.774236in}}%
\pgfpathcurveto{\pgfqpoint{1.325009in}{0.773108in}}{\pgfqpoint{1.326539in}{0.772474in}}{\pgfqpoint{1.328134in}{0.772474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322533in}{0.843151in}}%
\pgfpathcurveto{\pgfqpoint{1.324128in}{0.843151in}}{\pgfqpoint{1.325658in}{0.843785in}}{\pgfqpoint{1.326786in}{0.844912in}}%
\pgfpathcurveto{\pgfqpoint{1.327914in}{0.846040in}}{\pgfqpoint{1.328547in}{0.847570in}}{\pgfqpoint{1.328547in}{0.849165in}}%
\pgfpathcurveto{\pgfqpoint{1.328547in}{0.850760in}}{\pgfqpoint{1.327914in}{0.852290in}}{\pgfqpoint{1.326786in}{0.853418in}}%
\pgfpathcurveto{\pgfqpoint{1.325658in}{0.854545in}}{\pgfqpoint{1.324128in}{0.855179in}}{\pgfqpoint{1.322533in}{0.855179in}}%
\pgfpathcurveto{\pgfqpoint{1.320938in}{0.855179in}}{\pgfqpoint{1.319408in}{0.854545in}}{\pgfqpoint{1.318281in}{0.853418in}}%
\pgfpathcurveto{\pgfqpoint{1.317153in}{0.852290in}}{\pgfqpoint{1.316519in}{0.850760in}}{\pgfqpoint{1.316519in}{0.849165in}}%
\pgfpathcurveto{\pgfqpoint{1.316519in}{0.847570in}}{\pgfqpoint{1.317153in}{0.846040in}}{\pgfqpoint{1.318281in}{0.844912in}}%
\pgfpathcurveto{\pgfqpoint{1.319408in}{0.843785in}}{\pgfqpoint{1.320938in}{0.843151in}}{\pgfqpoint{1.322533in}{0.843151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315842in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{1.317437in}{0.910653in}}{\pgfqpoint{1.318967in}{0.911286in}}{\pgfqpoint{1.320095in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.321222in}{0.913542in}}{\pgfqpoint{1.321856in}{0.915072in}}{\pgfqpoint{1.321856in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.321856in}{0.918262in}}{\pgfqpoint{1.321222in}{0.919791in}}{\pgfqpoint{1.320095in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.318967in}{0.922047in}}{\pgfqpoint{1.317437in}{0.922681in}}{\pgfqpoint{1.315842in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{1.314247in}{0.922681in}}{\pgfqpoint{1.312717in}{0.922047in}}{\pgfqpoint{1.311589in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.310462in}{0.919791in}}{\pgfqpoint{1.309828in}{0.918262in}}{\pgfqpoint{1.309828in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.309828in}{0.915072in}}{\pgfqpoint{1.310462in}{0.913542in}}{\pgfqpoint{1.311589in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.312717in}{0.911286in}}{\pgfqpoint{1.314247in}{0.910653in}}{\pgfqpoint{1.315842in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315842in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.317437in}{0.971259in}}{\pgfqpoint{1.318967in}{0.971892in}}{\pgfqpoint{1.320095in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.321222in}{0.974148in}}{\pgfqpoint{1.321856in}{0.975678in}}{\pgfqpoint{1.321856in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.321856in}{0.978868in}}{\pgfqpoint{1.321222in}{0.980398in}}{\pgfqpoint{1.320095in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.318967in}{0.982653in}}{\pgfqpoint{1.317437in}{0.983287in}}{\pgfqpoint{1.315842in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.314247in}{0.983287in}}{\pgfqpoint{1.312717in}{0.982653in}}{\pgfqpoint{1.311589in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.310462in}{0.980398in}}{\pgfqpoint{1.309828in}{0.978868in}}{\pgfqpoint{1.309828in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.309828in}{0.975678in}}{\pgfqpoint{1.310462in}{0.974148in}}{\pgfqpoint{1.311589in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.312717in}{0.971892in}}{\pgfqpoint{1.314247in}{0.971259in}}{\pgfqpoint{1.315842in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.378620in}{0.183380in}}{\pgfqpoint{1.380150in}{0.184014in}}{\pgfqpoint{1.381278in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.382406in}{0.186269in}}{\pgfqpoint{1.383039in}{0.187799in}}{\pgfqpoint{1.383039in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.383039in}{0.190989in}}{\pgfqpoint{1.382406in}{0.192519in}}{\pgfqpoint{1.381278in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.380150in}{0.194774in}}{\pgfqpoint{1.378620in}{0.195408in}}{\pgfqpoint{1.377025in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.375430in}{0.195408in}}{\pgfqpoint{1.373901in}{0.194774in}}{\pgfqpoint{1.372773in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.371645in}{0.192519in}}{\pgfqpoint{1.371011in}{0.190989in}}{\pgfqpoint{1.371011in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.371011in}{0.187799in}}{\pgfqpoint{1.371645in}{0.186269in}}{\pgfqpoint{1.372773in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.373901in}{0.184014in}}{\pgfqpoint{1.375430in}{0.183380in}}{\pgfqpoint{1.377025in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{1.378620in}{0.243986in}}{\pgfqpoint{1.380150in}{0.244620in}}{\pgfqpoint{1.381278in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.382406in}{0.246875in}}{\pgfqpoint{1.383039in}{0.248405in}}{\pgfqpoint{1.383039in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.383039in}{0.251595in}}{\pgfqpoint{1.382406in}{0.253125in}}{\pgfqpoint{1.381278in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.380150in}{0.255380in}}{\pgfqpoint{1.378620in}{0.256014in}}{\pgfqpoint{1.377025in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{1.375430in}{0.256014in}}{\pgfqpoint{1.373901in}{0.255380in}}{\pgfqpoint{1.372773in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.371645in}{0.253125in}}{\pgfqpoint{1.371011in}{0.251595in}}{\pgfqpoint{1.371011in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.371011in}{0.248405in}}{\pgfqpoint{1.371645in}{0.246875in}}{\pgfqpoint{1.372773in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.373901in}{0.244620in}}{\pgfqpoint{1.375430in}{0.243986in}}{\pgfqpoint{1.377025in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{1.378620in}{0.304592in}}{\pgfqpoint{1.380150in}{0.305226in}}{\pgfqpoint{1.381278in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{1.382406in}{0.307481in}}{\pgfqpoint{1.383039in}{0.309011in}}{\pgfqpoint{1.383039in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{1.383039in}{0.312201in}}{\pgfqpoint{1.382406in}{0.313731in}}{\pgfqpoint{1.381278in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{1.380150in}{0.315986in}}{\pgfqpoint{1.378620in}{0.316620in}}{\pgfqpoint{1.377025in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{1.375430in}{0.316620in}}{\pgfqpoint{1.373901in}{0.315986in}}{\pgfqpoint{1.372773in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{1.371645in}{0.313731in}}{\pgfqpoint{1.371011in}{0.312201in}}{\pgfqpoint{1.371011in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{1.371011in}{0.309011in}}{\pgfqpoint{1.371645in}{0.307481in}}{\pgfqpoint{1.372773in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{1.373901in}{0.305226in}}{\pgfqpoint{1.375430in}{0.304592in}}{\pgfqpoint{1.377025in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373848in}{0.360029in}}%
\pgfpathcurveto{\pgfqpoint{1.375443in}{0.360029in}}{\pgfqpoint{1.376973in}{0.360662in}}{\pgfqpoint{1.378100in}{0.361790in}}%
\pgfpathcurveto{\pgfqpoint{1.379228in}{0.362918in}}{\pgfqpoint{1.379862in}{0.364448in}}{\pgfqpoint{1.379862in}{0.366043in}}%
\pgfpathcurveto{\pgfqpoint{1.379862in}{0.367638in}}{\pgfqpoint{1.379228in}{0.369168in}}{\pgfqpoint{1.378100in}{0.370295in}}%
\pgfpathcurveto{\pgfqpoint{1.376973in}{0.371423in}}{\pgfqpoint{1.375443in}{0.372057in}}{\pgfqpoint{1.373848in}{0.372057in}}%
\pgfpathcurveto{\pgfqpoint{1.372253in}{0.372057in}}{\pgfqpoint{1.370723in}{0.371423in}}{\pgfqpoint{1.369595in}{0.370295in}}%
\pgfpathcurveto{\pgfqpoint{1.368467in}{0.369168in}}{\pgfqpoint{1.367834in}{0.367638in}}{\pgfqpoint{1.367834in}{0.366043in}}%
\pgfpathcurveto{\pgfqpoint{1.367834in}{0.364448in}}{\pgfqpoint{1.368467in}{0.362918in}}{\pgfqpoint{1.369595in}{0.361790in}}%
\pgfpathcurveto{\pgfqpoint{1.370723in}{0.360662in}}{\pgfqpoint{1.372253in}{0.360029in}}{\pgfqpoint{1.373848in}{0.360029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370618in}{0.411771in}}%
\pgfpathcurveto{\pgfqpoint{1.372213in}{0.411771in}}{\pgfqpoint{1.373743in}{0.412404in}}{\pgfqpoint{1.374871in}{0.413532in}}%
\pgfpathcurveto{\pgfqpoint{1.375999in}{0.414660in}}{\pgfqpoint{1.376632in}{0.416190in}}{\pgfqpoint{1.376632in}{0.417785in}}%
\pgfpathcurveto{\pgfqpoint{1.376632in}{0.419380in}}{\pgfqpoint{1.375999in}{0.420910in}}{\pgfqpoint{1.374871in}{0.422037in}}%
\pgfpathcurveto{\pgfqpoint{1.373743in}{0.423165in}}{\pgfqpoint{1.372213in}{0.423799in}}{\pgfqpoint{1.370618in}{0.423799in}}%
\pgfpathcurveto{\pgfqpoint{1.369023in}{0.423799in}}{\pgfqpoint{1.367493in}{0.423165in}}{\pgfqpoint{1.366366in}{0.422037in}}%
\pgfpathcurveto{\pgfqpoint{1.365238in}{0.420910in}}{\pgfqpoint{1.364604in}{0.419380in}}{\pgfqpoint{1.364604in}{0.417785in}}%
\pgfpathcurveto{\pgfqpoint{1.364604in}{0.416190in}}{\pgfqpoint{1.365238in}{0.414660in}}{\pgfqpoint{1.366366in}{0.413532in}}%
\pgfpathcurveto{\pgfqpoint{1.367493in}{0.412404in}}{\pgfqpoint{1.369023in}{0.411771in}}{\pgfqpoint{1.370618in}{0.411771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371113in}{0.466082in}}%
\pgfpathcurveto{\pgfqpoint{1.372708in}{0.466082in}}{\pgfqpoint{1.374238in}{0.466716in}}{\pgfqpoint{1.375366in}{0.467843in}}%
\pgfpathcurveto{\pgfqpoint{1.376494in}{0.468971in}}{\pgfqpoint{1.377127in}{0.470501in}}{\pgfqpoint{1.377127in}{0.472096in}}%
\pgfpathcurveto{\pgfqpoint{1.377127in}{0.473691in}}{\pgfqpoint{1.376494in}{0.475221in}}{\pgfqpoint{1.375366in}{0.476349in}}%
\pgfpathcurveto{\pgfqpoint{1.374238in}{0.477476in}}{\pgfqpoint{1.372708in}{0.478110in}}{\pgfqpoint{1.371113in}{0.478110in}}%
\pgfpathcurveto{\pgfqpoint{1.369518in}{0.478110in}}{\pgfqpoint{1.367989in}{0.477476in}}{\pgfqpoint{1.366861in}{0.476349in}}%
\pgfpathcurveto{\pgfqpoint{1.365733in}{0.475221in}}{\pgfqpoint{1.365099in}{0.473691in}}{\pgfqpoint{1.365099in}{0.472096in}}%
\pgfpathcurveto{\pgfqpoint{1.365099in}{0.470501in}}{\pgfqpoint{1.365733in}{0.468971in}}{\pgfqpoint{1.366861in}{0.467843in}}%
\pgfpathcurveto{\pgfqpoint{1.367989in}{0.466716in}}{\pgfqpoint{1.369518in}{0.466082in}}{\pgfqpoint{1.371113in}{0.466082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374165in}{0.523307in}}%
\pgfpathcurveto{\pgfqpoint{1.375760in}{0.523307in}}{\pgfqpoint{1.377290in}{0.523941in}}{\pgfqpoint{1.378418in}{0.525069in}}%
\pgfpathcurveto{\pgfqpoint{1.379546in}{0.526197in}}{\pgfqpoint{1.380180in}{0.527727in}}{\pgfqpoint{1.380180in}{0.529322in}}%
\pgfpathcurveto{\pgfqpoint{1.380180in}{0.530916in}}{\pgfqpoint{1.379546in}{0.532446in}}{\pgfqpoint{1.378418in}{0.533574in}}%
\pgfpathcurveto{\pgfqpoint{1.377290in}{0.534702in}}{\pgfqpoint{1.375760in}{0.535336in}}{\pgfqpoint{1.374165in}{0.535336in}}%
\pgfpathcurveto{\pgfqpoint{1.372571in}{0.535336in}}{\pgfqpoint{1.371041in}{0.534702in}}{\pgfqpoint{1.369913in}{0.533574in}}%
\pgfpathcurveto{\pgfqpoint{1.368785in}{0.532446in}}{\pgfqpoint{1.368151in}{0.530916in}}{\pgfqpoint{1.368151in}{0.529322in}}%
\pgfpathcurveto{\pgfqpoint{1.368151in}{0.527727in}}{\pgfqpoint{1.368785in}{0.526197in}}{\pgfqpoint{1.369913in}{0.525069in}}%
\pgfpathcurveto{\pgfqpoint{1.371041in}{0.523941in}}{\pgfqpoint{1.372571in}{0.523307in}}{\pgfqpoint{1.374165in}{0.523307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378271in}{0.583736in}}%
\pgfpathcurveto{\pgfqpoint{1.379866in}{0.583736in}}{\pgfqpoint{1.381396in}{0.584369in}}{\pgfqpoint{1.382523in}{0.585497in}}%
\pgfpathcurveto{\pgfqpoint{1.383651in}{0.586625in}}{\pgfqpoint{1.384285in}{0.588155in}}{\pgfqpoint{1.384285in}{0.589750in}}%
\pgfpathcurveto{\pgfqpoint{1.384285in}{0.591345in}}{\pgfqpoint{1.383651in}{0.592875in}}{\pgfqpoint{1.382523in}{0.594002in}}%
\pgfpathcurveto{\pgfqpoint{1.381396in}{0.595130in}}{\pgfqpoint{1.379866in}{0.595764in}}{\pgfqpoint{1.378271in}{0.595764in}}%
\pgfpathcurveto{\pgfqpoint{1.376676in}{0.595764in}}{\pgfqpoint{1.375146in}{0.595130in}}{\pgfqpoint{1.374018in}{0.594002in}}%
\pgfpathcurveto{\pgfqpoint{1.372891in}{0.592875in}}{\pgfqpoint{1.372257in}{0.591345in}}{\pgfqpoint{1.372257in}{0.589750in}}%
\pgfpathcurveto{\pgfqpoint{1.372257in}{0.588155in}}{\pgfqpoint{1.372891in}{0.586625in}}{\pgfqpoint{1.374018in}{0.585497in}}%
\pgfpathcurveto{\pgfqpoint{1.375146in}{0.584369in}}{\pgfqpoint{1.376676in}{0.583736in}}{\pgfqpoint{1.378271in}{0.583736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381737in}{0.647504in}}%
\pgfpathcurveto{\pgfqpoint{1.383332in}{0.647504in}}{\pgfqpoint{1.384862in}{0.648137in}}{\pgfqpoint{1.385989in}{0.649265in}}%
\pgfpathcurveto{\pgfqpoint{1.387117in}{0.650393in}}{\pgfqpoint{1.387751in}{0.651923in}}{\pgfqpoint{1.387751in}{0.653518in}}%
\pgfpathcurveto{\pgfqpoint{1.387751in}{0.655113in}}{\pgfqpoint{1.387117in}{0.656643in}}{\pgfqpoint{1.385989in}{0.657770in}}%
\pgfpathcurveto{\pgfqpoint{1.384862in}{0.658898in}}{\pgfqpoint{1.383332in}{0.659532in}}{\pgfqpoint{1.381737in}{0.659532in}}%
\pgfpathcurveto{\pgfqpoint{1.380142in}{0.659532in}}{\pgfqpoint{1.378612in}{0.658898in}}{\pgfqpoint{1.377484in}{0.657770in}}%
\pgfpathcurveto{\pgfqpoint{1.376356in}{0.656643in}}{\pgfqpoint{1.375723in}{0.655113in}}{\pgfqpoint{1.375723in}{0.653518in}}%
\pgfpathcurveto{\pgfqpoint{1.375723in}{0.651923in}}{\pgfqpoint{1.376356in}{0.650393in}}{\pgfqpoint{1.377484in}{0.649265in}}%
\pgfpathcurveto{\pgfqpoint{1.378612in}{0.648137in}}{\pgfqpoint{1.380142in}{0.647504in}}{\pgfqpoint{1.381737in}{0.647504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382859in}{0.714485in}}%
\pgfpathcurveto{\pgfqpoint{1.384454in}{0.714485in}}{\pgfqpoint{1.385984in}{0.715119in}}{\pgfqpoint{1.387112in}{0.716247in}}%
\pgfpathcurveto{\pgfqpoint{1.388239in}{0.717375in}}{\pgfqpoint{1.388873in}{0.718905in}}{\pgfqpoint{1.388873in}{0.720500in}}%
\pgfpathcurveto{\pgfqpoint{1.388873in}{0.722094in}}{\pgfqpoint{1.388239in}{0.723624in}}{\pgfqpoint{1.387112in}{0.724752in}}%
\pgfpathcurveto{\pgfqpoint{1.385984in}{0.725880in}}{\pgfqpoint{1.384454in}{0.726514in}}{\pgfqpoint{1.382859in}{0.726514in}}%
\pgfpathcurveto{\pgfqpoint{1.381264in}{0.726514in}}{\pgfqpoint{1.379734in}{0.725880in}}{\pgfqpoint{1.378607in}{0.724752in}}%
\pgfpathcurveto{\pgfqpoint{1.377479in}{0.723624in}}{\pgfqpoint{1.376845in}{0.722094in}}{\pgfqpoint{1.376845in}{0.720500in}}%
\pgfpathcurveto{\pgfqpoint{1.376845in}{0.718905in}}{\pgfqpoint{1.377479in}{0.717375in}}{\pgfqpoint{1.378607in}{0.716247in}}%
\pgfpathcurveto{\pgfqpoint{1.379734in}{0.715119in}}{\pgfqpoint{1.381264in}{0.714485in}}{\pgfqpoint{1.382859in}{0.714485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380126in}{0.784212in}}%
\pgfpathcurveto{\pgfqpoint{1.381721in}{0.784212in}}{\pgfqpoint{1.383251in}{0.784846in}}{\pgfqpoint{1.384379in}{0.785973in}}%
\pgfpathcurveto{\pgfqpoint{1.385506in}{0.787101in}}{\pgfqpoint{1.386140in}{0.788631in}}{\pgfqpoint{1.386140in}{0.790226in}}%
\pgfpathcurveto{\pgfqpoint{1.386140in}{0.791821in}}{\pgfqpoint{1.385506in}{0.793351in}}{\pgfqpoint{1.384379in}{0.794479in}}%
\pgfpathcurveto{\pgfqpoint{1.383251in}{0.795606in}}{\pgfqpoint{1.381721in}{0.796240in}}{\pgfqpoint{1.380126in}{0.796240in}}%
\pgfpathcurveto{\pgfqpoint{1.378531in}{0.796240in}}{\pgfqpoint{1.377001in}{0.795606in}}{\pgfqpoint{1.375873in}{0.794479in}}%
\pgfpathcurveto{\pgfqpoint{1.374746in}{0.793351in}}{\pgfqpoint{1.374112in}{0.791821in}}{\pgfqpoint{1.374112in}{0.790226in}}%
\pgfpathcurveto{\pgfqpoint{1.374112in}{0.788631in}}{\pgfqpoint{1.374746in}{0.787101in}}{\pgfqpoint{1.375873in}{0.785973in}}%
\pgfpathcurveto{\pgfqpoint{1.377001in}{0.784846in}}{\pgfqpoint{1.378531in}{0.784212in}}{\pgfqpoint{1.380126in}{0.784212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{1.378620in}{0.850047in}}{\pgfqpoint{1.380150in}{0.850680in}}{\pgfqpoint{1.381278in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{1.382406in}{0.852936in}}{\pgfqpoint{1.383039in}{0.854466in}}{\pgfqpoint{1.383039in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{1.383039in}{0.857656in}}{\pgfqpoint{1.382406in}{0.859185in}}{\pgfqpoint{1.381278in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{1.380150in}{0.861441in}}{\pgfqpoint{1.378620in}{0.862075in}}{\pgfqpoint{1.377025in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{1.375430in}{0.862075in}}{\pgfqpoint{1.373901in}{0.861441in}}{\pgfqpoint{1.372773in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{1.371645in}{0.859185in}}{\pgfqpoint{1.371011in}{0.857656in}}{\pgfqpoint{1.371011in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{1.371011in}{0.854466in}}{\pgfqpoint{1.371645in}{0.852936in}}{\pgfqpoint{1.372773in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{1.373901in}{0.850680in}}{\pgfqpoint{1.375430in}{0.850047in}}{\pgfqpoint{1.377025in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{1.378620in}{0.910653in}}{\pgfqpoint{1.380150in}{0.911286in}}{\pgfqpoint{1.381278in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.382406in}{0.913542in}}{\pgfqpoint{1.383039in}{0.915072in}}{\pgfqpoint{1.383039in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.383039in}{0.918262in}}{\pgfqpoint{1.382406in}{0.919791in}}{\pgfqpoint{1.381278in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.380150in}{0.922047in}}{\pgfqpoint{1.378620in}{0.922681in}}{\pgfqpoint{1.377025in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{1.375430in}{0.922681in}}{\pgfqpoint{1.373901in}{0.922047in}}{\pgfqpoint{1.372773in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.371645in}{0.919791in}}{\pgfqpoint{1.371011in}{0.918262in}}{\pgfqpoint{1.371011in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.371011in}{0.915072in}}{\pgfqpoint{1.371645in}{0.913542in}}{\pgfqpoint{1.372773in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.373901in}{0.911286in}}{\pgfqpoint{1.375430in}{0.910653in}}{\pgfqpoint{1.377025in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.378620in}{0.971259in}}{\pgfqpoint{1.380150in}{0.971892in}}{\pgfqpoint{1.381278in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.382406in}{0.974148in}}{\pgfqpoint{1.383039in}{0.975678in}}{\pgfqpoint{1.383039in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.383039in}{0.978868in}}{\pgfqpoint{1.382406in}{0.980398in}}{\pgfqpoint{1.381278in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.380150in}{0.982653in}}{\pgfqpoint{1.378620in}{0.983287in}}{\pgfqpoint{1.377025in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.375430in}{0.983287in}}{\pgfqpoint{1.373901in}{0.982653in}}{\pgfqpoint{1.372773in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.371645in}{0.980398in}}{\pgfqpoint{1.371011in}{0.978868in}}{\pgfqpoint{1.371011in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.371011in}{0.975678in}}{\pgfqpoint{1.371645in}{0.974148in}}{\pgfqpoint{1.372773in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.373901in}{0.971892in}}{\pgfqpoint{1.375430in}{0.971259in}}{\pgfqpoint{1.377025in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.771025in}{0.446167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766437in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{0.705670in}{0.585927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{0.217401in}{0.529322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645152in}{0.585092in}}%
\pgfpathlineto{\pgfqpoint{0.705670in}{0.585927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645152in}{0.585092in}}%
\pgfpathlineto{\pgfqpoint{0.217401in}{0.529322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769903in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{0.771025in}{0.446167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769903in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{0.766437in}{0.576917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214541in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.208708in}{0.720500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.214541in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{0.762332in}{0.637345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765192in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{0.765192in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209830in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{0.208708in}{0.720500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209830in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{0.213296in}{0.589750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334581in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{0.762332in}{0.637345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274063in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.213296in}{0.589750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274063in}{0.580740in}}%
\pgfpathlineto{\pgfqpoint{0.334581in}{0.581575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.820541in}{0.446167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{1.377025in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{1.377025in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{0.529322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821664in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{0.820541in}{0.446167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821664in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{0.825130in}{0.576917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946415in}{0.585092in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{0.529322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885897in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{0.825130in}{0.576917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885897in}{0.585927in}}%
\pgfpathlineto{\pgfqpoint{0.946415in}{0.585092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377025in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{0.720500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829235in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{0.826375in}{0.856061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378271in}{0.589750in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{0.580740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.826375in}{0.856061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826375in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{1.377025in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256986in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{0.580740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256986in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{0.829235in}{0.637345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381737in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{0.720500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381737in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{1.378271in}{0.589750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_5/006.png.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.591567in}{1.166667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.166667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.220061in}{0.183380in}}{\pgfqpoint{0.221591in}{0.184014in}}{\pgfqpoint{0.222719in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.223847in}{0.186269in}}{\pgfqpoint{0.224481in}{0.187799in}}{\pgfqpoint{0.224481in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.224481in}{0.190989in}}{\pgfqpoint{0.223847in}{0.192519in}}{\pgfqpoint{0.222719in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.221591in}{0.194774in}}{\pgfqpoint{0.220061in}{0.195408in}}{\pgfqpoint{0.218466in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.216871in}{0.195408in}}{\pgfqpoint{0.215342in}{0.194774in}}{\pgfqpoint{0.214214in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.213086in}{0.192519in}}{\pgfqpoint{0.212452in}{0.190989in}}{\pgfqpoint{0.212452in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.212452in}{0.187799in}}{\pgfqpoint{0.213086in}{0.186269in}}{\pgfqpoint{0.214214in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.215342in}{0.184014in}}{\pgfqpoint{0.216871in}{0.183380in}}{\pgfqpoint{0.218466in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.220061in}{0.243986in}}{\pgfqpoint{0.221591in}{0.244620in}}{\pgfqpoint{0.222719in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.223847in}{0.246875in}}{\pgfqpoint{0.224481in}{0.248405in}}{\pgfqpoint{0.224481in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.224481in}{0.251595in}}{\pgfqpoint{0.223847in}{0.253125in}}{\pgfqpoint{0.222719in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.221591in}{0.255380in}}{\pgfqpoint{0.220061in}{0.256014in}}{\pgfqpoint{0.218466in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.216871in}{0.256014in}}{\pgfqpoint{0.215342in}{0.255380in}}{\pgfqpoint{0.214214in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.213086in}{0.253125in}}{\pgfqpoint{0.212452in}{0.251595in}}{\pgfqpoint{0.212452in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.212452in}{0.248405in}}{\pgfqpoint{0.213086in}{0.246875in}}{\pgfqpoint{0.214214in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.215342in}{0.244620in}}{\pgfqpoint{0.216871in}{0.243986in}}{\pgfqpoint{0.218466in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.220061in}{0.304592in}}{\pgfqpoint{0.221591in}{0.305226in}}{\pgfqpoint{0.222719in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.223847in}{0.307481in}}{\pgfqpoint{0.224481in}{0.309011in}}{\pgfqpoint{0.224481in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.224481in}{0.312201in}}{\pgfqpoint{0.223847in}{0.313731in}}{\pgfqpoint{0.222719in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.221591in}{0.315986in}}{\pgfqpoint{0.220061in}{0.316620in}}{\pgfqpoint{0.218466in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.216871in}{0.316620in}}{\pgfqpoint{0.215342in}{0.315986in}}{\pgfqpoint{0.214214in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.213086in}{0.313731in}}{\pgfqpoint{0.212452in}{0.312201in}}{\pgfqpoint{0.212452in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.212452in}{0.309011in}}{\pgfqpoint{0.213086in}{0.307481in}}{\pgfqpoint{0.214214in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.215342in}{0.305226in}}{\pgfqpoint{0.216871in}{0.304592in}}{\pgfqpoint{0.218466in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224039in}{0.356192in}}%
\pgfpathcurveto{\pgfqpoint{0.225634in}{0.356192in}}{\pgfqpoint{0.227164in}{0.356825in}}{\pgfqpoint{0.228292in}{0.357953in}}%
\pgfpathcurveto{\pgfqpoint{0.229420in}{0.359081in}}{\pgfqpoint{0.230053in}{0.360611in}}{\pgfqpoint{0.230053in}{0.362206in}}%
\pgfpathcurveto{\pgfqpoint{0.230053in}{0.363801in}}{\pgfqpoint{0.229420in}{0.365330in}}{\pgfqpoint{0.228292in}{0.366458in}}%
\pgfpathcurveto{\pgfqpoint{0.227164in}{0.367586in}}{\pgfqpoint{0.225634in}{0.368220in}}{\pgfqpoint{0.224039in}{0.368220in}}%
\pgfpathcurveto{\pgfqpoint{0.222444in}{0.368220in}}{\pgfqpoint{0.220915in}{0.367586in}}{\pgfqpoint{0.219787in}{0.366458in}}%
\pgfpathcurveto{\pgfqpoint{0.218659in}{0.365330in}}{\pgfqpoint{0.218025in}{0.363801in}}{\pgfqpoint{0.218025in}{0.362206in}}%
\pgfpathcurveto{\pgfqpoint{0.218025in}{0.360611in}}{\pgfqpoint{0.218659in}{0.359081in}}{\pgfqpoint{0.219787in}{0.357953in}}%
\pgfpathcurveto{\pgfqpoint{0.220915in}{0.356825in}}{\pgfqpoint{0.222444in}{0.356192in}}{\pgfqpoint{0.224039in}{0.356192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229969in}{0.401471in}}%
\pgfpathcurveto{\pgfqpoint{0.231564in}{0.401471in}}{\pgfqpoint{0.233094in}{0.402104in}}{\pgfqpoint{0.234222in}{0.403232in}}%
\pgfpathcurveto{\pgfqpoint{0.235350in}{0.404360in}}{\pgfqpoint{0.235983in}{0.405890in}}{\pgfqpoint{0.235983in}{0.407485in}}%
\pgfpathcurveto{\pgfqpoint{0.235983in}{0.409080in}}{\pgfqpoint{0.235350in}{0.410609in}}{\pgfqpoint{0.234222in}{0.411737in}}%
\pgfpathcurveto{\pgfqpoint{0.233094in}{0.412865in}}{\pgfqpoint{0.231564in}{0.413499in}}{\pgfqpoint{0.229969in}{0.413499in}}%
\pgfpathcurveto{\pgfqpoint{0.228374in}{0.413499in}}{\pgfqpoint{0.226845in}{0.412865in}}{\pgfqpoint{0.225717in}{0.411737in}}%
\pgfpathcurveto{\pgfqpoint{0.224589in}{0.410609in}}{\pgfqpoint{0.223955in}{0.409080in}}{\pgfqpoint{0.223955in}{0.407485in}}%
\pgfpathcurveto{\pgfqpoint{0.223955in}{0.405890in}}{\pgfqpoint{0.224589in}{0.404360in}}{\pgfqpoint{0.225717in}{0.403232in}}%
\pgfpathcurveto{\pgfqpoint{0.226845in}{0.402104in}}{\pgfqpoint{0.228374in}{0.401471in}}{\pgfqpoint{0.229969in}{0.401471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229510in}{0.451149in}}%
\pgfpathcurveto{\pgfqpoint{0.231105in}{0.451149in}}{\pgfqpoint{0.232635in}{0.451783in}}{\pgfqpoint{0.233763in}{0.452911in}}%
\pgfpathcurveto{\pgfqpoint{0.234890in}{0.454039in}}{\pgfqpoint{0.235524in}{0.455568in}}{\pgfqpoint{0.235524in}{0.457163in}}%
\pgfpathcurveto{\pgfqpoint{0.235524in}{0.458758in}}{\pgfqpoint{0.234890in}{0.460288in}}{\pgfqpoint{0.233763in}{0.461416in}}%
\pgfpathcurveto{\pgfqpoint{0.232635in}{0.462544in}}{\pgfqpoint{0.231105in}{0.463177in}}{\pgfqpoint{0.229510in}{0.463177in}}%
\pgfpathcurveto{\pgfqpoint{0.227915in}{0.463177in}}{\pgfqpoint{0.226385in}{0.462544in}}{\pgfqpoint{0.225257in}{0.461416in}}%
\pgfpathcurveto{\pgfqpoint{0.224130in}{0.460288in}}{\pgfqpoint{0.223496in}{0.458758in}}{\pgfqpoint{0.223496in}{0.457163in}}%
\pgfpathcurveto{\pgfqpoint{0.223496in}{0.455568in}}{\pgfqpoint{0.224130in}{0.454039in}}{\pgfqpoint{0.225257in}{0.452911in}}%
\pgfpathcurveto{\pgfqpoint{0.226385in}{0.451783in}}{\pgfqpoint{0.227915in}{0.451149in}}{\pgfqpoint{0.229510in}{0.451149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224480in}{0.505726in}}%
\pgfpathcurveto{\pgfqpoint{0.226075in}{0.505726in}}{\pgfqpoint{0.227605in}{0.506360in}}{\pgfqpoint{0.228733in}{0.507488in}}%
\pgfpathcurveto{\pgfqpoint{0.229861in}{0.508615in}}{\pgfqpoint{0.230494in}{0.510145in}}{\pgfqpoint{0.230494in}{0.511740in}}%
\pgfpathcurveto{\pgfqpoint{0.230494in}{0.513335in}}{\pgfqpoint{0.229861in}{0.514865in}}{\pgfqpoint{0.228733in}{0.515993in}}%
\pgfpathcurveto{\pgfqpoint{0.227605in}{0.517121in}}{\pgfqpoint{0.226075in}{0.517754in}}{\pgfqpoint{0.224480in}{0.517754in}}%
\pgfpathcurveto{\pgfqpoint{0.222885in}{0.517754in}}{\pgfqpoint{0.221355in}{0.517121in}}{\pgfqpoint{0.220228in}{0.515993in}}%
\pgfpathcurveto{\pgfqpoint{0.219100in}{0.514865in}}{\pgfqpoint{0.218466in}{0.513335in}}{\pgfqpoint{0.218466in}{0.511740in}}%
\pgfpathcurveto{\pgfqpoint{0.218466in}{0.510145in}}{\pgfqpoint{0.219100in}{0.508615in}}{\pgfqpoint{0.220228in}{0.507488in}}%
\pgfpathcurveto{\pgfqpoint{0.221355in}{0.506360in}}{\pgfqpoint{0.222885in}{0.505726in}}{\pgfqpoint{0.224480in}{0.505726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217359in}{0.565789in}}%
\pgfpathcurveto{\pgfqpoint{0.218953in}{0.565789in}}{\pgfqpoint{0.220483in}{0.566422in}}{\pgfqpoint{0.221611in}{0.567550in}}%
\pgfpathcurveto{\pgfqpoint{0.222739in}{0.568678in}}{\pgfqpoint{0.223373in}{0.570208in}}{\pgfqpoint{0.223373in}{0.571803in}}%
\pgfpathcurveto{\pgfqpoint{0.223373in}{0.573398in}}{\pgfqpoint{0.222739in}{0.574927in}}{\pgfqpoint{0.221611in}{0.576055in}}%
\pgfpathcurveto{\pgfqpoint{0.220483in}{0.577183in}}{\pgfqpoint{0.218953in}{0.577817in}}{\pgfqpoint{0.217359in}{0.577817in}}%
\pgfpathcurveto{\pgfqpoint{0.215764in}{0.577817in}}{\pgfqpoint{0.214234in}{0.577183in}}{\pgfqpoint{0.213106in}{0.576055in}}%
\pgfpathcurveto{\pgfqpoint{0.211978in}{0.574927in}}{\pgfqpoint{0.211344in}{0.573398in}}{\pgfqpoint{0.211344in}{0.571803in}}%
\pgfpathcurveto{\pgfqpoint{0.211344in}{0.570208in}}{\pgfqpoint{0.211978in}{0.568678in}}{\pgfqpoint{0.213106in}{0.567550in}}%
\pgfpathcurveto{\pgfqpoint{0.214234in}{0.566422in}}{\pgfqpoint{0.215764in}{0.565789in}}{\pgfqpoint{0.217359in}{0.565789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211072in}{0.631754in}}%
\pgfpathcurveto{\pgfqpoint{0.212667in}{0.631754in}}{\pgfqpoint{0.214197in}{0.632388in}}{\pgfqpoint{0.215325in}{0.633516in}}%
\pgfpathcurveto{\pgfqpoint{0.216453in}{0.634644in}}{\pgfqpoint{0.217086in}{0.636173in}}{\pgfqpoint{0.217086in}{0.637768in}}%
\pgfpathcurveto{\pgfqpoint{0.217086in}{0.639363in}}{\pgfqpoint{0.216453in}{0.640893in}}{\pgfqpoint{0.215325in}{0.642021in}}%
\pgfpathcurveto{\pgfqpoint{0.214197in}{0.643149in}}{\pgfqpoint{0.212667in}{0.643782in}}{\pgfqpoint{0.211072in}{0.643782in}}%
\pgfpathcurveto{\pgfqpoint{0.209477in}{0.643782in}}{\pgfqpoint{0.207947in}{0.643149in}}{\pgfqpoint{0.206820in}{0.642021in}}%
\pgfpathcurveto{\pgfqpoint{0.205692in}{0.640893in}}{\pgfqpoint{0.205058in}{0.639363in}}{\pgfqpoint{0.205058in}{0.637768in}}%
\pgfpathcurveto{\pgfqpoint{0.205058in}{0.636173in}}{\pgfqpoint{0.205692in}{0.634644in}}{\pgfqpoint{0.206820in}{0.633516in}}%
\pgfpathcurveto{\pgfqpoint{0.207947in}{0.632388in}}{\pgfqpoint{0.209477in}{0.631754in}}{\pgfqpoint{0.211072in}{0.631754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208708in}{0.703535in}}%
\pgfpathcurveto{\pgfqpoint{0.210303in}{0.703535in}}{\pgfqpoint{0.211832in}{0.704168in}}{\pgfqpoint{0.212960in}{0.705296in}}%
\pgfpathcurveto{\pgfqpoint{0.214088in}{0.706424in}}{\pgfqpoint{0.214722in}{0.707954in}}{\pgfqpoint{0.214722in}{0.709549in}}%
\pgfpathcurveto{\pgfqpoint{0.214722in}{0.711144in}}{\pgfqpoint{0.214088in}{0.712673in}}{\pgfqpoint{0.212960in}{0.713801in}}%
\pgfpathcurveto{\pgfqpoint{0.211832in}{0.714929in}}{\pgfqpoint{0.210303in}{0.715563in}}{\pgfqpoint{0.208708in}{0.715563in}}%
\pgfpathcurveto{\pgfqpoint{0.207113in}{0.715563in}}{\pgfqpoint{0.205583in}{0.714929in}}{\pgfqpoint{0.204455in}{0.713801in}}%
\pgfpathcurveto{\pgfqpoint{0.203327in}{0.712673in}}{\pgfqpoint{0.202694in}{0.711144in}}{\pgfqpoint{0.202694in}{0.709549in}}%
\pgfpathcurveto{\pgfqpoint{0.202694in}{0.707954in}}{\pgfqpoint{0.203327in}{0.706424in}}{\pgfqpoint{0.204455in}{0.705296in}}%
\pgfpathcurveto{\pgfqpoint{0.205583in}{0.704168in}}{\pgfqpoint{0.207113in}{0.703535in}}{\pgfqpoint{0.208708in}{0.703535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213128in}{0.780252in}}%
\pgfpathcurveto{\pgfqpoint{0.214723in}{0.780252in}}{\pgfqpoint{0.216252in}{0.780886in}}{\pgfqpoint{0.217380in}{0.782014in}}%
\pgfpathcurveto{\pgfqpoint{0.218508in}{0.783142in}}{\pgfqpoint{0.219142in}{0.784672in}}{\pgfqpoint{0.219142in}{0.786267in}}%
\pgfpathcurveto{\pgfqpoint{0.219142in}{0.787861in}}{\pgfqpoint{0.218508in}{0.789391in}}{\pgfqpoint{0.217380in}{0.790519in}}%
\pgfpathcurveto{\pgfqpoint{0.216252in}{0.791647in}}{\pgfqpoint{0.214723in}{0.792281in}}{\pgfqpoint{0.213128in}{0.792281in}}%
\pgfpathcurveto{\pgfqpoint{0.211533in}{0.792281in}}{\pgfqpoint{0.210003in}{0.791647in}}{\pgfqpoint{0.208875in}{0.790519in}}%
\pgfpathcurveto{\pgfqpoint{0.207747in}{0.789391in}}{\pgfqpoint{0.207114in}{0.787861in}}{\pgfqpoint{0.207114in}{0.786267in}}%
\pgfpathcurveto{\pgfqpoint{0.207114in}{0.784672in}}{\pgfqpoint{0.207747in}{0.783142in}}{\pgfqpoint{0.208875in}{0.782014in}}%
\pgfpathcurveto{\pgfqpoint{0.210003in}{0.780886in}}{\pgfqpoint{0.211533in}{0.780252in}}{\pgfqpoint{0.213128in}{0.780252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.220061in}{0.850047in}}{\pgfqpoint{0.221591in}{0.850680in}}{\pgfqpoint{0.222719in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.223847in}{0.852936in}}{\pgfqpoint{0.224481in}{0.854466in}}{\pgfqpoint{0.224481in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.224481in}{0.857656in}}{\pgfqpoint{0.223847in}{0.859185in}}{\pgfqpoint{0.222719in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.221591in}{0.861441in}}{\pgfqpoint{0.220061in}{0.862075in}}{\pgfqpoint{0.218466in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.216871in}{0.862075in}}{\pgfqpoint{0.215342in}{0.861441in}}{\pgfqpoint{0.214214in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.213086in}{0.859185in}}{\pgfqpoint{0.212452in}{0.857656in}}{\pgfqpoint{0.212452in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.212452in}{0.854466in}}{\pgfqpoint{0.213086in}{0.852936in}}{\pgfqpoint{0.214214in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.215342in}{0.850680in}}{\pgfqpoint{0.216871in}{0.850047in}}{\pgfqpoint{0.218466in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.220061in}{0.910653in}}{\pgfqpoint{0.221591in}{0.911286in}}{\pgfqpoint{0.222719in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.223847in}{0.913542in}}{\pgfqpoint{0.224481in}{0.915072in}}{\pgfqpoint{0.224481in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.224481in}{0.918262in}}{\pgfqpoint{0.223847in}{0.919791in}}{\pgfqpoint{0.222719in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.221591in}{0.922047in}}{\pgfqpoint{0.220061in}{0.922681in}}{\pgfqpoint{0.218466in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.216871in}{0.922681in}}{\pgfqpoint{0.215342in}{0.922047in}}{\pgfqpoint{0.214214in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.213086in}{0.919791in}}{\pgfqpoint{0.212452in}{0.918262in}}{\pgfqpoint{0.212452in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.212452in}{0.915072in}}{\pgfqpoint{0.213086in}{0.913542in}}{\pgfqpoint{0.214214in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.215342in}{0.911286in}}{\pgfqpoint{0.216871in}{0.910653in}}{\pgfqpoint{0.218466in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.220061in}{0.971259in}}{\pgfqpoint{0.221591in}{0.971892in}}{\pgfqpoint{0.222719in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.223847in}{0.974148in}}{\pgfqpoint{0.224481in}{0.975678in}}{\pgfqpoint{0.224481in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.224481in}{0.978868in}}{\pgfqpoint{0.223847in}{0.980398in}}{\pgfqpoint{0.222719in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.221591in}{0.982653in}}{\pgfqpoint{0.220061in}{0.983287in}}{\pgfqpoint{0.218466in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.216871in}{0.983287in}}{\pgfqpoint{0.215342in}{0.982653in}}{\pgfqpoint{0.214214in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.213086in}{0.980398in}}{\pgfqpoint{0.212452in}{0.978868in}}{\pgfqpoint{0.212452in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.212452in}{0.975678in}}{\pgfqpoint{0.213086in}{0.974148in}}{\pgfqpoint{0.214214in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.215342in}{0.971892in}}{\pgfqpoint{0.216871in}{0.971259in}}{\pgfqpoint{0.218466in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279237in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.280832in}{0.183380in}}{\pgfqpoint{0.282361in}{0.184014in}}{\pgfqpoint{0.283489in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.284617in}{0.186269in}}{\pgfqpoint{0.285251in}{0.187799in}}{\pgfqpoint{0.285251in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.285251in}{0.190989in}}{\pgfqpoint{0.284617in}{0.192519in}}{\pgfqpoint{0.283489in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.282361in}{0.194774in}}{\pgfqpoint{0.280832in}{0.195408in}}{\pgfqpoint{0.279237in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.277642in}{0.195408in}}{\pgfqpoint{0.276112in}{0.194774in}}{\pgfqpoint{0.274984in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.273856in}{0.192519in}}{\pgfqpoint{0.273223in}{0.190989in}}{\pgfqpoint{0.273223in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.273223in}{0.187799in}}{\pgfqpoint{0.273856in}{0.186269in}}{\pgfqpoint{0.274984in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.276112in}{0.184014in}}{\pgfqpoint{0.277642in}{0.183380in}}{\pgfqpoint{0.279237in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279237in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.280832in}{0.243986in}}{\pgfqpoint{0.282361in}{0.244620in}}{\pgfqpoint{0.283489in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.284617in}{0.246875in}}{\pgfqpoint{0.285251in}{0.248405in}}{\pgfqpoint{0.285251in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.285251in}{0.251595in}}{\pgfqpoint{0.284617in}{0.253125in}}{\pgfqpoint{0.283489in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.282361in}{0.255380in}}{\pgfqpoint{0.280832in}{0.256014in}}{\pgfqpoint{0.279237in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.277642in}{0.256014in}}{\pgfqpoint{0.276112in}{0.255380in}}{\pgfqpoint{0.274984in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.273856in}{0.253125in}}{\pgfqpoint{0.273223in}{0.251595in}}{\pgfqpoint{0.273223in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.273223in}{0.248405in}}{\pgfqpoint{0.273856in}{0.246875in}}{\pgfqpoint{0.274984in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.276112in}{0.244620in}}{\pgfqpoint{0.277642in}{0.243986in}}{\pgfqpoint{0.279237in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291267in}{0.293045in}}%
\pgfpathcurveto{\pgfqpoint{0.292862in}{0.293045in}}{\pgfqpoint{0.294392in}{0.293678in}}{\pgfqpoint{0.295520in}{0.294806in}}%
\pgfpathcurveto{\pgfqpoint{0.296647in}{0.295934in}}{\pgfqpoint{0.297281in}{0.297464in}}{\pgfqpoint{0.297281in}{0.299059in}}%
\pgfpathcurveto{\pgfqpoint{0.297281in}{0.300654in}}{\pgfqpoint{0.296647in}{0.302184in}}{\pgfqpoint{0.295520in}{0.303311in}}%
\pgfpathcurveto{\pgfqpoint{0.294392in}{0.304439in}}{\pgfqpoint{0.292862in}{0.305073in}}{\pgfqpoint{0.291267in}{0.305073in}}%
\pgfpathcurveto{\pgfqpoint{0.289672in}{0.305073in}}{\pgfqpoint{0.288142in}{0.304439in}}{\pgfqpoint{0.287014in}{0.303311in}}%
\pgfpathcurveto{\pgfqpoint{0.285887in}{0.302184in}}{\pgfqpoint{0.285253in}{0.300654in}}{\pgfqpoint{0.285253in}{0.299059in}}%
\pgfpathcurveto{\pgfqpoint{0.285253in}{0.297464in}}{\pgfqpoint{0.285887in}{0.295934in}}{\pgfqpoint{0.287014in}{0.294806in}}%
\pgfpathcurveto{\pgfqpoint{0.288142in}{0.293678in}}{\pgfqpoint{0.289672in}{0.293045in}}{\pgfqpoint{0.291267in}{0.293045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.302942in}{0.337922in}}%
\pgfpathcurveto{\pgfqpoint{0.304536in}{0.337922in}}{\pgfqpoint{0.306066in}{0.338556in}}{\pgfqpoint{0.307194in}{0.339684in}}%
\pgfpathcurveto{\pgfqpoint{0.308322in}{0.340812in}}{\pgfqpoint{0.308956in}{0.342341in}}{\pgfqpoint{0.308956in}{0.343936in}}%
\pgfpathcurveto{\pgfqpoint{0.308956in}{0.345531in}}{\pgfqpoint{0.308322in}{0.347061in}}{\pgfqpoint{0.307194in}{0.348189in}}%
\pgfpathcurveto{\pgfqpoint{0.306066in}{0.349317in}}{\pgfqpoint{0.304536in}{0.349950in}}{\pgfqpoint{0.302942in}{0.349950in}}%
\pgfpathcurveto{\pgfqpoint{0.301347in}{0.349950in}}{\pgfqpoint{0.299817in}{0.349317in}}{\pgfqpoint{0.298689in}{0.348189in}}%
\pgfpathcurveto{\pgfqpoint{0.297561in}{0.347061in}}{\pgfqpoint{0.296927in}{0.345531in}}{\pgfqpoint{0.296927in}{0.343936in}}%
\pgfpathcurveto{\pgfqpoint{0.296927in}{0.342341in}}{\pgfqpoint{0.297561in}{0.340812in}}{\pgfqpoint{0.298689in}{0.339684in}}%
\pgfpathcurveto{\pgfqpoint{0.299817in}{0.338556in}}{\pgfqpoint{0.301347in}{0.337922in}}{\pgfqpoint{0.302942in}{0.337922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305868in}{0.385768in}}%
\pgfpathcurveto{\pgfqpoint{0.307463in}{0.385768in}}{\pgfqpoint{0.308993in}{0.386402in}}{\pgfqpoint{0.310120in}{0.387530in}}%
\pgfpathcurveto{\pgfqpoint{0.311248in}{0.388657in}}{\pgfqpoint{0.311882in}{0.390187in}}{\pgfqpoint{0.311882in}{0.391782in}}%
\pgfpathcurveto{\pgfqpoint{0.311882in}{0.393377in}}{\pgfqpoint{0.311248in}{0.394907in}}{\pgfqpoint{0.310120in}{0.396035in}}%
\pgfpathcurveto{\pgfqpoint{0.308993in}{0.397163in}}{\pgfqpoint{0.307463in}{0.397796in}}{\pgfqpoint{0.305868in}{0.397796in}}%
\pgfpathcurveto{\pgfqpoint{0.304273in}{0.397796in}}{\pgfqpoint{0.302743in}{0.397163in}}{\pgfqpoint{0.301615in}{0.396035in}}%
\pgfpathcurveto{\pgfqpoint{0.300487in}{0.394907in}}{\pgfqpoint{0.299854in}{0.393377in}}{\pgfqpoint{0.299854in}{0.391782in}}%
\pgfpathcurveto{\pgfqpoint{0.299854in}{0.390187in}}{\pgfqpoint{0.300487in}{0.388657in}}{\pgfqpoint{0.301615in}{0.387530in}}%
\pgfpathcurveto{\pgfqpoint{0.302743in}{0.386402in}}{\pgfqpoint{0.304273in}{0.385768in}}{\pgfqpoint{0.305868in}{0.385768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301322in}{0.436661in}}%
\pgfpathcurveto{\pgfqpoint{0.302917in}{0.436661in}}{\pgfqpoint{0.304446in}{0.437295in}}{\pgfqpoint{0.305574in}{0.438423in}}%
\pgfpathcurveto{\pgfqpoint{0.306702in}{0.439551in}}{\pgfqpoint{0.307336in}{0.441080in}}{\pgfqpoint{0.307336in}{0.442675in}}%
\pgfpathcurveto{\pgfqpoint{0.307336in}{0.444270in}}{\pgfqpoint{0.306702in}{0.445800in}}{\pgfqpoint{0.305574in}{0.446928in}}%
\pgfpathcurveto{\pgfqpoint{0.304446in}{0.448056in}}{\pgfqpoint{0.302917in}{0.448689in}}{\pgfqpoint{0.301322in}{0.448689in}}%
\pgfpathcurveto{\pgfqpoint{0.299727in}{0.448689in}}{\pgfqpoint{0.298197in}{0.448056in}}{\pgfqpoint{0.297069in}{0.446928in}}%
\pgfpathcurveto{\pgfqpoint{0.295941in}{0.445800in}}{\pgfqpoint{0.295308in}{0.444270in}}{\pgfqpoint{0.295308in}{0.442675in}}%
\pgfpathcurveto{\pgfqpoint{0.295308in}{0.441080in}}{\pgfqpoint{0.295941in}{0.439551in}}{\pgfqpoint{0.297069in}{0.438423in}}%
\pgfpathcurveto{\pgfqpoint{0.298197in}{0.437295in}}{\pgfqpoint{0.299727in}{0.436661in}}{\pgfqpoint{0.301322in}{0.436661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291416in}{0.491136in}}%
\pgfpathcurveto{\pgfqpoint{0.293011in}{0.491136in}}{\pgfqpoint{0.294541in}{0.491770in}}{\pgfqpoint{0.295669in}{0.492897in}}%
\pgfpathcurveto{\pgfqpoint{0.296797in}{0.494025in}}{\pgfqpoint{0.297430in}{0.495555in}}{\pgfqpoint{0.297430in}{0.497150in}}%
\pgfpathcurveto{\pgfqpoint{0.297430in}{0.498745in}}{\pgfqpoint{0.296797in}{0.500275in}}{\pgfqpoint{0.295669in}{0.501403in}}%
\pgfpathcurveto{\pgfqpoint{0.294541in}{0.502530in}}{\pgfqpoint{0.293011in}{0.503164in}}{\pgfqpoint{0.291416in}{0.503164in}}%
\pgfpathcurveto{\pgfqpoint{0.289821in}{0.503164in}}{\pgfqpoint{0.288291in}{0.502530in}}{\pgfqpoint{0.287164in}{0.501403in}}%
\pgfpathcurveto{\pgfqpoint{0.286036in}{0.500275in}}{\pgfqpoint{0.285402in}{0.498745in}}{\pgfqpoint{0.285402in}{0.497150in}}%
\pgfpathcurveto{\pgfqpoint{0.285402in}{0.495555in}}{\pgfqpoint{0.286036in}{0.494025in}}{\pgfqpoint{0.287164in}{0.492897in}}%
\pgfpathcurveto{\pgfqpoint{0.288291in}{0.491770in}}{\pgfqpoint{0.289821in}{0.491136in}}{\pgfqpoint{0.291416in}{0.491136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278919in}{0.550052in}}%
\pgfpathcurveto{\pgfqpoint{0.280514in}{0.550052in}}{\pgfqpoint{0.282044in}{0.550686in}}{\pgfqpoint{0.283172in}{0.551813in}}%
\pgfpathcurveto{\pgfqpoint{0.284300in}{0.552941in}}{\pgfqpoint{0.284933in}{0.554471in}}{\pgfqpoint{0.284933in}{0.556066in}}%
\pgfpathcurveto{\pgfqpoint{0.284933in}{0.557661in}}{\pgfqpoint{0.284300in}{0.559191in}}{\pgfqpoint{0.283172in}{0.560319in}}%
\pgfpathcurveto{\pgfqpoint{0.282044in}{0.561446in}}{\pgfqpoint{0.280514in}{0.562080in}}{\pgfqpoint{0.278919in}{0.562080in}}%
\pgfpathcurveto{\pgfqpoint{0.277324in}{0.562080in}}{\pgfqpoint{0.275794in}{0.561446in}}{\pgfqpoint{0.274667in}{0.560319in}}%
\pgfpathcurveto{\pgfqpoint{0.273539in}{0.559191in}}{\pgfqpoint{0.272905in}{0.557661in}}{\pgfqpoint{0.272905in}{0.556066in}}%
\pgfpathcurveto{\pgfqpoint{0.272905in}{0.554471in}}{\pgfqpoint{0.273539in}{0.552941in}}{\pgfqpoint{0.274667in}{0.551813in}}%
\pgfpathcurveto{\pgfqpoint{0.275794in}{0.550686in}}{\pgfqpoint{0.277324in}{0.550052in}}{\pgfqpoint{0.278919in}{0.550052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267044in}{0.614251in}}%
\pgfpathcurveto{\pgfqpoint{0.268639in}{0.614251in}}{\pgfqpoint{0.270169in}{0.614885in}}{\pgfqpoint{0.271297in}{0.616013in}}%
\pgfpathcurveto{\pgfqpoint{0.272425in}{0.617140in}}{\pgfqpoint{0.273058in}{0.618670in}}{\pgfqpoint{0.273058in}{0.620265in}}%
\pgfpathcurveto{\pgfqpoint{0.273058in}{0.621860in}}{\pgfqpoint{0.272425in}{0.623390in}}{\pgfqpoint{0.271297in}{0.624518in}}%
\pgfpathcurveto{\pgfqpoint{0.270169in}{0.625646in}}{\pgfqpoint{0.268639in}{0.626279in}}{\pgfqpoint{0.267044in}{0.626279in}}%
\pgfpathcurveto{\pgfqpoint{0.265449in}{0.626279in}}{\pgfqpoint{0.263919in}{0.625646in}}{\pgfqpoint{0.262792in}{0.624518in}}%
\pgfpathcurveto{\pgfqpoint{0.261664in}{0.623390in}}{\pgfqpoint{0.261030in}{0.621860in}}{\pgfqpoint{0.261030in}{0.620265in}}%
\pgfpathcurveto{\pgfqpoint{0.261030in}{0.618670in}}{\pgfqpoint{0.261664in}{0.617140in}}{\pgfqpoint{0.262792in}{0.616013in}}%
\pgfpathcurveto{\pgfqpoint{0.263919in}{0.614885in}}{\pgfqpoint{0.265449in}{0.614251in}}{\pgfqpoint{0.267044in}{0.614251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259185in}{0.684111in}}%
\pgfpathcurveto{\pgfqpoint{0.260780in}{0.684111in}}{\pgfqpoint{0.262310in}{0.684745in}}{\pgfqpoint{0.263438in}{0.685873in}}%
\pgfpathcurveto{\pgfqpoint{0.264565in}{0.687001in}}{\pgfqpoint{0.265199in}{0.688531in}}{\pgfqpoint{0.265199in}{0.690125in}}%
\pgfpathcurveto{\pgfqpoint{0.265199in}{0.691720in}}{\pgfqpoint{0.264565in}{0.693250in}}{\pgfqpoint{0.263438in}{0.694378in}}%
\pgfpathcurveto{\pgfqpoint{0.262310in}{0.695506in}}{\pgfqpoint{0.260780in}{0.696140in}}{\pgfqpoint{0.259185in}{0.696140in}}%
\pgfpathcurveto{\pgfqpoint{0.257590in}{0.696140in}}{\pgfqpoint{0.256060in}{0.695506in}}{\pgfqpoint{0.254933in}{0.694378in}}%
\pgfpathcurveto{\pgfqpoint{0.253805in}{0.693250in}}{\pgfqpoint{0.253171in}{0.691720in}}{\pgfqpoint{0.253171in}{0.690125in}}%
\pgfpathcurveto{\pgfqpoint{0.253171in}{0.688531in}}{\pgfqpoint{0.253805in}{0.687001in}}{\pgfqpoint{0.254933in}{0.685873in}}%
\pgfpathcurveto{\pgfqpoint{0.256060in}{0.684745in}}{\pgfqpoint{0.257590in}{0.684111in}}{\pgfqpoint{0.259185in}{0.684111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258554in}{0.759151in}}%
\pgfpathcurveto{\pgfqpoint{0.260149in}{0.759151in}}{\pgfqpoint{0.261679in}{0.759784in}}{\pgfqpoint{0.262807in}{0.760912in}}%
\pgfpathcurveto{\pgfqpoint{0.263934in}{0.762040in}}{\pgfqpoint{0.264568in}{0.763570in}}{\pgfqpoint{0.264568in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{0.264568in}{0.766760in}}{\pgfqpoint{0.263934in}{0.768289in}}{\pgfqpoint{0.262807in}{0.769417in}}%
\pgfpathcurveto{\pgfqpoint{0.261679in}{0.770545in}}{\pgfqpoint{0.260149in}{0.771179in}}{\pgfqpoint{0.258554in}{0.771179in}}%
\pgfpathcurveto{\pgfqpoint{0.256959in}{0.771179in}}{\pgfqpoint{0.255429in}{0.770545in}}{\pgfqpoint{0.254301in}{0.769417in}}%
\pgfpathcurveto{\pgfqpoint{0.253174in}{0.768289in}}{\pgfqpoint{0.252540in}{0.766760in}}{\pgfqpoint{0.252540in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{0.252540in}{0.763570in}}{\pgfqpoint{0.253174in}{0.762040in}}{\pgfqpoint{0.254301in}{0.760912in}}%
\pgfpathcurveto{\pgfqpoint{0.255429in}{0.759784in}}{\pgfqpoint{0.256959in}{0.759151in}}{\pgfqpoint{0.258554in}{0.759151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.267719in}{0.837842in}}%
\pgfpathcurveto{\pgfqpoint{0.269314in}{0.837842in}}{\pgfqpoint{0.270844in}{0.838475in}}{\pgfqpoint{0.271972in}{0.839603in}}%
\pgfpathcurveto{\pgfqpoint{0.273100in}{0.840731in}}{\pgfqpoint{0.273733in}{0.842261in}}{\pgfqpoint{0.273733in}{0.843856in}}%
\pgfpathcurveto{\pgfqpoint{0.273733in}{0.845451in}}{\pgfqpoint{0.273100in}{0.846980in}}{\pgfqpoint{0.271972in}{0.848108in}}%
\pgfpathcurveto{\pgfqpoint{0.270844in}{0.849236in}}{\pgfqpoint{0.269314in}{0.849870in}}{\pgfqpoint{0.267719in}{0.849870in}}%
\pgfpathcurveto{\pgfqpoint{0.266124in}{0.849870in}}{\pgfqpoint{0.264595in}{0.849236in}}{\pgfqpoint{0.263467in}{0.848108in}}%
\pgfpathcurveto{\pgfqpoint{0.262339in}{0.846980in}}{\pgfqpoint{0.261705in}{0.845451in}}{\pgfqpoint{0.261705in}{0.843856in}}%
\pgfpathcurveto{\pgfqpoint{0.261705in}{0.842261in}}{\pgfqpoint{0.262339in}{0.840731in}}{\pgfqpoint{0.263467in}{0.839603in}}%
\pgfpathcurveto{\pgfqpoint{0.264595in}{0.838475in}}{\pgfqpoint{0.266124in}{0.837842in}}{\pgfqpoint{0.267719in}{0.837842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279237in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.280832in}{0.910653in}}{\pgfqpoint{0.282361in}{0.911286in}}{\pgfqpoint{0.283489in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.284617in}{0.913542in}}{\pgfqpoint{0.285251in}{0.915072in}}{\pgfqpoint{0.285251in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.285251in}{0.918262in}}{\pgfqpoint{0.284617in}{0.919791in}}{\pgfqpoint{0.283489in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.282361in}{0.922047in}}{\pgfqpoint{0.280832in}{0.922681in}}{\pgfqpoint{0.279237in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.277642in}{0.922681in}}{\pgfqpoint{0.276112in}{0.922047in}}{\pgfqpoint{0.274984in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.273856in}{0.919791in}}{\pgfqpoint{0.273223in}{0.918262in}}{\pgfqpoint{0.273223in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.273223in}{0.915072in}}{\pgfqpoint{0.273856in}{0.913542in}}{\pgfqpoint{0.274984in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.276112in}{0.911286in}}{\pgfqpoint{0.277642in}{0.910653in}}{\pgfqpoint{0.279237in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279237in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.280832in}{0.971259in}}{\pgfqpoint{0.282361in}{0.971892in}}{\pgfqpoint{0.283489in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.284617in}{0.974148in}}{\pgfqpoint{0.285251in}{0.975678in}}{\pgfqpoint{0.285251in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.285251in}{0.978868in}}{\pgfqpoint{0.284617in}{0.980398in}}{\pgfqpoint{0.283489in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.282361in}{0.982653in}}{\pgfqpoint{0.280832in}{0.983287in}}{\pgfqpoint{0.279237in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.277642in}{0.983287in}}{\pgfqpoint{0.276112in}{0.982653in}}{\pgfqpoint{0.274984in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.273856in}{0.980398in}}{\pgfqpoint{0.273223in}{0.978868in}}{\pgfqpoint{0.273223in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.273223in}{0.975678in}}{\pgfqpoint{0.273856in}{0.974148in}}{\pgfqpoint{0.274984in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.276112in}{0.971892in}}{\pgfqpoint{0.277642in}{0.971259in}}{\pgfqpoint{0.279237in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340007in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.341602in}{0.183380in}}{\pgfqpoint{0.343132in}{0.184014in}}{\pgfqpoint{0.344259in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.345387in}{0.186269in}}{\pgfqpoint{0.346021in}{0.187799in}}{\pgfqpoint{0.346021in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.346021in}{0.190989in}}{\pgfqpoint{0.345387in}{0.192519in}}{\pgfqpoint{0.344259in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.343132in}{0.194774in}}{\pgfqpoint{0.341602in}{0.195408in}}{\pgfqpoint{0.340007in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.338412in}{0.195408in}}{\pgfqpoint{0.336882in}{0.194774in}}{\pgfqpoint{0.335754in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.334626in}{0.192519in}}{\pgfqpoint{0.333993in}{0.190989in}}{\pgfqpoint{0.333993in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.333993in}{0.187799in}}{\pgfqpoint{0.334626in}{0.186269in}}{\pgfqpoint{0.335754in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.336882in}{0.184014in}}{\pgfqpoint{0.338412in}{0.183380in}}{\pgfqpoint{0.340007in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349145in}{0.238802in}}%
\pgfpathcurveto{\pgfqpoint{0.350739in}{0.238802in}}{\pgfqpoint{0.352269in}{0.239435in}}{\pgfqpoint{0.353397in}{0.240563in}}%
\pgfpathcurveto{\pgfqpoint{0.354525in}{0.241691in}}{\pgfqpoint{0.355159in}{0.243221in}}{\pgfqpoint{0.355159in}{0.244816in}}%
\pgfpathcurveto{\pgfqpoint{0.355159in}{0.246411in}}{\pgfqpoint{0.354525in}{0.247940in}}{\pgfqpoint{0.353397in}{0.249068in}}%
\pgfpathcurveto{\pgfqpoint{0.352269in}{0.250196in}}{\pgfqpoint{0.350739in}{0.250830in}}{\pgfqpoint{0.349145in}{0.250830in}}%
\pgfpathcurveto{\pgfqpoint{0.347550in}{0.250830in}}{\pgfqpoint{0.346020in}{0.250196in}}{\pgfqpoint{0.344892in}{0.249068in}}%
\pgfpathcurveto{\pgfqpoint{0.343764in}{0.247940in}}{\pgfqpoint{0.343130in}{0.246411in}}{\pgfqpoint{0.343130in}{0.244816in}}%
\pgfpathcurveto{\pgfqpoint{0.343130in}{0.243221in}}{\pgfqpoint{0.343764in}{0.241691in}}{\pgfqpoint{0.344892in}{0.240563in}}%
\pgfpathcurveto{\pgfqpoint{0.346020in}{0.239435in}}{\pgfqpoint{0.347550in}{0.238802in}}{\pgfqpoint{0.349145in}{0.238802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369158in}{0.286223in}}%
\pgfpathcurveto{\pgfqpoint{0.370753in}{0.286223in}}{\pgfqpoint{0.372283in}{0.286856in}}{\pgfqpoint{0.373410in}{0.287984in}}%
\pgfpathcurveto{\pgfqpoint{0.374538in}{0.289112in}}{\pgfqpoint{0.375172in}{0.290642in}}{\pgfqpoint{0.375172in}{0.292237in}}%
\pgfpathcurveto{\pgfqpoint{0.375172in}{0.293832in}}{\pgfqpoint{0.374538in}{0.295361in}}{\pgfqpoint{0.373410in}{0.296489in}}%
\pgfpathcurveto{\pgfqpoint{0.372283in}{0.297617in}}{\pgfqpoint{0.370753in}{0.298251in}}{\pgfqpoint{0.369158in}{0.298251in}}%
\pgfpathcurveto{\pgfqpoint{0.367563in}{0.298251in}}{\pgfqpoint{0.366033in}{0.297617in}}{\pgfqpoint{0.364905in}{0.296489in}}%
\pgfpathcurveto{\pgfqpoint{0.363777in}{0.295361in}}{\pgfqpoint{0.363144in}{0.293832in}}{\pgfqpoint{0.363144in}{0.292237in}}%
\pgfpathcurveto{\pgfqpoint{0.363144in}{0.290642in}}{\pgfqpoint{0.363777in}{0.289112in}}{\pgfqpoint{0.364905in}{0.287984in}}%
\pgfpathcurveto{\pgfqpoint{0.366033in}{0.286856in}}{\pgfqpoint{0.367563in}{0.286223in}}{\pgfqpoint{0.369158in}{0.286223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378796in}{0.335879in}}%
\pgfpathcurveto{\pgfqpoint{0.380391in}{0.335879in}}{\pgfqpoint{0.381921in}{0.336513in}}{\pgfqpoint{0.383048in}{0.337641in}}%
\pgfpathcurveto{\pgfqpoint{0.384176in}{0.338768in}}{\pgfqpoint{0.384810in}{0.340298in}}{\pgfqpoint{0.384810in}{0.341893in}}%
\pgfpathcurveto{\pgfqpoint{0.384810in}{0.343488in}}{\pgfqpoint{0.384176in}{0.345018in}}{\pgfqpoint{0.383048in}{0.346146in}}%
\pgfpathcurveto{\pgfqpoint{0.381921in}{0.347274in}}{\pgfqpoint{0.380391in}{0.347907in}}{\pgfqpoint{0.378796in}{0.347907in}}%
\pgfpathcurveto{\pgfqpoint{0.377201in}{0.347907in}}{\pgfqpoint{0.375671in}{0.347274in}}{\pgfqpoint{0.374543in}{0.346146in}}%
\pgfpathcurveto{\pgfqpoint{0.373416in}{0.345018in}}{\pgfqpoint{0.372782in}{0.343488in}}{\pgfqpoint{0.372782in}{0.341893in}}%
\pgfpathcurveto{\pgfqpoint{0.372782in}{0.340298in}}{\pgfqpoint{0.373416in}{0.338768in}}{\pgfqpoint{0.374543in}{0.337641in}}%
\pgfpathcurveto{\pgfqpoint{0.375671in}{0.336513in}}{\pgfqpoint{0.377201in}{0.335879in}}{\pgfqpoint{0.378796in}{0.335879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378638in}{0.387034in}}%
\pgfpathcurveto{\pgfqpoint{0.380233in}{0.387034in}}{\pgfqpoint{0.381763in}{0.387668in}}{\pgfqpoint{0.382890in}{0.388795in}}%
\pgfpathcurveto{\pgfqpoint{0.384018in}{0.389923in}}{\pgfqpoint{0.384652in}{0.391453in}}{\pgfqpoint{0.384652in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.384652in}{0.394643in}}{\pgfqpoint{0.384018in}{0.396173in}}{\pgfqpoint{0.382890in}{0.397301in}}%
\pgfpathcurveto{\pgfqpoint{0.381763in}{0.398428in}}{\pgfqpoint{0.380233in}{0.399062in}}{\pgfqpoint{0.378638in}{0.399062in}}%
\pgfpathcurveto{\pgfqpoint{0.377043in}{0.399062in}}{\pgfqpoint{0.375513in}{0.398428in}}{\pgfqpoint{0.374385in}{0.397301in}}%
\pgfpathcurveto{\pgfqpoint{0.373257in}{0.396173in}}{\pgfqpoint{0.372624in}{0.394643in}}{\pgfqpoint{0.372624in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{0.372624in}{0.391453in}}{\pgfqpoint{0.373257in}{0.389923in}}{\pgfqpoint{0.374385in}{0.388795in}}%
\pgfpathcurveto{\pgfqpoint{0.375513in}{0.387668in}}{\pgfqpoint{0.377043in}{0.387034in}}{\pgfqpoint{0.378638in}{0.387034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370297in}{0.439545in}}%
\pgfpathcurveto{\pgfqpoint{0.371892in}{0.439545in}}{\pgfqpoint{0.373422in}{0.440178in}}{\pgfqpoint{0.374550in}{0.441306in}}%
\pgfpathcurveto{\pgfqpoint{0.375678in}{0.442434in}}{\pgfqpoint{0.376312in}{0.443964in}}{\pgfqpoint{0.376312in}{0.445559in}}%
\pgfpathcurveto{\pgfqpoint{0.376312in}{0.447154in}}{\pgfqpoint{0.375678in}{0.448683in}}{\pgfqpoint{0.374550in}{0.449811in}}%
\pgfpathcurveto{\pgfqpoint{0.373422in}{0.450939in}}{\pgfqpoint{0.371892in}{0.451573in}}{\pgfqpoint{0.370297in}{0.451573in}}%
\pgfpathcurveto{\pgfqpoint{0.368703in}{0.451573in}}{\pgfqpoint{0.367173in}{0.450939in}}{\pgfqpoint{0.366045in}{0.449811in}}%
\pgfpathcurveto{\pgfqpoint{0.364917in}{0.448683in}}{\pgfqpoint{0.364283in}{0.447154in}}{\pgfqpoint{0.364283in}{0.445559in}}%
\pgfpathcurveto{\pgfqpoint{0.364283in}{0.443964in}}{\pgfqpoint{0.364917in}{0.442434in}}{\pgfqpoint{0.366045in}{0.441306in}}%
\pgfpathcurveto{\pgfqpoint{0.367173in}{0.440178in}}{\pgfqpoint{0.368703in}{0.439545in}}{\pgfqpoint{0.370297in}{0.439545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356202in}{0.493991in}}%
\pgfpathcurveto{\pgfqpoint{0.357797in}{0.493991in}}{\pgfqpoint{0.359327in}{0.494624in}}{\pgfqpoint{0.360455in}{0.495752in}}%
\pgfpathcurveto{\pgfqpoint{0.361582in}{0.496880in}}{\pgfqpoint{0.362216in}{0.498410in}}{\pgfqpoint{0.362216in}{0.500005in}}%
\pgfpathcurveto{\pgfqpoint{0.362216in}{0.501600in}}{\pgfqpoint{0.361582in}{0.503129in}}{\pgfqpoint{0.360455in}{0.504257in}}%
\pgfpathcurveto{\pgfqpoint{0.359327in}{0.505385in}}{\pgfqpoint{0.357797in}{0.506019in}}{\pgfqpoint{0.356202in}{0.506019in}}%
\pgfpathcurveto{\pgfqpoint{0.354607in}{0.506019in}}{\pgfqpoint{0.353077in}{0.505385in}}{\pgfqpoint{0.351949in}{0.504257in}}%
\pgfpathcurveto{\pgfqpoint{0.350822in}{0.503129in}}{\pgfqpoint{0.350188in}{0.501600in}}{\pgfqpoint{0.350188in}{0.500005in}}%
\pgfpathcurveto{\pgfqpoint{0.350188in}{0.498410in}}{\pgfqpoint{0.350822in}{0.496880in}}{\pgfqpoint{0.351949in}{0.495752in}}%
\pgfpathcurveto{\pgfqpoint{0.353077in}{0.494624in}}{\pgfqpoint{0.354607in}{0.493991in}}{\pgfqpoint{0.356202in}{0.493991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339369in}{0.551494in}}%
\pgfpathcurveto{\pgfqpoint{0.340964in}{0.551494in}}{\pgfqpoint{0.342493in}{0.552127in}}{\pgfqpoint{0.343621in}{0.553255in}}%
\pgfpathcurveto{\pgfqpoint{0.344749in}{0.554383in}}{\pgfqpoint{0.345383in}{0.555913in}}{\pgfqpoint{0.345383in}{0.557508in}}%
\pgfpathcurveto{\pgfqpoint{0.345383in}{0.559103in}}{\pgfqpoint{0.344749in}{0.560633in}}{\pgfqpoint{0.343621in}{0.561760in}}%
\pgfpathcurveto{\pgfqpoint{0.342493in}{0.562888in}}{\pgfqpoint{0.340964in}{0.563522in}}{\pgfqpoint{0.339369in}{0.563522in}}%
\pgfpathcurveto{\pgfqpoint{0.337774in}{0.563522in}}{\pgfqpoint{0.336244in}{0.562888in}}{\pgfqpoint{0.335116in}{0.561760in}}%
\pgfpathcurveto{\pgfqpoint{0.333988in}{0.560633in}}{\pgfqpoint{0.333355in}{0.559103in}}{\pgfqpoint{0.333355in}{0.557508in}}%
\pgfpathcurveto{\pgfqpoint{0.333355in}{0.555913in}}{\pgfqpoint{0.333988in}{0.554383in}}{\pgfqpoint{0.335116in}{0.553255in}}%
\pgfpathcurveto{\pgfqpoint{0.336244in}{0.552127in}}{\pgfqpoint{0.337774in}{0.551494in}}{\pgfqpoint{0.339369in}{0.551494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.323200in}{0.613294in}}%
\pgfpathcurveto{\pgfqpoint{0.324795in}{0.613294in}}{\pgfqpoint{0.326325in}{0.613928in}}{\pgfqpoint{0.327453in}{0.615056in}}%
\pgfpathcurveto{\pgfqpoint{0.328581in}{0.616183in}}{\pgfqpoint{0.329214in}{0.617713in}}{\pgfqpoint{0.329214in}{0.619308in}}%
\pgfpathcurveto{\pgfqpoint{0.329214in}{0.620903in}}{\pgfqpoint{0.328581in}{0.622433in}}{\pgfqpoint{0.327453in}{0.623561in}}%
\pgfpathcurveto{\pgfqpoint{0.326325in}{0.624689in}}{\pgfqpoint{0.324795in}{0.625322in}}{\pgfqpoint{0.323200in}{0.625322in}}%
\pgfpathcurveto{\pgfqpoint{0.321605in}{0.625322in}}{\pgfqpoint{0.320075in}{0.624689in}}{\pgfqpoint{0.318948in}{0.623561in}}%
\pgfpathcurveto{\pgfqpoint{0.317820in}{0.622433in}}{\pgfqpoint{0.317186in}{0.620903in}}{\pgfqpoint{0.317186in}{0.619308in}}%
\pgfpathcurveto{\pgfqpoint{0.317186in}{0.617713in}}{\pgfqpoint{0.317820in}{0.616183in}}{\pgfqpoint{0.318948in}{0.615056in}}%
\pgfpathcurveto{\pgfqpoint{0.320075in}{0.613928in}}{\pgfqpoint{0.321605in}{0.613294in}}{\pgfqpoint{0.323200in}{0.613294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311253in}{0.680214in}}%
\pgfpathcurveto{\pgfqpoint{0.312848in}{0.680214in}}{\pgfqpoint{0.314378in}{0.680848in}}{\pgfqpoint{0.315505in}{0.681975in}}%
\pgfpathcurveto{\pgfqpoint{0.316633in}{0.683103in}}{\pgfqpoint{0.317267in}{0.684633in}}{\pgfqpoint{0.317267in}{0.686228in}}%
\pgfpathcurveto{\pgfqpoint{0.317267in}{0.687823in}}{\pgfqpoint{0.316633in}{0.689353in}}{\pgfqpoint{0.315505in}{0.690481in}}%
\pgfpathcurveto{\pgfqpoint{0.314378in}{0.691608in}}{\pgfqpoint{0.312848in}{0.692242in}}{\pgfqpoint{0.311253in}{0.692242in}}%
\pgfpathcurveto{\pgfqpoint{0.309658in}{0.692242in}}{\pgfqpoint{0.308128in}{0.691608in}}{\pgfqpoint{0.307000in}{0.690481in}}%
\pgfpathcurveto{\pgfqpoint{0.305873in}{0.689353in}}{\pgfqpoint{0.305239in}{0.687823in}}{\pgfqpoint{0.305239in}{0.686228in}}%
\pgfpathcurveto{\pgfqpoint{0.305239in}{0.684633in}}{\pgfqpoint{0.305873in}{0.683103in}}{\pgfqpoint{0.307000in}{0.681975in}}%
\pgfpathcurveto{\pgfqpoint{0.308128in}{0.680848in}}{\pgfqpoint{0.309658in}{0.680214in}}{\pgfqpoint{0.311253in}{0.680214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306913in}{0.752170in}}%
\pgfpathcurveto{\pgfqpoint{0.308507in}{0.752170in}}{\pgfqpoint{0.310037in}{0.752804in}}{\pgfqpoint{0.311165in}{0.753932in}}%
\pgfpathcurveto{\pgfqpoint{0.312293in}{0.755060in}}{\pgfqpoint{0.312927in}{0.756590in}}{\pgfqpoint{0.312927in}{0.758184in}}%
\pgfpathcurveto{\pgfqpoint{0.312927in}{0.759779in}}{\pgfqpoint{0.312293in}{0.761309in}}{\pgfqpoint{0.311165in}{0.762437in}}%
\pgfpathcurveto{\pgfqpoint{0.310037in}{0.763565in}}{\pgfqpoint{0.308507in}{0.764199in}}{\pgfqpoint{0.306913in}{0.764199in}}%
\pgfpathcurveto{\pgfqpoint{0.305318in}{0.764199in}}{\pgfqpoint{0.303788in}{0.763565in}}{\pgfqpoint{0.302660in}{0.762437in}}%
\pgfpathcurveto{\pgfqpoint{0.301532in}{0.761309in}}{\pgfqpoint{0.300898in}{0.759779in}}{\pgfqpoint{0.300898in}{0.758184in}}%
\pgfpathcurveto{\pgfqpoint{0.300898in}{0.756590in}}{\pgfqpoint{0.301532in}{0.755060in}}{\pgfqpoint{0.302660in}{0.753932in}}%
\pgfpathcurveto{\pgfqpoint{0.303788in}{0.752804in}}{\pgfqpoint{0.305318in}{0.752170in}}{\pgfqpoint{0.306913in}{0.752170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312950in}{0.827918in}}%
\pgfpathcurveto{\pgfqpoint{0.314545in}{0.827918in}}{\pgfqpoint{0.316075in}{0.828552in}}{\pgfqpoint{0.317202in}{0.829680in}}%
\pgfpathcurveto{\pgfqpoint{0.318330in}{0.830808in}}{\pgfqpoint{0.318964in}{0.832338in}}{\pgfqpoint{0.318964in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{0.318964in}{0.835527in}}{\pgfqpoint{0.318330in}{0.837057in}}{\pgfqpoint{0.317202in}{0.838185in}}%
\pgfpathcurveto{\pgfqpoint{0.316075in}{0.839313in}}{\pgfqpoint{0.314545in}{0.839947in}}{\pgfqpoint{0.312950in}{0.839947in}}%
\pgfpathcurveto{\pgfqpoint{0.311355in}{0.839947in}}{\pgfqpoint{0.309825in}{0.839313in}}{\pgfqpoint{0.308697in}{0.838185in}}%
\pgfpathcurveto{\pgfqpoint{0.307569in}{0.837057in}}{\pgfqpoint{0.306936in}{0.835527in}}{\pgfqpoint{0.306936in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{0.306936in}{0.832338in}}{\pgfqpoint{0.307569in}{0.830808in}}{\pgfqpoint{0.308697in}{0.829680in}}%
\pgfpathcurveto{\pgfqpoint{0.309825in}{0.828552in}}{\pgfqpoint{0.311355in}{0.827918in}}{\pgfqpoint{0.312950in}{0.827918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331015in}{0.905149in}}%
\pgfpathcurveto{\pgfqpoint{0.332609in}{0.905149in}}{\pgfqpoint{0.334139in}{0.905783in}}{\pgfqpoint{0.335267in}{0.906911in}}%
\pgfpathcurveto{\pgfqpoint{0.336395in}{0.908039in}}{\pgfqpoint{0.337029in}{0.909568in}}{\pgfqpoint{0.337029in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.337029in}{0.912758in}}{\pgfqpoint{0.336395in}{0.914288in}}{\pgfqpoint{0.335267in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{0.334139in}{0.916544in}}{\pgfqpoint{0.332609in}{0.917177in}}{\pgfqpoint{0.331015in}{0.917177in}}%
\pgfpathcurveto{\pgfqpoint{0.329420in}{0.917177in}}{\pgfqpoint{0.327890in}{0.916544in}}{\pgfqpoint{0.326762in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{0.325634in}{0.914288in}}{\pgfqpoint{0.325000in}{0.912758in}}{\pgfqpoint{0.325000in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.325000in}{0.909568in}}{\pgfqpoint{0.325634in}{0.908039in}}{\pgfqpoint{0.326762in}{0.906911in}}%
\pgfpathcurveto{\pgfqpoint{0.327890in}{0.905783in}}{\pgfqpoint{0.329420in}{0.905149in}}{\pgfqpoint{0.331015in}{0.905149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340007in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.341602in}{0.971259in}}{\pgfqpoint{0.343132in}{0.971892in}}{\pgfqpoint{0.344259in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.345387in}{0.974148in}}{\pgfqpoint{0.346021in}{0.975678in}}{\pgfqpoint{0.346021in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.346021in}{0.978868in}}{\pgfqpoint{0.345387in}{0.980398in}}{\pgfqpoint{0.344259in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.343132in}{0.982653in}}{\pgfqpoint{0.341602in}{0.983287in}}{\pgfqpoint{0.340007in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.338412in}{0.983287in}}{\pgfqpoint{0.336882in}{0.982653in}}{\pgfqpoint{0.335754in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.334626in}{0.980398in}}{\pgfqpoint{0.333993in}{0.978868in}}{\pgfqpoint{0.333993in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.333993in}{0.975678in}}{\pgfqpoint{0.334626in}{0.974148in}}{\pgfqpoint{0.335754in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.336882in}{0.971892in}}{\pgfqpoint{0.338412in}{0.971259in}}{\pgfqpoint{0.340007in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400777in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.402372in}{0.183380in}}{\pgfqpoint{0.403902in}{0.184014in}}{\pgfqpoint{0.405030in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.406157in}{0.186269in}}{\pgfqpoint{0.406791in}{0.187799in}}{\pgfqpoint{0.406791in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.406791in}{0.190989in}}{\pgfqpoint{0.406157in}{0.192519in}}{\pgfqpoint{0.405030in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.403902in}{0.194774in}}{\pgfqpoint{0.402372in}{0.195408in}}{\pgfqpoint{0.400777in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.399182in}{0.195408in}}{\pgfqpoint{0.397652in}{0.194774in}}{\pgfqpoint{0.396524in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.395397in}{0.192519in}}{\pgfqpoint{0.394763in}{0.190989in}}{\pgfqpoint{0.394763in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.394763in}{0.187799in}}{\pgfqpoint{0.395397in}{0.186269in}}{\pgfqpoint{0.396524in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.397652in}{0.184014in}}{\pgfqpoint{0.399182in}{0.183380in}}{\pgfqpoint{0.400777in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422912in}{0.237177in}}%
\pgfpathcurveto{\pgfqpoint{0.424507in}{0.237177in}}{\pgfqpoint{0.426037in}{0.237811in}}{\pgfqpoint{0.427165in}{0.238938in}}%
\pgfpathcurveto{\pgfqpoint{0.428293in}{0.240066in}}{\pgfqpoint{0.428926in}{0.241596in}}{\pgfqpoint{0.428926in}{0.243191in}}%
\pgfpathcurveto{\pgfqpoint{0.428926in}{0.244786in}}{\pgfqpoint{0.428293in}{0.246316in}}{\pgfqpoint{0.427165in}{0.247444in}}%
\pgfpathcurveto{\pgfqpoint{0.426037in}{0.248571in}}{\pgfqpoint{0.424507in}{0.249205in}}{\pgfqpoint{0.422912in}{0.249205in}}%
\pgfpathcurveto{\pgfqpoint{0.421317in}{0.249205in}}{\pgfqpoint{0.419788in}{0.248571in}}{\pgfqpoint{0.418660in}{0.247444in}}%
\pgfpathcurveto{\pgfqpoint{0.417532in}{0.246316in}}{\pgfqpoint{0.416898in}{0.244786in}}{\pgfqpoint{0.416898in}{0.243191in}}%
\pgfpathcurveto{\pgfqpoint{0.416898in}{0.241596in}}{\pgfqpoint{0.417532in}{0.240066in}}{\pgfqpoint{0.418660in}{0.238938in}}%
\pgfpathcurveto{\pgfqpoint{0.419788in}{0.237811in}}{\pgfqpoint{0.421317in}{0.237177in}}{\pgfqpoint{0.422912in}{0.237177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441761in}{0.291187in}}%
\pgfpathcurveto{\pgfqpoint{0.443356in}{0.291187in}}{\pgfqpoint{0.444885in}{0.291821in}}{\pgfqpoint{0.446013in}{0.292949in}}%
\pgfpathcurveto{\pgfqpoint{0.447141in}{0.294076in}}{\pgfqpoint{0.447775in}{0.295606in}}{\pgfqpoint{0.447775in}{0.297201in}}%
\pgfpathcurveto{\pgfqpoint{0.447775in}{0.298796in}}{\pgfqpoint{0.447141in}{0.300326in}}{\pgfqpoint{0.446013in}{0.301454in}}%
\pgfpathcurveto{\pgfqpoint{0.444885in}{0.302582in}}{\pgfqpoint{0.443356in}{0.303215in}}{\pgfqpoint{0.441761in}{0.303215in}}%
\pgfpathcurveto{\pgfqpoint{0.440166in}{0.303215in}}{\pgfqpoint{0.438636in}{0.302582in}}{\pgfqpoint{0.437508in}{0.301454in}}%
\pgfpathcurveto{\pgfqpoint{0.436380in}{0.300326in}}{\pgfqpoint{0.435747in}{0.298796in}}{\pgfqpoint{0.435747in}{0.297201in}}%
\pgfpathcurveto{\pgfqpoint{0.435747in}{0.295606in}}{\pgfqpoint{0.436380in}{0.294076in}}{\pgfqpoint{0.437508in}{0.292949in}}%
\pgfpathcurveto{\pgfqpoint{0.438636in}{0.291821in}}{\pgfqpoint{0.440166in}{0.291187in}}{\pgfqpoint{0.441761in}{0.291187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449193in}{0.346278in}}%
\pgfpathcurveto{\pgfqpoint{0.450788in}{0.346278in}}{\pgfqpoint{0.452318in}{0.346912in}}{\pgfqpoint{0.453446in}{0.348040in}}%
\pgfpathcurveto{\pgfqpoint{0.454573in}{0.349168in}}{\pgfqpoint{0.455207in}{0.350697in}}{\pgfqpoint{0.455207in}{0.352292in}}%
\pgfpathcurveto{\pgfqpoint{0.455207in}{0.353887in}}{\pgfqpoint{0.454573in}{0.355417in}}{\pgfqpoint{0.453446in}{0.356545in}}%
\pgfpathcurveto{\pgfqpoint{0.452318in}{0.357673in}}{\pgfqpoint{0.450788in}{0.358306in}}{\pgfqpoint{0.449193in}{0.358306in}}%
\pgfpathcurveto{\pgfqpoint{0.447598in}{0.358306in}}{\pgfqpoint{0.446068in}{0.357673in}}{\pgfqpoint{0.444940in}{0.356545in}}%
\pgfpathcurveto{\pgfqpoint{0.443813in}{0.355417in}}{\pgfqpoint{0.443179in}{0.353887in}}{\pgfqpoint{0.443179in}{0.352292in}}%
\pgfpathcurveto{\pgfqpoint{0.443179in}{0.350697in}}{\pgfqpoint{0.443813in}{0.349168in}}{\pgfqpoint{0.444940in}{0.348040in}}%
\pgfpathcurveto{\pgfqpoint{0.446068in}{0.346912in}}{\pgfqpoint{0.447598in}{0.346278in}}{\pgfqpoint{0.449193in}{0.346278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446136in}{0.401276in}}%
\pgfpathcurveto{\pgfqpoint{0.447731in}{0.401276in}}{\pgfqpoint{0.449261in}{0.401909in}}{\pgfqpoint{0.450389in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{0.451516in}{0.404165in}}{\pgfqpoint{0.452150in}{0.405695in}}{\pgfqpoint{0.452150in}{0.407290in}}%
\pgfpathcurveto{\pgfqpoint{0.452150in}{0.408885in}}{\pgfqpoint{0.451516in}{0.410415in}}{\pgfqpoint{0.450389in}{0.411542in}}%
\pgfpathcurveto{\pgfqpoint{0.449261in}{0.412670in}}{\pgfqpoint{0.447731in}{0.413304in}}{\pgfqpoint{0.446136in}{0.413304in}}%
\pgfpathcurveto{\pgfqpoint{0.444541in}{0.413304in}}{\pgfqpoint{0.443011in}{0.412670in}}{\pgfqpoint{0.441883in}{0.411542in}}%
\pgfpathcurveto{\pgfqpoint{0.440756in}{0.410415in}}{\pgfqpoint{0.440122in}{0.408885in}}{\pgfqpoint{0.440122in}{0.407290in}}%
\pgfpathcurveto{\pgfqpoint{0.440122in}{0.405695in}}{\pgfqpoint{0.440756in}{0.404165in}}{\pgfqpoint{0.441883in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{0.443011in}{0.401909in}}{\pgfqpoint{0.444541in}{0.401276in}}{\pgfqpoint{0.446136in}{0.401276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434577in}{0.455841in}}%
\pgfpathcurveto{\pgfqpoint{0.436172in}{0.455841in}}{\pgfqpoint{0.437702in}{0.456475in}}{\pgfqpoint{0.438830in}{0.457603in}}%
\pgfpathcurveto{\pgfqpoint{0.439958in}{0.458731in}}{\pgfqpoint{0.440591in}{0.460261in}}{\pgfqpoint{0.440591in}{0.461855in}}%
\pgfpathcurveto{\pgfqpoint{0.440591in}{0.463450in}}{\pgfqpoint{0.439958in}{0.464980in}}{\pgfqpoint{0.438830in}{0.466108in}}%
\pgfpathcurveto{\pgfqpoint{0.437702in}{0.467236in}}{\pgfqpoint{0.436172in}{0.467870in}}{\pgfqpoint{0.434577in}{0.467870in}}%
\pgfpathcurveto{\pgfqpoint{0.432982in}{0.467870in}}{\pgfqpoint{0.431453in}{0.467236in}}{\pgfqpoint{0.430325in}{0.466108in}}%
\pgfpathcurveto{\pgfqpoint{0.429197in}{0.464980in}}{\pgfqpoint{0.428563in}{0.463450in}}{\pgfqpoint{0.428563in}{0.461855in}}%
\pgfpathcurveto{\pgfqpoint{0.428563in}{0.460261in}}{\pgfqpoint{0.429197in}{0.458731in}}{\pgfqpoint{0.430325in}{0.457603in}}%
\pgfpathcurveto{\pgfqpoint{0.431453in}{0.456475in}}{\pgfqpoint{0.432982in}{0.455841in}}{\pgfqpoint{0.434577in}{0.455841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417260in}{0.510585in}}%
\pgfpathcurveto{\pgfqpoint{0.418855in}{0.510585in}}{\pgfqpoint{0.420384in}{0.511219in}}{\pgfqpoint{0.421512in}{0.512347in}}%
\pgfpathcurveto{\pgfqpoint{0.422640in}{0.513474in}}{\pgfqpoint{0.423274in}{0.515004in}}{\pgfqpoint{0.423274in}{0.516599in}}%
\pgfpathcurveto{\pgfqpoint{0.423274in}{0.518194in}}{\pgfqpoint{0.422640in}{0.519724in}}{\pgfqpoint{0.421512in}{0.520852in}}%
\pgfpathcurveto{\pgfqpoint{0.420384in}{0.521980in}}{\pgfqpoint{0.418855in}{0.522613in}}{\pgfqpoint{0.417260in}{0.522613in}}%
\pgfpathcurveto{\pgfqpoint{0.415665in}{0.522613in}}{\pgfqpoint{0.414135in}{0.521980in}}{\pgfqpoint{0.413007in}{0.520852in}}%
\pgfpathcurveto{\pgfqpoint{0.411879in}{0.519724in}}{\pgfqpoint{0.411246in}{0.518194in}}{\pgfqpoint{0.411246in}{0.516599in}}%
\pgfpathcurveto{\pgfqpoint{0.411246in}{0.515004in}}{\pgfqpoint{0.411879in}{0.513474in}}{\pgfqpoint{0.413007in}{0.512347in}}%
\pgfpathcurveto{\pgfqpoint{0.414135in}{0.511219in}}{\pgfqpoint{0.415665in}{0.510585in}}{\pgfqpoint{0.417260in}{0.510585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397411in}{0.566831in}}%
\pgfpathcurveto{\pgfqpoint{0.399006in}{0.566831in}}{\pgfqpoint{0.400536in}{0.567464in}}{\pgfqpoint{0.401664in}{0.568592in}}%
\pgfpathcurveto{\pgfqpoint{0.402792in}{0.569720in}}{\pgfqpoint{0.403425in}{0.571250in}}{\pgfqpoint{0.403425in}{0.572845in}}%
\pgfpathcurveto{\pgfqpoint{0.403425in}{0.574440in}}{\pgfqpoint{0.402792in}{0.575970in}}{\pgfqpoint{0.401664in}{0.577097in}}%
\pgfpathcurveto{\pgfqpoint{0.400536in}{0.578225in}}{\pgfqpoint{0.399006in}{0.578859in}}{\pgfqpoint{0.397411in}{0.578859in}}%
\pgfpathcurveto{\pgfqpoint{0.395816in}{0.578859in}}{\pgfqpoint{0.394287in}{0.578225in}}{\pgfqpoint{0.393159in}{0.577097in}}%
\pgfpathcurveto{\pgfqpoint{0.392031in}{0.575970in}}{\pgfqpoint{0.391397in}{0.574440in}}{\pgfqpoint{0.391397in}{0.572845in}}%
\pgfpathcurveto{\pgfqpoint{0.391397in}{0.571250in}}{\pgfqpoint{0.392031in}{0.569720in}}{\pgfqpoint{0.393159in}{0.568592in}}%
\pgfpathcurveto{\pgfqpoint{0.394287in}{0.567464in}}{\pgfqpoint{0.395816in}{0.566831in}}{\pgfqpoint{0.397411in}{0.566831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378542in}{0.626126in}}%
\pgfpathcurveto{\pgfqpoint{0.380137in}{0.626126in}}{\pgfqpoint{0.381667in}{0.626759in}}{\pgfqpoint{0.382795in}{0.627887in}}%
\pgfpathcurveto{\pgfqpoint{0.383922in}{0.629015in}}{\pgfqpoint{0.384556in}{0.630545in}}{\pgfqpoint{0.384556in}{0.632140in}}%
\pgfpathcurveto{\pgfqpoint{0.384556in}{0.633735in}}{\pgfqpoint{0.383922in}{0.635264in}}{\pgfqpoint{0.382795in}{0.636392in}}%
\pgfpathcurveto{\pgfqpoint{0.381667in}{0.637520in}}{\pgfqpoint{0.380137in}{0.638154in}}{\pgfqpoint{0.378542in}{0.638154in}}%
\pgfpathcurveto{\pgfqpoint{0.376947in}{0.638154in}}{\pgfqpoint{0.375417in}{0.637520in}}{\pgfqpoint{0.374289in}{0.636392in}}%
\pgfpathcurveto{\pgfqpoint{0.373162in}{0.635264in}}{\pgfqpoint{0.372528in}{0.633735in}}{\pgfqpoint{0.372528in}{0.632140in}}%
\pgfpathcurveto{\pgfqpoint{0.372528in}{0.630545in}}{\pgfqpoint{0.373162in}{0.629015in}}{\pgfqpoint{0.374289in}{0.627887in}}%
\pgfpathcurveto{\pgfqpoint{0.375417in}{0.626759in}}{\pgfqpoint{0.376947in}{0.626126in}}{\pgfqpoint{0.378542in}{0.626126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364242in}{0.689639in}}%
\pgfpathcurveto{\pgfqpoint{0.365837in}{0.689639in}}{\pgfqpoint{0.367367in}{0.690272in}}{\pgfqpoint{0.368495in}{0.691400in}}%
\pgfpathcurveto{\pgfqpoint{0.369623in}{0.692528in}}{\pgfqpoint{0.370256in}{0.694058in}}{\pgfqpoint{0.370256in}{0.695653in}}%
\pgfpathcurveto{\pgfqpoint{0.370256in}{0.697248in}}{\pgfqpoint{0.369623in}{0.698778in}}{\pgfqpoint{0.368495in}{0.699905in}}%
\pgfpathcurveto{\pgfqpoint{0.367367in}{0.701033in}}{\pgfqpoint{0.365837in}{0.701667in}}{\pgfqpoint{0.364242in}{0.701667in}}%
\pgfpathcurveto{\pgfqpoint{0.362647in}{0.701667in}}{\pgfqpoint{0.361118in}{0.701033in}}{\pgfqpoint{0.359990in}{0.699905in}}%
\pgfpathcurveto{\pgfqpoint{0.358862in}{0.698778in}}{\pgfqpoint{0.358228in}{0.697248in}}{\pgfqpoint{0.358228in}{0.695653in}}%
\pgfpathcurveto{\pgfqpoint{0.358228in}{0.694058in}}{\pgfqpoint{0.358862in}{0.692528in}}{\pgfqpoint{0.359990in}{0.691400in}}%
\pgfpathcurveto{\pgfqpoint{0.361118in}{0.690272in}}{\pgfqpoint{0.362647in}{0.689639in}}{\pgfqpoint{0.364242in}{0.689639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357904in}{0.757621in}}%
\pgfpathcurveto{\pgfqpoint{0.359499in}{0.757621in}}{\pgfqpoint{0.361029in}{0.758255in}}{\pgfqpoint{0.362157in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{0.363285in}{0.760511in}}{\pgfqpoint{0.363918in}{0.762040in}}{\pgfqpoint{0.363918in}{0.763635in}}%
\pgfpathcurveto{\pgfqpoint{0.363918in}{0.765230in}}{\pgfqpoint{0.363285in}{0.766760in}}{\pgfqpoint{0.362157in}{0.767888in}}%
\pgfpathcurveto{\pgfqpoint{0.361029in}{0.769016in}}{\pgfqpoint{0.359499in}{0.769649in}}{\pgfqpoint{0.357904in}{0.769649in}}%
\pgfpathcurveto{\pgfqpoint{0.356309in}{0.769649in}}{\pgfqpoint{0.354780in}{0.769016in}}{\pgfqpoint{0.353652in}{0.767888in}}%
\pgfpathcurveto{\pgfqpoint{0.352524in}{0.766760in}}{\pgfqpoint{0.351890in}{0.765230in}}{\pgfqpoint{0.351890in}{0.763635in}}%
\pgfpathcurveto{\pgfqpoint{0.351890in}{0.762040in}}{\pgfqpoint{0.352524in}{0.760511in}}{\pgfqpoint{0.353652in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{0.354780in}{0.758255in}}{\pgfqpoint{0.356309in}{0.757621in}}{\pgfqpoint{0.357904in}{0.757621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362312in}{0.829106in}}%
\pgfpathcurveto{\pgfqpoint{0.363907in}{0.829106in}}{\pgfqpoint{0.365437in}{0.829740in}}{\pgfqpoint{0.366565in}{0.830868in}}%
\pgfpathcurveto{\pgfqpoint{0.367693in}{0.831995in}}{\pgfqpoint{0.368326in}{0.833525in}}{\pgfqpoint{0.368326in}{0.835120in}}%
\pgfpathcurveto{\pgfqpoint{0.368326in}{0.836715in}}{\pgfqpoint{0.367693in}{0.838245in}}{\pgfqpoint{0.366565in}{0.839373in}}%
\pgfpathcurveto{\pgfqpoint{0.365437in}{0.840501in}}{\pgfqpoint{0.363907in}{0.841134in}}{\pgfqpoint{0.362312in}{0.841134in}}%
\pgfpathcurveto{\pgfqpoint{0.360717in}{0.841134in}}{\pgfqpoint{0.359187in}{0.840501in}}{\pgfqpoint{0.358060in}{0.839373in}}%
\pgfpathcurveto{\pgfqpoint{0.356932in}{0.838245in}}{\pgfqpoint{0.356298in}{0.836715in}}{\pgfqpoint{0.356298in}{0.835120in}}%
\pgfpathcurveto{\pgfqpoint{0.356298in}{0.833525in}}{\pgfqpoint{0.356932in}{0.831995in}}{\pgfqpoint{0.358060in}{0.830868in}}%
\pgfpathcurveto{\pgfqpoint{0.359187in}{0.829740in}}{\pgfqpoint{0.360717in}{0.829106in}}{\pgfqpoint{0.362312in}{0.829106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379150in}{0.901983in}}%
\pgfpathcurveto{\pgfqpoint{0.380745in}{0.901983in}}{\pgfqpoint{0.382275in}{0.902617in}}{\pgfqpoint{0.383403in}{0.903745in}}%
\pgfpathcurveto{\pgfqpoint{0.384531in}{0.904872in}}{\pgfqpoint{0.385165in}{0.906402in}}{\pgfqpoint{0.385165in}{0.907997in}}%
\pgfpathcurveto{\pgfqpoint{0.385165in}{0.909592in}}{\pgfqpoint{0.384531in}{0.911122in}}{\pgfqpoint{0.383403in}{0.912250in}}%
\pgfpathcurveto{\pgfqpoint{0.382275in}{0.913378in}}{\pgfqpoint{0.380745in}{0.914011in}}{\pgfqpoint{0.379150in}{0.914011in}}%
\pgfpathcurveto{\pgfqpoint{0.377555in}{0.914011in}}{\pgfqpoint{0.376026in}{0.913378in}}{\pgfqpoint{0.374898in}{0.912250in}}%
\pgfpathcurveto{\pgfqpoint{0.373770in}{0.911122in}}{\pgfqpoint{0.373136in}{0.909592in}}{\pgfqpoint{0.373136in}{0.907997in}}%
\pgfpathcurveto{\pgfqpoint{0.373136in}{0.906402in}}{\pgfqpoint{0.373770in}{0.904872in}}{\pgfqpoint{0.374898in}{0.903745in}}%
\pgfpathcurveto{\pgfqpoint{0.376026in}{0.902617in}}{\pgfqpoint{0.377555in}{0.901983in}}{\pgfqpoint{0.379150in}{0.901983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400777in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.402372in}{0.971259in}}{\pgfqpoint{0.403902in}{0.971892in}}{\pgfqpoint{0.405030in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.406157in}{0.974148in}}{\pgfqpoint{0.406791in}{0.975678in}}{\pgfqpoint{0.406791in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.406791in}{0.978868in}}{\pgfqpoint{0.406157in}{0.980398in}}{\pgfqpoint{0.405030in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.403902in}{0.982653in}}{\pgfqpoint{0.402372in}{0.983287in}}{\pgfqpoint{0.400777in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.399182in}{0.983287in}}{\pgfqpoint{0.397652in}{0.982653in}}{\pgfqpoint{0.396524in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.395397in}{0.980398in}}{\pgfqpoint{0.394763in}{0.978868in}}{\pgfqpoint{0.394763in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.394763in}{0.975678in}}{\pgfqpoint{0.395397in}{0.974148in}}{\pgfqpoint{0.396524in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.397652in}{0.971892in}}{\pgfqpoint{0.399182in}{0.971259in}}{\pgfqpoint{0.400777in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461547in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.463142in}{0.183380in}}{\pgfqpoint{0.464672in}{0.184014in}}{\pgfqpoint{0.465800in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.466928in}{0.186269in}}{\pgfqpoint{0.467561in}{0.187799in}}{\pgfqpoint{0.467561in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.467561in}{0.190989in}}{\pgfqpoint{0.466928in}{0.192519in}}{\pgfqpoint{0.465800in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.464672in}{0.194774in}}{\pgfqpoint{0.463142in}{0.195408in}}{\pgfqpoint{0.461547in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.459952in}{0.195408in}}{\pgfqpoint{0.458422in}{0.194774in}}{\pgfqpoint{0.457295in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.456167in}{0.192519in}}{\pgfqpoint{0.455533in}{0.190989in}}{\pgfqpoint{0.455533in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.455533in}{0.187799in}}{\pgfqpoint{0.456167in}{0.186269in}}{\pgfqpoint{0.457295in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.458422in}{0.184014in}}{\pgfqpoint{0.459952in}{0.183380in}}{\pgfqpoint{0.461547in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490255in}{0.242205in}}%
\pgfpathcurveto{\pgfqpoint{0.491849in}{0.242205in}}{\pgfqpoint{0.493379in}{0.242839in}}{\pgfqpoint{0.494507in}{0.243966in}}%
\pgfpathcurveto{\pgfqpoint{0.495635in}{0.245094in}}{\pgfqpoint{0.496269in}{0.246624in}}{\pgfqpoint{0.496269in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{0.496269in}{0.249814in}}{\pgfqpoint{0.495635in}{0.251344in}}{\pgfqpoint{0.494507in}{0.252472in}}%
\pgfpathcurveto{\pgfqpoint{0.493379in}{0.253599in}}{\pgfqpoint{0.491849in}{0.254233in}}{\pgfqpoint{0.490255in}{0.254233in}}%
\pgfpathcurveto{\pgfqpoint{0.488660in}{0.254233in}}{\pgfqpoint{0.487130in}{0.253599in}}{\pgfqpoint{0.486002in}{0.252472in}}%
\pgfpathcurveto{\pgfqpoint{0.484874in}{0.251344in}}{\pgfqpoint{0.484240in}{0.249814in}}{\pgfqpoint{0.484240in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{0.484240in}{0.246624in}}{\pgfqpoint{0.484874in}{0.245094in}}{\pgfqpoint{0.486002in}{0.243966in}}%
\pgfpathcurveto{\pgfqpoint{0.487130in}{0.242839in}}{\pgfqpoint{0.488660in}{0.242205in}}{\pgfqpoint{0.490255in}{0.242205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507853in}{0.303008in}}%
\pgfpathcurveto{\pgfqpoint{0.509448in}{0.303008in}}{\pgfqpoint{0.510977in}{0.303642in}}{\pgfqpoint{0.512105in}{0.304770in}}%
\pgfpathcurveto{\pgfqpoint{0.513233in}{0.305898in}}{\pgfqpoint{0.513867in}{0.307427in}}{\pgfqpoint{0.513867in}{0.309022in}}%
\pgfpathcurveto{\pgfqpoint{0.513867in}{0.310617in}}{\pgfqpoint{0.513233in}{0.312147in}}{\pgfqpoint{0.512105in}{0.313275in}}%
\pgfpathcurveto{\pgfqpoint{0.510977in}{0.314403in}}{\pgfqpoint{0.509448in}{0.315036in}}{\pgfqpoint{0.507853in}{0.315036in}}%
\pgfpathcurveto{\pgfqpoint{0.506258in}{0.315036in}}{\pgfqpoint{0.504728in}{0.314403in}}{\pgfqpoint{0.503600in}{0.313275in}}%
\pgfpathcurveto{\pgfqpoint{0.502472in}{0.312147in}}{\pgfqpoint{0.501839in}{0.310617in}}{\pgfqpoint{0.501839in}{0.309022in}}%
\pgfpathcurveto{\pgfqpoint{0.501839in}{0.307427in}}{\pgfqpoint{0.502472in}{0.305898in}}{\pgfqpoint{0.503600in}{0.304770in}}%
\pgfpathcurveto{\pgfqpoint{0.504728in}{0.303642in}}{\pgfqpoint{0.506258in}{0.303008in}}{\pgfqpoint{0.507853in}{0.303008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513335in}{0.363785in}}%
\pgfpathcurveto{\pgfqpoint{0.514930in}{0.363785in}}{\pgfqpoint{0.516460in}{0.364418in}}{\pgfqpoint{0.517588in}{0.365546in}}%
\pgfpathcurveto{\pgfqpoint{0.518716in}{0.366674in}}{\pgfqpoint{0.519349in}{0.368204in}}{\pgfqpoint{0.519349in}{0.369799in}}%
\pgfpathcurveto{\pgfqpoint{0.519349in}{0.371394in}}{\pgfqpoint{0.518716in}{0.372923in}}{\pgfqpoint{0.517588in}{0.374051in}}%
\pgfpathcurveto{\pgfqpoint{0.516460in}{0.375179in}}{\pgfqpoint{0.514930in}{0.375813in}}{\pgfqpoint{0.513335in}{0.375813in}}%
\pgfpathcurveto{\pgfqpoint{0.511740in}{0.375813in}}{\pgfqpoint{0.510210in}{0.375179in}}{\pgfqpoint{0.509083in}{0.374051in}}%
\pgfpathcurveto{\pgfqpoint{0.507955in}{0.372923in}}{\pgfqpoint{0.507321in}{0.371394in}}{\pgfqpoint{0.507321in}{0.369799in}}%
\pgfpathcurveto{\pgfqpoint{0.507321in}{0.368204in}}{\pgfqpoint{0.507955in}{0.366674in}}{\pgfqpoint{0.509083in}{0.365546in}}%
\pgfpathcurveto{\pgfqpoint{0.510210in}{0.364418in}}{\pgfqpoint{0.511740in}{0.363785in}}{\pgfqpoint{0.513335in}{0.363785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507975in}{0.422988in}}%
\pgfpathcurveto{\pgfqpoint{0.509570in}{0.422988in}}{\pgfqpoint{0.511100in}{0.423622in}}{\pgfqpoint{0.512228in}{0.424750in}}%
\pgfpathcurveto{\pgfqpoint{0.513356in}{0.425877in}}{\pgfqpoint{0.513989in}{0.427407in}}{\pgfqpoint{0.513989in}{0.429002in}}%
\pgfpathcurveto{\pgfqpoint{0.513989in}{0.430597in}}{\pgfqpoint{0.513356in}{0.432127in}}{\pgfqpoint{0.512228in}{0.433255in}}%
\pgfpathcurveto{\pgfqpoint{0.511100in}{0.434383in}}{\pgfqpoint{0.509570in}{0.435016in}}{\pgfqpoint{0.507975in}{0.435016in}}%
\pgfpathcurveto{\pgfqpoint{0.506380in}{0.435016in}}{\pgfqpoint{0.504851in}{0.434383in}}{\pgfqpoint{0.503723in}{0.433255in}}%
\pgfpathcurveto{\pgfqpoint{0.502595in}{0.432127in}}{\pgfqpoint{0.501961in}{0.430597in}}{\pgfqpoint{0.501961in}{0.429002in}}%
\pgfpathcurveto{\pgfqpoint{0.501961in}{0.427407in}}{\pgfqpoint{0.502595in}{0.425877in}}{\pgfqpoint{0.503723in}{0.424750in}}%
\pgfpathcurveto{\pgfqpoint{0.504851in}{0.423622in}}{\pgfqpoint{0.506380in}{0.422988in}}{\pgfqpoint{0.507975in}{0.422988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494118in}{0.480096in}}%
\pgfpathcurveto{\pgfqpoint{0.495713in}{0.480096in}}{\pgfqpoint{0.497243in}{0.480729in}}{\pgfqpoint{0.498371in}{0.481857in}}%
\pgfpathcurveto{\pgfqpoint{0.499499in}{0.482985in}}{\pgfqpoint{0.500132in}{0.484515in}}{\pgfqpoint{0.500132in}{0.486110in}}%
\pgfpathcurveto{\pgfqpoint{0.500132in}{0.487705in}}{\pgfqpoint{0.499499in}{0.489235in}}{\pgfqpoint{0.498371in}{0.490362in}}%
\pgfpathcurveto{\pgfqpoint{0.497243in}{0.491490in}}{\pgfqpoint{0.495713in}{0.492124in}}{\pgfqpoint{0.494118in}{0.492124in}}%
\pgfpathcurveto{\pgfqpoint{0.492523in}{0.492124in}}{\pgfqpoint{0.490993in}{0.491490in}}{\pgfqpoint{0.489866in}{0.490362in}}%
\pgfpathcurveto{\pgfqpoint{0.488738in}{0.489235in}}{\pgfqpoint{0.488104in}{0.487705in}}{\pgfqpoint{0.488104in}{0.486110in}}%
\pgfpathcurveto{\pgfqpoint{0.488104in}{0.484515in}}{\pgfqpoint{0.488738in}{0.482985in}}{\pgfqpoint{0.489866in}{0.481857in}}%
\pgfpathcurveto{\pgfqpoint{0.490993in}{0.480729in}}{\pgfqpoint{0.492523in}{0.480096in}}{\pgfqpoint{0.494118in}{0.480096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474795in}{0.535695in}}%
\pgfpathcurveto{\pgfqpoint{0.476390in}{0.535695in}}{\pgfqpoint{0.477920in}{0.536329in}}{\pgfqpoint{0.479048in}{0.537457in}}%
\pgfpathcurveto{\pgfqpoint{0.480176in}{0.538585in}}{\pgfqpoint{0.480809in}{0.540114in}}{\pgfqpoint{0.480809in}{0.541709in}}%
\pgfpathcurveto{\pgfqpoint{0.480809in}{0.543304in}}{\pgfqpoint{0.480176in}{0.544834in}}{\pgfqpoint{0.479048in}{0.545962in}}%
\pgfpathcurveto{\pgfqpoint{0.477920in}{0.547090in}}{\pgfqpoint{0.476390in}{0.547723in}}{\pgfqpoint{0.474795in}{0.547723in}}%
\pgfpathcurveto{\pgfqpoint{0.473200in}{0.547723in}}{\pgfqpoint{0.471670in}{0.547090in}}{\pgfqpoint{0.470543in}{0.545962in}}%
\pgfpathcurveto{\pgfqpoint{0.469415in}{0.544834in}}{\pgfqpoint{0.468781in}{0.543304in}}{\pgfqpoint{0.468781in}{0.541709in}}%
\pgfpathcurveto{\pgfqpoint{0.468781in}{0.540114in}}{\pgfqpoint{0.469415in}{0.538585in}}{\pgfqpoint{0.470543in}{0.537457in}}%
\pgfpathcurveto{\pgfqpoint{0.471670in}{0.536329in}}{\pgfqpoint{0.473200in}{0.535695in}}{\pgfqpoint{0.474795in}{0.535695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453408in}{0.591207in}}%
\pgfpathcurveto{\pgfqpoint{0.455003in}{0.591207in}}{\pgfqpoint{0.456533in}{0.591840in}}{\pgfqpoint{0.457661in}{0.592968in}}%
\pgfpathcurveto{\pgfqpoint{0.458788in}{0.594096in}}{\pgfqpoint{0.459422in}{0.595626in}}{\pgfqpoint{0.459422in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{0.459422in}{0.598816in}}{\pgfqpoint{0.458788in}{0.600345in}}{\pgfqpoint{0.457661in}{0.601473in}}%
\pgfpathcurveto{\pgfqpoint{0.456533in}{0.602601in}}{\pgfqpoint{0.455003in}{0.603235in}}{\pgfqpoint{0.453408in}{0.603235in}}%
\pgfpathcurveto{\pgfqpoint{0.451813in}{0.603235in}}{\pgfqpoint{0.450283in}{0.602601in}}{\pgfqpoint{0.449155in}{0.601473in}}%
\pgfpathcurveto{\pgfqpoint{0.448028in}{0.600345in}}{\pgfqpoint{0.447394in}{0.598816in}}{\pgfqpoint{0.447394in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{0.447394in}{0.595626in}}{\pgfqpoint{0.448028in}{0.594096in}}{\pgfqpoint{0.449155in}{0.592968in}}%
\pgfpathcurveto{\pgfqpoint{0.450283in}{0.591840in}}{\pgfqpoint{0.451813in}{0.591207in}}{\pgfqpoint{0.453408in}{0.591207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433512in}{0.648343in}}%
\pgfpathcurveto{\pgfqpoint{0.435107in}{0.648343in}}{\pgfqpoint{0.436637in}{0.648977in}}{\pgfqpoint{0.437765in}{0.650104in}}%
\pgfpathcurveto{\pgfqpoint{0.438893in}{0.651232in}}{\pgfqpoint{0.439526in}{0.652762in}}{\pgfqpoint{0.439526in}{0.654357in}}%
\pgfpathcurveto{\pgfqpoint{0.439526in}{0.655952in}}{\pgfqpoint{0.438893in}{0.657482in}}{\pgfqpoint{0.437765in}{0.658610in}}%
\pgfpathcurveto{\pgfqpoint{0.436637in}{0.659737in}}{\pgfqpoint{0.435107in}{0.660371in}}{\pgfqpoint{0.433512in}{0.660371in}}%
\pgfpathcurveto{\pgfqpoint{0.431917in}{0.660371in}}{\pgfqpoint{0.430387in}{0.659737in}}{\pgfqpoint{0.429260in}{0.658610in}}%
\pgfpathcurveto{\pgfqpoint{0.428132in}{0.657482in}}{\pgfqpoint{0.427498in}{0.655952in}}{\pgfqpoint{0.427498in}{0.654357in}}%
\pgfpathcurveto{\pgfqpoint{0.427498in}{0.652762in}}{\pgfqpoint{0.428132in}{0.651232in}}{\pgfqpoint{0.429260in}{0.650104in}}%
\pgfpathcurveto{\pgfqpoint{0.430387in}{0.648977in}}{\pgfqpoint{0.431917in}{0.648343in}}{\pgfqpoint{0.433512in}{0.648343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418637in}{0.708478in}}%
\pgfpathcurveto{\pgfqpoint{0.420232in}{0.708478in}}{\pgfqpoint{0.421761in}{0.709112in}}{\pgfqpoint{0.422889in}{0.710239in}}%
\pgfpathcurveto{\pgfqpoint{0.424017in}{0.711367in}}{\pgfqpoint{0.424651in}{0.712897in}}{\pgfqpoint{0.424651in}{0.714492in}}%
\pgfpathcurveto{\pgfqpoint{0.424651in}{0.716087in}}{\pgfqpoint{0.424017in}{0.717617in}}{\pgfqpoint{0.422889in}{0.718745in}}%
\pgfpathcurveto{\pgfqpoint{0.421761in}{0.719872in}}{\pgfqpoint{0.420232in}{0.720506in}}{\pgfqpoint{0.418637in}{0.720506in}}%
\pgfpathcurveto{\pgfqpoint{0.417042in}{0.720506in}}{\pgfqpoint{0.415512in}{0.719872in}}{\pgfqpoint{0.414384in}{0.718745in}}%
\pgfpathcurveto{\pgfqpoint{0.413256in}{0.717617in}}{\pgfqpoint{0.412623in}{0.716087in}}{\pgfqpoint{0.412623in}{0.714492in}}%
\pgfpathcurveto{\pgfqpoint{0.412623in}{0.712897in}}{\pgfqpoint{0.413256in}{0.711367in}}{\pgfqpoint{0.414384in}{0.710239in}}%
\pgfpathcurveto{\pgfqpoint{0.415512in}{0.709112in}}{\pgfqpoint{0.417042in}{0.708478in}}{\pgfqpoint{0.418637in}{0.708478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412043in}{0.772087in}}%
\pgfpathcurveto{\pgfqpoint{0.413637in}{0.772087in}}{\pgfqpoint{0.415167in}{0.772721in}}{\pgfqpoint{0.416295in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{0.417423in}{0.774977in}}{\pgfqpoint{0.418057in}{0.776507in}}{\pgfqpoint{0.418057in}{0.778102in}}%
\pgfpathcurveto{\pgfqpoint{0.418057in}{0.779696in}}{\pgfqpoint{0.417423in}{0.781226in}}{\pgfqpoint{0.416295in}{0.782354in}}%
\pgfpathcurveto{\pgfqpoint{0.415167in}{0.783482in}}{\pgfqpoint{0.413637in}{0.784116in}}{\pgfqpoint{0.412043in}{0.784116in}}%
\pgfpathcurveto{\pgfqpoint{0.410448in}{0.784116in}}{\pgfqpoint{0.408918in}{0.783482in}}{\pgfqpoint{0.407790in}{0.782354in}}%
\pgfpathcurveto{\pgfqpoint{0.406662in}{0.781226in}}{\pgfqpoint{0.406028in}{0.779696in}}{\pgfqpoint{0.406028in}{0.778102in}}%
\pgfpathcurveto{\pgfqpoint{0.406028in}{0.776507in}}{\pgfqpoint{0.406662in}{0.774977in}}{\pgfqpoint{0.407790in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{0.408918in}{0.772721in}}{\pgfqpoint{0.410448in}{0.772087in}}{\pgfqpoint{0.412043in}{0.772087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416358in}{0.838446in}}%
\pgfpathcurveto{\pgfqpoint{0.417953in}{0.838446in}}{\pgfqpoint{0.419483in}{0.839080in}}{\pgfqpoint{0.420610in}{0.840207in}}%
\pgfpathcurveto{\pgfqpoint{0.421738in}{0.841335in}}{\pgfqpoint{0.422372in}{0.842865in}}{\pgfqpoint{0.422372in}{0.844460in}}%
\pgfpathcurveto{\pgfqpoint{0.422372in}{0.846055in}}{\pgfqpoint{0.421738in}{0.847585in}}{\pgfqpoint{0.420610in}{0.848713in}}%
\pgfpathcurveto{\pgfqpoint{0.419483in}{0.849840in}}{\pgfqpoint{0.417953in}{0.850474in}}{\pgfqpoint{0.416358in}{0.850474in}}%
\pgfpathcurveto{\pgfqpoint{0.414763in}{0.850474in}}{\pgfqpoint{0.413233in}{0.849840in}}{\pgfqpoint{0.412105in}{0.848713in}}%
\pgfpathcurveto{\pgfqpoint{0.410977in}{0.847585in}}{\pgfqpoint{0.410344in}{0.846055in}}{\pgfqpoint{0.410344in}{0.844460in}}%
\pgfpathcurveto{\pgfqpoint{0.410344in}{0.842865in}}{\pgfqpoint{0.410977in}{0.841335in}}{\pgfqpoint{0.412105in}{0.840207in}}%
\pgfpathcurveto{\pgfqpoint{0.413233in}{0.839080in}}{\pgfqpoint{0.414763in}{0.838446in}}{\pgfqpoint{0.416358in}{0.838446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433129in}{0.905699in}}%
\pgfpathcurveto{\pgfqpoint{0.434724in}{0.905699in}}{\pgfqpoint{0.436254in}{0.906332in}}{\pgfqpoint{0.437382in}{0.907460in}}%
\pgfpathcurveto{\pgfqpoint{0.438510in}{0.908588in}}{\pgfqpoint{0.439143in}{0.910118in}}{\pgfqpoint{0.439143in}{0.911713in}}%
\pgfpathcurveto{\pgfqpoint{0.439143in}{0.913308in}}{\pgfqpoint{0.438510in}{0.914837in}}{\pgfqpoint{0.437382in}{0.915965in}}%
\pgfpathcurveto{\pgfqpoint{0.436254in}{0.917093in}}{\pgfqpoint{0.434724in}{0.917727in}}{\pgfqpoint{0.433129in}{0.917727in}}%
\pgfpathcurveto{\pgfqpoint{0.431534in}{0.917727in}}{\pgfqpoint{0.430004in}{0.917093in}}{\pgfqpoint{0.428877in}{0.915965in}}%
\pgfpathcurveto{\pgfqpoint{0.427749in}{0.914837in}}{\pgfqpoint{0.427115in}{0.913308in}}{\pgfqpoint{0.427115in}{0.911713in}}%
\pgfpathcurveto{\pgfqpoint{0.427115in}{0.910118in}}{\pgfqpoint{0.427749in}{0.908588in}}{\pgfqpoint{0.428877in}{0.907460in}}%
\pgfpathcurveto{\pgfqpoint{0.430004in}{0.906332in}}{\pgfqpoint{0.431534in}{0.905699in}}{\pgfqpoint{0.433129in}{0.905699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461547in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.463142in}{0.971259in}}{\pgfqpoint{0.464672in}{0.971892in}}{\pgfqpoint{0.465800in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.466928in}{0.974148in}}{\pgfqpoint{0.467561in}{0.975678in}}{\pgfqpoint{0.467561in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.467561in}{0.978868in}}{\pgfqpoint{0.466928in}{0.980398in}}{\pgfqpoint{0.465800in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.464672in}{0.982653in}}{\pgfqpoint{0.463142in}{0.983287in}}{\pgfqpoint{0.461547in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.459952in}{0.983287in}}{\pgfqpoint{0.458422in}{0.982653in}}{\pgfqpoint{0.457295in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.456167in}{0.980398in}}{\pgfqpoint{0.455533in}{0.978868in}}{\pgfqpoint{0.455533in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.455533in}{0.975678in}}{\pgfqpoint{0.456167in}{0.974148in}}{\pgfqpoint{0.457295in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.458422in}{0.971892in}}{\pgfqpoint{0.459952in}{0.971259in}}{\pgfqpoint{0.461547in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522317in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.523912in}{0.183380in}}{\pgfqpoint{0.525442in}{0.184014in}}{\pgfqpoint{0.526570in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.527698in}{0.186269in}}{\pgfqpoint{0.528332in}{0.187799in}}{\pgfqpoint{0.528332in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.528332in}{0.190989in}}{\pgfqpoint{0.527698in}{0.192519in}}{\pgfqpoint{0.526570in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.525442in}{0.194774in}}{\pgfqpoint{0.523912in}{0.195408in}}{\pgfqpoint{0.522317in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.520722in}{0.195408in}}{\pgfqpoint{0.519193in}{0.194774in}}{\pgfqpoint{0.518065in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.516937in}{0.192519in}}{\pgfqpoint{0.516303in}{0.190989in}}{\pgfqpoint{0.516303in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.516303in}{0.187799in}}{\pgfqpoint{0.516937in}{0.186269in}}{\pgfqpoint{0.518065in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.519193in}{0.184014in}}{\pgfqpoint{0.520722in}{0.183380in}}{\pgfqpoint{0.522317in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550735in}{0.248940in}}%
\pgfpathcurveto{\pgfqpoint{0.552330in}{0.248940in}}{\pgfqpoint{0.553860in}{0.249574in}}{\pgfqpoint{0.554988in}{0.250701in}}%
\pgfpathcurveto{\pgfqpoint{0.556116in}{0.251829in}}{\pgfqpoint{0.556750in}{0.253359in}}{\pgfqpoint{0.556750in}{0.254954in}}%
\pgfpathcurveto{\pgfqpoint{0.556750in}{0.256549in}}{\pgfqpoint{0.556116in}{0.258079in}}{\pgfqpoint{0.554988in}{0.259207in}}%
\pgfpathcurveto{\pgfqpoint{0.553860in}{0.260334in}}{\pgfqpoint{0.552330in}{0.260968in}}{\pgfqpoint{0.550735in}{0.260968in}}%
\pgfpathcurveto{\pgfqpoint{0.549141in}{0.260968in}}{\pgfqpoint{0.547611in}{0.260334in}}{\pgfqpoint{0.546483in}{0.259207in}}%
\pgfpathcurveto{\pgfqpoint{0.545355in}{0.258079in}}{\pgfqpoint{0.544721in}{0.256549in}}{\pgfqpoint{0.544721in}{0.254954in}}%
\pgfpathcurveto{\pgfqpoint{0.544721in}{0.253359in}}{\pgfqpoint{0.545355in}{0.251829in}}{\pgfqpoint{0.546483in}{0.250701in}}%
\pgfpathcurveto{\pgfqpoint{0.547611in}{0.249574in}}{\pgfqpoint{0.549141in}{0.248940in}}{\pgfqpoint{0.550735in}{0.248940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567507in}{0.316193in}}%
\pgfpathcurveto{\pgfqpoint{0.569102in}{0.316193in}}{\pgfqpoint{0.570632in}{0.316826in}}{\pgfqpoint{0.571759in}{0.317954in}}%
\pgfpathcurveto{\pgfqpoint{0.572887in}{0.319082in}}{\pgfqpoint{0.573521in}{0.320612in}}{\pgfqpoint{0.573521in}{0.322207in}}%
\pgfpathcurveto{\pgfqpoint{0.573521in}{0.323802in}}{\pgfqpoint{0.572887in}{0.325332in}}{\pgfqpoint{0.571759in}{0.326459in}}%
\pgfpathcurveto{\pgfqpoint{0.570632in}{0.327587in}}{\pgfqpoint{0.569102in}{0.328221in}}{\pgfqpoint{0.567507in}{0.328221in}}%
\pgfpathcurveto{\pgfqpoint{0.565912in}{0.328221in}}{\pgfqpoint{0.564382in}{0.327587in}}{\pgfqpoint{0.563254in}{0.326459in}}%
\pgfpathcurveto{\pgfqpoint{0.562126in}{0.325332in}}{\pgfqpoint{0.561493in}{0.323802in}}{\pgfqpoint{0.561493in}{0.322207in}}%
\pgfpathcurveto{\pgfqpoint{0.561493in}{0.320612in}}{\pgfqpoint{0.562126in}{0.319082in}}{\pgfqpoint{0.563254in}{0.317954in}}%
\pgfpathcurveto{\pgfqpoint{0.564382in}{0.316826in}}{\pgfqpoint{0.565912in}{0.316193in}}{\pgfqpoint{0.567507in}{0.316193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571822in}{0.382551in}}%
\pgfpathcurveto{\pgfqpoint{0.573417in}{0.382551in}}{\pgfqpoint{0.574947in}{0.383185in}}{\pgfqpoint{0.576075in}{0.384313in}}%
\pgfpathcurveto{\pgfqpoint{0.577203in}{0.385440in}}{\pgfqpoint{0.577836in}{0.386970in}}{\pgfqpoint{0.577836in}{0.388565in}}%
\pgfpathcurveto{\pgfqpoint{0.577836in}{0.390160in}}{\pgfqpoint{0.577203in}{0.391690in}}{\pgfqpoint{0.576075in}{0.392818in}}%
\pgfpathcurveto{\pgfqpoint{0.574947in}{0.393946in}}{\pgfqpoint{0.573417in}{0.394579in}}{\pgfqpoint{0.571822in}{0.394579in}}%
\pgfpathcurveto{\pgfqpoint{0.570227in}{0.394579in}}{\pgfqpoint{0.568697in}{0.393946in}}{\pgfqpoint{0.567570in}{0.392818in}}%
\pgfpathcurveto{\pgfqpoint{0.566442in}{0.391690in}}{\pgfqpoint{0.565808in}{0.390160in}}{\pgfqpoint{0.565808in}{0.388565in}}%
\pgfpathcurveto{\pgfqpoint{0.565808in}{0.386970in}}{\pgfqpoint{0.566442in}{0.385440in}}{\pgfqpoint{0.567570in}{0.384313in}}%
\pgfpathcurveto{\pgfqpoint{0.568697in}{0.383185in}}{\pgfqpoint{0.570227in}{0.382551in}}{\pgfqpoint{0.571822in}{0.382551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565228in}{0.446161in}}%
\pgfpathcurveto{\pgfqpoint{0.566823in}{0.446161in}}{\pgfqpoint{0.568353in}{0.446794in}}{\pgfqpoint{0.569481in}{0.447922in}}%
\pgfpathcurveto{\pgfqpoint{0.570608in}{0.449050in}}{\pgfqpoint{0.571242in}{0.450580in}}{\pgfqpoint{0.571242in}{0.452175in}}%
\pgfpathcurveto{\pgfqpoint{0.571242in}{0.453770in}}{\pgfqpoint{0.570608in}{0.455300in}}{\pgfqpoint{0.569481in}{0.456427in}}%
\pgfpathcurveto{\pgfqpoint{0.568353in}{0.457555in}}{\pgfqpoint{0.566823in}{0.458189in}}{\pgfqpoint{0.565228in}{0.458189in}}%
\pgfpathcurveto{\pgfqpoint{0.563633in}{0.458189in}}{\pgfqpoint{0.562103in}{0.457555in}}{\pgfqpoint{0.560975in}{0.456427in}}%
\pgfpathcurveto{\pgfqpoint{0.559848in}{0.455300in}}{\pgfqpoint{0.559214in}{0.453770in}}{\pgfqpoint{0.559214in}{0.452175in}}%
\pgfpathcurveto{\pgfqpoint{0.559214in}{0.450580in}}{\pgfqpoint{0.559848in}{0.449050in}}{\pgfqpoint{0.560975in}{0.447922in}}%
\pgfpathcurveto{\pgfqpoint{0.562103in}{0.446794in}}{\pgfqpoint{0.563633in}{0.446161in}}{\pgfqpoint{0.565228in}{0.446161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550353in}{0.506296in}}%
\pgfpathcurveto{\pgfqpoint{0.551947in}{0.506296in}}{\pgfqpoint{0.553477in}{0.506929in}}{\pgfqpoint{0.554605in}{0.508057in}}%
\pgfpathcurveto{\pgfqpoint{0.555733in}{0.509185in}}{\pgfqpoint{0.556367in}{0.510715in}}{\pgfqpoint{0.556367in}{0.512310in}}%
\pgfpathcurveto{\pgfqpoint{0.556367in}{0.513905in}}{\pgfqpoint{0.555733in}{0.515434in}}{\pgfqpoint{0.554605in}{0.516562in}}%
\pgfpathcurveto{\pgfqpoint{0.553477in}{0.517690in}}{\pgfqpoint{0.551947in}{0.518324in}}{\pgfqpoint{0.550353in}{0.518324in}}%
\pgfpathcurveto{\pgfqpoint{0.548758in}{0.518324in}}{\pgfqpoint{0.547228in}{0.517690in}}{\pgfqpoint{0.546100in}{0.516562in}}%
\pgfpathcurveto{\pgfqpoint{0.544972in}{0.515434in}}{\pgfqpoint{0.544338in}{0.513905in}}{\pgfqpoint{0.544338in}{0.512310in}}%
\pgfpathcurveto{\pgfqpoint{0.544338in}{0.510715in}}{\pgfqpoint{0.544972in}{0.509185in}}{\pgfqpoint{0.546100in}{0.508057in}}%
\pgfpathcurveto{\pgfqpoint{0.547228in}{0.506929in}}{\pgfqpoint{0.548758in}{0.506296in}}{\pgfqpoint{0.550353in}{0.506296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530457in}{0.563432in}}%
\pgfpathcurveto{\pgfqpoint{0.532052in}{0.563432in}}{\pgfqpoint{0.533581in}{0.564066in}}{\pgfqpoint{0.534709in}{0.565194in}}%
\pgfpathcurveto{\pgfqpoint{0.535837in}{0.566321in}}{\pgfqpoint{0.536471in}{0.567851in}}{\pgfqpoint{0.536471in}{0.569446in}}%
\pgfpathcurveto{\pgfqpoint{0.536471in}{0.571041in}}{\pgfqpoint{0.535837in}{0.572571in}}{\pgfqpoint{0.534709in}{0.573699in}}%
\pgfpathcurveto{\pgfqpoint{0.533581in}{0.574826in}}{\pgfqpoint{0.532052in}{0.575460in}}{\pgfqpoint{0.530457in}{0.575460in}}%
\pgfpathcurveto{\pgfqpoint{0.528862in}{0.575460in}}{\pgfqpoint{0.527332in}{0.574826in}}{\pgfqpoint{0.526204in}{0.573699in}}%
\pgfpathcurveto{\pgfqpoint{0.525076in}{0.572571in}}{\pgfqpoint{0.524443in}{0.571041in}}{\pgfqpoint{0.524443in}{0.569446in}}%
\pgfpathcurveto{\pgfqpoint{0.524443in}{0.567851in}}{\pgfqpoint{0.525076in}{0.566321in}}{\pgfqpoint{0.526204in}{0.565194in}}%
\pgfpathcurveto{\pgfqpoint{0.527332in}{0.564066in}}{\pgfqpoint{0.528862in}{0.563432in}}{\pgfqpoint{0.530457in}{0.563432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509070in}{0.618943in}}%
\pgfpathcurveto{\pgfqpoint{0.510664in}{0.618943in}}{\pgfqpoint{0.512194in}{0.619577in}}{\pgfqpoint{0.513322in}{0.620705in}}%
\pgfpathcurveto{\pgfqpoint{0.514450in}{0.621832in}}{\pgfqpoint{0.515084in}{0.623362in}}{\pgfqpoint{0.515084in}{0.624957in}}%
\pgfpathcurveto{\pgfqpoint{0.515084in}{0.626552in}}{\pgfqpoint{0.514450in}{0.628082in}}{\pgfqpoint{0.513322in}{0.629210in}}%
\pgfpathcurveto{\pgfqpoint{0.512194in}{0.630338in}}{\pgfqpoint{0.510664in}{0.630971in}}{\pgfqpoint{0.509070in}{0.630971in}}%
\pgfpathcurveto{\pgfqpoint{0.507475in}{0.630971in}}{\pgfqpoint{0.505945in}{0.630338in}}{\pgfqpoint{0.504817in}{0.629210in}}%
\pgfpathcurveto{\pgfqpoint{0.503689in}{0.628082in}}{\pgfqpoint{0.503055in}{0.626552in}}{\pgfqpoint{0.503055in}{0.624957in}}%
\pgfpathcurveto{\pgfqpoint{0.503055in}{0.623362in}}{\pgfqpoint{0.503689in}{0.621832in}}{\pgfqpoint{0.504817in}{0.620705in}}%
\pgfpathcurveto{\pgfqpoint{0.505945in}{0.619577in}}{\pgfqpoint{0.507475in}{0.618943in}}{\pgfqpoint{0.509070in}{0.618943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489746in}{0.674543in}}%
\pgfpathcurveto{\pgfqpoint{0.491341in}{0.674543in}}{\pgfqpoint{0.492871in}{0.675176in}}{\pgfqpoint{0.493999in}{0.676304in}}%
\pgfpathcurveto{\pgfqpoint{0.495127in}{0.677432in}}{\pgfqpoint{0.495761in}{0.678962in}}{\pgfqpoint{0.495761in}{0.680557in}}%
\pgfpathcurveto{\pgfqpoint{0.495761in}{0.682152in}}{\pgfqpoint{0.495127in}{0.683682in}}{\pgfqpoint{0.493999in}{0.684809in}}%
\pgfpathcurveto{\pgfqpoint{0.492871in}{0.685937in}}{\pgfqpoint{0.491341in}{0.686571in}}{\pgfqpoint{0.489746in}{0.686571in}}%
\pgfpathcurveto{\pgfqpoint{0.488152in}{0.686571in}}{\pgfqpoint{0.486622in}{0.685937in}}{\pgfqpoint{0.485494in}{0.684809in}}%
\pgfpathcurveto{\pgfqpoint{0.484366in}{0.683682in}}{\pgfqpoint{0.483732in}{0.682152in}}{\pgfqpoint{0.483732in}{0.680557in}}%
\pgfpathcurveto{\pgfqpoint{0.483732in}{0.678962in}}{\pgfqpoint{0.484366in}{0.677432in}}{\pgfqpoint{0.485494in}{0.676304in}}%
\pgfpathcurveto{\pgfqpoint{0.486622in}{0.675176in}}{\pgfqpoint{0.488152in}{0.674543in}}{\pgfqpoint{0.489746in}{0.674543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475889in}{0.731650in}}%
\pgfpathcurveto{\pgfqpoint{0.477484in}{0.731650in}}{\pgfqpoint{0.479014in}{0.732284in}}{\pgfqpoint{0.480142in}{0.733412in}}%
\pgfpathcurveto{\pgfqpoint{0.481270in}{0.734540in}}{\pgfqpoint{0.481903in}{0.736069in}}{\pgfqpoint{0.481903in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{0.481903in}{0.739259in}}{\pgfqpoint{0.481270in}{0.740789in}}{\pgfqpoint{0.480142in}{0.741917in}}%
\pgfpathcurveto{\pgfqpoint{0.479014in}{0.743045in}}{\pgfqpoint{0.477484in}{0.743678in}}{\pgfqpoint{0.475889in}{0.743678in}}%
\pgfpathcurveto{\pgfqpoint{0.474294in}{0.743678in}}{\pgfqpoint{0.472764in}{0.743045in}}{\pgfqpoint{0.471637in}{0.741917in}}%
\pgfpathcurveto{\pgfqpoint{0.470509in}{0.740789in}}{\pgfqpoint{0.469875in}{0.739259in}}{\pgfqpoint{0.469875in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{0.469875in}{0.736069in}}{\pgfqpoint{0.470509in}{0.734540in}}{\pgfqpoint{0.471637in}{0.733412in}}%
\pgfpathcurveto{\pgfqpoint{0.472764in}{0.732284in}}{\pgfqpoint{0.474294in}{0.731650in}}{\pgfqpoint{0.475889in}{0.731650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470529in}{0.790854in}}%
\pgfpathcurveto{\pgfqpoint{0.472124in}{0.790854in}}{\pgfqpoint{0.473654in}{0.791488in}}{\pgfqpoint{0.474782in}{0.792615in}}%
\pgfpathcurveto{\pgfqpoint{0.475910in}{0.793743in}}{\pgfqpoint{0.476544in}{0.795273in}}{\pgfqpoint{0.476544in}{0.796868in}}%
\pgfpathcurveto{\pgfqpoint{0.476544in}{0.798463in}}{\pgfqpoint{0.475910in}{0.799993in}}{\pgfqpoint{0.474782in}{0.801121in}}%
\pgfpathcurveto{\pgfqpoint{0.473654in}{0.802248in}}{\pgfqpoint{0.472124in}{0.802882in}}{\pgfqpoint{0.470529in}{0.802882in}}%
\pgfpathcurveto{\pgfqpoint{0.468935in}{0.802882in}}{\pgfqpoint{0.467405in}{0.802248in}}{\pgfqpoint{0.466277in}{0.801121in}}%
\pgfpathcurveto{\pgfqpoint{0.465149in}{0.799993in}}{\pgfqpoint{0.464515in}{0.798463in}}{\pgfqpoint{0.464515in}{0.796868in}}%
\pgfpathcurveto{\pgfqpoint{0.464515in}{0.795273in}}{\pgfqpoint{0.465149in}{0.793743in}}{\pgfqpoint{0.466277in}{0.792615in}}%
\pgfpathcurveto{\pgfqpoint{0.467405in}{0.791488in}}{\pgfqpoint{0.468935in}{0.790854in}}{\pgfqpoint{0.470529in}{0.790854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476012in}{0.851630in}}%
\pgfpathcurveto{\pgfqpoint{0.477607in}{0.851630in}}{\pgfqpoint{0.479137in}{0.852264in}}{\pgfqpoint{0.480265in}{0.853392in}}%
\pgfpathcurveto{\pgfqpoint{0.481392in}{0.854519in}}{\pgfqpoint{0.482026in}{0.856049in}}{\pgfqpoint{0.482026in}{0.857644in}}%
\pgfpathcurveto{\pgfqpoint{0.482026in}{0.859239in}}{\pgfqpoint{0.481392in}{0.860769in}}{\pgfqpoint{0.480265in}{0.861897in}}%
\pgfpathcurveto{\pgfqpoint{0.479137in}{0.863025in}}{\pgfqpoint{0.477607in}{0.863658in}}{\pgfqpoint{0.476012in}{0.863658in}}%
\pgfpathcurveto{\pgfqpoint{0.474417in}{0.863658in}}{\pgfqpoint{0.472887in}{0.863025in}}{\pgfqpoint{0.471759in}{0.861897in}}%
\pgfpathcurveto{\pgfqpoint{0.470632in}{0.860769in}}{\pgfqpoint{0.469998in}{0.859239in}}{\pgfqpoint{0.469998in}{0.857644in}}%
\pgfpathcurveto{\pgfqpoint{0.469998in}{0.856049in}}{\pgfqpoint{0.470632in}{0.854519in}}{\pgfqpoint{0.471759in}{0.853392in}}%
\pgfpathcurveto{\pgfqpoint{0.472887in}{0.852264in}}{\pgfqpoint{0.474417in}{0.851630in}}{\pgfqpoint{0.476012in}{0.851630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493610in}{0.912434in}}%
\pgfpathcurveto{\pgfqpoint{0.495205in}{0.912434in}}{\pgfqpoint{0.496735in}{0.913067in}}{\pgfqpoint{0.497863in}{0.914195in}}%
\pgfpathcurveto{\pgfqpoint{0.498991in}{0.915323in}}{\pgfqpoint{0.499624in}{0.916853in}}{\pgfqpoint{0.499624in}{0.918448in}}%
\pgfpathcurveto{\pgfqpoint{0.499624in}{0.920043in}}{\pgfqpoint{0.498991in}{0.921572in}}{\pgfqpoint{0.497863in}{0.922700in}}%
\pgfpathcurveto{\pgfqpoint{0.496735in}{0.923828in}}{\pgfqpoint{0.495205in}{0.924462in}}{\pgfqpoint{0.493610in}{0.924462in}}%
\pgfpathcurveto{\pgfqpoint{0.492015in}{0.924462in}}{\pgfqpoint{0.490485in}{0.923828in}}{\pgfqpoint{0.489358in}{0.922700in}}%
\pgfpathcurveto{\pgfqpoint{0.488230in}{0.921572in}}{\pgfqpoint{0.487596in}{0.920043in}}{\pgfqpoint{0.487596in}{0.918448in}}%
\pgfpathcurveto{\pgfqpoint{0.487596in}{0.916853in}}{\pgfqpoint{0.488230in}{0.915323in}}{\pgfqpoint{0.489358in}{0.914195in}}%
\pgfpathcurveto{\pgfqpoint{0.490485in}{0.913067in}}{\pgfqpoint{0.492015in}{0.912434in}}{\pgfqpoint{0.493610in}{0.912434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522317in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.523912in}{0.971259in}}{\pgfqpoint{0.525442in}{0.971892in}}{\pgfqpoint{0.526570in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.527698in}{0.974148in}}{\pgfqpoint{0.528332in}{0.975678in}}{\pgfqpoint{0.528332in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.528332in}{0.978868in}}{\pgfqpoint{0.527698in}{0.980398in}}{\pgfqpoint{0.526570in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.525442in}{0.982653in}}{\pgfqpoint{0.523912in}{0.983287in}}{\pgfqpoint{0.522317in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.520722in}{0.983287in}}{\pgfqpoint{0.519193in}{0.982653in}}{\pgfqpoint{0.518065in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.516937in}{0.980398in}}{\pgfqpoint{0.516303in}{0.978868in}}{\pgfqpoint{0.516303in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.516303in}{0.975678in}}{\pgfqpoint{0.516937in}{0.974148in}}{\pgfqpoint{0.518065in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.519193in}{0.971892in}}{\pgfqpoint{0.520722in}{0.971259in}}{\pgfqpoint{0.522317in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583088in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.584683in}{0.183380in}}{\pgfqpoint{0.586212in}{0.184014in}}{\pgfqpoint{0.587340in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.588468in}{0.186269in}}{\pgfqpoint{0.589102in}{0.187799in}}{\pgfqpoint{0.589102in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.589102in}{0.190989in}}{\pgfqpoint{0.588468in}{0.192519in}}{\pgfqpoint{0.587340in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.586212in}{0.194774in}}{\pgfqpoint{0.584683in}{0.195408in}}{\pgfqpoint{0.583088in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.581493in}{0.195408in}}{\pgfqpoint{0.579963in}{0.194774in}}{\pgfqpoint{0.578835in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.577707in}{0.192519in}}{\pgfqpoint{0.577074in}{0.190989in}}{\pgfqpoint{0.577074in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.577074in}{0.187799in}}{\pgfqpoint{0.577707in}{0.186269in}}{\pgfqpoint{0.578835in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.579963in}{0.184014in}}{\pgfqpoint{0.581493in}{0.183380in}}{\pgfqpoint{0.583088in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604714in}{0.252655in}}%
\pgfpathcurveto{\pgfqpoint{0.606309in}{0.252655in}}{\pgfqpoint{0.607839in}{0.253289in}}{\pgfqpoint{0.608967in}{0.254417in}}%
\pgfpathcurveto{\pgfqpoint{0.610095in}{0.255545in}}{\pgfqpoint{0.610728in}{0.257074in}}{\pgfqpoint{0.610728in}{0.258669in}}%
\pgfpathcurveto{\pgfqpoint{0.610728in}{0.260264in}}{\pgfqpoint{0.610095in}{0.261794in}}{\pgfqpoint{0.608967in}{0.262922in}}%
\pgfpathcurveto{\pgfqpoint{0.607839in}{0.264050in}}{\pgfqpoint{0.606309in}{0.264683in}}{\pgfqpoint{0.604714in}{0.264683in}}%
\pgfpathcurveto{\pgfqpoint{0.603119in}{0.264683in}}{\pgfqpoint{0.601589in}{0.264050in}}{\pgfqpoint{0.600462in}{0.262922in}}%
\pgfpathcurveto{\pgfqpoint{0.599334in}{0.261794in}}{\pgfqpoint{0.598700in}{0.260264in}}{\pgfqpoint{0.598700in}{0.258669in}}%
\pgfpathcurveto{\pgfqpoint{0.598700in}{0.257074in}}{\pgfqpoint{0.599334in}{0.255545in}}{\pgfqpoint{0.600462in}{0.254417in}}%
\pgfpathcurveto{\pgfqpoint{0.601589in}{0.253289in}}{\pgfqpoint{0.603119in}{0.252655in}}{\pgfqpoint{0.604714in}{0.252655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621553in}{0.325532in}}%
\pgfpathcurveto{\pgfqpoint{0.623147in}{0.325532in}}{\pgfqpoint{0.624677in}{0.326166in}}{\pgfqpoint{0.625805in}{0.327294in}}%
\pgfpathcurveto{\pgfqpoint{0.626933in}{0.328422in}}{\pgfqpoint{0.627567in}{0.329952in}}{\pgfqpoint{0.627567in}{0.331547in}}%
\pgfpathcurveto{\pgfqpoint{0.627567in}{0.333141in}}{\pgfqpoint{0.626933in}{0.334671in}}{\pgfqpoint{0.625805in}{0.335799in}}%
\pgfpathcurveto{\pgfqpoint{0.624677in}{0.336927in}}{\pgfqpoint{0.623147in}{0.337561in}}{\pgfqpoint{0.621553in}{0.337561in}}%
\pgfpathcurveto{\pgfqpoint{0.619958in}{0.337561in}}{\pgfqpoint{0.618428in}{0.336927in}}{\pgfqpoint{0.617300in}{0.335799in}}%
\pgfpathcurveto{\pgfqpoint{0.616172in}{0.334671in}}{\pgfqpoint{0.615538in}{0.333141in}}{\pgfqpoint{0.615538in}{0.331547in}}%
\pgfpathcurveto{\pgfqpoint{0.615538in}{0.329952in}}{\pgfqpoint{0.616172in}{0.328422in}}{\pgfqpoint{0.617300in}{0.327294in}}%
\pgfpathcurveto{\pgfqpoint{0.618428in}{0.326166in}}{\pgfqpoint{0.619958in}{0.325532in}}{\pgfqpoint{0.621553in}{0.325532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625960in}{0.397017in}}%
\pgfpathcurveto{\pgfqpoint{0.627555in}{0.397017in}}{\pgfqpoint{0.629085in}{0.397651in}}{\pgfqpoint{0.630213in}{0.398779in}}%
\pgfpathcurveto{\pgfqpoint{0.631341in}{0.399907in}}{\pgfqpoint{0.631974in}{0.401436in}}{\pgfqpoint{0.631974in}{0.403031in}}%
\pgfpathcurveto{\pgfqpoint{0.631974in}{0.404626in}}{\pgfqpoint{0.631341in}{0.406156in}}{\pgfqpoint{0.630213in}{0.407284in}}%
\pgfpathcurveto{\pgfqpoint{0.629085in}{0.408412in}}{\pgfqpoint{0.627555in}{0.409045in}}{\pgfqpoint{0.625960in}{0.409045in}}%
\pgfpathcurveto{\pgfqpoint{0.624365in}{0.409045in}}{\pgfqpoint{0.622835in}{0.408412in}}{\pgfqpoint{0.621708in}{0.407284in}}%
\pgfpathcurveto{\pgfqpoint{0.620580in}{0.406156in}}{\pgfqpoint{0.619946in}{0.404626in}}{\pgfqpoint{0.619946in}{0.403031in}}%
\pgfpathcurveto{\pgfqpoint{0.619946in}{0.401436in}}{\pgfqpoint{0.620580in}{0.399907in}}{\pgfqpoint{0.621708in}{0.398779in}}%
\pgfpathcurveto{\pgfqpoint{0.622835in}{0.397651in}}{\pgfqpoint{0.624365in}{0.397017in}}{\pgfqpoint{0.625960in}{0.397017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619622in}{0.465000in}}%
\pgfpathcurveto{\pgfqpoint{0.621217in}{0.465000in}}{\pgfqpoint{0.622747in}{0.465634in}}{\pgfqpoint{0.623875in}{0.466761in}}%
\pgfpathcurveto{\pgfqpoint{0.625003in}{0.467889in}}{\pgfqpoint{0.625636in}{0.469419in}}{\pgfqpoint{0.625636in}{0.471014in}}%
\pgfpathcurveto{\pgfqpoint{0.625636in}{0.472609in}}{\pgfqpoint{0.625003in}{0.474139in}}{\pgfqpoint{0.623875in}{0.475267in}}%
\pgfpathcurveto{\pgfqpoint{0.622747in}{0.476394in}}{\pgfqpoint{0.621217in}{0.477028in}}{\pgfqpoint{0.619622in}{0.477028in}}%
\pgfpathcurveto{\pgfqpoint{0.618027in}{0.477028in}}{\pgfqpoint{0.616498in}{0.476394in}}{\pgfqpoint{0.615370in}{0.475267in}}%
\pgfpathcurveto{\pgfqpoint{0.614242in}{0.474139in}}{\pgfqpoint{0.613608in}{0.472609in}}{\pgfqpoint{0.613608in}{0.471014in}}%
\pgfpathcurveto{\pgfqpoint{0.613608in}{0.469419in}}{\pgfqpoint{0.614242in}{0.467889in}}{\pgfqpoint{0.615370in}{0.466761in}}%
\pgfpathcurveto{\pgfqpoint{0.616498in}{0.465634in}}{\pgfqpoint{0.618027in}{0.465000in}}{\pgfqpoint{0.619622in}{0.465000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605323in}{0.528513in}}%
\pgfpathcurveto{\pgfqpoint{0.606918in}{0.528513in}}{\pgfqpoint{0.608447in}{0.529147in}}{\pgfqpoint{0.609575in}{0.530275in}}%
\pgfpathcurveto{\pgfqpoint{0.610703in}{0.531402in}}{\pgfqpoint{0.611337in}{0.532932in}}{\pgfqpoint{0.611337in}{0.534527in}}%
\pgfpathcurveto{\pgfqpoint{0.611337in}{0.536122in}}{\pgfqpoint{0.610703in}{0.537652in}}{\pgfqpoint{0.609575in}{0.538780in}}%
\pgfpathcurveto{\pgfqpoint{0.608447in}{0.539907in}}{\pgfqpoint{0.606918in}{0.540541in}}{\pgfqpoint{0.605323in}{0.540541in}}%
\pgfpathcurveto{\pgfqpoint{0.603728in}{0.540541in}}{\pgfqpoint{0.602198in}{0.539907in}}{\pgfqpoint{0.601070in}{0.538780in}}%
\pgfpathcurveto{\pgfqpoint{0.599942in}{0.537652in}}{\pgfqpoint{0.599309in}{0.536122in}}{\pgfqpoint{0.599309in}{0.534527in}}%
\pgfpathcurveto{\pgfqpoint{0.599309in}{0.532932in}}{\pgfqpoint{0.599942in}{0.531402in}}{\pgfqpoint{0.601070in}{0.530275in}}%
\pgfpathcurveto{\pgfqpoint{0.602198in}{0.529147in}}{\pgfqpoint{0.603728in}{0.528513in}}{\pgfqpoint{0.605323in}{0.528513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586453in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{0.588048in}{0.587808in}}{\pgfqpoint{0.589578in}{0.588442in}}{\pgfqpoint{0.590706in}{0.589569in}}%
\pgfpathcurveto{\pgfqpoint{0.591834in}{0.590697in}}{\pgfqpoint{0.592467in}{0.592227in}}{\pgfqpoint{0.592467in}{0.593822in}}%
\pgfpathcurveto{\pgfqpoint{0.592467in}{0.595417in}}{\pgfqpoint{0.591834in}{0.596947in}}{\pgfqpoint{0.590706in}{0.598075in}}%
\pgfpathcurveto{\pgfqpoint{0.589578in}{0.599202in}}{\pgfqpoint{0.588048in}{0.599836in}}{\pgfqpoint{0.586453in}{0.599836in}}%
\pgfpathcurveto{\pgfqpoint{0.584858in}{0.599836in}}{\pgfqpoint{0.583328in}{0.599202in}}{\pgfqpoint{0.582201in}{0.598075in}}%
\pgfpathcurveto{\pgfqpoint{0.581073in}{0.596947in}}{\pgfqpoint{0.580439in}{0.595417in}}{\pgfqpoint{0.580439in}{0.593822in}}%
\pgfpathcurveto{\pgfqpoint{0.580439in}{0.592227in}}{\pgfqpoint{0.581073in}{0.590697in}}{\pgfqpoint{0.582201in}{0.589569in}}%
\pgfpathcurveto{\pgfqpoint{0.583328in}{0.588442in}}{\pgfqpoint{0.584858in}{0.587808in}}{\pgfqpoint{0.586453in}{0.587808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566605in}{0.644053in}}%
\pgfpathcurveto{\pgfqpoint{0.568200in}{0.644053in}}{\pgfqpoint{0.569730in}{0.644687in}}{\pgfqpoint{0.570858in}{0.645815in}}%
\pgfpathcurveto{\pgfqpoint{0.571985in}{0.646943in}}{\pgfqpoint{0.572619in}{0.648473in}}{\pgfqpoint{0.572619in}{0.650067in}}%
\pgfpathcurveto{\pgfqpoint{0.572619in}{0.651662in}}{\pgfqpoint{0.571985in}{0.653192in}}{\pgfqpoint{0.570858in}{0.654320in}}%
\pgfpathcurveto{\pgfqpoint{0.569730in}{0.655448in}}{\pgfqpoint{0.568200in}{0.656082in}}{\pgfqpoint{0.566605in}{0.656082in}}%
\pgfpathcurveto{\pgfqpoint{0.565010in}{0.656082in}}{\pgfqpoint{0.563480in}{0.655448in}}{\pgfqpoint{0.562352in}{0.654320in}}%
\pgfpathcurveto{\pgfqpoint{0.561225in}{0.653192in}}{\pgfqpoint{0.560591in}{0.651662in}}{\pgfqpoint{0.560591in}{0.650067in}}%
\pgfpathcurveto{\pgfqpoint{0.560591in}{0.648473in}}{\pgfqpoint{0.561225in}{0.646943in}}{\pgfqpoint{0.562352in}{0.645815in}}%
\pgfpathcurveto{\pgfqpoint{0.563480in}{0.644687in}}{\pgfqpoint{0.565010in}{0.644053in}}{\pgfqpoint{0.566605in}{0.644053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549287in}{0.698797in}}%
\pgfpathcurveto{\pgfqpoint{0.550882in}{0.698797in}}{\pgfqpoint{0.552412in}{0.699431in}}{\pgfqpoint{0.553540in}{0.700559in}}%
\pgfpathcurveto{\pgfqpoint{0.554668in}{0.701686in}}{\pgfqpoint{0.555301in}{0.703216in}}{\pgfqpoint{0.555301in}{0.704811in}}%
\pgfpathcurveto{\pgfqpoint{0.555301in}{0.706406in}}{\pgfqpoint{0.554668in}{0.707936in}}{\pgfqpoint{0.553540in}{0.709064in}}%
\pgfpathcurveto{\pgfqpoint{0.552412in}{0.710192in}}{\pgfqpoint{0.550882in}{0.710825in}}{\pgfqpoint{0.549287in}{0.710825in}}%
\pgfpathcurveto{\pgfqpoint{0.547692in}{0.710825in}}{\pgfqpoint{0.546162in}{0.710192in}}{\pgfqpoint{0.545035in}{0.709064in}}%
\pgfpathcurveto{\pgfqpoint{0.543907in}{0.707936in}}{\pgfqpoint{0.543273in}{0.706406in}}{\pgfqpoint{0.543273in}{0.704811in}}%
\pgfpathcurveto{\pgfqpoint{0.543273in}{0.703216in}}{\pgfqpoint{0.543907in}{0.701686in}}{\pgfqpoint{0.545035in}{0.700559in}}%
\pgfpathcurveto{\pgfqpoint{0.546162in}{0.699431in}}{\pgfqpoint{0.547692in}{0.698797in}}{\pgfqpoint{0.549287in}{0.698797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537729in}{0.753363in}}%
\pgfpathcurveto{\pgfqpoint{0.539324in}{0.753363in}}{\pgfqpoint{0.540853in}{0.753996in}}{\pgfqpoint{0.541981in}{0.755124in}}%
\pgfpathcurveto{\pgfqpoint{0.543109in}{0.756252in}}{\pgfqpoint{0.543743in}{0.757782in}}{\pgfqpoint{0.543743in}{0.759377in}}%
\pgfpathcurveto{\pgfqpoint{0.543743in}{0.760972in}}{\pgfqpoint{0.543109in}{0.762502in}}{\pgfqpoint{0.541981in}{0.763629in}}%
\pgfpathcurveto{\pgfqpoint{0.540853in}{0.764757in}}{\pgfqpoint{0.539324in}{0.765391in}}{\pgfqpoint{0.537729in}{0.765391in}}%
\pgfpathcurveto{\pgfqpoint{0.536134in}{0.765391in}}{\pgfqpoint{0.534604in}{0.764757in}}{\pgfqpoint{0.533476in}{0.763629in}}%
\pgfpathcurveto{\pgfqpoint{0.532348in}{0.762502in}}{\pgfqpoint{0.531715in}{0.760972in}}{\pgfqpoint{0.531715in}{0.759377in}}%
\pgfpathcurveto{\pgfqpoint{0.531715in}{0.757782in}}{\pgfqpoint{0.532348in}{0.756252in}}{\pgfqpoint{0.533476in}{0.755124in}}%
\pgfpathcurveto{\pgfqpoint{0.534604in}{0.753996in}}{\pgfqpoint{0.536134in}{0.753363in}}{\pgfqpoint{0.537729in}{0.753363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534672in}{0.808360in}}%
\pgfpathcurveto{\pgfqpoint{0.536267in}{0.808360in}}{\pgfqpoint{0.537797in}{0.808994in}}{\pgfqpoint{0.538924in}{0.810122in}}%
\pgfpathcurveto{\pgfqpoint{0.540052in}{0.811250in}}{\pgfqpoint{0.540686in}{0.812779in}}{\pgfqpoint{0.540686in}{0.814374in}}%
\pgfpathcurveto{\pgfqpoint{0.540686in}{0.815969in}}{\pgfqpoint{0.540052in}{0.817499in}}{\pgfqpoint{0.538924in}{0.818627in}}%
\pgfpathcurveto{\pgfqpoint{0.537797in}{0.819755in}}{\pgfqpoint{0.536267in}{0.820388in}}{\pgfqpoint{0.534672in}{0.820388in}}%
\pgfpathcurveto{\pgfqpoint{0.533077in}{0.820388in}}{\pgfqpoint{0.531547in}{0.819755in}}{\pgfqpoint{0.530419in}{0.818627in}}%
\pgfpathcurveto{\pgfqpoint{0.529291in}{0.817499in}}{\pgfqpoint{0.528658in}{0.815969in}}{\pgfqpoint{0.528658in}{0.814374in}}%
\pgfpathcurveto{\pgfqpoint{0.528658in}{0.812779in}}{\pgfqpoint{0.529291in}{0.811250in}}{\pgfqpoint{0.530419in}{0.810122in}}%
\pgfpathcurveto{\pgfqpoint{0.531547in}{0.808994in}}{\pgfqpoint{0.533077in}{0.808360in}}{\pgfqpoint{0.534672in}{0.808360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542104in}{0.863451in}}%
\pgfpathcurveto{\pgfqpoint{0.543699in}{0.863451in}}{\pgfqpoint{0.545229in}{0.864085in}}{\pgfqpoint{0.546357in}{0.865213in}}%
\pgfpathcurveto{\pgfqpoint{0.547484in}{0.866341in}}{\pgfqpoint{0.548118in}{0.867870in}}{\pgfqpoint{0.548118in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{0.548118in}{0.871060in}}{\pgfqpoint{0.547484in}{0.872590in}}{\pgfqpoint{0.546357in}{0.873718in}}%
\pgfpathcurveto{\pgfqpoint{0.545229in}{0.874846in}}{\pgfqpoint{0.543699in}{0.875479in}}{\pgfqpoint{0.542104in}{0.875479in}}%
\pgfpathcurveto{\pgfqpoint{0.540509in}{0.875479in}}{\pgfqpoint{0.538979in}{0.874846in}}{\pgfqpoint{0.537851in}{0.873718in}}%
\pgfpathcurveto{\pgfqpoint{0.536724in}{0.872590in}}{\pgfqpoint{0.536090in}{0.871060in}}{\pgfqpoint{0.536090in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{0.536090in}{0.867870in}}{\pgfqpoint{0.536724in}{0.866341in}}{\pgfqpoint{0.537851in}{0.865213in}}%
\pgfpathcurveto{\pgfqpoint{0.538979in}{0.864085in}}{\pgfqpoint{0.540509in}{0.863451in}}{\pgfqpoint{0.542104in}{0.863451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560952in}{0.917462in}}%
\pgfpathcurveto{\pgfqpoint{0.562547in}{0.917462in}}{\pgfqpoint{0.564077in}{0.918095in}}{\pgfqpoint{0.565205in}{0.919223in}}%
\pgfpathcurveto{\pgfqpoint{0.566333in}{0.920351in}}{\pgfqpoint{0.566966in}{0.921881in}}{\pgfqpoint{0.566966in}{0.923476in}}%
\pgfpathcurveto{\pgfqpoint{0.566966in}{0.925071in}}{\pgfqpoint{0.566333in}{0.926601in}}{\pgfqpoint{0.565205in}{0.927728in}}%
\pgfpathcurveto{\pgfqpoint{0.564077in}{0.928856in}}{\pgfqpoint{0.562547in}{0.929490in}}{\pgfqpoint{0.560952in}{0.929490in}}%
\pgfpathcurveto{\pgfqpoint{0.559357in}{0.929490in}}{\pgfqpoint{0.557828in}{0.928856in}}{\pgfqpoint{0.556700in}{0.927728in}}%
\pgfpathcurveto{\pgfqpoint{0.555572in}{0.926601in}}{\pgfqpoint{0.554938in}{0.925071in}}{\pgfqpoint{0.554938in}{0.923476in}}%
\pgfpathcurveto{\pgfqpoint{0.554938in}{0.921881in}}{\pgfqpoint{0.555572in}{0.920351in}}{\pgfqpoint{0.556700in}{0.919223in}}%
\pgfpathcurveto{\pgfqpoint{0.557828in}{0.918095in}}{\pgfqpoint{0.559357in}{0.917462in}}{\pgfqpoint{0.560952in}{0.917462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583088in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.584683in}{0.971259in}}{\pgfqpoint{0.586212in}{0.971892in}}{\pgfqpoint{0.587340in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.588468in}{0.974148in}}{\pgfqpoint{0.589102in}{0.975678in}}{\pgfqpoint{0.589102in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.589102in}{0.978868in}}{\pgfqpoint{0.588468in}{0.980398in}}{\pgfqpoint{0.587340in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.586212in}{0.982653in}}{\pgfqpoint{0.584683in}{0.983287in}}{\pgfqpoint{0.583088in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.581493in}{0.983287in}}{\pgfqpoint{0.579963in}{0.982653in}}{\pgfqpoint{0.578835in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.577707in}{0.980398in}}{\pgfqpoint{0.577074in}{0.978868in}}{\pgfqpoint{0.577074in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.577074in}{0.975678in}}{\pgfqpoint{0.577707in}{0.974148in}}{\pgfqpoint{0.578835in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.579963in}{0.971892in}}{\pgfqpoint{0.581493in}{0.971259in}}{\pgfqpoint{0.583088in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643858in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.183380in}}{\pgfqpoint{0.646983in}{0.184014in}}{\pgfqpoint{0.648110in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.649238in}{0.186269in}}{\pgfqpoint{0.649872in}{0.187799in}}{\pgfqpoint{0.649872in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.649872in}{0.190989in}}{\pgfqpoint{0.649238in}{0.192519in}}{\pgfqpoint{0.648110in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.646983in}{0.194774in}}{\pgfqpoint{0.645453in}{0.195408in}}{\pgfqpoint{0.643858in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.642263in}{0.195408in}}{\pgfqpoint{0.640733in}{0.194774in}}{\pgfqpoint{0.639605in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.638477in}{0.192519in}}{\pgfqpoint{0.637844in}{0.190989in}}{\pgfqpoint{0.637844in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.637844in}{0.187799in}}{\pgfqpoint{0.638477in}{0.186269in}}{\pgfqpoint{0.639605in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.640733in}{0.184014in}}{\pgfqpoint{0.642263in}{0.183380in}}{\pgfqpoint{0.643858in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652850in}{0.249489in}}%
\pgfpathcurveto{\pgfqpoint{0.654445in}{0.249489in}}{\pgfqpoint{0.655975in}{0.250123in}}{\pgfqpoint{0.657103in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{0.658231in}{0.252378in}}{\pgfqpoint{0.658864in}{0.253908in}}{\pgfqpoint{0.658864in}{0.255503in}}%
\pgfpathcurveto{\pgfqpoint{0.658864in}{0.257098in}}{\pgfqpoint{0.658231in}{0.258628in}}{\pgfqpoint{0.657103in}{0.259756in}}%
\pgfpathcurveto{\pgfqpoint{0.655975in}{0.260884in}}{\pgfqpoint{0.654445in}{0.261517in}}{\pgfqpoint{0.652850in}{0.261517in}}%
\pgfpathcurveto{\pgfqpoint{0.651255in}{0.261517in}}{\pgfqpoint{0.649725in}{0.260884in}}{\pgfqpoint{0.648598in}{0.259756in}}%
\pgfpathcurveto{\pgfqpoint{0.647470in}{0.258628in}}{\pgfqpoint{0.646836in}{0.257098in}}{\pgfqpoint{0.646836in}{0.255503in}}%
\pgfpathcurveto{\pgfqpoint{0.646836in}{0.253908in}}{\pgfqpoint{0.647470in}{0.252378in}}{\pgfqpoint{0.648598in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{0.649725in}{0.250123in}}{\pgfqpoint{0.651255in}{0.249489in}}{\pgfqpoint{0.652850in}{0.249489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670915in}{0.326720in}}%
\pgfpathcurveto{\pgfqpoint{0.672510in}{0.326720in}}{\pgfqpoint{0.674040in}{0.327354in}}{\pgfqpoint{0.675168in}{0.328482in}}%
\pgfpathcurveto{\pgfqpoint{0.676295in}{0.329609in}}{\pgfqpoint{0.676929in}{0.331139in}}{\pgfqpoint{0.676929in}{0.332734in}}%
\pgfpathcurveto{\pgfqpoint{0.676929in}{0.334329in}}{\pgfqpoint{0.676295in}{0.335859in}}{\pgfqpoint{0.675168in}{0.336987in}}%
\pgfpathcurveto{\pgfqpoint{0.674040in}{0.338115in}}{\pgfqpoint{0.672510in}{0.338748in}}{\pgfqpoint{0.670915in}{0.338748in}}%
\pgfpathcurveto{\pgfqpoint{0.669320in}{0.338748in}}{\pgfqpoint{0.667790in}{0.338115in}}{\pgfqpoint{0.666662in}{0.336987in}}%
\pgfpathcurveto{\pgfqpoint{0.665535in}{0.335859in}}{\pgfqpoint{0.664901in}{0.334329in}}{\pgfqpoint{0.664901in}{0.332734in}}%
\pgfpathcurveto{\pgfqpoint{0.664901in}{0.331139in}}{\pgfqpoint{0.665535in}{0.329609in}}{\pgfqpoint{0.666662in}{0.328482in}}%
\pgfpathcurveto{\pgfqpoint{0.667790in}{0.327354in}}{\pgfqpoint{0.669320in}{0.326720in}}{\pgfqpoint{0.670915in}{0.326720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676952in}{0.402468in}}%
\pgfpathcurveto{\pgfqpoint{0.678547in}{0.402468in}}{\pgfqpoint{0.680077in}{0.403102in}}{\pgfqpoint{0.681205in}{0.404230in}}%
\pgfpathcurveto{\pgfqpoint{0.682333in}{0.405357in}}{\pgfqpoint{0.682966in}{0.406887in}}{\pgfqpoint{0.682966in}{0.408482in}}%
\pgfpathcurveto{\pgfqpoint{0.682966in}{0.410077in}}{\pgfqpoint{0.682333in}{0.411607in}}{\pgfqpoint{0.681205in}{0.412735in}}%
\pgfpathcurveto{\pgfqpoint{0.680077in}{0.413863in}}{\pgfqpoint{0.678547in}{0.414496in}}{\pgfqpoint{0.676952in}{0.414496in}}%
\pgfpathcurveto{\pgfqpoint{0.675357in}{0.414496in}}{\pgfqpoint{0.673827in}{0.413863in}}{\pgfqpoint{0.672700in}{0.412735in}}%
\pgfpathcurveto{\pgfqpoint{0.671572in}{0.411607in}}{\pgfqpoint{0.670938in}{0.410077in}}{\pgfqpoint{0.670938in}{0.408482in}}%
\pgfpathcurveto{\pgfqpoint{0.670938in}{0.406887in}}{\pgfqpoint{0.671572in}{0.405357in}}{\pgfqpoint{0.672700in}{0.404230in}}%
\pgfpathcurveto{\pgfqpoint{0.673827in}{0.403102in}}{\pgfqpoint{0.675357in}{0.402468in}}{\pgfqpoint{0.676952in}{0.402468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672612in}{0.474425in}}%
\pgfpathcurveto{\pgfqpoint{0.674207in}{0.474425in}}{\pgfqpoint{0.675737in}{0.475058in}}{\pgfqpoint{0.676864in}{0.476186in}}%
\pgfpathcurveto{\pgfqpoint{0.677992in}{0.477314in}}{\pgfqpoint{0.678626in}{0.478844in}}{\pgfqpoint{0.678626in}{0.480439in}}%
\pgfpathcurveto{\pgfqpoint{0.678626in}{0.482034in}}{\pgfqpoint{0.677992in}{0.483564in}}{\pgfqpoint{0.676864in}{0.484691in}}%
\pgfpathcurveto{\pgfqpoint{0.675737in}{0.485819in}}{\pgfqpoint{0.674207in}{0.486453in}}{\pgfqpoint{0.672612in}{0.486453in}}%
\pgfpathcurveto{\pgfqpoint{0.671017in}{0.486453in}}{\pgfqpoint{0.669487in}{0.485819in}}{\pgfqpoint{0.668359in}{0.484691in}}%
\pgfpathcurveto{\pgfqpoint{0.667231in}{0.483564in}}{\pgfqpoint{0.666598in}{0.482034in}}{\pgfqpoint{0.666598in}{0.480439in}}%
\pgfpathcurveto{\pgfqpoint{0.666598in}{0.478844in}}{\pgfqpoint{0.667231in}{0.477314in}}{\pgfqpoint{0.668359in}{0.476186in}}%
\pgfpathcurveto{\pgfqpoint{0.669487in}{0.475058in}}{\pgfqpoint{0.671017in}{0.474425in}}{\pgfqpoint{0.672612in}{0.474425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660664in}{0.541344in}}%
\pgfpathcurveto{\pgfqpoint{0.662259in}{0.541344in}}{\pgfqpoint{0.663789in}{0.541978in}}{\pgfqpoint{0.664917in}{0.543106in}}%
\pgfpathcurveto{\pgfqpoint{0.666045in}{0.544234in}}{\pgfqpoint{0.666679in}{0.545763in}}{\pgfqpoint{0.666679in}{0.547358in}}%
\pgfpathcurveto{\pgfqpoint{0.666679in}{0.548953in}}{\pgfqpoint{0.666045in}{0.550483in}}{\pgfqpoint{0.664917in}{0.551611in}}%
\pgfpathcurveto{\pgfqpoint{0.663789in}{0.552739in}}{\pgfqpoint{0.662259in}{0.553372in}}{\pgfqpoint{0.660664in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{0.659069in}{0.553372in}}{\pgfqpoint{0.657540in}{0.552739in}}{\pgfqpoint{0.656412in}{0.551611in}}%
\pgfpathcurveto{\pgfqpoint{0.655284in}{0.550483in}}{\pgfqpoint{0.654650in}{0.548953in}}{\pgfqpoint{0.654650in}{0.547358in}}%
\pgfpathcurveto{\pgfqpoint{0.654650in}{0.545763in}}{\pgfqpoint{0.655284in}{0.544234in}}{\pgfqpoint{0.656412in}{0.543106in}}%
\pgfpathcurveto{\pgfqpoint{0.657540in}{0.541978in}}{\pgfqpoint{0.659069in}{0.541344in}}{\pgfqpoint{0.660664in}{0.541344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644496in}{0.603145in}}%
\pgfpathcurveto{\pgfqpoint{0.646091in}{0.603145in}}{\pgfqpoint{0.647621in}{0.603779in}}{\pgfqpoint{0.648749in}{0.604906in}}%
\pgfpathcurveto{\pgfqpoint{0.649876in}{0.606034in}}{\pgfqpoint{0.650510in}{0.607564in}}{\pgfqpoint{0.650510in}{0.609159in}}%
\pgfpathcurveto{\pgfqpoint{0.650510in}{0.610754in}}{\pgfqpoint{0.649876in}{0.612284in}}{\pgfqpoint{0.648749in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{0.647621in}{0.614539in}}{\pgfqpoint{0.646091in}{0.615173in}}{\pgfqpoint{0.644496in}{0.615173in}}%
\pgfpathcurveto{\pgfqpoint{0.642901in}{0.615173in}}{\pgfqpoint{0.641371in}{0.614539in}}{\pgfqpoint{0.640243in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{0.639116in}{0.612284in}}{\pgfqpoint{0.638482in}{0.610754in}}{\pgfqpoint{0.638482in}{0.609159in}}%
\pgfpathcurveto{\pgfqpoint{0.638482in}{0.607564in}}{\pgfqpoint{0.639116in}{0.606034in}}{\pgfqpoint{0.640243in}{0.604906in}}%
\pgfpathcurveto{\pgfqpoint{0.641371in}{0.603779in}}{\pgfqpoint{0.642901in}{0.603145in}}{\pgfqpoint{0.644496in}{0.603145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627663in}{0.660648in}}%
\pgfpathcurveto{\pgfqpoint{0.629258in}{0.660648in}}{\pgfqpoint{0.630787in}{0.661282in}}{\pgfqpoint{0.631915in}{0.662409in}}%
\pgfpathcurveto{\pgfqpoint{0.633043in}{0.663537in}}{\pgfqpoint{0.633677in}{0.665067in}}{\pgfqpoint{0.633677in}{0.666662in}}%
\pgfpathcurveto{\pgfqpoint{0.633677in}{0.668257in}}{\pgfqpoint{0.633043in}{0.669787in}}{\pgfqpoint{0.631915in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{0.630787in}{0.672042in}}{\pgfqpoint{0.629258in}{0.672676in}}{\pgfqpoint{0.627663in}{0.672676in}}%
\pgfpathcurveto{\pgfqpoint{0.626068in}{0.672676in}}{\pgfqpoint{0.624538in}{0.672042in}}{\pgfqpoint{0.623410in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{0.622282in}{0.669787in}}{\pgfqpoint{0.621649in}{0.668257in}}{\pgfqpoint{0.621649in}{0.666662in}}%
\pgfpathcurveto{\pgfqpoint{0.621649in}{0.665067in}}{\pgfqpoint{0.622282in}{0.663537in}}{\pgfqpoint{0.623410in}{0.662409in}}%
\pgfpathcurveto{\pgfqpoint{0.624538in}{0.661282in}}{\pgfqpoint{0.626068in}{0.660648in}}{\pgfqpoint{0.627663in}{0.660648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613567in}{0.715094in}}%
\pgfpathcurveto{\pgfqpoint{0.615162in}{0.715094in}}{\pgfqpoint{0.616692in}{0.715728in}}{\pgfqpoint{0.617820in}{0.716855in}}%
\pgfpathcurveto{\pgfqpoint{0.618948in}{0.717983in}}{\pgfqpoint{0.619581in}{0.719513in}}{\pgfqpoint{0.619581in}{0.721108in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.722703in}}{\pgfqpoint{0.618948in}{0.724233in}}{\pgfqpoint{0.617820in}{0.725361in}}%
\pgfpathcurveto{\pgfqpoint{0.616692in}{0.726488in}}{\pgfqpoint{0.615162in}{0.727122in}}{\pgfqpoint{0.613567in}{0.727122in}}%
\pgfpathcurveto{\pgfqpoint{0.611972in}{0.727122in}}{\pgfqpoint{0.610442in}{0.726488in}}{\pgfqpoint{0.609315in}{0.725361in}}%
\pgfpathcurveto{\pgfqpoint{0.608187in}{0.724233in}}{\pgfqpoint{0.607553in}{0.722703in}}{\pgfqpoint{0.607553in}{0.721108in}}%
\pgfpathcurveto{\pgfqpoint{0.607553in}{0.719513in}}{\pgfqpoint{0.608187in}{0.717983in}}{\pgfqpoint{0.609315in}{0.716855in}}%
\pgfpathcurveto{\pgfqpoint{0.610442in}{0.715728in}}{\pgfqpoint{0.611972in}{0.715094in}}{\pgfqpoint{0.613567in}{0.715094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605227in}{0.767605in}}%
\pgfpathcurveto{\pgfqpoint{0.606822in}{0.767605in}}{\pgfqpoint{0.608352in}{0.768238in}}{\pgfqpoint{0.609479in}{0.769366in}}%
\pgfpathcurveto{\pgfqpoint{0.610607in}{0.770494in}}{\pgfqpoint{0.611241in}{0.772024in}}{\pgfqpoint{0.611241in}{0.773619in}}%
\pgfpathcurveto{\pgfqpoint{0.611241in}{0.775214in}}{\pgfqpoint{0.610607in}{0.776743in}}{\pgfqpoint{0.609479in}{0.777871in}}%
\pgfpathcurveto{\pgfqpoint{0.608352in}{0.778999in}}{\pgfqpoint{0.606822in}{0.779633in}}{\pgfqpoint{0.605227in}{0.779633in}}%
\pgfpathcurveto{\pgfqpoint{0.603632in}{0.779633in}}{\pgfqpoint{0.602102in}{0.778999in}}{\pgfqpoint{0.600974in}{0.777871in}}%
\pgfpathcurveto{\pgfqpoint{0.599846in}{0.776743in}}{\pgfqpoint{0.599213in}{0.775214in}}{\pgfqpoint{0.599213in}{0.773619in}}%
\pgfpathcurveto{\pgfqpoint{0.599213in}{0.772024in}}{\pgfqpoint{0.599846in}{0.770494in}}{\pgfqpoint{0.600974in}{0.769366in}}%
\pgfpathcurveto{\pgfqpoint{0.602102in}{0.768238in}}{\pgfqpoint{0.603632in}{0.767605in}}{\pgfqpoint{0.605227in}{0.767605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605069in}{0.818759in}}%
\pgfpathcurveto{\pgfqpoint{0.606664in}{0.818759in}}{\pgfqpoint{0.608194in}{0.819393in}}{\pgfqpoint{0.609321in}{0.820521in}}%
\pgfpathcurveto{\pgfqpoint{0.610449in}{0.821649in}}{\pgfqpoint{0.611083in}{0.823179in}}{\pgfqpoint{0.611083in}{0.824773in}}%
\pgfpathcurveto{\pgfqpoint{0.611083in}{0.826368in}}{\pgfqpoint{0.610449in}{0.827898in}}{\pgfqpoint{0.609321in}{0.829026in}}%
\pgfpathcurveto{\pgfqpoint{0.608194in}{0.830154in}}{\pgfqpoint{0.606664in}{0.830788in}}{\pgfqpoint{0.605069in}{0.830788in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{0.830788in}}{\pgfqpoint{0.601944in}{0.830154in}}{\pgfqpoint{0.600816in}{0.829026in}}%
\pgfpathcurveto{\pgfqpoint{0.599688in}{0.827898in}}{\pgfqpoint{0.599055in}{0.826368in}}{\pgfqpoint{0.599055in}{0.824773in}}%
\pgfpathcurveto{\pgfqpoint{0.599055in}{0.823179in}}{\pgfqpoint{0.599688in}{0.821649in}}{\pgfqpoint{0.600816in}{0.820521in}}%
\pgfpathcurveto{\pgfqpoint{0.601944in}{0.819393in}}{\pgfqpoint{0.603474in}{0.818759in}}{\pgfqpoint{0.605069in}{0.818759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614707in}{0.868416in}}%
\pgfpathcurveto{\pgfqpoint{0.616302in}{0.868416in}}{\pgfqpoint{0.617832in}{0.869050in}}{\pgfqpoint{0.618960in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{0.620087in}{0.871305in}}{\pgfqpoint{0.620721in}{0.872835in}}{\pgfqpoint{0.620721in}{0.874430in}}%
\pgfpathcurveto{\pgfqpoint{0.620721in}{0.876025in}}{\pgfqpoint{0.620087in}{0.877555in}}{\pgfqpoint{0.618960in}{0.878683in}}%
\pgfpathcurveto{\pgfqpoint{0.617832in}{0.879810in}}{\pgfqpoint{0.616302in}{0.880444in}}{\pgfqpoint{0.614707in}{0.880444in}}%
\pgfpathcurveto{\pgfqpoint{0.613112in}{0.880444in}}{\pgfqpoint{0.611582in}{0.879810in}}{\pgfqpoint{0.610454in}{0.878683in}}%
\pgfpathcurveto{\pgfqpoint{0.609327in}{0.877555in}}{\pgfqpoint{0.608693in}{0.876025in}}{\pgfqpoint{0.608693in}{0.874430in}}%
\pgfpathcurveto{\pgfqpoint{0.608693in}{0.872835in}}{\pgfqpoint{0.609327in}{0.871305in}}{\pgfqpoint{0.610454in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{0.611582in}{0.869050in}}{\pgfqpoint{0.613112in}{0.868416in}}{\pgfqpoint{0.614707in}{0.868416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634720in}{0.915837in}}%
\pgfpathcurveto{\pgfqpoint{0.636315in}{0.915837in}}{\pgfqpoint{0.637845in}{0.916471in}}{\pgfqpoint{0.638973in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.640101in}{0.918726in}}{\pgfqpoint{0.640734in}{0.920256in}}{\pgfqpoint{0.640734in}{0.921851in}}%
\pgfpathcurveto{\pgfqpoint{0.640734in}{0.923446in}}{\pgfqpoint{0.640101in}{0.924976in}}{\pgfqpoint{0.638973in}{0.926104in}}%
\pgfpathcurveto{\pgfqpoint{0.637845in}{0.927231in}}{\pgfqpoint{0.636315in}{0.927865in}}{\pgfqpoint{0.634720in}{0.927865in}}%
\pgfpathcurveto{\pgfqpoint{0.633125in}{0.927865in}}{\pgfqpoint{0.631595in}{0.927231in}}{\pgfqpoint{0.630468in}{0.926104in}}%
\pgfpathcurveto{\pgfqpoint{0.629340in}{0.924976in}}{\pgfqpoint{0.628706in}{0.923446in}}{\pgfqpoint{0.628706in}{0.921851in}}%
\pgfpathcurveto{\pgfqpoint{0.628706in}{0.920256in}}{\pgfqpoint{0.629340in}{0.918726in}}{\pgfqpoint{0.630468in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.631595in}{0.916471in}}{\pgfqpoint{0.633125in}{0.915837in}}{\pgfqpoint{0.634720in}{0.915837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643858in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.645453in}{0.971259in}}{\pgfqpoint{0.646983in}{0.971892in}}{\pgfqpoint{0.648110in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.649238in}{0.974148in}}{\pgfqpoint{0.649872in}{0.975678in}}{\pgfqpoint{0.649872in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.649872in}{0.978868in}}{\pgfqpoint{0.649238in}{0.980398in}}{\pgfqpoint{0.648110in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.646983in}{0.982653in}}{\pgfqpoint{0.645453in}{0.983287in}}{\pgfqpoint{0.643858in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.642263in}{0.983287in}}{\pgfqpoint{0.640733in}{0.982653in}}{\pgfqpoint{0.639605in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.638477in}{0.980398in}}{\pgfqpoint{0.637844in}{0.978868in}}{\pgfqpoint{0.637844in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.637844in}{0.975678in}}{\pgfqpoint{0.638477in}{0.974148in}}{\pgfqpoint{0.639605in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.640733in}{0.971892in}}{\pgfqpoint{0.642263in}{0.971259in}}{\pgfqpoint{0.643858in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704628in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.706223in}{0.183380in}}{\pgfqpoint{0.707753in}{0.184014in}}{\pgfqpoint{0.708881in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.710008in}{0.186269in}}{\pgfqpoint{0.710642in}{0.187799in}}{\pgfqpoint{0.710642in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{0.190989in}}{\pgfqpoint{0.710008in}{0.192519in}}{\pgfqpoint{0.708881in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.707753in}{0.194774in}}{\pgfqpoint{0.706223in}{0.195408in}}{\pgfqpoint{0.704628in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.703033in}{0.195408in}}{\pgfqpoint{0.701503in}{0.194774in}}{\pgfqpoint{0.700375in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.699248in}{0.192519in}}{\pgfqpoint{0.698614in}{0.190989in}}{\pgfqpoint{0.698614in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.698614in}{0.187799in}}{\pgfqpoint{0.699248in}{0.186269in}}{\pgfqpoint{0.700375in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.701503in}{0.184014in}}{\pgfqpoint{0.703033in}{0.183380in}}{\pgfqpoint{0.704628in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704628in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.706223in}{0.243986in}}{\pgfqpoint{0.707753in}{0.244620in}}{\pgfqpoint{0.708881in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.710008in}{0.246875in}}{\pgfqpoint{0.710642in}{0.248405in}}{\pgfqpoint{0.710642in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{0.251595in}}{\pgfqpoint{0.710008in}{0.253125in}}{\pgfqpoint{0.708881in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.707753in}{0.255380in}}{\pgfqpoint{0.706223in}{0.256014in}}{\pgfqpoint{0.704628in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.703033in}{0.256014in}}{\pgfqpoint{0.701503in}{0.255380in}}{\pgfqpoint{0.700375in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.699248in}{0.253125in}}{\pgfqpoint{0.698614in}{0.251595in}}{\pgfqpoint{0.698614in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.698614in}{0.248405in}}{\pgfqpoint{0.699248in}{0.246875in}}{\pgfqpoint{0.700375in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.701503in}{0.244620in}}{\pgfqpoint{0.703033in}{0.243986in}}{\pgfqpoint{0.704628in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716145in}{0.316797in}}%
\pgfpathcurveto{\pgfqpoint{0.717740in}{0.316797in}}{\pgfqpoint{0.719270in}{0.317431in}}{\pgfqpoint{0.720398in}{0.318558in}}%
\pgfpathcurveto{\pgfqpoint{0.721526in}{0.319686in}}{\pgfqpoint{0.722159in}{0.321216in}}{\pgfqpoint{0.722159in}{0.322811in}}%
\pgfpathcurveto{\pgfqpoint{0.722159in}{0.324406in}}{\pgfqpoint{0.721526in}{0.325936in}}{\pgfqpoint{0.720398in}{0.327064in}}%
\pgfpathcurveto{\pgfqpoint{0.719270in}{0.328191in}}{\pgfqpoint{0.717740in}{0.328825in}}{\pgfqpoint{0.716145in}{0.328825in}}%
\pgfpathcurveto{\pgfqpoint{0.714550in}{0.328825in}}{\pgfqpoint{0.713021in}{0.328191in}}{\pgfqpoint{0.711893in}{0.327064in}}%
\pgfpathcurveto{\pgfqpoint{0.710765in}{0.325936in}}{\pgfqpoint{0.710131in}{0.324406in}}{\pgfqpoint{0.710131in}{0.322811in}}%
\pgfpathcurveto{\pgfqpoint{0.710131in}{0.321216in}}{\pgfqpoint{0.710765in}{0.319686in}}{\pgfqpoint{0.711893in}{0.318558in}}%
\pgfpathcurveto{\pgfqpoint{0.713021in}{0.317431in}}{\pgfqpoint{0.714550in}{0.316797in}}{\pgfqpoint{0.716145in}{0.316797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725311in}{0.395488in}}%
\pgfpathcurveto{\pgfqpoint{0.726906in}{0.395488in}}{\pgfqpoint{0.728435in}{0.396122in}}{\pgfqpoint{0.729563in}{0.397249in}}%
\pgfpathcurveto{\pgfqpoint{0.730691in}{0.398377in}}{\pgfqpoint{0.731325in}{0.399907in}}{\pgfqpoint{0.731325in}{0.401502in}}%
\pgfpathcurveto{\pgfqpoint{0.731325in}{0.403097in}}{\pgfqpoint{0.730691in}{0.404627in}}{\pgfqpoint{0.729563in}{0.405755in}}%
\pgfpathcurveto{\pgfqpoint{0.728435in}{0.406882in}}{\pgfqpoint{0.726906in}{0.407516in}}{\pgfqpoint{0.725311in}{0.407516in}}%
\pgfpathcurveto{\pgfqpoint{0.723716in}{0.407516in}}{\pgfqpoint{0.722186in}{0.406882in}}{\pgfqpoint{0.721058in}{0.405755in}}%
\pgfpathcurveto{\pgfqpoint{0.719930in}{0.404627in}}{\pgfqpoint{0.719297in}{0.403097in}}{\pgfqpoint{0.719297in}{0.401502in}}%
\pgfpathcurveto{\pgfqpoint{0.719297in}{0.399907in}}{\pgfqpoint{0.719930in}{0.398377in}}{\pgfqpoint{0.721058in}{0.397249in}}%
\pgfpathcurveto{\pgfqpoint{0.722186in}{0.396122in}}{\pgfqpoint{0.723716in}{0.395488in}}{\pgfqpoint{0.725311in}{0.395488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724680in}{0.470527in}}%
\pgfpathcurveto{\pgfqpoint{0.726275in}{0.470527in}}{\pgfqpoint{0.727804in}{0.471161in}}{\pgfqpoint{0.728932in}{0.472289in}}%
\pgfpathcurveto{\pgfqpoint{0.730060in}{0.473416in}}{\pgfqpoint{0.730694in}{0.474946in}}{\pgfqpoint{0.730694in}{0.476541in}}%
\pgfpathcurveto{\pgfqpoint{0.730694in}{0.478136in}}{\pgfqpoint{0.730060in}{0.479666in}}{\pgfqpoint{0.728932in}{0.480794in}}%
\pgfpathcurveto{\pgfqpoint{0.727804in}{0.481922in}}{\pgfqpoint{0.726275in}{0.482555in}}{\pgfqpoint{0.724680in}{0.482555in}}%
\pgfpathcurveto{\pgfqpoint{0.723085in}{0.482555in}}{\pgfqpoint{0.721555in}{0.481922in}}{\pgfqpoint{0.720427in}{0.480794in}}%
\pgfpathcurveto{\pgfqpoint{0.719299in}{0.479666in}}{\pgfqpoint{0.718666in}{0.478136in}}{\pgfqpoint{0.718666in}{0.476541in}}%
\pgfpathcurveto{\pgfqpoint{0.718666in}{0.474946in}}{\pgfqpoint{0.719299in}{0.473416in}}{\pgfqpoint{0.720427in}{0.472289in}}%
\pgfpathcurveto{\pgfqpoint{0.721555in}{0.471161in}}{\pgfqpoint{0.723085in}{0.470527in}}{\pgfqpoint{0.724680in}{0.470527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716820in}{0.540387in}}%
\pgfpathcurveto{\pgfqpoint{0.718415in}{0.540387in}}{\pgfqpoint{0.719945in}{0.541021in}}{\pgfqpoint{0.721073in}{0.542149in}}%
\pgfpathcurveto{\pgfqpoint{0.722201in}{0.543277in}}{\pgfqpoint{0.722835in}{0.544806in}}{\pgfqpoint{0.722835in}{0.546401in}}%
\pgfpathcurveto{\pgfqpoint{0.722835in}{0.547996in}}{\pgfqpoint{0.722201in}{0.549526in}}{\pgfqpoint{0.721073in}{0.550654in}}%
\pgfpathcurveto{\pgfqpoint{0.719945in}{0.551782in}}{\pgfqpoint{0.718415in}{0.552415in}}{\pgfqpoint{0.716820in}{0.552415in}}%
\pgfpathcurveto{\pgfqpoint{0.715226in}{0.552415in}}{\pgfqpoint{0.713696in}{0.551782in}}{\pgfqpoint{0.712568in}{0.550654in}}%
\pgfpathcurveto{\pgfqpoint{0.711440in}{0.549526in}}{\pgfqpoint{0.710806in}{0.547996in}}{\pgfqpoint{0.710806in}{0.546401in}}%
\pgfpathcurveto{\pgfqpoint{0.710806in}{0.544806in}}{\pgfqpoint{0.711440in}{0.543277in}}{\pgfqpoint{0.712568in}{0.542149in}}%
\pgfpathcurveto{\pgfqpoint{0.713696in}{0.541021in}}{\pgfqpoint{0.715226in}{0.540387in}}{\pgfqpoint{0.716820in}{0.540387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704945in}{0.604587in}}%
\pgfpathcurveto{\pgfqpoint{0.706540in}{0.604587in}}{\pgfqpoint{0.708070in}{0.605220in}}{\pgfqpoint{0.709198in}{0.606348in}}%
\pgfpathcurveto{\pgfqpoint{0.710326in}{0.607476in}}{\pgfqpoint{0.710960in}{0.609006in}}{\pgfqpoint{0.710960in}{0.610601in}}%
\pgfpathcurveto{\pgfqpoint{0.710960in}{0.612196in}}{\pgfqpoint{0.710326in}{0.613725in}}{\pgfqpoint{0.709198in}{0.614853in}}%
\pgfpathcurveto{\pgfqpoint{0.708070in}{0.615981in}}{\pgfqpoint{0.706540in}{0.616615in}}{\pgfqpoint{0.704945in}{0.616615in}}%
\pgfpathcurveto{\pgfqpoint{0.703350in}{0.616615in}}{\pgfqpoint{0.701821in}{0.615981in}}{\pgfqpoint{0.700693in}{0.614853in}}%
\pgfpathcurveto{\pgfqpoint{0.699565in}{0.613725in}}{\pgfqpoint{0.698931in}{0.612196in}}{\pgfqpoint{0.698931in}{0.610601in}}%
\pgfpathcurveto{\pgfqpoint{0.698931in}{0.609006in}}{\pgfqpoint{0.699565in}{0.607476in}}{\pgfqpoint{0.700693in}{0.606348in}}%
\pgfpathcurveto{\pgfqpoint{0.701821in}{0.605220in}}{\pgfqpoint{0.703350in}{0.604587in}}{\pgfqpoint{0.704945in}{0.604587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692448in}{0.663503in}}%
\pgfpathcurveto{\pgfqpoint{0.694043in}{0.663503in}}{\pgfqpoint{0.695573in}{0.664136in}}{\pgfqpoint{0.696701in}{0.665264in}}%
\pgfpathcurveto{\pgfqpoint{0.697829in}{0.666392in}}{\pgfqpoint{0.698462in}{0.667922in}}{\pgfqpoint{0.698462in}{0.669517in}}%
\pgfpathcurveto{\pgfqpoint{0.698462in}{0.671112in}}{\pgfqpoint{0.697829in}{0.672641in}}{\pgfqpoint{0.696701in}{0.673769in}}%
\pgfpathcurveto{\pgfqpoint{0.695573in}{0.674897in}}{\pgfqpoint{0.694043in}{0.675531in}}{\pgfqpoint{0.692448in}{0.675531in}}%
\pgfpathcurveto{\pgfqpoint{0.690853in}{0.675531in}}{\pgfqpoint{0.689324in}{0.674897in}}{\pgfqpoint{0.688196in}{0.673769in}}%
\pgfpathcurveto{\pgfqpoint{0.687068in}{0.672641in}}{\pgfqpoint{0.686434in}{0.671112in}}{\pgfqpoint{0.686434in}{0.669517in}}%
\pgfpathcurveto{\pgfqpoint{0.686434in}{0.667922in}}{\pgfqpoint{0.687068in}{0.666392in}}{\pgfqpoint{0.688196in}{0.665264in}}%
\pgfpathcurveto{\pgfqpoint{0.689324in}{0.664136in}}{\pgfqpoint{0.690853in}{0.663503in}}{\pgfqpoint{0.692448in}{0.663503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682543in}{0.717977in}}%
\pgfpathcurveto{\pgfqpoint{0.684138in}{0.717977in}}{\pgfqpoint{0.685668in}{0.718611in}}{\pgfqpoint{0.686796in}{0.719739in}}%
\pgfpathcurveto{\pgfqpoint{0.687923in}{0.720867in}}{\pgfqpoint{0.688557in}{0.722396in}}{\pgfqpoint{0.688557in}{0.723991in}}%
\pgfpathcurveto{\pgfqpoint{0.688557in}{0.725586in}}{\pgfqpoint{0.687923in}{0.727116in}}{\pgfqpoint{0.686796in}{0.728244in}}%
\pgfpathcurveto{\pgfqpoint{0.685668in}{0.729372in}}{\pgfqpoint{0.684138in}{0.730005in}}{\pgfqpoint{0.682543in}{0.730005in}}%
\pgfpathcurveto{\pgfqpoint{0.680948in}{0.730005in}}{\pgfqpoint{0.679418in}{0.729372in}}{\pgfqpoint{0.678290in}{0.728244in}}%
\pgfpathcurveto{\pgfqpoint{0.677163in}{0.727116in}}{\pgfqpoint{0.676529in}{0.725586in}}{\pgfqpoint{0.676529in}{0.723991in}}%
\pgfpathcurveto{\pgfqpoint{0.676529in}{0.722396in}}{\pgfqpoint{0.677163in}{0.720867in}}{\pgfqpoint{0.678290in}{0.719739in}}%
\pgfpathcurveto{\pgfqpoint{0.679418in}{0.718611in}}{\pgfqpoint{0.680948in}{0.717977in}}{\pgfqpoint{0.682543in}{0.717977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677997in}{0.768870in}}%
\pgfpathcurveto{\pgfqpoint{0.679592in}{0.768870in}}{\pgfqpoint{0.681122in}{0.769504in}}{\pgfqpoint{0.682250in}{0.770632in}}%
\pgfpathcurveto{\pgfqpoint{0.683377in}{0.771760in}}{\pgfqpoint{0.684011in}{0.773290in}}{\pgfqpoint{0.684011in}{0.774884in}}%
\pgfpathcurveto{\pgfqpoint{0.684011in}{0.776479in}}{\pgfqpoint{0.683377in}{0.778009in}}{\pgfqpoint{0.682250in}{0.779137in}}%
\pgfpathcurveto{\pgfqpoint{0.681122in}{0.780265in}}{\pgfqpoint{0.679592in}{0.780899in}}{\pgfqpoint{0.677997in}{0.780899in}}%
\pgfpathcurveto{\pgfqpoint{0.676402in}{0.780899in}}{\pgfqpoint{0.674872in}{0.780265in}}{\pgfqpoint{0.673744in}{0.779137in}}%
\pgfpathcurveto{\pgfqpoint{0.672617in}{0.778009in}}{\pgfqpoint{0.671983in}{0.776479in}}{\pgfqpoint{0.671983in}{0.774884in}}%
\pgfpathcurveto{\pgfqpoint{0.671983in}{0.773290in}}{\pgfqpoint{0.672617in}{0.771760in}}{\pgfqpoint{0.673744in}{0.770632in}}%
\pgfpathcurveto{\pgfqpoint{0.674872in}{0.769504in}}{\pgfqpoint{0.676402in}{0.768870in}}{\pgfqpoint{0.677997in}{0.768870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680923in}{0.816716in}}%
\pgfpathcurveto{\pgfqpoint{0.682518in}{0.816716in}}{\pgfqpoint{0.684048in}{0.817350in}}{\pgfqpoint{0.685176in}{0.818478in}}%
\pgfpathcurveto{\pgfqpoint{0.686304in}{0.819606in}}{\pgfqpoint{0.686937in}{0.821135in}}{\pgfqpoint{0.686937in}{0.822730in}}%
\pgfpathcurveto{\pgfqpoint{0.686937in}{0.824325in}}{\pgfqpoint{0.686304in}{0.825855in}}{\pgfqpoint{0.685176in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{0.684048in}{0.828111in}}{\pgfqpoint{0.682518in}{0.828744in}}{\pgfqpoint{0.680923in}{0.828744in}}%
\pgfpathcurveto{\pgfqpoint{0.679328in}{0.828744in}}{\pgfqpoint{0.677798in}{0.828111in}}{\pgfqpoint{0.676671in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{0.675543in}{0.825855in}}{\pgfqpoint{0.674909in}{0.824325in}}{\pgfqpoint{0.674909in}{0.822730in}}%
\pgfpathcurveto{\pgfqpoint{0.674909in}{0.821135in}}{\pgfqpoint{0.675543in}{0.819606in}}{\pgfqpoint{0.676671in}{0.818478in}}%
\pgfpathcurveto{\pgfqpoint{0.677798in}{0.817350in}}{\pgfqpoint{0.679328in}{0.816716in}}{\pgfqpoint{0.680923in}{0.816716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692598in}{0.861594in}}%
\pgfpathcurveto{\pgfqpoint{0.694193in}{0.861594in}}{\pgfqpoint{0.695723in}{0.862227in}}{\pgfqpoint{0.696850in}{0.863355in}}%
\pgfpathcurveto{\pgfqpoint{0.697978in}{0.864483in}}{\pgfqpoint{0.698612in}{0.866013in}}{\pgfqpoint{0.698612in}{0.867608in}}%
\pgfpathcurveto{\pgfqpoint{0.698612in}{0.869203in}}{\pgfqpoint{0.697978in}{0.870733in}}{\pgfqpoint{0.696850in}{0.871860in}}%
\pgfpathcurveto{\pgfqpoint{0.695723in}{0.872988in}}{\pgfqpoint{0.694193in}{0.873622in}}{\pgfqpoint{0.692598in}{0.873622in}}%
\pgfpathcurveto{\pgfqpoint{0.691003in}{0.873622in}}{\pgfqpoint{0.689473in}{0.872988in}}{\pgfqpoint{0.688345in}{0.871860in}}%
\pgfpathcurveto{\pgfqpoint{0.687217in}{0.870733in}}{\pgfqpoint{0.686584in}{0.869203in}}{\pgfqpoint{0.686584in}{0.867608in}}%
\pgfpathcurveto{\pgfqpoint{0.686584in}{0.866013in}}{\pgfqpoint{0.687217in}{0.864483in}}{\pgfqpoint{0.688345in}{0.863355in}}%
\pgfpathcurveto{\pgfqpoint{0.689473in}{0.862227in}}{\pgfqpoint{0.691003in}{0.861594in}}{\pgfqpoint{0.692598in}{0.861594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704628in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.706223in}{0.910653in}}{\pgfqpoint{0.707753in}{0.911286in}}{\pgfqpoint{0.708881in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.710008in}{0.913542in}}{\pgfqpoint{0.710642in}{0.915072in}}{\pgfqpoint{0.710642in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{0.918262in}}{\pgfqpoint{0.710008in}{0.919791in}}{\pgfqpoint{0.708881in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.707753in}{0.922047in}}{\pgfqpoint{0.706223in}{0.922681in}}{\pgfqpoint{0.704628in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.703033in}{0.922681in}}{\pgfqpoint{0.701503in}{0.922047in}}{\pgfqpoint{0.700375in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.699248in}{0.919791in}}{\pgfqpoint{0.698614in}{0.918262in}}{\pgfqpoint{0.698614in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.698614in}{0.915072in}}{\pgfqpoint{0.699248in}{0.913542in}}{\pgfqpoint{0.700375in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.701503in}{0.911286in}}{\pgfqpoint{0.703033in}{0.910653in}}{\pgfqpoint{0.704628in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704628in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.706223in}{0.971259in}}{\pgfqpoint{0.707753in}{0.971892in}}{\pgfqpoint{0.708881in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.710008in}{0.974148in}}{\pgfqpoint{0.710642in}{0.975678in}}{\pgfqpoint{0.710642in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{0.978868in}}{\pgfqpoint{0.710008in}{0.980398in}}{\pgfqpoint{0.708881in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.707753in}{0.982653in}}{\pgfqpoint{0.706223in}{0.983287in}}{\pgfqpoint{0.704628in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.703033in}{0.983287in}}{\pgfqpoint{0.701503in}{0.982653in}}{\pgfqpoint{0.700375in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.699248in}{0.980398in}}{\pgfqpoint{0.698614in}{0.978868in}}{\pgfqpoint{0.698614in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.698614in}{0.975678in}}{\pgfqpoint{0.699248in}{0.974148in}}{\pgfqpoint{0.700375in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.701503in}{0.971892in}}{\pgfqpoint{0.703033in}{0.971259in}}{\pgfqpoint{0.704628in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.766993in}{0.183380in}}{\pgfqpoint{0.768523in}{0.184014in}}{\pgfqpoint{0.769651in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.770779in}{0.186269in}}{\pgfqpoint{0.771412in}{0.187799in}}{\pgfqpoint{0.771412in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.771412in}{0.190989in}}{\pgfqpoint{0.770779in}{0.192519in}}{\pgfqpoint{0.769651in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.768523in}{0.194774in}}{\pgfqpoint{0.766993in}{0.195408in}}{\pgfqpoint{0.765398in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.763803in}{0.195408in}}{\pgfqpoint{0.762273in}{0.194774in}}{\pgfqpoint{0.761146in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.760018in}{0.192519in}}{\pgfqpoint{0.759384in}{0.190989in}}{\pgfqpoint{0.759384in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.759384in}{0.187799in}}{\pgfqpoint{0.760018in}{0.186269in}}{\pgfqpoint{0.761146in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.762273in}{0.184014in}}{\pgfqpoint{0.763803in}{0.183380in}}{\pgfqpoint{0.765398in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.766993in}{0.243986in}}{\pgfqpoint{0.768523in}{0.244620in}}{\pgfqpoint{0.769651in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.770779in}{0.246875in}}{\pgfqpoint{0.771412in}{0.248405in}}{\pgfqpoint{0.771412in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.771412in}{0.251595in}}{\pgfqpoint{0.770779in}{0.253125in}}{\pgfqpoint{0.769651in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.768523in}{0.255380in}}{\pgfqpoint{0.766993in}{0.256014in}}{\pgfqpoint{0.765398in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.763803in}{0.256014in}}{\pgfqpoint{0.762273in}{0.255380in}}{\pgfqpoint{0.761146in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.760018in}{0.253125in}}{\pgfqpoint{0.759384in}{0.251595in}}{\pgfqpoint{0.759384in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.759384in}{0.248405in}}{\pgfqpoint{0.760018in}{0.246875in}}{\pgfqpoint{0.761146in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.762273in}{0.244620in}}{\pgfqpoint{0.763803in}{0.243986in}}{\pgfqpoint{0.765398in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.766993in}{0.304592in}}{\pgfqpoint{0.768523in}{0.305226in}}{\pgfqpoint{0.769651in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.770779in}{0.307481in}}{\pgfqpoint{0.771412in}{0.309011in}}{\pgfqpoint{0.771412in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.771412in}{0.312201in}}{\pgfqpoint{0.770779in}{0.313731in}}{\pgfqpoint{0.769651in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.768523in}{0.315986in}}{\pgfqpoint{0.766993in}{0.316620in}}{\pgfqpoint{0.765398in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.763803in}{0.316620in}}{\pgfqpoint{0.762273in}{0.315986in}}{\pgfqpoint{0.761146in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.760018in}{0.313731in}}{\pgfqpoint{0.759384in}{0.312201in}}{\pgfqpoint{0.759384in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.759384in}{0.309011in}}{\pgfqpoint{0.760018in}{0.307481in}}{\pgfqpoint{0.761146in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.762273in}{0.305226in}}{\pgfqpoint{0.763803in}{0.304592in}}{\pgfqpoint{0.765398in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770737in}{0.374386in}}%
\pgfpathcurveto{\pgfqpoint{0.772332in}{0.374386in}}{\pgfqpoint{0.773862in}{0.375020in}}{\pgfqpoint{0.774990in}{0.376148in}}%
\pgfpathcurveto{\pgfqpoint{0.776117in}{0.377275in}}{\pgfqpoint{0.776751in}{0.378805in}}{\pgfqpoint{0.776751in}{0.380400in}}%
\pgfpathcurveto{\pgfqpoint{0.776751in}{0.381995in}}{\pgfqpoint{0.776117in}{0.383525in}}{\pgfqpoint{0.774990in}{0.384653in}}%
\pgfpathcurveto{\pgfqpoint{0.773862in}{0.385781in}}{\pgfqpoint{0.772332in}{0.386414in}}{\pgfqpoint{0.770737in}{0.386414in}}%
\pgfpathcurveto{\pgfqpoint{0.769142in}{0.386414in}}{\pgfqpoint{0.767612in}{0.385781in}}{\pgfqpoint{0.766484in}{0.384653in}}%
\pgfpathcurveto{\pgfqpoint{0.765357in}{0.383525in}}{\pgfqpoint{0.764723in}{0.381995in}}{\pgfqpoint{0.764723in}{0.380400in}}%
\pgfpathcurveto{\pgfqpoint{0.764723in}{0.378805in}}{\pgfqpoint{0.765357in}{0.377275in}}{\pgfqpoint{0.766484in}{0.376148in}}%
\pgfpathcurveto{\pgfqpoint{0.767612in}{0.375020in}}{\pgfqpoint{0.769142in}{0.374386in}}{\pgfqpoint{0.770737in}{0.374386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775157in}{0.451104in}}%
\pgfpathcurveto{\pgfqpoint{0.776752in}{0.451104in}}{\pgfqpoint{0.778282in}{0.451738in}}{\pgfqpoint{0.779410in}{0.452865in}}%
\pgfpathcurveto{\pgfqpoint{0.780537in}{0.453993in}}{\pgfqpoint{0.781171in}{0.455523in}}{\pgfqpoint{0.781171in}{0.457118in}}%
\pgfpathcurveto{\pgfqpoint{0.781171in}{0.458713in}}{\pgfqpoint{0.780537in}{0.460243in}}{\pgfqpoint{0.779410in}{0.461371in}}%
\pgfpathcurveto{\pgfqpoint{0.778282in}{0.462498in}}{\pgfqpoint{0.776752in}{0.463132in}}{\pgfqpoint{0.775157in}{0.463132in}}%
\pgfpathcurveto{\pgfqpoint{0.773562in}{0.463132in}}{\pgfqpoint{0.772032in}{0.462498in}}{\pgfqpoint{0.770905in}{0.461371in}}%
\pgfpathcurveto{\pgfqpoint{0.769777in}{0.460243in}}{\pgfqpoint{0.769143in}{0.458713in}}{\pgfqpoint{0.769143in}{0.457118in}}%
\pgfpathcurveto{\pgfqpoint{0.769143in}{0.455523in}}{\pgfqpoint{0.769777in}{0.453993in}}{\pgfqpoint{0.770905in}{0.452865in}}%
\pgfpathcurveto{\pgfqpoint{0.772032in}{0.451738in}}{\pgfqpoint{0.773562in}{0.451104in}}{\pgfqpoint{0.775157in}{0.451104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772792in}{0.522884in}}%
\pgfpathcurveto{\pgfqpoint{0.774387in}{0.522884in}}{\pgfqpoint{0.775917in}{0.523518in}}{\pgfqpoint{0.777045in}{0.524646in}}%
\pgfpathcurveto{\pgfqpoint{0.778173in}{0.525774in}}{\pgfqpoint{0.778806in}{0.527303in}}{\pgfqpoint{0.778806in}{0.528898in}}%
\pgfpathcurveto{\pgfqpoint{0.778806in}{0.530493in}}{\pgfqpoint{0.778173in}{0.532023in}}{\pgfqpoint{0.777045in}{0.533151in}}%
\pgfpathcurveto{\pgfqpoint{0.775917in}{0.534279in}}{\pgfqpoint{0.774387in}{0.534912in}}{\pgfqpoint{0.772792in}{0.534912in}}%
\pgfpathcurveto{\pgfqpoint{0.771197in}{0.534912in}}{\pgfqpoint{0.769668in}{0.534279in}}{\pgfqpoint{0.768540in}{0.533151in}}%
\pgfpathcurveto{\pgfqpoint{0.767412in}{0.532023in}}{\pgfqpoint{0.766778in}{0.530493in}}{\pgfqpoint{0.766778in}{0.528898in}}%
\pgfpathcurveto{\pgfqpoint{0.766778in}{0.527303in}}{\pgfqpoint{0.767412in}{0.525774in}}{\pgfqpoint{0.768540in}{0.524646in}}%
\pgfpathcurveto{\pgfqpoint{0.769668in}{0.523518in}}{\pgfqpoint{0.771197in}{0.522884in}}{\pgfqpoint{0.772792in}{0.522884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766506in}{0.588850in}}%
\pgfpathcurveto{\pgfqpoint{0.768101in}{0.588850in}}{\pgfqpoint{0.769631in}{0.589484in}}{\pgfqpoint{0.770759in}{0.590611in}}%
\pgfpathcurveto{\pgfqpoint{0.771887in}{0.591739in}}{\pgfqpoint{0.772520in}{0.593269in}}{\pgfqpoint{0.772520in}{0.594864in}}%
\pgfpathcurveto{\pgfqpoint{0.772520in}{0.596459in}}{\pgfqpoint{0.771887in}{0.597989in}}{\pgfqpoint{0.770759in}{0.599117in}}%
\pgfpathcurveto{\pgfqpoint{0.769631in}{0.600244in}}{\pgfqpoint{0.768101in}{0.600878in}}{\pgfqpoint{0.766506in}{0.600878in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.600878in}}{\pgfqpoint{0.763381in}{0.600244in}}{\pgfqpoint{0.762254in}{0.599117in}}%
\pgfpathcurveto{\pgfqpoint{0.761126in}{0.597989in}}{\pgfqpoint{0.760492in}{0.596459in}}{\pgfqpoint{0.760492in}{0.594864in}}%
\pgfpathcurveto{\pgfqpoint{0.760492in}{0.593269in}}{\pgfqpoint{0.761126in}{0.591739in}}{\pgfqpoint{0.762254in}{0.590611in}}%
\pgfpathcurveto{\pgfqpoint{0.763381in}{0.589484in}}{\pgfqpoint{0.764911in}{0.588850in}}{\pgfqpoint{0.766506in}{0.588850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759384in}{0.648912in}}%
\pgfpathcurveto{\pgfqpoint{0.760979in}{0.648912in}}{\pgfqpoint{0.762509in}{0.649546in}}{\pgfqpoint{0.763637in}{0.650674in}}%
\pgfpathcurveto{\pgfqpoint{0.764765in}{0.651802in}}{\pgfqpoint{0.765399in}{0.653332in}}{\pgfqpoint{0.765399in}{0.654926in}}%
\pgfpathcurveto{\pgfqpoint{0.765399in}{0.656521in}}{\pgfqpoint{0.764765in}{0.658051in}}{\pgfqpoint{0.763637in}{0.659179in}}%
\pgfpathcurveto{\pgfqpoint{0.762509in}{0.660307in}}{\pgfqpoint{0.760979in}{0.660941in}}{\pgfqpoint{0.759384in}{0.660941in}}%
\pgfpathcurveto{\pgfqpoint{0.757790in}{0.660941in}}{\pgfqpoint{0.756260in}{0.660307in}}{\pgfqpoint{0.755132in}{0.659179in}}%
\pgfpathcurveto{\pgfqpoint{0.754004in}{0.658051in}}{\pgfqpoint{0.753370in}{0.656521in}}{\pgfqpoint{0.753370in}{0.654926in}}%
\pgfpathcurveto{\pgfqpoint{0.753370in}{0.653332in}}{\pgfqpoint{0.754004in}{0.651802in}}{\pgfqpoint{0.755132in}{0.650674in}}%
\pgfpathcurveto{\pgfqpoint{0.756260in}{0.649546in}}{\pgfqpoint{0.757790in}{0.648912in}}{\pgfqpoint{0.759384in}{0.648912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754355in}{0.703489in}}%
\pgfpathcurveto{\pgfqpoint{0.755950in}{0.703489in}}{\pgfqpoint{0.757479in}{0.704123in}}{\pgfqpoint{0.758607in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{0.759735in}{0.706379in}}{\pgfqpoint{0.760369in}{0.707908in}}{\pgfqpoint{0.760369in}{0.709503in}}%
\pgfpathcurveto{\pgfqpoint{0.760369in}{0.711098in}}{\pgfqpoint{0.759735in}{0.712628in}}{\pgfqpoint{0.758607in}{0.713756in}}%
\pgfpathcurveto{\pgfqpoint{0.757479in}{0.714884in}}{\pgfqpoint{0.755950in}{0.715517in}}{\pgfqpoint{0.754355in}{0.715517in}}%
\pgfpathcurveto{\pgfqpoint{0.752760in}{0.715517in}}{\pgfqpoint{0.751230in}{0.714884in}}{\pgfqpoint{0.750102in}{0.713756in}}%
\pgfpathcurveto{\pgfqpoint{0.748974in}{0.712628in}}{\pgfqpoint{0.748341in}{0.711098in}}{\pgfqpoint{0.748341in}{0.709503in}}%
\pgfpathcurveto{\pgfqpoint{0.748341in}{0.707908in}}{\pgfqpoint{0.748974in}{0.706379in}}{\pgfqpoint{0.750102in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{0.751230in}{0.704123in}}{\pgfqpoint{0.752760in}{0.703489in}}{\pgfqpoint{0.754355in}{0.703489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753895in}{0.753168in}}%
\pgfpathcurveto{\pgfqpoint{0.755490in}{0.753168in}}{\pgfqpoint{0.757020in}{0.753802in}}{\pgfqpoint{0.758148in}{0.754929in}}%
\pgfpathcurveto{\pgfqpoint{0.759276in}{0.756057in}}{\pgfqpoint{0.759909in}{0.757587in}}{\pgfqpoint{0.759909in}{0.759182in}}%
\pgfpathcurveto{\pgfqpoint{0.759909in}{0.760777in}}{\pgfqpoint{0.759276in}{0.762307in}}{\pgfqpoint{0.758148in}{0.763435in}}%
\pgfpathcurveto{\pgfqpoint{0.757020in}{0.764562in}}{\pgfqpoint{0.755490in}{0.765196in}}{\pgfqpoint{0.753895in}{0.765196in}}%
\pgfpathcurveto{\pgfqpoint{0.752300in}{0.765196in}}{\pgfqpoint{0.750771in}{0.764562in}}{\pgfqpoint{0.749643in}{0.763435in}}%
\pgfpathcurveto{\pgfqpoint{0.748515in}{0.762307in}}{\pgfqpoint{0.747881in}{0.760777in}}{\pgfqpoint{0.747881in}{0.759182in}}%
\pgfpathcurveto{\pgfqpoint{0.747881in}{0.757587in}}{\pgfqpoint{0.748515in}{0.756057in}}{\pgfqpoint{0.749643in}{0.754929in}}%
\pgfpathcurveto{\pgfqpoint{0.750771in}{0.753802in}}{\pgfqpoint{0.752300in}{0.753168in}}{\pgfqpoint{0.753895in}{0.753168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759825in}{0.798447in}}%
\pgfpathcurveto{\pgfqpoint{0.761420in}{0.798447in}}{\pgfqpoint{0.762950in}{0.799081in}}{\pgfqpoint{0.764078in}{0.800208in}}%
\pgfpathcurveto{\pgfqpoint{0.765206in}{0.801336in}}{\pgfqpoint{0.765839in}{0.802866in}}{\pgfqpoint{0.765839in}{0.804461in}}%
\pgfpathcurveto{\pgfqpoint{0.765839in}{0.806056in}}{\pgfqpoint{0.765206in}{0.807586in}}{\pgfqpoint{0.764078in}{0.808714in}}%
\pgfpathcurveto{\pgfqpoint{0.762950in}{0.809841in}}{\pgfqpoint{0.761420in}{0.810475in}}{\pgfqpoint{0.759825in}{0.810475in}}%
\pgfpathcurveto{\pgfqpoint{0.758230in}{0.810475in}}{\pgfqpoint{0.756701in}{0.809841in}}{\pgfqpoint{0.755573in}{0.808714in}}%
\pgfpathcurveto{\pgfqpoint{0.754445in}{0.807586in}}{\pgfqpoint{0.753811in}{0.806056in}}{\pgfqpoint{0.753811in}{0.804461in}}%
\pgfpathcurveto{\pgfqpoint{0.753811in}{0.802866in}}{\pgfqpoint{0.754445in}{0.801336in}}{\pgfqpoint{0.755573in}{0.800208in}}%
\pgfpathcurveto{\pgfqpoint{0.756701in}{0.799081in}}{\pgfqpoint{0.758230in}{0.798447in}}{\pgfqpoint{0.759825in}{0.798447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.766993in}{0.850047in}}{\pgfqpoint{0.768523in}{0.850680in}}{\pgfqpoint{0.769651in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.770779in}{0.852936in}}{\pgfqpoint{0.771412in}{0.854466in}}{\pgfqpoint{0.771412in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.771412in}{0.857656in}}{\pgfqpoint{0.770779in}{0.859185in}}{\pgfqpoint{0.769651in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.768523in}{0.861441in}}{\pgfqpoint{0.766993in}{0.862075in}}{\pgfqpoint{0.765398in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.763803in}{0.862075in}}{\pgfqpoint{0.762273in}{0.861441in}}{\pgfqpoint{0.761146in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.760018in}{0.859185in}}{\pgfqpoint{0.759384in}{0.857656in}}{\pgfqpoint{0.759384in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.759384in}{0.854466in}}{\pgfqpoint{0.760018in}{0.852936in}}{\pgfqpoint{0.761146in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.762273in}{0.850680in}}{\pgfqpoint{0.763803in}{0.850047in}}{\pgfqpoint{0.765398in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.766993in}{0.910653in}}{\pgfqpoint{0.768523in}{0.911286in}}{\pgfqpoint{0.769651in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.770779in}{0.913542in}}{\pgfqpoint{0.771412in}{0.915072in}}{\pgfqpoint{0.771412in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.771412in}{0.918262in}}{\pgfqpoint{0.770779in}{0.919791in}}{\pgfqpoint{0.769651in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.768523in}{0.922047in}}{\pgfqpoint{0.766993in}{0.922681in}}{\pgfqpoint{0.765398in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.763803in}{0.922681in}}{\pgfqpoint{0.762273in}{0.922047in}}{\pgfqpoint{0.761146in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.760018in}{0.919791in}}{\pgfqpoint{0.759384in}{0.918262in}}{\pgfqpoint{0.759384in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.759384in}{0.915072in}}{\pgfqpoint{0.760018in}{0.913542in}}{\pgfqpoint{0.761146in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.762273in}{0.911286in}}{\pgfqpoint{0.763803in}{0.910653in}}{\pgfqpoint{0.765398in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.766993in}{0.971259in}}{\pgfqpoint{0.768523in}{0.971892in}}{\pgfqpoint{0.769651in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.770779in}{0.974148in}}{\pgfqpoint{0.771412in}{0.975678in}}{\pgfqpoint{0.771412in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.771412in}{0.978868in}}{\pgfqpoint{0.770779in}{0.980398in}}{\pgfqpoint{0.769651in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.768523in}{0.982653in}}{\pgfqpoint{0.766993in}{0.983287in}}{\pgfqpoint{0.765398in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.763803in}{0.983287in}}{\pgfqpoint{0.762273in}{0.982653in}}{\pgfqpoint{0.761146in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.760018in}{0.980398in}}{\pgfqpoint{0.759384in}{0.978868in}}{\pgfqpoint{0.759384in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.759384in}{0.975678in}}{\pgfqpoint{0.760018in}{0.974148in}}{\pgfqpoint{0.761146in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.762273in}{0.971892in}}{\pgfqpoint{0.763803in}{0.971259in}}{\pgfqpoint{0.765398in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.827763in}{0.183380in}}{\pgfqpoint{0.829293in}{0.184014in}}{\pgfqpoint{0.830421in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.831549in}{0.186269in}}{\pgfqpoint{0.832182in}{0.187799in}}{\pgfqpoint{0.832182in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.832182in}{0.190989in}}{\pgfqpoint{0.831549in}{0.192519in}}{\pgfqpoint{0.830421in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.829293in}{0.194774in}}{\pgfqpoint{0.827763in}{0.195408in}}{\pgfqpoint{0.826168in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.824573in}{0.195408in}}{\pgfqpoint{0.823044in}{0.194774in}}{\pgfqpoint{0.821916in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.820788in}{0.192519in}}{\pgfqpoint{0.820154in}{0.190989in}}{\pgfqpoint{0.820154in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.820154in}{0.187799in}}{\pgfqpoint{0.820788in}{0.186269in}}{\pgfqpoint{0.821916in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.823044in}{0.184014in}}{\pgfqpoint{0.824573in}{0.183380in}}{\pgfqpoint{0.826168in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.827763in}{0.243986in}}{\pgfqpoint{0.829293in}{0.244620in}}{\pgfqpoint{0.830421in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.831549in}{0.246875in}}{\pgfqpoint{0.832182in}{0.248405in}}{\pgfqpoint{0.832182in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.832182in}{0.251595in}}{\pgfqpoint{0.831549in}{0.253125in}}{\pgfqpoint{0.830421in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.829293in}{0.255380in}}{\pgfqpoint{0.827763in}{0.256014in}}{\pgfqpoint{0.826168in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.824573in}{0.256014in}}{\pgfqpoint{0.823044in}{0.255380in}}{\pgfqpoint{0.821916in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.820788in}{0.253125in}}{\pgfqpoint{0.820154in}{0.251595in}}{\pgfqpoint{0.820154in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.820154in}{0.248405in}}{\pgfqpoint{0.820788in}{0.246875in}}{\pgfqpoint{0.821916in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.823044in}{0.244620in}}{\pgfqpoint{0.824573in}{0.243986in}}{\pgfqpoint{0.826168in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{0.827763in}{0.304592in}}{\pgfqpoint{0.829293in}{0.305226in}}{\pgfqpoint{0.830421in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.831549in}{0.307481in}}{\pgfqpoint{0.832182in}{0.309011in}}{\pgfqpoint{0.832182in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.832182in}{0.312201in}}{\pgfqpoint{0.831549in}{0.313731in}}{\pgfqpoint{0.830421in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.829293in}{0.315986in}}{\pgfqpoint{0.827763in}{0.316620in}}{\pgfqpoint{0.826168in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{0.824573in}{0.316620in}}{\pgfqpoint{0.823044in}{0.315986in}}{\pgfqpoint{0.821916in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{0.820788in}{0.313731in}}{\pgfqpoint{0.820154in}{0.312201in}}{\pgfqpoint{0.820154in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{0.820154in}{0.309011in}}{\pgfqpoint{0.820788in}{0.307481in}}{\pgfqpoint{0.821916in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{0.823044in}{0.305226in}}{\pgfqpoint{0.824573in}{0.304592in}}{\pgfqpoint{0.826168in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820830in}{0.374386in}}%
\pgfpathcurveto{\pgfqpoint{0.822425in}{0.374386in}}{\pgfqpoint{0.823954in}{0.375020in}}{\pgfqpoint{0.825082in}{0.376148in}}%
\pgfpathcurveto{\pgfqpoint{0.826210in}{0.377275in}}{\pgfqpoint{0.826844in}{0.378805in}}{\pgfqpoint{0.826844in}{0.380400in}}%
\pgfpathcurveto{\pgfqpoint{0.826844in}{0.381995in}}{\pgfqpoint{0.826210in}{0.383525in}}{\pgfqpoint{0.825082in}{0.384653in}}%
\pgfpathcurveto{\pgfqpoint{0.823954in}{0.385781in}}{\pgfqpoint{0.822425in}{0.386414in}}{\pgfqpoint{0.820830in}{0.386414in}}%
\pgfpathcurveto{\pgfqpoint{0.819235in}{0.386414in}}{\pgfqpoint{0.817705in}{0.385781in}}{\pgfqpoint{0.816577in}{0.384653in}}%
\pgfpathcurveto{\pgfqpoint{0.815449in}{0.383525in}}{\pgfqpoint{0.814816in}{0.381995in}}{\pgfqpoint{0.814816in}{0.380400in}}%
\pgfpathcurveto{\pgfqpoint{0.814816in}{0.378805in}}{\pgfqpoint{0.815449in}{0.377275in}}{\pgfqpoint{0.816577in}{0.376148in}}%
\pgfpathcurveto{\pgfqpoint{0.817705in}{0.375020in}}{\pgfqpoint{0.819235in}{0.374386in}}{\pgfqpoint{0.820830in}{0.374386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816410in}{0.451104in}}%
\pgfpathcurveto{\pgfqpoint{0.818005in}{0.451104in}}{\pgfqpoint{0.819534in}{0.451738in}}{\pgfqpoint{0.820662in}{0.452865in}}%
\pgfpathcurveto{\pgfqpoint{0.821790in}{0.453993in}}{\pgfqpoint{0.822424in}{0.455523in}}{\pgfqpoint{0.822424in}{0.457118in}}%
\pgfpathcurveto{\pgfqpoint{0.822424in}{0.458713in}}{\pgfqpoint{0.821790in}{0.460243in}}{\pgfqpoint{0.820662in}{0.461371in}}%
\pgfpathcurveto{\pgfqpoint{0.819534in}{0.462498in}}{\pgfqpoint{0.818005in}{0.463132in}}{\pgfqpoint{0.816410in}{0.463132in}}%
\pgfpathcurveto{\pgfqpoint{0.814815in}{0.463132in}}{\pgfqpoint{0.813285in}{0.462498in}}{\pgfqpoint{0.812157in}{0.461371in}}%
\pgfpathcurveto{\pgfqpoint{0.811029in}{0.460243in}}{\pgfqpoint{0.810395in}{0.458713in}}{\pgfqpoint{0.810395in}{0.457118in}}%
\pgfpathcurveto{\pgfqpoint{0.810395in}{0.455523in}}{\pgfqpoint{0.811029in}{0.453993in}}{\pgfqpoint{0.812157in}{0.452865in}}%
\pgfpathcurveto{\pgfqpoint{0.813285in}{0.451738in}}{\pgfqpoint{0.814815in}{0.451104in}}{\pgfqpoint{0.816410in}{0.451104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818774in}{0.522884in}}%
\pgfpathcurveto{\pgfqpoint{0.820369in}{0.522884in}}{\pgfqpoint{0.821899in}{0.523518in}}{\pgfqpoint{0.823027in}{0.524646in}}%
\pgfpathcurveto{\pgfqpoint{0.824155in}{0.525774in}}{\pgfqpoint{0.824788in}{0.527303in}}{\pgfqpoint{0.824788in}{0.528898in}}%
\pgfpathcurveto{\pgfqpoint{0.824788in}{0.530493in}}{\pgfqpoint{0.824155in}{0.532023in}}{\pgfqpoint{0.823027in}{0.533151in}}%
\pgfpathcurveto{\pgfqpoint{0.821899in}{0.534279in}}{\pgfqpoint{0.820369in}{0.534912in}}{\pgfqpoint{0.818774in}{0.534912in}}%
\pgfpathcurveto{\pgfqpoint{0.817179in}{0.534912in}}{\pgfqpoint{0.815649in}{0.534279in}}{\pgfqpoint{0.814522in}{0.533151in}}%
\pgfpathcurveto{\pgfqpoint{0.813394in}{0.532023in}}{\pgfqpoint{0.812760in}{0.530493in}}{\pgfqpoint{0.812760in}{0.528898in}}%
\pgfpathcurveto{\pgfqpoint{0.812760in}{0.527303in}}{\pgfqpoint{0.813394in}{0.525774in}}{\pgfqpoint{0.814522in}{0.524646in}}%
\pgfpathcurveto{\pgfqpoint{0.815649in}{0.523518in}}{\pgfqpoint{0.817179in}{0.522884in}}{\pgfqpoint{0.818774in}{0.522884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825061in}{0.588850in}}%
\pgfpathcurveto{\pgfqpoint{0.826655in}{0.588850in}}{\pgfqpoint{0.828185in}{0.589484in}}{\pgfqpoint{0.829313in}{0.590611in}}%
\pgfpathcurveto{\pgfqpoint{0.830441in}{0.591739in}}{\pgfqpoint{0.831075in}{0.593269in}}{\pgfqpoint{0.831075in}{0.594864in}}%
\pgfpathcurveto{\pgfqpoint{0.831075in}{0.596459in}}{\pgfqpoint{0.830441in}{0.597989in}}{\pgfqpoint{0.829313in}{0.599117in}}%
\pgfpathcurveto{\pgfqpoint{0.828185in}{0.600244in}}{\pgfqpoint{0.826655in}{0.600878in}}{\pgfqpoint{0.825061in}{0.600878in}}%
\pgfpathcurveto{\pgfqpoint{0.823466in}{0.600878in}}{\pgfqpoint{0.821936in}{0.600244in}}{\pgfqpoint{0.820808in}{0.599117in}}%
\pgfpathcurveto{\pgfqpoint{0.819680in}{0.597989in}}{\pgfqpoint{0.819046in}{0.596459in}}{\pgfqpoint{0.819046in}{0.594864in}}%
\pgfpathcurveto{\pgfqpoint{0.819046in}{0.593269in}}{\pgfqpoint{0.819680in}{0.591739in}}{\pgfqpoint{0.820808in}{0.590611in}}%
\pgfpathcurveto{\pgfqpoint{0.821936in}{0.589484in}}{\pgfqpoint{0.823466in}{0.588850in}}{\pgfqpoint{0.825061in}{0.588850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832182in}{0.648912in}}%
\pgfpathcurveto{\pgfqpoint{0.833777in}{0.648912in}}{\pgfqpoint{0.835307in}{0.649546in}}{\pgfqpoint{0.836435in}{0.650674in}}%
\pgfpathcurveto{\pgfqpoint{0.837563in}{0.651802in}}{\pgfqpoint{0.838196in}{0.653332in}}{\pgfqpoint{0.838196in}{0.654926in}}%
\pgfpathcurveto{\pgfqpoint{0.838196in}{0.656521in}}{\pgfqpoint{0.837563in}{0.658051in}}{\pgfqpoint{0.836435in}{0.659179in}}%
\pgfpathcurveto{\pgfqpoint{0.835307in}{0.660307in}}{\pgfqpoint{0.833777in}{0.660941in}}{\pgfqpoint{0.832182in}{0.660941in}}%
\pgfpathcurveto{\pgfqpoint{0.830587in}{0.660941in}}{\pgfqpoint{0.829057in}{0.660307in}}{\pgfqpoint{0.827930in}{0.659179in}}%
\pgfpathcurveto{\pgfqpoint{0.826802in}{0.658051in}}{\pgfqpoint{0.826168in}{0.656521in}}{\pgfqpoint{0.826168in}{0.654926in}}%
\pgfpathcurveto{\pgfqpoint{0.826168in}{0.653332in}}{\pgfqpoint{0.826802in}{0.651802in}}{\pgfqpoint{0.827930in}{0.650674in}}%
\pgfpathcurveto{\pgfqpoint{0.829057in}{0.649546in}}{\pgfqpoint{0.830587in}{0.648912in}}{\pgfqpoint{0.832182in}{0.648912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837212in}{0.703489in}}%
\pgfpathcurveto{\pgfqpoint{0.838807in}{0.703489in}}{\pgfqpoint{0.840337in}{0.704123in}}{\pgfqpoint{0.841465in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{0.842592in}{0.706379in}}{\pgfqpoint{0.843226in}{0.707908in}}{\pgfqpoint{0.843226in}{0.709503in}}%
\pgfpathcurveto{\pgfqpoint{0.843226in}{0.711098in}}{\pgfqpoint{0.842592in}{0.712628in}}{\pgfqpoint{0.841465in}{0.713756in}}%
\pgfpathcurveto{\pgfqpoint{0.840337in}{0.714884in}}{\pgfqpoint{0.838807in}{0.715517in}}{\pgfqpoint{0.837212in}{0.715517in}}%
\pgfpathcurveto{\pgfqpoint{0.835617in}{0.715517in}}{\pgfqpoint{0.834087in}{0.714884in}}{\pgfqpoint{0.832959in}{0.713756in}}%
\pgfpathcurveto{\pgfqpoint{0.831832in}{0.712628in}}{\pgfqpoint{0.831198in}{0.711098in}}{\pgfqpoint{0.831198in}{0.709503in}}%
\pgfpathcurveto{\pgfqpoint{0.831198in}{0.707908in}}{\pgfqpoint{0.831832in}{0.706379in}}{\pgfqpoint{0.832959in}{0.705251in}}%
\pgfpathcurveto{\pgfqpoint{0.834087in}{0.704123in}}{\pgfqpoint{0.835617in}{0.703489in}}{\pgfqpoint{0.837212in}{0.703489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837671in}{0.753168in}}%
\pgfpathcurveto{\pgfqpoint{0.839266in}{0.753168in}}{\pgfqpoint{0.840796in}{0.753802in}}{\pgfqpoint{0.841924in}{0.754929in}}%
\pgfpathcurveto{\pgfqpoint{0.843052in}{0.756057in}}{\pgfqpoint{0.843685in}{0.757587in}}{\pgfqpoint{0.843685in}{0.759182in}}%
\pgfpathcurveto{\pgfqpoint{0.843685in}{0.760777in}}{\pgfqpoint{0.843052in}{0.762307in}}{\pgfqpoint{0.841924in}{0.763435in}}%
\pgfpathcurveto{\pgfqpoint{0.840796in}{0.764562in}}{\pgfqpoint{0.839266in}{0.765196in}}{\pgfqpoint{0.837671in}{0.765196in}}%
\pgfpathcurveto{\pgfqpoint{0.836076in}{0.765196in}}{\pgfqpoint{0.834547in}{0.764562in}}{\pgfqpoint{0.833419in}{0.763435in}}%
\pgfpathcurveto{\pgfqpoint{0.832291in}{0.762307in}}{\pgfqpoint{0.831657in}{0.760777in}}{\pgfqpoint{0.831657in}{0.759182in}}%
\pgfpathcurveto{\pgfqpoint{0.831657in}{0.757587in}}{\pgfqpoint{0.832291in}{0.756057in}}{\pgfqpoint{0.833419in}{0.754929in}}%
\pgfpathcurveto{\pgfqpoint{0.834547in}{0.753802in}}{\pgfqpoint{0.836076in}{0.753168in}}{\pgfqpoint{0.837671in}{0.753168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831741in}{0.798447in}}%
\pgfpathcurveto{\pgfqpoint{0.833336in}{0.798447in}}{\pgfqpoint{0.834866in}{0.799081in}}{\pgfqpoint{0.835994in}{0.800208in}}%
\pgfpathcurveto{\pgfqpoint{0.837122in}{0.801336in}}{\pgfqpoint{0.837755in}{0.802866in}}{\pgfqpoint{0.837755in}{0.804461in}}%
\pgfpathcurveto{\pgfqpoint{0.837755in}{0.806056in}}{\pgfqpoint{0.837122in}{0.807586in}}{\pgfqpoint{0.835994in}{0.808714in}}%
\pgfpathcurveto{\pgfqpoint{0.834866in}{0.809841in}}{\pgfqpoint{0.833336in}{0.810475in}}{\pgfqpoint{0.831741in}{0.810475in}}%
\pgfpathcurveto{\pgfqpoint{0.830146in}{0.810475in}}{\pgfqpoint{0.828617in}{0.809841in}}{\pgfqpoint{0.827489in}{0.808714in}}%
\pgfpathcurveto{\pgfqpoint{0.826361in}{0.807586in}}{\pgfqpoint{0.825727in}{0.806056in}}{\pgfqpoint{0.825727in}{0.804461in}}%
\pgfpathcurveto{\pgfqpoint{0.825727in}{0.802866in}}{\pgfqpoint{0.826361in}{0.801336in}}{\pgfqpoint{0.827489in}{0.800208in}}%
\pgfpathcurveto{\pgfqpoint{0.828617in}{0.799081in}}{\pgfqpoint{0.830146in}{0.798447in}}{\pgfqpoint{0.831741in}{0.798447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{0.827763in}{0.850047in}}{\pgfqpoint{0.829293in}{0.850680in}}{\pgfqpoint{0.830421in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.831549in}{0.852936in}}{\pgfqpoint{0.832182in}{0.854466in}}{\pgfqpoint{0.832182in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.832182in}{0.857656in}}{\pgfqpoint{0.831549in}{0.859185in}}{\pgfqpoint{0.830421in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.829293in}{0.861441in}}{\pgfqpoint{0.827763in}{0.862075in}}{\pgfqpoint{0.826168in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{0.824573in}{0.862075in}}{\pgfqpoint{0.823044in}{0.861441in}}{\pgfqpoint{0.821916in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{0.820788in}{0.859185in}}{\pgfqpoint{0.820154in}{0.857656in}}{\pgfqpoint{0.820154in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{0.820154in}{0.854466in}}{\pgfqpoint{0.820788in}{0.852936in}}{\pgfqpoint{0.821916in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{0.823044in}{0.850680in}}{\pgfqpoint{0.824573in}{0.850047in}}{\pgfqpoint{0.826168in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.827763in}{0.910653in}}{\pgfqpoint{0.829293in}{0.911286in}}{\pgfqpoint{0.830421in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.831549in}{0.913542in}}{\pgfqpoint{0.832182in}{0.915072in}}{\pgfqpoint{0.832182in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.832182in}{0.918262in}}{\pgfqpoint{0.831549in}{0.919791in}}{\pgfqpoint{0.830421in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.829293in}{0.922047in}}{\pgfqpoint{0.827763in}{0.922681in}}{\pgfqpoint{0.826168in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.824573in}{0.922681in}}{\pgfqpoint{0.823044in}{0.922047in}}{\pgfqpoint{0.821916in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.820788in}{0.919791in}}{\pgfqpoint{0.820154in}{0.918262in}}{\pgfqpoint{0.820154in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.820154in}{0.915072in}}{\pgfqpoint{0.820788in}{0.913542in}}{\pgfqpoint{0.821916in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.823044in}{0.911286in}}{\pgfqpoint{0.824573in}{0.910653in}}{\pgfqpoint{0.826168in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.827763in}{0.971259in}}{\pgfqpoint{0.829293in}{0.971892in}}{\pgfqpoint{0.830421in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.831549in}{0.974148in}}{\pgfqpoint{0.832182in}{0.975678in}}{\pgfqpoint{0.832182in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.832182in}{0.978868in}}{\pgfqpoint{0.831549in}{0.980398in}}{\pgfqpoint{0.830421in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.829293in}{0.982653in}}{\pgfqpoint{0.827763in}{0.983287in}}{\pgfqpoint{0.826168in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.824573in}{0.983287in}}{\pgfqpoint{0.823044in}{0.982653in}}{\pgfqpoint{0.821916in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.820788in}{0.980398in}}{\pgfqpoint{0.820154in}{0.978868in}}{\pgfqpoint{0.820154in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.820154in}{0.975678in}}{\pgfqpoint{0.820788in}{0.974148in}}{\pgfqpoint{0.821916in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.823044in}{0.971892in}}{\pgfqpoint{0.824573in}{0.971259in}}{\pgfqpoint{0.826168in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886939in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.888534in}{0.183380in}}{\pgfqpoint{0.890063in}{0.184014in}}{\pgfqpoint{0.891191in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.892319in}{0.186269in}}{\pgfqpoint{0.892953in}{0.187799in}}{\pgfqpoint{0.892953in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.892953in}{0.190989in}}{\pgfqpoint{0.892319in}{0.192519in}}{\pgfqpoint{0.891191in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.890063in}{0.194774in}}{\pgfqpoint{0.888534in}{0.195408in}}{\pgfqpoint{0.886939in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.195408in}}{\pgfqpoint{0.883814in}{0.194774in}}{\pgfqpoint{0.882686in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.881558in}{0.192519in}}{\pgfqpoint{0.880925in}{0.190989in}}{\pgfqpoint{0.880925in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.880925in}{0.187799in}}{\pgfqpoint{0.881558in}{0.186269in}}{\pgfqpoint{0.882686in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.883814in}{0.184014in}}{\pgfqpoint{0.885344in}{0.183380in}}{\pgfqpoint{0.886939in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886939in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{0.888534in}{0.243986in}}{\pgfqpoint{0.890063in}{0.244620in}}{\pgfqpoint{0.891191in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.892319in}{0.246875in}}{\pgfqpoint{0.892953in}{0.248405in}}{\pgfqpoint{0.892953in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.892953in}{0.251595in}}{\pgfqpoint{0.892319in}{0.253125in}}{\pgfqpoint{0.891191in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.890063in}{0.255380in}}{\pgfqpoint{0.888534in}{0.256014in}}{\pgfqpoint{0.886939in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.256014in}}{\pgfqpoint{0.883814in}{0.255380in}}{\pgfqpoint{0.882686in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{0.881558in}{0.253125in}}{\pgfqpoint{0.880925in}{0.251595in}}{\pgfqpoint{0.880925in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{0.880925in}{0.248405in}}{\pgfqpoint{0.881558in}{0.246875in}}{\pgfqpoint{0.882686in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{0.883814in}{0.244620in}}{\pgfqpoint{0.885344in}{0.243986in}}{\pgfqpoint{0.886939in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875421in}{0.316797in}}%
\pgfpathcurveto{\pgfqpoint{0.877016in}{0.316797in}}{\pgfqpoint{0.878546in}{0.317431in}}{\pgfqpoint{0.879674in}{0.318558in}}%
\pgfpathcurveto{\pgfqpoint{0.880802in}{0.319686in}}{\pgfqpoint{0.881435in}{0.321216in}}{\pgfqpoint{0.881435in}{0.322811in}}%
\pgfpathcurveto{\pgfqpoint{0.881435in}{0.324406in}}{\pgfqpoint{0.880802in}{0.325936in}}{\pgfqpoint{0.879674in}{0.327064in}}%
\pgfpathcurveto{\pgfqpoint{0.878546in}{0.328191in}}{\pgfqpoint{0.877016in}{0.328825in}}{\pgfqpoint{0.875421in}{0.328825in}}%
\pgfpathcurveto{\pgfqpoint{0.873826in}{0.328825in}}{\pgfqpoint{0.872297in}{0.328191in}}{\pgfqpoint{0.871169in}{0.327064in}}%
\pgfpathcurveto{\pgfqpoint{0.870041in}{0.325936in}}{\pgfqpoint{0.869407in}{0.324406in}}{\pgfqpoint{0.869407in}{0.322811in}}%
\pgfpathcurveto{\pgfqpoint{0.869407in}{0.321216in}}{\pgfqpoint{0.870041in}{0.319686in}}{\pgfqpoint{0.871169in}{0.318558in}}%
\pgfpathcurveto{\pgfqpoint{0.872297in}{0.317431in}}{\pgfqpoint{0.873826in}{0.316797in}}{\pgfqpoint{0.875421in}{0.316797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866256in}{0.395488in}}%
\pgfpathcurveto{\pgfqpoint{0.867851in}{0.395488in}}{\pgfqpoint{0.869381in}{0.396122in}}{\pgfqpoint{0.870509in}{0.397249in}}%
\pgfpathcurveto{\pgfqpoint{0.871636in}{0.398377in}}{\pgfqpoint{0.872270in}{0.399907in}}{\pgfqpoint{0.872270in}{0.401502in}}%
\pgfpathcurveto{\pgfqpoint{0.872270in}{0.403097in}}{\pgfqpoint{0.871636in}{0.404627in}}{\pgfqpoint{0.870509in}{0.405755in}}%
\pgfpathcurveto{\pgfqpoint{0.869381in}{0.406882in}}{\pgfqpoint{0.867851in}{0.407516in}}{\pgfqpoint{0.866256in}{0.407516in}}%
\pgfpathcurveto{\pgfqpoint{0.864661in}{0.407516in}}{\pgfqpoint{0.863131in}{0.406882in}}{\pgfqpoint{0.862003in}{0.405755in}}%
\pgfpathcurveto{\pgfqpoint{0.860876in}{0.404627in}}{\pgfqpoint{0.860242in}{0.403097in}}{\pgfqpoint{0.860242in}{0.401502in}}%
\pgfpathcurveto{\pgfqpoint{0.860242in}{0.399907in}}{\pgfqpoint{0.860876in}{0.398377in}}{\pgfqpoint{0.862003in}{0.397249in}}%
\pgfpathcurveto{\pgfqpoint{0.863131in}{0.396122in}}{\pgfqpoint{0.864661in}{0.395488in}}{\pgfqpoint{0.866256in}{0.395488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866887in}{0.470527in}}%
\pgfpathcurveto{\pgfqpoint{0.868482in}{0.470527in}}{\pgfqpoint{0.870012in}{0.471161in}}{\pgfqpoint{0.871140in}{0.472289in}}%
\pgfpathcurveto{\pgfqpoint{0.872267in}{0.473416in}}{\pgfqpoint{0.872901in}{0.474946in}}{\pgfqpoint{0.872901in}{0.476541in}}%
\pgfpathcurveto{\pgfqpoint{0.872901in}{0.478136in}}{\pgfqpoint{0.872267in}{0.479666in}}{\pgfqpoint{0.871140in}{0.480794in}}%
\pgfpathcurveto{\pgfqpoint{0.870012in}{0.481922in}}{\pgfqpoint{0.868482in}{0.482555in}}{\pgfqpoint{0.866887in}{0.482555in}}%
\pgfpathcurveto{\pgfqpoint{0.865292in}{0.482555in}}{\pgfqpoint{0.863762in}{0.481922in}}{\pgfqpoint{0.862635in}{0.480794in}}%
\pgfpathcurveto{\pgfqpoint{0.861507in}{0.479666in}}{\pgfqpoint{0.860873in}{0.478136in}}{\pgfqpoint{0.860873in}{0.476541in}}%
\pgfpathcurveto{\pgfqpoint{0.860873in}{0.474946in}}{\pgfqpoint{0.861507in}{0.473416in}}{\pgfqpoint{0.862635in}{0.472289in}}%
\pgfpathcurveto{\pgfqpoint{0.863762in}{0.471161in}}{\pgfqpoint{0.865292in}{0.470527in}}{\pgfqpoint{0.866887in}{0.470527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874746in}{0.540387in}}%
\pgfpathcurveto{\pgfqpoint{0.876341in}{0.540387in}}{\pgfqpoint{0.877871in}{0.541021in}}{\pgfqpoint{0.878999in}{0.542149in}}%
\pgfpathcurveto{\pgfqpoint{0.880127in}{0.543277in}}{\pgfqpoint{0.880760in}{0.544806in}}{\pgfqpoint{0.880760in}{0.546401in}}%
\pgfpathcurveto{\pgfqpoint{0.880760in}{0.547996in}}{\pgfqpoint{0.880127in}{0.549526in}}{\pgfqpoint{0.878999in}{0.550654in}}%
\pgfpathcurveto{\pgfqpoint{0.877871in}{0.551782in}}{\pgfqpoint{0.876341in}{0.552415in}}{\pgfqpoint{0.874746in}{0.552415in}}%
\pgfpathcurveto{\pgfqpoint{0.873151in}{0.552415in}}{\pgfqpoint{0.871621in}{0.551782in}}{\pgfqpoint{0.870494in}{0.550654in}}%
\pgfpathcurveto{\pgfqpoint{0.869366in}{0.549526in}}{\pgfqpoint{0.868732in}{0.547996in}}{\pgfqpoint{0.868732in}{0.546401in}}%
\pgfpathcurveto{\pgfqpoint{0.868732in}{0.544806in}}{\pgfqpoint{0.869366in}{0.543277in}}{\pgfqpoint{0.870494in}{0.542149in}}%
\pgfpathcurveto{\pgfqpoint{0.871621in}{0.541021in}}{\pgfqpoint{0.873151in}{0.540387in}}{\pgfqpoint{0.874746in}{0.540387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886621in}{0.604587in}}%
\pgfpathcurveto{\pgfqpoint{0.888216in}{0.604587in}}{\pgfqpoint{0.889746in}{0.605220in}}{\pgfqpoint{0.890874in}{0.606348in}}%
\pgfpathcurveto{\pgfqpoint{0.892002in}{0.607476in}}{\pgfqpoint{0.892635in}{0.609006in}}{\pgfqpoint{0.892635in}{0.610601in}}%
\pgfpathcurveto{\pgfqpoint{0.892635in}{0.612196in}}{\pgfqpoint{0.892002in}{0.613725in}}{\pgfqpoint{0.890874in}{0.614853in}}%
\pgfpathcurveto{\pgfqpoint{0.889746in}{0.615981in}}{\pgfqpoint{0.888216in}{0.616615in}}{\pgfqpoint{0.886621in}{0.616615in}}%
\pgfpathcurveto{\pgfqpoint{0.885026in}{0.616615in}}{\pgfqpoint{0.883496in}{0.615981in}}{\pgfqpoint{0.882369in}{0.614853in}}%
\pgfpathcurveto{\pgfqpoint{0.881241in}{0.613725in}}{\pgfqpoint{0.880607in}{0.612196in}}{\pgfqpoint{0.880607in}{0.610601in}}%
\pgfpathcurveto{\pgfqpoint{0.880607in}{0.609006in}}{\pgfqpoint{0.881241in}{0.607476in}}{\pgfqpoint{0.882369in}{0.606348in}}%
\pgfpathcurveto{\pgfqpoint{0.883496in}{0.605220in}}{\pgfqpoint{0.885026in}{0.604587in}}{\pgfqpoint{0.886621in}{0.604587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899118in}{0.663503in}}%
\pgfpathcurveto{\pgfqpoint{0.900713in}{0.663503in}}{\pgfqpoint{0.902243in}{0.664136in}}{\pgfqpoint{0.903371in}{0.665264in}}%
\pgfpathcurveto{\pgfqpoint{0.904499in}{0.666392in}}{\pgfqpoint{0.905132in}{0.667922in}}{\pgfqpoint{0.905132in}{0.669517in}}%
\pgfpathcurveto{\pgfqpoint{0.905132in}{0.671112in}}{\pgfqpoint{0.904499in}{0.672641in}}{\pgfqpoint{0.903371in}{0.673769in}}%
\pgfpathcurveto{\pgfqpoint{0.902243in}{0.674897in}}{\pgfqpoint{0.900713in}{0.675531in}}{\pgfqpoint{0.899118in}{0.675531in}}%
\pgfpathcurveto{\pgfqpoint{0.897523in}{0.675531in}}{\pgfqpoint{0.895993in}{0.674897in}}{\pgfqpoint{0.894866in}{0.673769in}}%
\pgfpathcurveto{\pgfqpoint{0.893738in}{0.672641in}}{\pgfqpoint{0.893104in}{0.671112in}}{\pgfqpoint{0.893104in}{0.669517in}}%
\pgfpathcurveto{\pgfqpoint{0.893104in}{0.667922in}}{\pgfqpoint{0.893738in}{0.666392in}}{\pgfqpoint{0.894866in}{0.665264in}}%
\pgfpathcurveto{\pgfqpoint{0.895993in}{0.664136in}}{\pgfqpoint{0.897523in}{0.663503in}}{\pgfqpoint{0.899118in}{0.663503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909024in}{0.717977in}}%
\pgfpathcurveto{\pgfqpoint{0.910619in}{0.717977in}}{\pgfqpoint{0.912148in}{0.718611in}}{\pgfqpoint{0.913276in}{0.719739in}}%
\pgfpathcurveto{\pgfqpoint{0.914404in}{0.720867in}}{\pgfqpoint{0.915038in}{0.722396in}}{\pgfqpoint{0.915038in}{0.723991in}}%
\pgfpathcurveto{\pgfqpoint{0.915038in}{0.725586in}}{\pgfqpoint{0.914404in}{0.727116in}}{\pgfqpoint{0.913276in}{0.728244in}}%
\pgfpathcurveto{\pgfqpoint{0.912148in}{0.729372in}}{\pgfqpoint{0.910619in}{0.730005in}}{\pgfqpoint{0.909024in}{0.730005in}}%
\pgfpathcurveto{\pgfqpoint{0.907429in}{0.730005in}}{\pgfqpoint{0.905899in}{0.729372in}}{\pgfqpoint{0.904771in}{0.728244in}}%
\pgfpathcurveto{\pgfqpoint{0.903643in}{0.727116in}}{\pgfqpoint{0.903010in}{0.725586in}}{\pgfqpoint{0.903010in}{0.723991in}}%
\pgfpathcurveto{\pgfqpoint{0.903010in}{0.722396in}}{\pgfqpoint{0.903643in}{0.720867in}}{\pgfqpoint{0.904771in}{0.719739in}}%
\pgfpathcurveto{\pgfqpoint{0.905899in}{0.718611in}}{\pgfqpoint{0.907429in}{0.717977in}}{\pgfqpoint{0.909024in}{0.717977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913570in}{0.768870in}}%
\pgfpathcurveto{\pgfqpoint{0.915165in}{0.768870in}}{\pgfqpoint{0.916695in}{0.769504in}}{\pgfqpoint{0.917822in}{0.770632in}}%
\pgfpathcurveto{\pgfqpoint{0.918950in}{0.771760in}}{\pgfqpoint{0.919584in}{0.773290in}}{\pgfqpoint{0.919584in}{0.774884in}}%
\pgfpathcurveto{\pgfqpoint{0.919584in}{0.776479in}}{\pgfqpoint{0.918950in}{0.778009in}}{\pgfqpoint{0.917822in}{0.779137in}}%
\pgfpathcurveto{\pgfqpoint{0.916695in}{0.780265in}}{\pgfqpoint{0.915165in}{0.780899in}}{\pgfqpoint{0.913570in}{0.780899in}}%
\pgfpathcurveto{\pgfqpoint{0.911975in}{0.780899in}}{\pgfqpoint{0.910445in}{0.780265in}}{\pgfqpoint{0.909317in}{0.779137in}}%
\pgfpathcurveto{\pgfqpoint{0.908189in}{0.778009in}}{\pgfqpoint{0.907556in}{0.776479in}}{\pgfqpoint{0.907556in}{0.774884in}}%
\pgfpathcurveto{\pgfqpoint{0.907556in}{0.773290in}}{\pgfqpoint{0.908189in}{0.771760in}}{\pgfqpoint{0.909317in}{0.770632in}}%
\pgfpathcurveto{\pgfqpoint{0.910445in}{0.769504in}}{\pgfqpoint{0.911975in}{0.768870in}}{\pgfqpoint{0.913570in}{0.768870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910644in}{0.816716in}}%
\pgfpathcurveto{\pgfqpoint{0.912238in}{0.816716in}}{\pgfqpoint{0.913768in}{0.817350in}}{\pgfqpoint{0.914896in}{0.818478in}}%
\pgfpathcurveto{\pgfqpoint{0.916024in}{0.819606in}}{\pgfqpoint{0.916658in}{0.821135in}}{\pgfqpoint{0.916658in}{0.822730in}}%
\pgfpathcurveto{\pgfqpoint{0.916658in}{0.824325in}}{\pgfqpoint{0.916024in}{0.825855in}}{\pgfqpoint{0.914896in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{0.913768in}{0.828111in}}{\pgfqpoint{0.912238in}{0.828744in}}{\pgfqpoint{0.910644in}{0.828744in}}%
\pgfpathcurveto{\pgfqpoint{0.909049in}{0.828744in}}{\pgfqpoint{0.907519in}{0.828111in}}{\pgfqpoint{0.906391in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{0.905263in}{0.825855in}}{\pgfqpoint{0.904629in}{0.824325in}}{\pgfqpoint{0.904629in}{0.822730in}}%
\pgfpathcurveto{\pgfqpoint{0.904629in}{0.821135in}}{\pgfqpoint{0.905263in}{0.819606in}}{\pgfqpoint{0.906391in}{0.818478in}}%
\pgfpathcurveto{\pgfqpoint{0.907519in}{0.817350in}}{\pgfqpoint{0.909049in}{0.816716in}}{\pgfqpoint{0.910644in}{0.816716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898969in}{0.861594in}}%
\pgfpathcurveto{\pgfqpoint{0.900564in}{0.861594in}}{\pgfqpoint{0.902094in}{0.862227in}}{\pgfqpoint{0.903222in}{0.863355in}}%
\pgfpathcurveto{\pgfqpoint{0.904349in}{0.864483in}}{\pgfqpoint{0.904983in}{0.866013in}}{\pgfqpoint{0.904983in}{0.867608in}}%
\pgfpathcurveto{\pgfqpoint{0.904983in}{0.869203in}}{\pgfqpoint{0.904349in}{0.870733in}}{\pgfqpoint{0.903222in}{0.871860in}}%
\pgfpathcurveto{\pgfqpoint{0.902094in}{0.872988in}}{\pgfqpoint{0.900564in}{0.873622in}}{\pgfqpoint{0.898969in}{0.873622in}}%
\pgfpathcurveto{\pgfqpoint{0.897374in}{0.873622in}}{\pgfqpoint{0.895844in}{0.872988in}}{\pgfqpoint{0.894716in}{0.871860in}}%
\pgfpathcurveto{\pgfqpoint{0.893589in}{0.870733in}}{\pgfqpoint{0.892955in}{0.869203in}}{\pgfqpoint{0.892955in}{0.867608in}}%
\pgfpathcurveto{\pgfqpoint{0.892955in}{0.866013in}}{\pgfqpoint{0.893589in}{0.864483in}}{\pgfqpoint{0.894716in}{0.863355in}}%
\pgfpathcurveto{\pgfqpoint{0.895844in}{0.862227in}}{\pgfqpoint{0.897374in}{0.861594in}}{\pgfqpoint{0.898969in}{0.861594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886939in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{0.888534in}{0.910653in}}{\pgfqpoint{0.890063in}{0.911286in}}{\pgfqpoint{0.891191in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.892319in}{0.913542in}}{\pgfqpoint{0.892953in}{0.915072in}}{\pgfqpoint{0.892953in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.892953in}{0.918262in}}{\pgfqpoint{0.892319in}{0.919791in}}{\pgfqpoint{0.891191in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.890063in}{0.922047in}}{\pgfqpoint{0.888534in}{0.922681in}}{\pgfqpoint{0.886939in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.922681in}}{\pgfqpoint{0.883814in}{0.922047in}}{\pgfqpoint{0.882686in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{0.881558in}{0.919791in}}{\pgfqpoint{0.880925in}{0.918262in}}{\pgfqpoint{0.880925in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{0.880925in}{0.915072in}}{\pgfqpoint{0.881558in}{0.913542in}}{\pgfqpoint{0.882686in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{0.883814in}{0.911286in}}{\pgfqpoint{0.885344in}{0.910653in}}{\pgfqpoint{0.886939in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886939in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.888534in}{0.971259in}}{\pgfqpoint{0.890063in}{0.971892in}}{\pgfqpoint{0.891191in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.892319in}{0.974148in}}{\pgfqpoint{0.892953in}{0.975678in}}{\pgfqpoint{0.892953in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.892953in}{0.978868in}}{\pgfqpoint{0.892319in}{0.980398in}}{\pgfqpoint{0.891191in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.890063in}{0.982653in}}{\pgfqpoint{0.888534in}{0.983287in}}{\pgfqpoint{0.886939in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.983287in}}{\pgfqpoint{0.883814in}{0.982653in}}{\pgfqpoint{0.882686in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.881558in}{0.980398in}}{\pgfqpoint{0.880925in}{0.978868in}}{\pgfqpoint{0.880925in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.880925in}{0.975678in}}{\pgfqpoint{0.881558in}{0.974148in}}{\pgfqpoint{0.882686in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.883814in}{0.971892in}}{\pgfqpoint{0.885344in}{0.971259in}}{\pgfqpoint{0.886939in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947709in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{0.949304in}{0.183380in}}{\pgfqpoint{0.950834in}{0.184014in}}{\pgfqpoint{0.951961in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.953089in}{0.186269in}}{\pgfqpoint{0.953723in}{0.187799in}}{\pgfqpoint{0.953723in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.953723in}{0.190989in}}{\pgfqpoint{0.953089in}{0.192519in}}{\pgfqpoint{0.951961in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.950834in}{0.194774in}}{\pgfqpoint{0.949304in}{0.195408in}}{\pgfqpoint{0.947709in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{0.946114in}{0.195408in}}{\pgfqpoint{0.944584in}{0.194774in}}{\pgfqpoint{0.943456in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{0.942328in}{0.192519in}}{\pgfqpoint{0.941695in}{0.190989in}}{\pgfqpoint{0.941695in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{0.941695in}{0.187799in}}{\pgfqpoint{0.942328in}{0.186269in}}{\pgfqpoint{0.943456in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{0.944584in}{0.184014in}}{\pgfqpoint{0.946114in}{0.183380in}}{\pgfqpoint{0.947709in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938717in}{0.249489in}}%
\pgfpathcurveto{\pgfqpoint{0.940311in}{0.249489in}}{\pgfqpoint{0.941841in}{0.250123in}}{\pgfqpoint{0.942969in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{0.944097in}{0.252378in}}{\pgfqpoint{0.944731in}{0.253908in}}{\pgfqpoint{0.944731in}{0.255503in}}%
\pgfpathcurveto{\pgfqpoint{0.944731in}{0.257098in}}{\pgfqpoint{0.944097in}{0.258628in}}{\pgfqpoint{0.942969in}{0.259756in}}%
\pgfpathcurveto{\pgfqpoint{0.941841in}{0.260884in}}{\pgfqpoint{0.940311in}{0.261517in}}{\pgfqpoint{0.938717in}{0.261517in}}%
\pgfpathcurveto{\pgfqpoint{0.937122in}{0.261517in}}{\pgfqpoint{0.935592in}{0.260884in}}{\pgfqpoint{0.934464in}{0.259756in}}%
\pgfpathcurveto{\pgfqpoint{0.933336in}{0.258628in}}{\pgfqpoint{0.932702in}{0.257098in}}{\pgfqpoint{0.932702in}{0.255503in}}%
\pgfpathcurveto{\pgfqpoint{0.932702in}{0.253908in}}{\pgfqpoint{0.933336in}{0.252378in}}{\pgfqpoint{0.934464in}{0.251251in}}%
\pgfpathcurveto{\pgfqpoint{0.935592in}{0.250123in}}{\pgfqpoint{0.937122in}{0.249489in}}{\pgfqpoint{0.938717in}{0.249489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920652in}{0.326720in}}%
\pgfpathcurveto{\pgfqpoint{0.922247in}{0.326720in}}{\pgfqpoint{0.923777in}{0.327354in}}{\pgfqpoint{0.924904in}{0.328482in}}%
\pgfpathcurveto{\pgfqpoint{0.926032in}{0.329609in}}{\pgfqpoint{0.926666in}{0.331139in}}{\pgfqpoint{0.926666in}{0.332734in}}%
\pgfpathcurveto{\pgfqpoint{0.926666in}{0.334329in}}{\pgfqpoint{0.926032in}{0.335859in}}{\pgfqpoint{0.924904in}{0.336987in}}%
\pgfpathcurveto{\pgfqpoint{0.923777in}{0.338115in}}{\pgfqpoint{0.922247in}{0.338748in}}{\pgfqpoint{0.920652in}{0.338748in}}%
\pgfpathcurveto{\pgfqpoint{0.919057in}{0.338748in}}{\pgfqpoint{0.917527in}{0.338115in}}{\pgfqpoint{0.916399in}{0.336987in}}%
\pgfpathcurveto{\pgfqpoint{0.915271in}{0.335859in}}{\pgfqpoint{0.914638in}{0.334329in}}{\pgfqpoint{0.914638in}{0.332734in}}%
\pgfpathcurveto{\pgfqpoint{0.914638in}{0.331139in}}{\pgfqpoint{0.915271in}{0.329609in}}{\pgfqpoint{0.916399in}{0.328482in}}%
\pgfpathcurveto{\pgfqpoint{0.917527in}{0.327354in}}{\pgfqpoint{0.919057in}{0.326720in}}{\pgfqpoint{0.920652in}{0.326720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914615in}{0.402468in}}%
\pgfpathcurveto{\pgfqpoint{0.916209in}{0.402468in}}{\pgfqpoint{0.917739in}{0.403102in}}{\pgfqpoint{0.918867in}{0.404230in}}%
\pgfpathcurveto{\pgfqpoint{0.919995in}{0.405357in}}{\pgfqpoint{0.920629in}{0.406887in}}{\pgfqpoint{0.920629in}{0.408482in}}%
\pgfpathcurveto{\pgfqpoint{0.920629in}{0.410077in}}{\pgfqpoint{0.919995in}{0.411607in}}{\pgfqpoint{0.918867in}{0.412735in}}%
\pgfpathcurveto{\pgfqpoint{0.917739in}{0.413863in}}{\pgfqpoint{0.916209in}{0.414496in}}{\pgfqpoint{0.914615in}{0.414496in}}%
\pgfpathcurveto{\pgfqpoint{0.913020in}{0.414496in}}{\pgfqpoint{0.911490in}{0.413863in}}{\pgfqpoint{0.910362in}{0.412735in}}%
\pgfpathcurveto{\pgfqpoint{0.909234in}{0.411607in}}{\pgfqpoint{0.908600in}{0.410077in}}{\pgfqpoint{0.908600in}{0.408482in}}%
\pgfpathcurveto{\pgfqpoint{0.908600in}{0.406887in}}{\pgfqpoint{0.909234in}{0.405357in}}{\pgfqpoint{0.910362in}{0.404230in}}%
\pgfpathcurveto{\pgfqpoint{0.911490in}{0.403102in}}{\pgfqpoint{0.913020in}{0.402468in}}{\pgfqpoint{0.914615in}{0.402468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918955in}{0.474425in}}%
\pgfpathcurveto{\pgfqpoint{0.920550in}{0.474425in}}{\pgfqpoint{0.922080in}{0.475058in}}{\pgfqpoint{0.923207in}{0.476186in}}%
\pgfpathcurveto{\pgfqpoint{0.924335in}{0.477314in}}{\pgfqpoint{0.924969in}{0.478844in}}{\pgfqpoint{0.924969in}{0.480439in}}%
\pgfpathcurveto{\pgfqpoint{0.924969in}{0.482034in}}{\pgfqpoint{0.924335in}{0.483564in}}{\pgfqpoint{0.923207in}{0.484691in}}%
\pgfpathcurveto{\pgfqpoint{0.922080in}{0.485819in}}{\pgfqpoint{0.920550in}{0.486453in}}{\pgfqpoint{0.918955in}{0.486453in}}%
\pgfpathcurveto{\pgfqpoint{0.917360in}{0.486453in}}{\pgfqpoint{0.915830in}{0.485819in}}{\pgfqpoint{0.914702in}{0.484691in}}%
\pgfpathcurveto{\pgfqpoint{0.913575in}{0.483564in}}{\pgfqpoint{0.912941in}{0.482034in}}{\pgfqpoint{0.912941in}{0.480439in}}%
\pgfpathcurveto{\pgfqpoint{0.912941in}{0.478844in}}{\pgfqpoint{0.913575in}{0.477314in}}{\pgfqpoint{0.914702in}{0.476186in}}%
\pgfpathcurveto{\pgfqpoint{0.915830in}{0.475058in}}{\pgfqpoint{0.917360in}{0.474425in}}{\pgfqpoint{0.918955in}{0.474425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930902in}{0.541344in}}%
\pgfpathcurveto{\pgfqpoint{0.932497in}{0.541344in}}{\pgfqpoint{0.934027in}{0.541978in}}{\pgfqpoint{0.935155in}{0.543106in}}%
\pgfpathcurveto{\pgfqpoint{0.936283in}{0.544234in}}{\pgfqpoint{0.936916in}{0.545763in}}{\pgfqpoint{0.936916in}{0.547358in}}%
\pgfpathcurveto{\pgfqpoint{0.936916in}{0.548953in}}{\pgfqpoint{0.936283in}{0.550483in}}{\pgfqpoint{0.935155in}{0.551611in}}%
\pgfpathcurveto{\pgfqpoint{0.934027in}{0.552739in}}{\pgfqpoint{0.932497in}{0.553372in}}{\pgfqpoint{0.930902in}{0.553372in}}%
\pgfpathcurveto{\pgfqpoint{0.929307in}{0.553372in}}{\pgfqpoint{0.927777in}{0.552739in}}{\pgfqpoint{0.926650in}{0.551611in}}%
\pgfpathcurveto{\pgfqpoint{0.925522in}{0.550483in}}{\pgfqpoint{0.924888in}{0.548953in}}{\pgfqpoint{0.924888in}{0.547358in}}%
\pgfpathcurveto{\pgfqpoint{0.924888in}{0.545763in}}{\pgfqpoint{0.925522in}{0.544234in}}{\pgfqpoint{0.926650in}{0.543106in}}%
\pgfpathcurveto{\pgfqpoint{0.927777in}{0.541978in}}{\pgfqpoint{0.929307in}{0.541344in}}{\pgfqpoint{0.930902in}{0.541344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947071in}{0.603145in}}%
\pgfpathcurveto{\pgfqpoint{0.948666in}{0.603145in}}{\pgfqpoint{0.950195in}{0.603779in}}{\pgfqpoint{0.951323in}{0.604906in}}%
\pgfpathcurveto{\pgfqpoint{0.952451in}{0.606034in}}{\pgfqpoint{0.953085in}{0.607564in}}{\pgfqpoint{0.953085in}{0.609159in}}%
\pgfpathcurveto{\pgfqpoint{0.953085in}{0.610754in}}{\pgfqpoint{0.952451in}{0.612284in}}{\pgfqpoint{0.951323in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{0.950195in}{0.614539in}}{\pgfqpoint{0.948666in}{0.615173in}}{\pgfqpoint{0.947071in}{0.615173in}}%
\pgfpathcurveto{\pgfqpoint{0.945476in}{0.615173in}}{\pgfqpoint{0.943946in}{0.614539in}}{\pgfqpoint{0.942818in}{0.613412in}}%
\pgfpathcurveto{\pgfqpoint{0.941690in}{0.612284in}}{\pgfqpoint{0.941057in}{0.610754in}}{\pgfqpoint{0.941057in}{0.609159in}}%
\pgfpathcurveto{\pgfqpoint{0.941057in}{0.607564in}}{\pgfqpoint{0.941690in}{0.606034in}}{\pgfqpoint{0.942818in}{0.604906in}}%
\pgfpathcurveto{\pgfqpoint{0.943946in}{0.603779in}}{\pgfqpoint{0.945476in}{0.603145in}}{\pgfqpoint{0.947071in}{0.603145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963904in}{0.660648in}}%
\pgfpathcurveto{\pgfqpoint{0.965499in}{0.660648in}}{\pgfqpoint{0.967029in}{0.661282in}}{\pgfqpoint{0.968157in}{0.662409in}}%
\pgfpathcurveto{\pgfqpoint{0.969284in}{0.663537in}}{\pgfqpoint{0.969918in}{0.665067in}}{\pgfqpoint{0.969918in}{0.666662in}}%
\pgfpathcurveto{\pgfqpoint{0.969918in}{0.668257in}}{\pgfqpoint{0.969284in}{0.669787in}}{\pgfqpoint{0.968157in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{0.967029in}{0.672042in}}{\pgfqpoint{0.965499in}{0.672676in}}{\pgfqpoint{0.963904in}{0.672676in}}%
\pgfpathcurveto{\pgfqpoint{0.962309in}{0.672676in}}{\pgfqpoint{0.960779in}{0.672042in}}{\pgfqpoint{0.959651in}{0.670915in}}%
\pgfpathcurveto{\pgfqpoint{0.958524in}{0.669787in}}{\pgfqpoint{0.957890in}{0.668257in}}{\pgfqpoint{0.957890in}{0.666662in}}%
\pgfpathcurveto{\pgfqpoint{0.957890in}{0.665067in}}{\pgfqpoint{0.958524in}{0.663537in}}{\pgfqpoint{0.959651in}{0.662409in}}%
\pgfpathcurveto{\pgfqpoint{0.960779in}{0.661282in}}{\pgfqpoint{0.962309in}{0.660648in}}{\pgfqpoint{0.963904in}{0.660648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977999in}{0.715094in}}%
\pgfpathcurveto{\pgfqpoint{0.979594in}{0.715094in}}{\pgfqpoint{0.981124in}{0.715728in}}{\pgfqpoint{0.982252in}{0.716855in}}%
\pgfpathcurveto{\pgfqpoint{0.983380in}{0.717983in}}{\pgfqpoint{0.984014in}{0.719513in}}{\pgfqpoint{0.984014in}{0.721108in}}%
\pgfpathcurveto{\pgfqpoint{0.984014in}{0.722703in}}{\pgfqpoint{0.983380in}{0.724233in}}{\pgfqpoint{0.982252in}{0.725361in}}%
\pgfpathcurveto{\pgfqpoint{0.981124in}{0.726488in}}{\pgfqpoint{0.979594in}{0.727122in}}{\pgfqpoint{0.977999in}{0.727122in}}%
\pgfpathcurveto{\pgfqpoint{0.976405in}{0.727122in}}{\pgfqpoint{0.974875in}{0.726488in}}{\pgfqpoint{0.973747in}{0.725361in}}%
\pgfpathcurveto{\pgfqpoint{0.972619in}{0.724233in}}{\pgfqpoint{0.971985in}{0.722703in}}{\pgfqpoint{0.971985in}{0.721108in}}%
\pgfpathcurveto{\pgfqpoint{0.971985in}{0.719513in}}{\pgfqpoint{0.972619in}{0.717983in}}{\pgfqpoint{0.973747in}{0.716855in}}%
\pgfpathcurveto{\pgfqpoint{0.974875in}{0.715728in}}{\pgfqpoint{0.976405in}{0.715094in}}{\pgfqpoint{0.977999in}{0.715094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986340in}{0.767605in}}%
\pgfpathcurveto{\pgfqpoint{0.987935in}{0.767605in}}{\pgfqpoint{0.989465in}{0.768238in}}{\pgfqpoint{0.990592in}{0.769366in}}%
\pgfpathcurveto{\pgfqpoint{0.991720in}{0.770494in}}{\pgfqpoint{0.992354in}{0.772024in}}{\pgfqpoint{0.992354in}{0.773619in}}%
\pgfpathcurveto{\pgfqpoint{0.992354in}{0.775214in}}{\pgfqpoint{0.991720in}{0.776743in}}{\pgfqpoint{0.990592in}{0.777871in}}%
\pgfpathcurveto{\pgfqpoint{0.989465in}{0.778999in}}{\pgfqpoint{0.987935in}{0.779633in}}{\pgfqpoint{0.986340in}{0.779633in}}%
\pgfpathcurveto{\pgfqpoint{0.984745in}{0.779633in}}{\pgfqpoint{0.983215in}{0.778999in}}{\pgfqpoint{0.982087in}{0.777871in}}%
\pgfpathcurveto{\pgfqpoint{0.980959in}{0.776743in}}{\pgfqpoint{0.980326in}{0.775214in}}{\pgfqpoint{0.980326in}{0.773619in}}%
\pgfpathcurveto{\pgfqpoint{0.980326in}{0.772024in}}{\pgfqpoint{0.980959in}{0.770494in}}{\pgfqpoint{0.982087in}{0.769366in}}%
\pgfpathcurveto{\pgfqpoint{0.983215in}{0.768238in}}{\pgfqpoint{0.984745in}{0.767605in}}{\pgfqpoint{0.986340in}{0.767605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986498in}{0.818759in}}%
\pgfpathcurveto{\pgfqpoint{0.988093in}{0.818759in}}{\pgfqpoint{0.989623in}{0.819393in}}{\pgfqpoint{0.990750in}{0.820521in}}%
\pgfpathcurveto{\pgfqpoint{0.991878in}{0.821649in}}{\pgfqpoint{0.992512in}{0.823179in}}{\pgfqpoint{0.992512in}{0.824773in}}%
\pgfpathcurveto{\pgfqpoint{0.992512in}{0.826368in}}{\pgfqpoint{0.991878in}{0.827898in}}{\pgfqpoint{0.990750in}{0.829026in}}%
\pgfpathcurveto{\pgfqpoint{0.989623in}{0.830154in}}{\pgfqpoint{0.988093in}{0.830788in}}{\pgfqpoint{0.986498in}{0.830788in}}%
\pgfpathcurveto{\pgfqpoint{0.984903in}{0.830788in}}{\pgfqpoint{0.983373in}{0.830154in}}{\pgfqpoint{0.982245in}{0.829026in}}%
\pgfpathcurveto{\pgfqpoint{0.981118in}{0.827898in}}{\pgfqpoint{0.980484in}{0.826368in}}{\pgfqpoint{0.980484in}{0.824773in}}%
\pgfpathcurveto{\pgfqpoint{0.980484in}{0.823179in}}{\pgfqpoint{0.981118in}{0.821649in}}{\pgfqpoint{0.982245in}{0.820521in}}%
\pgfpathcurveto{\pgfqpoint{0.983373in}{0.819393in}}{\pgfqpoint{0.984903in}{0.818759in}}{\pgfqpoint{0.986498in}{0.818759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976860in}{0.868416in}}%
\pgfpathcurveto{\pgfqpoint{0.978455in}{0.868416in}}{\pgfqpoint{0.979985in}{0.869050in}}{\pgfqpoint{0.981112in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{0.982240in}{0.871305in}}{\pgfqpoint{0.982874in}{0.872835in}}{\pgfqpoint{0.982874in}{0.874430in}}%
\pgfpathcurveto{\pgfqpoint{0.982874in}{0.876025in}}{\pgfqpoint{0.982240in}{0.877555in}}{\pgfqpoint{0.981112in}{0.878683in}}%
\pgfpathcurveto{\pgfqpoint{0.979985in}{0.879810in}}{\pgfqpoint{0.978455in}{0.880444in}}{\pgfqpoint{0.976860in}{0.880444in}}%
\pgfpathcurveto{\pgfqpoint{0.975265in}{0.880444in}}{\pgfqpoint{0.973735in}{0.879810in}}{\pgfqpoint{0.972607in}{0.878683in}}%
\pgfpathcurveto{\pgfqpoint{0.971479in}{0.877555in}}{\pgfqpoint{0.970846in}{0.876025in}}{\pgfqpoint{0.970846in}{0.874430in}}%
\pgfpathcurveto{\pgfqpoint{0.970846in}{0.872835in}}{\pgfqpoint{0.971479in}{0.871305in}}{\pgfqpoint{0.972607in}{0.870177in}}%
\pgfpathcurveto{\pgfqpoint{0.973735in}{0.869050in}}{\pgfqpoint{0.975265in}{0.868416in}}{\pgfqpoint{0.976860in}{0.868416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956847in}{0.915837in}}%
\pgfpathcurveto{\pgfqpoint{0.958441in}{0.915837in}}{\pgfqpoint{0.959971in}{0.916471in}}{\pgfqpoint{0.961099in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.962227in}{0.918726in}}{\pgfqpoint{0.962861in}{0.920256in}}{\pgfqpoint{0.962861in}{0.921851in}}%
\pgfpathcurveto{\pgfqpoint{0.962861in}{0.923446in}}{\pgfqpoint{0.962227in}{0.924976in}}{\pgfqpoint{0.961099in}{0.926104in}}%
\pgfpathcurveto{\pgfqpoint{0.959971in}{0.927231in}}{\pgfqpoint{0.958441in}{0.927865in}}{\pgfqpoint{0.956847in}{0.927865in}}%
\pgfpathcurveto{\pgfqpoint{0.955252in}{0.927865in}}{\pgfqpoint{0.953722in}{0.927231in}}{\pgfqpoint{0.952594in}{0.926104in}}%
\pgfpathcurveto{\pgfqpoint{0.951466in}{0.924976in}}{\pgfqpoint{0.950832in}{0.923446in}}{\pgfqpoint{0.950832in}{0.921851in}}%
\pgfpathcurveto{\pgfqpoint{0.950832in}{0.920256in}}{\pgfqpoint{0.951466in}{0.918726in}}{\pgfqpoint{0.952594in}{0.917598in}}%
\pgfpathcurveto{\pgfqpoint{0.953722in}{0.916471in}}{\pgfqpoint{0.955252in}{0.915837in}}{\pgfqpoint{0.956847in}{0.915837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947709in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{0.949304in}{0.971259in}}{\pgfqpoint{0.950834in}{0.971892in}}{\pgfqpoint{0.951961in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.953089in}{0.974148in}}{\pgfqpoint{0.953723in}{0.975678in}}{\pgfqpoint{0.953723in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.953723in}{0.978868in}}{\pgfqpoint{0.953089in}{0.980398in}}{\pgfqpoint{0.951961in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.950834in}{0.982653in}}{\pgfqpoint{0.949304in}{0.983287in}}{\pgfqpoint{0.947709in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{0.946114in}{0.983287in}}{\pgfqpoint{0.944584in}{0.982653in}}{\pgfqpoint{0.943456in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{0.942328in}{0.980398in}}{\pgfqpoint{0.941695in}{0.978868in}}{\pgfqpoint{0.941695in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{0.941695in}{0.975678in}}{\pgfqpoint{0.942328in}{0.974148in}}{\pgfqpoint{0.943456in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{0.944584in}{0.971892in}}{\pgfqpoint{0.946114in}{0.971259in}}{\pgfqpoint{0.947709in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008479in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.010074in}{0.183380in}}{\pgfqpoint{1.011604in}{0.184014in}}{\pgfqpoint{1.012732in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.013859in}{0.186269in}}{\pgfqpoint{1.014493in}{0.187799in}}{\pgfqpoint{1.014493in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.014493in}{0.190989in}}{\pgfqpoint{1.013859in}{0.192519in}}{\pgfqpoint{1.012732in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.011604in}{0.194774in}}{\pgfqpoint{1.010074in}{0.195408in}}{\pgfqpoint{1.008479in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.006884in}{0.195408in}}{\pgfqpoint{1.005354in}{0.194774in}}{\pgfqpoint{1.004226in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.003099in}{0.192519in}}{\pgfqpoint{1.002465in}{0.190989in}}{\pgfqpoint{1.002465in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.002465in}{0.187799in}}{\pgfqpoint{1.003099in}{0.186269in}}{\pgfqpoint{1.004226in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.005354in}{0.184014in}}{\pgfqpoint{1.006884in}{0.183380in}}{\pgfqpoint{1.008479in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986852in}{0.252655in}}%
\pgfpathcurveto{\pgfqpoint{0.988447in}{0.252655in}}{\pgfqpoint{0.989977in}{0.253289in}}{\pgfqpoint{0.991105in}{0.254417in}}%
\pgfpathcurveto{\pgfqpoint{0.992233in}{0.255545in}}{\pgfqpoint{0.992866in}{0.257074in}}{\pgfqpoint{0.992866in}{0.258669in}}%
\pgfpathcurveto{\pgfqpoint{0.992866in}{0.260264in}}{\pgfqpoint{0.992233in}{0.261794in}}{\pgfqpoint{0.991105in}{0.262922in}}%
\pgfpathcurveto{\pgfqpoint{0.989977in}{0.264050in}}{\pgfqpoint{0.988447in}{0.264683in}}{\pgfqpoint{0.986852in}{0.264683in}}%
\pgfpathcurveto{\pgfqpoint{0.985257in}{0.264683in}}{\pgfqpoint{0.983728in}{0.264050in}}{\pgfqpoint{0.982600in}{0.262922in}}%
\pgfpathcurveto{\pgfqpoint{0.981472in}{0.261794in}}{\pgfqpoint{0.980838in}{0.260264in}}{\pgfqpoint{0.980838in}{0.258669in}}%
\pgfpathcurveto{\pgfqpoint{0.980838in}{0.257074in}}{\pgfqpoint{0.981472in}{0.255545in}}{\pgfqpoint{0.982600in}{0.254417in}}%
\pgfpathcurveto{\pgfqpoint{0.983728in}{0.253289in}}{\pgfqpoint{0.985257in}{0.252655in}}{\pgfqpoint{0.986852in}{0.252655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970014in}{0.325532in}}%
\pgfpathcurveto{\pgfqpoint{0.971609in}{0.325532in}}{\pgfqpoint{0.973139in}{0.326166in}}{\pgfqpoint{0.974267in}{0.327294in}}%
\pgfpathcurveto{\pgfqpoint{0.975395in}{0.328422in}}{\pgfqpoint{0.976028in}{0.329952in}}{\pgfqpoint{0.976028in}{0.331547in}}%
\pgfpathcurveto{\pgfqpoint{0.976028in}{0.333141in}}{\pgfqpoint{0.975395in}{0.334671in}}{\pgfqpoint{0.974267in}{0.335799in}}%
\pgfpathcurveto{\pgfqpoint{0.973139in}{0.336927in}}{\pgfqpoint{0.971609in}{0.337561in}}{\pgfqpoint{0.970014in}{0.337561in}}%
\pgfpathcurveto{\pgfqpoint{0.968419in}{0.337561in}}{\pgfqpoint{0.966889in}{0.336927in}}{\pgfqpoint{0.965762in}{0.335799in}}%
\pgfpathcurveto{\pgfqpoint{0.964634in}{0.334671in}}{\pgfqpoint{0.964000in}{0.333141in}}{\pgfqpoint{0.964000in}{0.331547in}}%
\pgfpathcurveto{\pgfqpoint{0.964000in}{0.329952in}}{\pgfqpoint{0.964634in}{0.328422in}}{\pgfqpoint{0.965762in}{0.327294in}}%
\pgfpathcurveto{\pgfqpoint{0.966889in}{0.326166in}}{\pgfqpoint{0.968419in}{0.325532in}}{\pgfqpoint{0.970014in}{0.325532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965606in}{0.397017in}}%
\pgfpathcurveto{\pgfqpoint{0.967201in}{0.397017in}}{\pgfqpoint{0.968731in}{0.397651in}}{\pgfqpoint{0.969859in}{0.398779in}}%
\pgfpathcurveto{\pgfqpoint{0.970987in}{0.399907in}}{\pgfqpoint{0.971620in}{0.401436in}}{\pgfqpoint{0.971620in}{0.403031in}}%
\pgfpathcurveto{\pgfqpoint{0.971620in}{0.404626in}}{\pgfqpoint{0.970987in}{0.406156in}}{\pgfqpoint{0.969859in}{0.407284in}}%
\pgfpathcurveto{\pgfqpoint{0.968731in}{0.408412in}}{\pgfqpoint{0.967201in}{0.409045in}}{\pgfqpoint{0.965606in}{0.409045in}}%
\pgfpathcurveto{\pgfqpoint{0.964011in}{0.409045in}}{\pgfqpoint{0.962482in}{0.408412in}}{\pgfqpoint{0.961354in}{0.407284in}}%
\pgfpathcurveto{\pgfqpoint{0.960226in}{0.406156in}}{\pgfqpoint{0.959592in}{0.404626in}}{\pgfqpoint{0.959592in}{0.403031in}}%
\pgfpathcurveto{\pgfqpoint{0.959592in}{0.401436in}}{\pgfqpoint{0.960226in}{0.399907in}}{\pgfqpoint{0.961354in}{0.398779in}}%
\pgfpathcurveto{\pgfqpoint{0.962482in}{0.397651in}}{\pgfqpoint{0.964011in}{0.397017in}}{\pgfqpoint{0.965606in}{0.397017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971944in}{0.465000in}}%
\pgfpathcurveto{\pgfqpoint{0.973539in}{0.465000in}}{\pgfqpoint{0.975069in}{0.465634in}}{\pgfqpoint{0.976197in}{0.466761in}}%
\pgfpathcurveto{\pgfqpoint{0.977325in}{0.467889in}}{\pgfqpoint{0.977958in}{0.469419in}}{\pgfqpoint{0.977958in}{0.471014in}}%
\pgfpathcurveto{\pgfqpoint{0.977958in}{0.472609in}}{\pgfqpoint{0.977325in}{0.474139in}}{\pgfqpoint{0.976197in}{0.475267in}}%
\pgfpathcurveto{\pgfqpoint{0.975069in}{0.476394in}}{\pgfqpoint{0.973539in}{0.477028in}}{\pgfqpoint{0.971944in}{0.477028in}}%
\pgfpathcurveto{\pgfqpoint{0.970349in}{0.477028in}}{\pgfqpoint{0.968820in}{0.476394in}}{\pgfqpoint{0.967692in}{0.475267in}}%
\pgfpathcurveto{\pgfqpoint{0.966564in}{0.474139in}}{\pgfqpoint{0.965930in}{0.472609in}}{\pgfqpoint{0.965930in}{0.471014in}}%
\pgfpathcurveto{\pgfqpoint{0.965930in}{0.469419in}}{\pgfqpoint{0.966564in}{0.467889in}}{\pgfqpoint{0.967692in}{0.466761in}}%
\pgfpathcurveto{\pgfqpoint{0.968820in}{0.465634in}}{\pgfqpoint{0.970349in}{0.465000in}}{\pgfqpoint{0.971944in}{0.465000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986244in}{0.528513in}}%
\pgfpathcurveto{\pgfqpoint{0.987839in}{0.528513in}}{\pgfqpoint{0.989369in}{0.529147in}}{\pgfqpoint{0.990497in}{0.530275in}}%
\pgfpathcurveto{\pgfqpoint{0.991624in}{0.531402in}}{\pgfqpoint{0.992258in}{0.532932in}}{\pgfqpoint{0.992258in}{0.534527in}}%
\pgfpathcurveto{\pgfqpoint{0.992258in}{0.536122in}}{\pgfqpoint{0.991624in}{0.537652in}}{\pgfqpoint{0.990497in}{0.538780in}}%
\pgfpathcurveto{\pgfqpoint{0.989369in}{0.539907in}}{\pgfqpoint{0.987839in}{0.540541in}}{\pgfqpoint{0.986244in}{0.540541in}}%
\pgfpathcurveto{\pgfqpoint{0.984649in}{0.540541in}}{\pgfqpoint{0.983119in}{0.539907in}}{\pgfqpoint{0.981991in}{0.538780in}}%
\pgfpathcurveto{\pgfqpoint{0.980864in}{0.537652in}}{\pgfqpoint{0.980230in}{0.536122in}}{\pgfqpoint{0.980230in}{0.534527in}}%
\pgfpathcurveto{\pgfqpoint{0.980230in}{0.532932in}}{\pgfqpoint{0.980864in}{0.531402in}}{\pgfqpoint{0.981991in}{0.530275in}}%
\pgfpathcurveto{\pgfqpoint{0.983119in}{0.529147in}}{\pgfqpoint{0.984649in}{0.528513in}}{\pgfqpoint{0.986244in}{0.528513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005113in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.006708in}{0.587808in}}{\pgfqpoint{1.008238in}{0.588442in}}{\pgfqpoint{1.009366in}{0.589569in}}%
\pgfpathcurveto{\pgfqpoint{1.010494in}{0.590697in}}{\pgfqpoint{1.011127in}{0.592227in}}{\pgfqpoint{1.011127in}{0.593822in}}%
\pgfpathcurveto{\pgfqpoint{1.011127in}{0.595417in}}{\pgfqpoint{1.010494in}{0.596947in}}{\pgfqpoint{1.009366in}{0.598075in}}%
\pgfpathcurveto{\pgfqpoint{1.008238in}{0.599202in}}{\pgfqpoint{1.006708in}{0.599836in}}{\pgfqpoint{1.005113in}{0.599836in}}%
\pgfpathcurveto{\pgfqpoint{1.003518in}{0.599836in}}{\pgfqpoint{1.001989in}{0.599202in}}{\pgfqpoint{1.000861in}{0.598075in}}%
\pgfpathcurveto{\pgfqpoint{0.999733in}{0.596947in}}{\pgfqpoint{0.999099in}{0.595417in}}{\pgfqpoint{0.999099in}{0.593822in}}%
\pgfpathcurveto{\pgfqpoint{0.999099in}{0.592227in}}{\pgfqpoint{0.999733in}{0.590697in}}{\pgfqpoint{1.000861in}{0.589569in}}%
\pgfpathcurveto{\pgfqpoint{1.001989in}{0.588442in}}{\pgfqpoint{1.003518in}{0.587808in}}{\pgfqpoint{1.005113in}{0.587808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024962in}{0.644053in}}%
\pgfpathcurveto{\pgfqpoint{1.026557in}{0.644053in}}{\pgfqpoint{1.028086in}{0.644687in}}{\pgfqpoint{1.029214in}{0.645815in}}%
\pgfpathcurveto{\pgfqpoint{1.030342in}{0.646943in}}{\pgfqpoint{1.030976in}{0.648473in}}{\pgfqpoint{1.030976in}{0.650067in}}%
\pgfpathcurveto{\pgfqpoint{1.030976in}{0.651662in}}{\pgfqpoint{1.030342in}{0.653192in}}{\pgfqpoint{1.029214in}{0.654320in}}%
\pgfpathcurveto{\pgfqpoint{1.028086in}{0.655448in}}{\pgfqpoint{1.026557in}{0.656082in}}{\pgfqpoint{1.024962in}{0.656082in}}%
\pgfpathcurveto{\pgfqpoint{1.023367in}{0.656082in}}{\pgfqpoint{1.021837in}{0.655448in}}{\pgfqpoint{1.020709in}{0.654320in}}%
\pgfpathcurveto{\pgfqpoint{1.019581in}{0.653192in}}{\pgfqpoint{1.018948in}{0.651662in}}{\pgfqpoint{1.018948in}{0.650067in}}%
\pgfpathcurveto{\pgfqpoint{1.018948in}{0.648473in}}{\pgfqpoint{1.019581in}{0.646943in}}{\pgfqpoint{1.020709in}{0.645815in}}%
\pgfpathcurveto{\pgfqpoint{1.021837in}{0.644687in}}{\pgfqpoint{1.023367in}{0.644053in}}{\pgfqpoint{1.024962in}{0.644053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042279in}{0.698797in}}%
\pgfpathcurveto{\pgfqpoint{1.043874in}{0.698797in}}{\pgfqpoint{1.045404in}{0.699431in}}{\pgfqpoint{1.046532in}{0.700559in}}%
\pgfpathcurveto{\pgfqpoint{1.047660in}{0.701686in}}{\pgfqpoint{1.048293in}{0.703216in}}{\pgfqpoint{1.048293in}{0.704811in}}%
\pgfpathcurveto{\pgfqpoint{1.048293in}{0.706406in}}{\pgfqpoint{1.047660in}{0.707936in}}{\pgfqpoint{1.046532in}{0.709064in}}%
\pgfpathcurveto{\pgfqpoint{1.045404in}{0.710192in}}{\pgfqpoint{1.043874in}{0.710825in}}{\pgfqpoint{1.042279in}{0.710825in}}%
\pgfpathcurveto{\pgfqpoint{1.040684in}{0.710825in}}{\pgfqpoint{1.039155in}{0.710192in}}{\pgfqpoint{1.038027in}{0.709064in}}%
\pgfpathcurveto{\pgfqpoint{1.036899in}{0.707936in}}{\pgfqpoint{1.036265in}{0.706406in}}{\pgfqpoint{1.036265in}{0.704811in}}%
\pgfpathcurveto{\pgfqpoint{1.036265in}{0.703216in}}{\pgfqpoint{1.036899in}{0.701686in}}{\pgfqpoint{1.038027in}{0.700559in}}%
\pgfpathcurveto{\pgfqpoint{1.039155in}{0.699431in}}{\pgfqpoint{1.040684in}{0.698797in}}{\pgfqpoint{1.042279in}{0.698797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053838in}{0.753363in}}%
\pgfpathcurveto{\pgfqpoint{1.055433in}{0.753363in}}{\pgfqpoint{1.056963in}{0.753996in}}{\pgfqpoint{1.058091in}{0.755124in}}%
\pgfpathcurveto{\pgfqpoint{1.059218in}{0.756252in}}{\pgfqpoint{1.059852in}{0.757782in}}{\pgfqpoint{1.059852in}{0.759377in}}%
\pgfpathcurveto{\pgfqpoint{1.059852in}{0.760972in}}{\pgfqpoint{1.059218in}{0.762502in}}{\pgfqpoint{1.058091in}{0.763629in}}%
\pgfpathcurveto{\pgfqpoint{1.056963in}{0.764757in}}{\pgfqpoint{1.055433in}{0.765391in}}{\pgfqpoint{1.053838in}{0.765391in}}%
\pgfpathcurveto{\pgfqpoint{1.052243in}{0.765391in}}{\pgfqpoint{1.050713in}{0.764757in}}{\pgfqpoint{1.049585in}{0.763629in}}%
\pgfpathcurveto{\pgfqpoint{1.048458in}{0.762502in}}{\pgfqpoint{1.047824in}{0.760972in}}{\pgfqpoint{1.047824in}{0.759377in}}%
\pgfpathcurveto{\pgfqpoint{1.047824in}{0.757782in}}{\pgfqpoint{1.048458in}{0.756252in}}{\pgfqpoint{1.049585in}{0.755124in}}%
\pgfpathcurveto{\pgfqpoint{1.050713in}{0.753996in}}{\pgfqpoint{1.052243in}{0.753363in}}{\pgfqpoint{1.053838in}{0.753363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056895in}{0.808360in}}%
\pgfpathcurveto{\pgfqpoint{1.058490in}{0.808360in}}{\pgfqpoint{1.060020in}{0.808994in}}{\pgfqpoint{1.061148in}{0.810122in}}%
\pgfpathcurveto{\pgfqpoint{1.062275in}{0.811250in}}{\pgfqpoint{1.062909in}{0.812779in}}{\pgfqpoint{1.062909in}{0.814374in}}%
\pgfpathcurveto{\pgfqpoint{1.062909in}{0.815969in}}{\pgfqpoint{1.062275in}{0.817499in}}{\pgfqpoint{1.061148in}{0.818627in}}%
\pgfpathcurveto{\pgfqpoint{1.060020in}{0.819755in}}{\pgfqpoint{1.058490in}{0.820388in}}{\pgfqpoint{1.056895in}{0.820388in}}%
\pgfpathcurveto{\pgfqpoint{1.055300in}{0.820388in}}{\pgfqpoint{1.053770in}{0.819755in}}{\pgfqpoint{1.052642in}{0.818627in}}%
\pgfpathcurveto{\pgfqpoint{1.051515in}{0.817499in}}{\pgfqpoint{1.050881in}{0.815969in}}{\pgfqpoint{1.050881in}{0.814374in}}%
\pgfpathcurveto{\pgfqpoint{1.050881in}{0.812779in}}{\pgfqpoint{1.051515in}{0.811250in}}{\pgfqpoint{1.052642in}{0.810122in}}%
\pgfpathcurveto{\pgfqpoint{1.053770in}{0.808994in}}{\pgfqpoint{1.055300in}{0.808360in}}{\pgfqpoint{1.056895in}{0.808360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049463in}{0.863451in}}%
\pgfpathcurveto{\pgfqpoint{1.051058in}{0.863451in}}{\pgfqpoint{1.052587in}{0.864085in}}{\pgfqpoint{1.053715in}{0.865213in}}%
\pgfpathcurveto{\pgfqpoint{1.054843in}{0.866341in}}{\pgfqpoint{1.055477in}{0.867870in}}{\pgfqpoint{1.055477in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{1.055477in}{0.871060in}}{\pgfqpoint{1.054843in}{0.872590in}}{\pgfqpoint{1.053715in}{0.873718in}}%
\pgfpathcurveto{\pgfqpoint{1.052587in}{0.874846in}}{\pgfqpoint{1.051058in}{0.875479in}}{\pgfqpoint{1.049463in}{0.875479in}}%
\pgfpathcurveto{\pgfqpoint{1.047868in}{0.875479in}}{\pgfqpoint{1.046338in}{0.874846in}}{\pgfqpoint{1.045210in}{0.873718in}}%
\pgfpathcurveto{\pgfqpoint{1.044082in}{0.872590in}}{\pgfqpoint{1.043449in}{0.871060in}}{\pgfqpoint{1.043449in}{0.869465in}}%
\pgfpathcurveto{\pgfqpoint{1.043449in}{0.867870in}}{\pgfqpoint{1.044082in}{0.866341in}}{\pgfqpoint{1.045210in}{0.865213in}}%
\pgfpathcurveto{\pgfqpoint{1.046338in}{0.864085in}}{\pgfqpoint{1.047868in}{0.863451in}}{\pgfqpoint{1.049463in}{0.863451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030614in}{0.917462in}}%
\pgfpathcurveto{\pgfqpoint{1.032209in}{0.917462in}}{\pgfqpoint{1.033739in}{0.918095in}}{\pgfqpoint{1.034867in}{0.919223in}}%
\pgfpathcurveto{\pgfqpoint{1.035995in}{0.920351in}}{\pgfqpoint{1.036628in}{0.921881in}}{\pgfqpoint{1.036628in}{0.923476in}}%
\pgfpathcurveto{\pgfqpoint{1.036628in}{0.925071in}}{\pgfqpoint{1.035995in}{0.926601in}}{\pgfqpoint{1.034867in}{0.927728in}}%
\pgfpathcurveto{\pgfqpoint{1.033739in}{0.928856in}}{\pgfqpoint{1.032209in}{0.929490in}}{\pgfqpoint{1.030614in}{0.929490in}}%
\pgfpathcurveto{\pgfqpoint{1.029019in}{0.929490in}}{\pgfqpoint{1.027490in}{0.928856in}}{\pgfqpoint{1.026362in}{0.927728in}}%
\pgfpathcurveto{\pgfqpoint{1.025234in}{0.926601in}}{\pgfqpoint{1.024600in}{0.925071in}}{\pgfqpoint{1.024600in}{0.923476in}}%
\pgfpathcurveto{\pgfqpoint{1.024600in}{0.921881in}}{\pgfqpoint{1.025234in}{0.920351in}}{\pgfqpoint{1.026362in}{0.919223in}}%
\pgfpathcurveto{\pgfqpoint{1.027490in}{0.918095in}}{\pgfqpoint{1.029019in}{0.917462in}}{\pgfqpoint{1.030614in}{0.917462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008479in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.010074in}{0.971259in}}{\pgfqpoint{1.011604in}{0.971892in}}{\pgfqpoint{1.012732in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.013859in}{0.974148in}}{\pgfqpoint{1.014493in}{0.975678in}}{\pgfqpoint{1.014493in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.014493in}{0.978868in}}{\pgfqpoint{1.013859in}{0.980398in}}{\pgfqpoint{1.012732in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.011604in}{0.982653in}}{\pgfqpoint{1.010074in}{0.983287in}}{\pgfqpoint{1.008479in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.006884in}{0.983287in}}{\pgfqpoint{1.005354in}{0.982653in}}{\pgfqpoint{1.004226in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.003099in}{0.980398in}}{\pgfqpoint{1.002465in}{0.978868in}}{\pgfqpoint{1.002465in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.002465in}{0.975678in}}{\pgfqpoint{1.003099in}{0.974148in}}{\pgfqpoint{1.004226in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.005354in}{0.971892in}}{\pgfqpoint{1.006884in}{0.971259in}}{\pgfqpoint{1.008479in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069249in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.070844in}{0.183380in}}{\pgfqpoint{1.072374in}{0.184014in}}{\pgfqpoint{1.073502in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.074630in}{0.186269in}}{\pgfqpoint{1.075263in}{0.187799in}}{\pgfqpoint{1.075263in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.075263in}{0.190989in}}{\pgfqpoint{1.074630in}{0.192519in}}{\pgfqpoint{1.073502in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.072374in}{0.194774in}}{\pgfqpoint{1.070844in}{0.195408in}}{\pgfqpoint{1.069249in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.067654in}{0.195408in}}{\pgfqpoint{1.066124in}{0.194774in}}{\pgfqpoint{1.064997in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.063869in}{0.192519in}}{\pgfqpoint{1.063235in}{0.190989in}}{\pgfqpoint{1.063235in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.063235in}{0.187799in}}{\pgfqpoint{1.063869in}{0.186269in}}{\pgfqpoint{1.064997in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.066124in}{0.184014in}}{\pgfqpoint{1.067654in}{0.183380in}}{\pgfqpoint{1.069249in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040831in}{0.248940in}}%
\pgfpathcurveto{\pgfqpoint{1.042426in}{0.248940in}}{\pgfqpoint{1.043956in}{0.249574in}}{\pgfqpoint{1.045084in}{0.250701in}}%
\pgfpathcurveto{\pgfqpoint{1.046212in}{0.251829in}}{\pgfqpoint{1.046845in}{0.253359in}}{\pgfqpoint{1.046845in}{0.254954in}}%
\pgfpathcurveto{\pgfqpoint{1.046845in}{0.256549in}}{\pgfqpoint{1.046212in}{0.258079in}}{\pgfqpoint{1.045084in}{0.259207in}}%
\pgfpathcurveto{\pgfqpoint{1.043956in}{0.260334in}}{\pgfqpoint{1.042426in}{0.260968in}}{\pgfqpoint{1.040831in}{0.260968in}}%
\pgfpathcurveto{\pgfqpoint{1.039236in}{0.260968in}}{\pgfqpoint{1.037706in}{0.260334in}}{\pgfqpoint{1.036579in}{0.259207in}}%
\pgfpathcurveto{\pgfqpoint{1.035451in}{0.258079in}}{\pgfqpoint{1.034817in}{0.256549in}}{\pgfqpoint{1.034817in}{0.254954in}}%
\pgfpathcurveto{\pgfqpoint{1.034817in}{0.253359in}}{\pgfqpoint{1.035451in}{0.251829in}}{\pgfqpoint{1.036579in}{0.250701in}}%
\pgfpathcurveto{\pgfqpoint{1.037706in}{0.249574in}}{\pgfqpoint{1.039236in}{0.248940in}}{\pgfqpoint{1.040831in}{0.248940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024060in}{0.316193in}}%
\pgfpathcurveto{\pgfqpoint{1.025655in}{0.316193in}}{\pgfqpoint{1.027185in}{0.316826in}}{\pgfqpoint{1.028312in}{0.317954in}}%
\pgfpathcurveto{\pgfqpoint{1.029440in}{0.319082in}}{\pgfqpoint{1.030074in}{0.320612in}}{\pgfqpoint{1.030074in}{0.322207in}}%
\pgfpathcurveto{\pgfqpoint{1.030074in}{0.323802in}}{\pgfqpoint{1.029440in}{0.325332in}}{\pgfqpoint{1.028312in}{0.326459in}}%
\pgfpathcurveto{\pgfqpoint{1.027185in}{0.327587in}}{\pgfqpoint{1.025655in}{0.328221in}}{\pgfqpoint{1.024060in}{0.328221in}}%
\pgfpathcurveto{\pgfqpoint{1.022465in}{0.328221in}}{\pgfqpoint{1.020935in}{0.327587in}}{\pgfqpoint{1.019807in}{0.326459in}}%
\pgfpathcurveto{\pgfqpoint{1.018679in}{0.325332in}}{\pgfqpoint{1.018046in}{0.323802in}}{\pgfqpoint{1.018046in}{0.322207in}}%
\pgfpathcurveto{\pgfqpoint{1.018046in}{0.320612in}}{\pgfqpoint{1.018679in}{0.319082in}}{\pgfqpoint{1.019807in}{0.317954in}}%
\pgfpathcurveto{\pgfqpoint{1.020935in}{0.316826in}}{\pgfqpoint{1.022465in}{0.316193in}}{\pgfqpoint{1.024060in}{0.316193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019744in}{0.382551in}}%
\pgfpathcurveto{\pgfqpoint{1.021339in}{0.382551in}}{\pgfqpoint{1.022869in}{0.383185in}}{\pgfqpoint{1.023997in}{0.384313in}}%
\pgfpathcurveto{\pgfqpoint{1.025125in}{0.385440in}}{\pgfqpoint{1.025759in}{0.386970in}}{\pgfqpoint{1.025759in}{0.388565in}}%
\pgfpathcurveto{\pgfqpoint{1.025759in}{0.390160in}}{\pgfqpoint{1.025125in}{0.391690in}}{\pgfqpoint{1.023997in}{0.392818in}}%
\pgfpathcurveto{\pgfqpoint{1.022869in}{0.393946in}}{\pgfqpoint{1.021339in}{0.394579in}}{\pgfqpoint{1.019744in}{0.394579in}}%
\pgfpathcurveto{\pgfqpoint{1.018150in}{0.394579in}}{\pgfqpoint{1.016620in}{0.393946in}}{\pgfqpoint{1.015492in}{0.392818in}}%
\pgfpathcurveto{\pgfqpoint{1.014364in}{0.391690in}}{\pgfqpoint{1.013730in}{0.390160in}}{\pgfqpoint{1.013730in}{0.388565in}}%
\pgfpathcurveto{\pgfqpoint{1.013730in}{0.386970in}}{\pgfqpoint{1.014364in}{0.385440in}}{\pgfqpoint{1.015492in}{0.384313in}}%
\pgfpathcurveto{\pgfqpoint{1.016620in}{0.383185in}}{\pgfqpoint{1.018150in}{0.382551in}}{\pgfqpoint{1.019744in}{0.382551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026339in}{0.446161in}}%
\pgfpathcurveto{\pgfqpoint{1.027934in}{0.446161in}}{\pgfqpoint{1.029463in}{0.446794in}}{\pgfqpoint{1.030591in}{0.447922in}}%
\pgfpathcurveto{\pgfqpoint{1.031719in}{0.449050in}}{\pgfqpoint{1.032353in}{0.450580in}}{\pgfqpoint{1.032353in}{0.452175in}}%
\pgfpathcurveto{\pgfqpoint{1.032353in}{0.453770in}}{\pgfqpoint{1.031719in}{0.455300in}}{\pgfqpoint{1.030591in}{0.456427in}}%
\pgfpathcurveto{\pgfqpoint{1.029463in}{0.457555in}}{\pgfqpoint{1.027934in}{0.458189in}}{\pgfqpoint{1.026339in}{0.458189in}}%
\pgfpathcurveto{\pgfqpoint{1.024744in}{0.458189in}}{\pgfqpoint{1.023214in}{0.457555in}}{\pgfqpoint{1.022086in}{0.456427in}}%
\pgfpathcurveto{\pgfqpoint{1.020958in}{0.455300in}}{\pgfqpoint{1.020325in}{0.453770in}}{\pgfqpoint{1.020325in}{0.452175in}}%
\pgfpathcurveto{\pgfqpoint{1.020325in}{0.450580in}}{\pgfqpoint{1.020958in}{0.449050in}}{\pgfqpoint{1.022086in}{0.447922in}}%
\pgfpathcurveto{\pgfqpoint{1.023214in}{0.446794in}}{\pgfqpoint{1.024744in}{0.446161in}}{\pgfqpoint{1.026339in}{0.446161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041214in}{0.506296in}}%
\pgfpathcurveto{\pgfqpoint{1.042809in}{0.506296in}}{\pgfqpoint{1.044339in}{0.506929in}}{\pgfqpoint{1.045467in}{0.508057in}}%
\pgfpathcurveto{\pgfqpoint{1.046595in}{0.509185in}}{\pgfqpoint{1.047228in}{0.510715in}}{\pgfqpoint{1.047228in}{0.512310in}}%
\pgfpathcurveto{\pgfqpoint{1.047228in}{0.513905in}}{\pgfqpoint{1.046595in}{0.515434in}}{\pgfqpoint{1.045467in}{0.516562in}}%
\pgfpathcurveto{\pgfqpoint{1.044339in}{0.517690in}}{\pgfqpoint{1.042809in}{0.518324in}}{\pgfqpoint{1.041214in}{0.518324in}}%
\pgfpathcurveto{\pgfqpoint{1.039619in}{0.518324in}}{\pgfqpoint{1.038089in}{0.517690in}}{\pgfqpoint{1.036962in}{0.516562in}}%
\pgfpathcurveto{\pgfqpoint{1.035834in}{0.515434in}}{\pgfqpoint{1.035200in}{0.513905in}}{\pgfqpoint{1.035200in}{0.512310in}}%
\pgfpathcurveto{\pgfqpoint{1.035200in}{0.510715in}}{\pgfqpoint{1.035834in}{0.509185in}}{\pgfqpoint{1.036962in}{0.508057in}}%
\pgfpathcurveto{\pgfqpoint{1.038089in}{0.506929in}}{\pgfqpoint{1.039619in}{0.506296in}}{\pgfqpoint{1.041214in}{0.506296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061110in}{0.563432in}}%
\pgfpathcurveto{\pgfqpoint{1.062705in}{0.563432in}}{\pgfqpoint{1.064235in}{0.564066in}}{\pgfqpoint{1.065363in}{0.565194in}}%
\pgfpathcurveto{\pgfqpoint{1.066490in}{0.566321in}}{\pgfqpoint{1.067124in}{0.567851in}}{\pgfqpoint{1.067124in}{0.569446in}}%
\pgfpathcurveto{\pgfqpoint{1.067124in}{0.571041in}}{\pgfqpoint{1.066490in}{0.572571in}}{\pgfqpoint{1.065363in}{0.573699in}}%
\pgfpathcurveto{\pgfqpoint{1.064235in}{0.574826in}}{\pgfqpoint{1.062705in}{0.575460in}}{\pgfqpoint{1.061110in}{0.575460in}}%
\pgfpathcurveto{\pgfqpoint{1.059515in}{0.575460in}}{\pgfqpoint{1.057985in}{0.574826in}}{\pgfqpoint{1.056857in}{0.573699in}}%
\pgfpathcurveto{\pgfqpoint{1.055730in}{0.572571in}}{\pgfqpoint{1.055096in}{0.571041in}}{\pgfqpoint{1.055096in}{0.569446in}}%
\pgfpathcurveto{\pgfqpoint{1.055096in}{0.567851in}}{\pgfqpoint{1.055730in}{0.566321in}}{\pgfqpoint{1.056857in}{0.565194in}}%
\pgfpathcurveto{\pgfqpoint{1.057985in}{0.564066in}}{\pgfqpoint{1.059515in}{0.563432in}}{\pgfqpoint{1.061110in}{0.563432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082497in}{0.618943in}}%
\pgfpathcurveto{\pgfqpoint{1.084092in}{0.618943in}}{\pgfqpoint{1.085622in}{0.619577in}}{\pgfqpoint{1.086750in}{0.620705in}}%
\pgfpathcurveto{\pgfqpoint{1.087878in}{0.621832in}}{\pgfqpoint{1.088511in}{0.623362in}}{\pgfqpoint{1.088511in}{0.624957in}}%
\pgfpathcurveto{\pgfqpoint{1.088511in}{0.626552in}}{\pgfqpoint{1.087878in}{0.628082in}}{\pgfqpoint{1.086750in}{0.629210in}}%
\pgfpathcurveto{\pgfqpoint{1.085622in}{0.630338in}}{\pgfqpoint{1.084092in}{0.630971in}}{\pgfqpoint{1.082497in}{0.630971in}}%
\pgfpathcurveto{\pgfqpoint{1.080902in}{0.630971in}}{\pgfqpoint{1.079372in}{0.630338in}}{\pgfqpoint{1.078245in}{0.629210in}}%
\pgfpathcurveto{\pgfqpoint{1.077117in}{0.628082in}}{\pgfqpoint{1.076483in}{0.626552in}}{\pgfqpoint{1.076483in}{0.624957in}}%
\pgfpathcurveto{\pgfqpoint{1.076483in}{0.623362in}}{\pgfqpoint{1.077117in}{0.621832in}}{\pgfqpoint{1.078245in}{0.620705in}}%
\pgfpathcurveto{\pgfqpoint{1.079372in}{0.619577in}}{\pgfqpoint{1.080902in}{0.618943in}}{\pgfqpoint{1.082497in}{0.618943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101820in}{0.674543in}}%
\pgfpathcurveto{\pgfqpoint{1.103415in}{0.674543in}}{\pgfqpoint{1.104945in}{0.675176in}}{\pgfqpoint{1.106073in}{0.676304in}}%
\pgfpathcurveto{\pgfqpoint{1.107201in}{0.677432in}}{\pgfqpoint{1.107834in}{0.678962in}}{\pgfqpoint{1.107834in}{0.680557in}}%
\pgfpathcurveto{\pgfqpoint{1.107834in}{0.682152in}}{\pgfqpoint{1.107201in}{0.683682in}}{\pgfqpoint{1.106073in}{0.684809in}}%
\pgfpathcurveto{\pgfqpoint{1.104945in}{0.685937in}}{\pgfqpoint{1.103415in}{0.686571in}}{\pgfqpoint{1.101820in}{0.686571in}}%
\pgfpathcurveto{\pgfqpoint{1.100225in}{0.686571in}}{\pgfqpoint{1.098695in}{0.685937in}}{\pgfqpoint{1.097568in}{0.684809in}}%
\pgfpathcurveto{\pgfqpoint{1.096440in}{0.683682in}}{\pgfqpoint{1.095806in}{0.682152in}}{\pgfqpoint{1.095806in}{0.680557in}}%
\pgfpathcurveto{\pgfqpoint{1.095806in}{0.678962in}}{\pgfqpoint{1.096440in}{0.677432in}}{\pgfqpoint{1.097568in}{0.676304in}}%
\pgfpathcurveto{\pgfqpoint{1.098695in}{0.675176in}}{\pgfqpoint{1.100225in}{0.674543in}}{\pgfqpoint{1.101820in}{0.674543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115677in}{0.731650in}}%
\pgfpathcurveto{\pgfqpoint{1.117272in}{0.731650in}}{\pgfqpoint{1.118802in}{0.732284in}}{\pgfqpoint{1.119930in}{0.733412in}}%
\pgfpathcurveto{\pgfqpoint{1.121058in}{0.734540in}}{\pgfqpoint{1.121691in}{0.736069in}}{\pgfqpoint{1.121691in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{1.121691in}{0.739259in}}{\pgfqpoint{1.121058in}{0.740789in}}{\pgfqpoint{1.119930in}{0.741917in}}%
\pgfpathcurveto{\pgfqpoint{1.118802in}{0.743045in}}{\pgfqpoint{1.117272in}{0.743678in}}{\pgfqpoint{1.115677in}{0.743678in}}%
\pgfpathcurveto{\pgfqpoint{1.114082in}{0.743678in}}{\pgfqpoint{1.112553in}{0.743045in}}{\pgfqpoint{1.111425in}{0.741917in}}%
\pgfpathcurveto{\pgfqpoint{1.110297in}{0.740789in}}{\pgfqpoint{1.109663in}{0.739259in}}{\pgfqpoint{1.109663in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{1.109663in}{0.736069in}}{\pgfqpoint{1.110297in}{0.734540in}}{\pgfqpoint{1.111425in}{0.733412in}}%
\pgfpathcurveto{\pgfqpoint{1.112553in}{0.732284in}}{\pgfqpoint{1.114082in}{0.731650in}}{\pgfqpoint{1.115677in}{0.731650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121037in}{0.790854in}}%
\pgfpathcurveto{\pgfqpoint{1.122632in}{0.790854in}}{\pgfqpoint{1.124162in}{0.791488in}}{\pgfqpoint{1.125290in}{0.792615in}}%
\pgfpathcurveto{\pgfqpoint{1.126418in}{0.793743in}}{\pgfqpoint{1.127051in}{0.795273in}}{\pgfqpoint{1.127051in}{0.796868in}}%
\pgfpathcurveto{\pgfqpoint{1.127051in}{0.798463in}}{\pgfqpoint{1.126418in}{0.799993in}}{\pgfqpoint{1.125290in}{0.801121in}}%
\pgfpathcurveto{\pgfqpoint{1.124162in}{0.802248in}}{\pgfqpoint{1.122632in}{0.802882in}}{\pgfqpoint{1.121037in}{0.802882in}}%
\pgfpathcurveto{\pgfqpoint{1.119442in}{0.802882in}}{\pgfqpoint{1.117912in}{0.802248in}}{\pgfqpoint{1.116785in}{0.801121in}}%
\pgfpathcurveto{\pgfqpoint{1.115657in}{0.799993in}}{\pgfqpoint{1.115023in}{0.798463in}}{\pgfqpoint{1.115023in}{0.796868in}}%
\pgfpathcurveto{\pgfqpoint{1.115023in}{0.795273in}}{\pgfqpoint{1.115657in}{0.793743in}}{\pgfqpoint{1.116785in}{0.792615in}}%
\pgfpathcurveto{\pgfqpoint{1.117912in}{0.791488in}}{\pgfqpoint{1.119442in}{0.790854in}}{\pgfqpoint{1.121037in}{0.790854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115555in}{0.851630in}}%
\pgfpathcurveto{\pgfqpoint{1.117150in}{0.851630in}}{\pgfqpoint{1.118679in}{0.852264in}}{\pgfqpoint{1.119807in}{0.853392in}}%
\pgfpathcurveto{\pgfqpoint{1.120935in}{0.854519in}}{\pgfqpoint{1.121569in}{0.856049in}}{\pgfqpoint{1.121569in}{0.857644in}}%
\pgfpathcurveto{\pgfqpoint{1.121569in}{0.859239in}}{\pgfqpoint{1.120935in}{0.860769in}}{\pgfqpoint{1.119807in}{0.861897in}}%
\pgfpathcurveto{\pgfqpoint{1.118679in}{0.863025in}}{\pgfqpoint{1.117150in}{0.863658in}}{\pgfqpoint{1.115555in}{0.863658in}}%
\pgfpathcurveto{\pgfqpoint{1.113960in}{0.863658in}}{\pgfqpoint{1.112430in}{0.863025in}}{\pgfqpoint{1.111302in}{0.861897in}}%
\pgfpathcurveto{\pgfqpoint{1.110174in}{0.860769in}}{\pgfqpoint{1.109541in}{0.859239in}}{\pgfqpoint{1.109541in}{0.857644in}}%
\pgfpathcurveto{\pgfqpoint{1.109541in}{0.856049in}}{\pgfqpoint{1.110174in}{0.854519in}}{\pgfqpoint{1.111302in}{0.853392in}}%
\pgfpathcurveto{\pgfqpoint{1.112430in}{0.852264in}}{\pgfqpoint{1.113960in}{0.851630in}}{\pgfqpoint{1.115555in}{0.851630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097956in}{0.912434in}}%
\pgfpathcurveto{\pgfqpoint{1.099551in}{0.912434in}}{\pgfqpoint{1.101081in}{0.913067in}}{\pgfqpoint{1.102209in}{0.914195in}}%
\pgfpathcurveto{\pgfqpoint{1.103337in}{0.915323in}}{\pgfqpoint{1.103971in}{0.916853in}}{\pgfqpoint{1.103971in}{0.918448in}}%
\pgfpathcurveto{\pgfqpoint{1.103971in}{0.920043in}}{\pgfqpoint{1.103337in}{0.921572in}}{\pgfqpoint{1.102209in}{0.922700in}}%
\pgfpathcurveto{\pgfqpoint{1.101081in}{0.923828in}}{\pgfqpoint{1.099551in}{0.924462in}}{\pgfqpoint{1.097956in}{0.924462in}}%
\pgfpathcurveto{\pgfqpoint{1.096362in}{0.924462in}}{\pgfqpoint{1.094832in}{0.923828in}}{\pgfqpoint{1.093704in}{0.922700in}}%
\pgfpathcurveto{\pgfqpoint{1.092576in}{0.921572in}}{\pgfqpoint{1.091942in}{0.920043in}}{\pgfqpoint{1.091942in}{0.918448in}}%
\pgfpathcurveto{\pgfqpoint{1.091942in}{0.916853in}}{\pgfqpoint{1.092576in}{0.915323in}}{\pgfqpoint{1.093704in}{0.914195in}}%
\pgfpathcurveto{\pgfqpoint{1.094832in}{0.913067in}}{\pgfqpoint{1.096362in}{0.912434in}}{\pgfqpoint{1.097956in}{0.912434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069249in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.070844in}{0.971259in}}{\pgfqpoint{1.072374in}{0.971892in}}{\pgfqpoint{1.073502in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.074630in}{0.974148in}}{\pgfqpoint{1.075263in}{0.975678in}}{\pgfqpoint{1.075263in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.075263in}{0.978868in}}{\pgfqpoint{1.074630in}{0.980398in}}{\pgfqpoint{1.073502in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.072374in}{0.982653in}}{\pgfqpoint{1.070844in}{0.983287in}}{\pgfqpoint{1.069249in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.067654in}{0.983287in}}{\pgfqpoint{1.066124in}{0.982653in}}{\pgfqpoint{1.064997in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.063869in}{0.980398in}}{\pgfqpoint{1.063235in}{0.978868in}}{\pgfqpoint{1.063235in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.063235in}{0.975678in}}{\pgfqpoint{1.063869in}{0.974148in}}{\pgfqpoint{1.064997in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.066124in}{0.971892in}}{\pgfqpoint{1.067654in}{0.971259in}}{\pgfqpoint{1.069249in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130019in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.131614in}{0.183380in}}{\pgfqpoint{1.133144in}{0.184014in}}{\pgfqpoint{1.134272in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.135400in}{0.186269in}}{\pgfqpoint{1.136033in}{0.187799in}}{\pgfqpoint{1.136033in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.136033in}{0.190989in}}{\pgfqpoint{1.135400in}{0.192519in}}{\pgfqpoint{1.134272in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.133144in}{0.194774in}}{\pgfqpoint{1.131614in}{0.195408in}}{\pgfqpoint{1.130019in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.128424in}{0.195408in}}{\pgfqpoint{1.126895in}{0.194774in}}{\pgfqpoint{1.125767in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.124639in}{0.192519in}}{\pgfqpoint{1.124005in}{0.190989in}}{\pgfqpoint{1.124005in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.124005in}{0.187799in}}{\pgfqpoint{1.124639in}{0.186269in}}{\pgfqpoint{1.125767in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.126895in}{0.184014in}}{\pgfqpoint{1.128424in}{0.183380in}}{\pgfqpoint{1.130019in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101312in}{0.242205in}}%
\pgfpathcurveto{\pgfqpoint{1.102907in}{0.242205in}}{\pgfqpoint{1.104437in}{0.242839in}}{\pgfqpoint{1.105565in}{0.243966in}}%
\pgfpathcurveto{\pgfqpoint{1.106693in}{0.245094in}}{\pgfqpoint{1.107326in}{0.246624in}}{\pgfqpoint{1.107326in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{1.107326in}{0.249814in}}{\pgfqpoint{1.106693in}{0.251344in}}{\pgfqpoint{1.105565in}{0.252472in}}%
\pgfpathcurveto{\pgfqpoint{1.104437in}{0.253599in}}{\pgfqpoint{1.102907in}{0.254233in}}{\pgfqpoint{1.101312in}{0.254233in}}%
\pgfpathcurveto{\pgfqpoint{1.099717in}{0.254233in}}{\pgfqpoint{1.098187in}{0.253599in}}{\pgfqpoint{1.097060in}{0.252472in}}%
\pgfpathcurveto{\pgfqpoint{1.095932in}{0.251344in}}{\pgfqpoint{1.095298in}{0.249814in}}{\pgfqpoint{1.095298in}{0.248219in}}%
\pgfpathcurveto{\pgfqpoint{1.095298in}{0.246624in}}{\pgfqpoint{1.095932in}{0.245094in}}{\pgfqpoint{1.097060in}{0.243966in}}%
\pgfpathcurveto{\pgfqpoint{1.098187in}{0.242839in}}{\pgfqpoint{1.099717in}{0.242205in}}{\pgfqpoint{1.101312in}{0.242205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083714in}{0.303008in}}%
\pgfpathcurveto{\pgfqpoint{1.085309in}{0.303008in}}{\pgfqpoint{1.086839in}{0.303642in}}{\pgfqpoint{1.087967in}{0.304770in}}%
\pgfpathcurveto{\pgfqpoint{1.089094in}{0.305898in}}{\pgfqpoint{1.089728in}{0.307427in}}{\pgfqpoint{1.089728in}{0.309022in}}%
\pgfpathcurveto{\pgfqpoint{1.089728in}{0.310617in}}{\pgfqpoint{1.089094in}{0.312147in}}{\pgfqpoint{1.087967in}{0.313275in}}%
\pgfpathcurveto{\pgfqpoint{1.086839in}{0.314403in}}{\pgfqpoint{1.085309in}{0.315036in}}{\pgfqpoint{1.083714in}{0.315036in}}%
\pgfpathcurveto{\pgfqpoint{1.082119in}{0.315036in}}{\pgfqpoint{1.080589in}{0.314403in}}{\pgfqpoint{1.079461in}{0.313275in}}%
\pgfpathcurveto{\pgfqpoint{1.078334in}{0.312147in}}{\pgfqpoint{1.077700in}{0.310617in}}{\pgfqpoint{1.077700in}{0.309022in}}%
\pgfpathcurveto{\pgfqpoint{1.077700in}{0.307427in}}{\pgfqpoint{1.078334in}{0.305898in}}{\pgfqpoint{1.079461in}{0.304770in}}%
\pgfpathcurveto{\pgfqpoint{1.080589in}{0.303642in}}{\pgfqpoint{1.082119in}{0.303008in}}{\pgfqpoint{1.083714in}{0.303008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078231in}{0.363785in}}%
\pgfpathcurveto{\pgfqpoint{1.079826in}{0.363785in}}{\pgfqpoint{1.081356in}{0.364418in}}{\pgfqpoint{1.082484in}{0.365546in}}%
\pgfpathcurveto{\pgfqpoint{1.083612in}{0.366674in}}{\pgfqpoint{1.084246in}{0.368204in}}{\pgfqpoint{1.084246in}{0.369799in}}%
\pgfpathcurveto{\pgfqpoint{1.084246in}{0.371394in}}{\pgfqpoint{1.083612in}{0.372923in}}{\pgfqpoint{1.082484in}{0.374051in}}%
\pgfpathcurveto{\pgfqpoint{1.081356in}{0.375179in}}{\pgfqpoint{1.079826in}{0.375813in}}{\pgfqpoint{1.078231in}{0.375813in}}%
\pgfpathcurveto{\pgfqpoint{1.076636in}{0.375813in}}{\pgfqpoint{1.075107in}{0.375179in}}{\pgfqpoint{1.073979in}{0.374051in}}%
\pgfpathcurveto{\pgfqpoint{1.072851in}{0.372923in}}{\pgfqpoint{1.072217in}{0.371394in}}{\pgfqpoint{1.072217in}{0.369799in}}%
\pgfpathcurveto{\pgfqpoint{1.072217in}{0.368204in}}{\pgfqpoint{1.072851in}{0.366674in}}{\pgfqpoint{1.073979in}{0.365546in}}%
\pgfpathcurveto{\pgfqpoint{1.075107in}{0.364418in}}{\pgfqpoint{1.076636in}{0.363785in}}{\pgfqpoint{1.078231in}{0.363785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083591in}{0.422988in}}%
\pgfpathcurveto{\pgfqpoint{1.085186in}{0.422988in}}{\pgfqpoint{1.086716in}{0.423622in}}{\pgfqpoint{1.087844in}{0.424750in}}%
\pgfpathcurveto{\pgfqpoint{1.088972in}{0.425877in}}{\pgfqpoint{1.089605in}{0.427407in}}{\pgfqpoint{1.089605in}{0.429002in}}%
\pgfpathcurveto{\pgfqpoint{1.089605in}{0.430597in}}{\pgfqpoint{1.088972in}{0.432127in}}{\pgfqpoint{1.087844in}{0.433255in}}%
\pgfpathcurveto{\pgfqpoint{1.086716in}{0.434383in}}{\pgfqpoint{1.085186in}{0.435016in}}{\pgfqpoint{1.083591in}{0.435016in}}%
\pgfpathcurveto{\pgfqpoint{1.081996in}{0.435016in}}{\pgfqpoint{1.080466in}{0.434383in}}{\pgfqpoint{1.079339in}{0.433255in}}%
\pgfpathcurveto{\pgfqpoint{1.078211in}{0.432127in}}{\pgfqpoint{1.077577in}{0.430597in}}{\pgfqpoint{1.077577in}{0.429002in}}%
\pgfpathcurveto{\pgfqpoint{1.077577in}{0.427407in}}{\pgfqpoint{1.078211in}{0.425877in}}{\pgfqpoint{1.079339in}{0.424750in}}%
\pgfpathcurveto{\pgfqpoint{1.080466in}{0.423622in}}{\pgfqpoint{1.081996in}{0.422988in}}{\pgfqpoint{1.083591in}{0.422988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097448in}{0.480096in}}%
\pgfpathcurveto{\pgfqpoint{1.099043in}{0.480096in}}{\pgfqpoint{1.100573in}{0.480729in}}{\pgfqpoint{1.101701in}{0.481857in}}%
\pgfpathcurveto{\pgfqpoint{1.102829in}{0.482985in}}{\pgfqpoint{1.103463in}{0.484515in}}{\pgfqpoint{1.103463in}{0.486110in}}%
\pgfpathcurveto{\pgfqpoint{1.103463in}{0.487705in}}{\pgfqpoint{1.102829in}{0.489235in}}{\pgfqpoint{1.101701in}{0.490362in}}%
\pgfpathcurveto{\pgfqpoint{1.100573in}{0.491490in}}{\pgfqpoint{1.099043in}{0.492124in}}{\pgfqpoint{1.097448in}{0.492124in}}%
\pgfpathcurveto{\pgfqpoint{1.095854in}{0.492124in}}{\pgfqpoint{1.094324in}{0.491490in}}{\pgfqpoint{1.093196in}{0.490362in}}%
\pgfpathcurveto{\pgfqpoint{1.092068in}{0.489235in}}{\pgfqpoint{1.091434in}{0.487705in}}{\pgfqpoint{1.091434in}{0.486110in}}%
\pgfpathcurveto{\pgfqpoint{1.091434in}{0.484515in}}{\pgfqpoint{1.092068in}{0.482985in}}{\pgfqpoint{1.093196in}{0.481857in}}%
\pgfpathcurveto{\pgfqpoint{1.094324in}{0.480729in}}{\pgfqpoint{1.095854in}{0.480096in}}{\pgfqpoint{1.097448in}{0.480096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116772in}{0.535695in}}%
\pgfpathcurveto{\pgfqpoint{1.118366in}{0.535695in}}{\pgfqpoint{1.119896in}{0.536329in}}{\pgfqpoint{1.121024in}{0.537457in}}%
\pgfpathcurveto{\pgfqpoint{1.122152in}{0.538585in}}{\pgfqpoint{1.122786in}{0.540114in}}{\pgfqpoint{1.122786in}{0.541709in}}%
\pgfpathcurveto{\pgfqpoint{1.122786in}{0.543304in}}{\pgfqpoint{1.122152in}{0.544834in}}{\pgfqpoint{1.121024in}{0.545962in}}%
\pgfpathcurveto{\pgfqpoint{1.119896in}{0.547090in}}{\pgfqpoint{1.118366in}{0.547723in}}{\pgfqpoint{1.116772in}{0.547723in}}%
\pgfpathcurveto{\pgfqpoint{1.115177in}{0.547723in}}{\pgfqpoint{1.113647in}{0.547090in}}{\pgfqpoint{1.112519in}{0.545962in}}%
\pgfpathcurveto{\pgfqpoint{1.111391in}{0.544834in}}{\pgfqpoint{1.110757in}{0.543304in}}{\pgfqpoint{1.110757in}{0.541709in}}%
\pgfpathcurveto{\pgfqpoint{1.110757in}{0.540114in}}{\pgfqpoint{1.111391in}{0.538585in}}{\pgfqpoint{1.112519in}{0.537457in}}%
\pgfpathcurveto{\pgfqpoint{1.113647in}{0.536329in}}{\pgfqpoint{1.115177in}{0.535695in}}{\pgfqpoint{1.116772in}{0.535695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138159in}{0.591207in}}%
\pgfpathcurveto{\pgfqpoint{1.139754in}{0.591207in}}{\pgfqpoint{1.141283in}{0.591840in}}{\pgfqpoint{1.142411in}{0.592968in}}%
\pgfpathcurveto{\pgfqpoint{1.143539in}{0.594096in}}{\pgfqpoint{1.144173in}{0.595626in}}{\pgfqpoint{1.144173in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{1.144173in}{0.598816in}}{\pgfqpoint{1.143539in}{0.600345in}}{\pgfqpoint{1.142411in}{0.601473in}}%
\pgfpathcurveto{\pgfqpoint{1.141283in}{0.602601in}}{\pgfqpoint{1.139754in}{0.603235in}}{\pgfqpoint{1.138159in}{0.603235in}}%
\pgfpathcurveto{\pgfqpoint{1.136564in}{0.603235in}}{\pgfqpoint{1.135034in}{0.602601in}}{\pgfqpoint{1.133906in}{0.601473in}}%
\pgfpathcurveto{\pgfqpoint{1.132778in}{0.600345in}}{\pgfqpoint{1.132145in}{0.598816in}}{\pgfqpoint{1.132145in}{0.597221in}}%
\pgfpathcurveto{\pgfqpoint{1.132145in}{0.595626in}}{\pgfqpoint{1.132778in}{0.594096in}}{\pgfqpoint{1.133906in}{0.592968in}}%
\pgfpathcurveto{\pgfqpoint{1.135034in}{0.591840in}}{\pgfqpoint{1.136564in}{0.591207in}}{\pgfqpoint{1.138159in}{0.591207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158054in}{0.648343in}}%
\pgfpathcurveto{\pgfqpoint{1.159649in}{0.648343in}}{\pgfqpoint{1.161179in}{0.648977in}}{\pgfqpoint{1.162307in}{0.650104in}}%
\pgfpathcurveto{\pgfqpoint{1.163435in}{0.651232in}}{\pgfqpoint{1.164069in}{0.652762in}}{\pgfqpoint{1.164069in}{0.654357in}}%
\pgfpathcurveto{\pgfqpoint{1.164069in}{0.655952in}}{\pgfqpoint{1.163435in}{0.657482in}}{\pgfqpoint{1.162307in}{0.658610in}}%
\pgfpathcurveto{\pgfqpoint{1.161179in}{0.659737in}}{\pgfqpoint{1.159649in}{0.660371in}}{\pgfqpoint{1.158054in}{0.660371in}}%
\pgfpathcurveto{\pgfqpoint{1.156460in}{0.660371in}}{\pgfqpoint{1.154930in}{0.659737in}}{\pgfqpoint{1.153802in}{0.658610in}}%
\pgfpathcurveto{\pgfqpoint{1.152674in}{0.657482in}}{\pgfqpoint{1.152040in}{0.655952in}}{\pgfqpoint{1.152040in}{0.654357in}}%
\pgfpathcurveto{\pgfqpoint{1.152040in}{0.652762in}}{\pgfqpoint{1.152674in}{0.651232in}}{\pgfqpoint{1.153802in}{0.650104in}}%
\pgfpathcurveto{\pgfqpoint{1.154930in}{0.648977in}}{\pgfqpoint{1.156460in}{0.648343in}}{\pgfqpoint{1.158054in}{0.648343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172930in}{0.708478in}}%
\pgfpathcurveto{\pgfqpoint{1.174525in}{0.708478in}}{\pgfqpoint{1.176055in}{0.709112in}}{\pgfqpoint{1.177183in}{0.710239in}}%
\pgfpathcurveto{\pgfqpoint{1.178310in}{0.711367in}}{\pgfqpoint{1.178944in}{0.712897in}}{\pgfqpoint{1.178944in}{0.714492in}}%
\pgfpathcurveto{\pgfqpoint{1.178944in}{0.716087in}}{\pgfqpoint{1.178310in}{0.717617in}}{\pgfqpoint{1.177183in}{0.718745in}}%
\pgfpathcurveto{\pgfqpoint{1.176055in}{0.719872in}}{\pgfqpoint{1.174525in}{0.720506in}}{\pgfqpoint{1.172930in}{0.720506in}}%
\pgfpathcurveto{\pgfqpoint{1.171335in}{0.720506in}}{\pgfqpoint{1.169805in}{0.719872in}}{\pgfqpoint{1.168677in}{0.718745in}}%
\pgfpathcurveto{\pgfqpoint{1.167550in}{0.717617in}}{\pgfqpoint{1.166916in}{0.716087in}}{\pgfqpoint{1.166916in}{0.714492in}}%
\pgfpathcurveto{\pgfqpoint{1.166916in}{0.712897in}}{\pgfqpoint{1.167550in}{0.711367in}}{\pgfqpoint{1.168677in}{0.710239in}}%
\pgfpathcurveto{\pgfqpoint{1.169805in}{0.709112in}}{\pgfqpoint{1.171335in}{0.708478in}}{\pgfqpoint{1.172930in}{0.708478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179524in}{0.772087in}}%
\pgfpathcurveto{\pgfqpoint{1.181119in}{0.772087in}}{\pgfqpoint{1.182649in}{0.772721in}}{\pgfqpoint{1.183777in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{1.184905in}{0.774977in}}{\pgfqpoint{1.185538in}{0.776507in}}{\pgfqpoint{1.185538in}{0.778102in}}%
\pgfpathcurveto{\pgfqpoint{1.185538in}{0.779696in}}{\pgfqpoint{1.184905in}{0.781226in}}{\pgfqpoint{1.183777in}{0.782354in}}%
\pgfpathcurveto{\pgfqpoint{1.182649in}{0.783482in}}{\pgfqpoint{1.181119in}{0.784116in}}{\pgfqpoint{1.179524in}{0.784116in}}%
\pgfpathcurveto{\pgfqpoint{1.177929in}{0.784116in}}{\pgfqpoint{1.176399in}{0.783482in}}{\pgfqpoint{1.175272in}{0.782354in}}%
\pgfpathcurveto{\pgfqpoint{1.174144in}{0.781226in}}{\pgfqpoint{1.173510in}{0.779696in}}{\pgfqpoint{1.173510in}{0.778102in}}%
\pgfpathcurveto{\pgfqpoint{1.173510in}{0.776507in}}{\pgfqpoint{1.174144in}{0.774977in}}{\pgfqpoint{1.175272in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{1.176399in}{0.772721in}}{\pgfqpoint{1.177929in}{0.772087in}}{\pgfqpoint{1.179524in}{0.772087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175209in}{0.838446in}}%
\pgfpathcurveto{\pgfqpoint{1.176804in}{0.838446in}}{\pgfqpoint{1.178334in}{0.839080in}}{\pgfqpoint{1.179461in}{0.840207in}}%
\pgfpathcurveto{\pgfqpoint{1.180589in}{0.841335in}}{\pgfqpoint{1.181223in}{0.842865in}}{\pgfqpoint{1.181223in}{0.844460in}}%
\pgfpathcurveto{\pgfqpoint{1.181223in}{0.846055in}}{\pgfqpoint{1.180589in}{0.847585in}}{\pgfqpoint{1.179461in}{0.848713in}}%
\pgfpathcurveto{\pgfqpoint{1.178334in}{0.849840in}}{\pgfqpoint{1.176804in}{0.850474in}}{\pgfqpoint{1.175209in}{0.850474in}}%
\pgfpathcurveto{\pgfqpoint{1.173614in}{0.850474in}}{\pgfqpoint{1.172084in}{0.849840in}}{\pgfqpoint{1.170956in}{0.848713in}}%
\pgfpathcurveto{\pgfqpoint{1.169828in}{0.847585in}}{\pgfqpoint{1.169195in}{0.846055in}}{\pgfqpoint{1.169195in}{0.844460in}}%
\pgfpathcurveto{\pgfqpoint{1.169195in}{0.842865in}}{\pgfqpoint{1.169828in}{0.841335in}}{\pgfqpoint{1.170956in}{0.840207in}}%
\pgfpathcurveto{\pgfqpoint{1.172084in}{0.839080in}}{\pgfqpoint{1.173614in}{0.838446in}}{\pgfqpoint{1.175209in}{0.838446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158437in}{0.905699in}}%
\pgfpathcurveto{\pgfqpoint{1.160032in}{0.905699in}}{\pgfqpoint{1.161562in}{0.906332in}}{\pgfqpoint{1.162690in}{0.907460in}}%
\pgfpathcurveto{\pgfqpoint{1.163818in}{0.908588in}}{\pgfqpoint{1.164452in}{0.910118in}}{\pgfqpoint{1.164452in}{0.911713in}}%
\pgfpathcurveto{\pgfqpoint{1.164452in}{0.913308in}}{\pgfqpoint{1.163818in}{0.914837in}}{\pgfqpoint{1.162690in}{0.915965in}}%
\pgfpathcurveto{\pgfqpoint{1.161562in}{0.917093in}}{\pgfqpoint{1.160032in}{0.917727in}}{\pgfqpoint{1.158437in}{0.917727in}}%
\pgfpathcurveto{\pgfqpoint{1.156842in}{0.917727in}}{\pgfqpoint{1.155313in}{0.917093in}}{\pgfqpoint{1.154185in}{0.915965in}}%
\pgfpathcurveto{\pgfqpoint{1.153057in}{0.914837in}}{\pgfqpoint{1.152423in}{0.913308in}}{\pgfqpoint{1.152423in}{0.911713in}}%
\pgfpathcurveto{\pgfqpoint{1.152423in}{0.910118in}}{\pgfqpoint{1.153057in}{0.908588in}}{\pgfqpoint{1.154185in}{0.907460in}}%
\pgfpathcurveto{\pgfqpoint{1.155313in}{0.906332in}}{\pgfqpoint{1.156842in}{0.905699in}}{\pgfqpoint{1.158437in}{0.905699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130019in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.131614in}{0.971259in}}{\pgfqpoint{1.133144in}{0.971892in}}{\pgfqpoint{1.134272in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.135400in}{0.974148in}}{\pgfqpoint{1.136033in}{0.975678in}}{\pgfqpoint{1.136033in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.136033in}{0.978868in}}{\pgfqpoint{1.135400in}{0.980398in}}{\pgfqpoint{1.134272in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.133144in}{0.982653in}}{\pgfqpoint{1.131614in}{0.983287in}}{\pgfqpoint{1.130019in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.128424in}{0.983287in}}{\pgfqpoint{1.126895in}{0.982653in}}{\pgfqpoint{1.125767in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.124639in}{0.980398in}}{\pgfqpoint{1.124005in}{0.978868in}}{\pgfqpoint{1.124005in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.124005in}{0.975678in}}{\pgfqpoint{1.124639in}{0.974148in}}{\pgfqpoint{1.125767in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.126895in}{0.971892in}}{\pgfqpoint{1.128424in}{0.971259in}}{\pgfqpoint{1.130019in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190790in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.192385in}{0.183380in}}{\pgfqpoint{1.193914in}{0.184014in}}{\pgfqpoint{1.195042in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.196170in}{0.186269in}}{\pgfqpoint{1.196804in}{0.187799in}}{\pgfqpoint{1.196804in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.196804in}{0.190989in}}{\pgfqpoint{1.196170in}{0.192519in}}{\pgfqpoint{1.195042in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.193914in}{0.194774in}}{\pgfqpoint{1.192385in}{0.195408in}}{\pgfqpoint{1.190790in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.189195in}{0.195408in}}{\pgfqpoint{1.187665in}{0.194774in}}{\pgfqpoint{1.186537in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.185409in}{0.192519in}}{\pgfqpoint{1.184776in}{0.190989in}}{\pgfqpoint{1.184776in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.184776in}{0.187799in}}{\pgfqpoint{1.185409in}{0.186269in}}{\pgfqpoint{1.186537in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.187665in}{0.184014in}}{\pgfqpoint{1.189195in}{0.183380in}}{\pgfqpoint{1.190790in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168654in}{0.237177in}}%
\pgfpathcurveto{\pgfqpoint{1.170249in}{0.237177in}}{\pgfqpoint{1.171779in}{0.237811in}}{\pgfqpoint{1.172907in}{0.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.174035in}{0.240066in}}{\pgfqpoint{1.174668in}{0.241596in}}{\pgfqpoint{1.174668in}{0.243191in}}%
\pgfpathcurveto{\pgfqpoint{1.174668in}{0.244786in}}{\pgfqpoint{1.174035in}{0.246316in}}{\pgfqpoint{1.172907in}{0.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.171779in}{0.248571in}}{\pgfqpoint{1.170249in}{0.249205in}}{\pgfqpoint{1.168654in}{0.249205in}}%
\pgfpathcurveto{\pgfqpoint{1.167059in}{0.249205in}}{\pgfqpoint{1.165529in}{0.248571in}}{\pgfqpoint{1.164402in}{0.247444in}}%
\pgfpathcurveto{\pgfqpoint{1.163274in}{0.246316in}}{\pgfqpoint{1.162640in}{0.244786in}}{\pgfqpoint{1.162640in}{0.243191in}}%
\pgfpathcurveto{\pgfqpoint{1.162640in}{0.241596in}}{\pgfqpoint{1.163274in}{0.240066in}}{\pgfqpoint{1.164402in}{0.238938in}}%
\pgfpathcurveto{\pgfqpoint{1.165529in}{0.237811in}}{\pgfqpoint{1.167059in}{0.237177in}}{\pgfqpoint{1.168654in}{0.237177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149806in}{0.291187in}}%
\pgfpathcurveto{\pgfqpoint{1.151401in}{0.291187in}}{\pgfqpoint{1.152931in}{0.291821in}}{\pgfqpoint{1.154059in}{0.292949in}}%
\pgfpathcurveto{\pgfqpoint{1.155186in}{0.294076in}}{\pgfqpoint{1.155820in}{0.295606in}}{\pgfqpoint{1.155820in}{0.297201in}}%
\pgfpathcurveto{\pgfqpoint{1.155820in}{0.298796in}}{\pgfqpoint{1.155186in}{0.300326in}}{\pgfqpoint{1.154059in}{0.301454in}}%
\pgfpathcurveto{\pgfqpoint{1.152931in}{0.302582in}}{\pgfqpoint{1.151401in}{0.303215in}}{\pgfqpoint{1.149806in}{0.303215in}}%
\pgfpathcurveto{\pgfqpoint{1.148211in}{0.303215in}}{\pgfqpoint{1.146681in}{0.302582in}}{\pgfqpoint{1.145553in}{0.301454in}}%
\pgfpathcurveto{\pgfqpoint{1.144426in}{0.300326in}}{\pgfqpoint{1.143792in}{0.298796in}}{\pgfqpoint{1.143792in}{0.297201in}}%
\pgfpathcurveto{\pgfqpoint{1.143792in}{0.295606in}}{\pgfqpoint{1.144426in}{0.294076in}}{\pgfqpoint{1.145553in}{0.292949in}}%
\pgfpathcurveto{\pgfqpoint{1.146681in}{0.291821in}}{\pgfqpoint{1.148211in}{0.291187in}}{\pgfqpoint{1.149806in}{0.291187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142374in}{0.346278in}}%
\pgfpathcurveto{\pgfqpoint{1.143969in}{0.346278in}}{\pgfqpoint{1.145499in}{0.346912in}}{\pgfqpoint{1.146626in}{0.348040in}}%
\pgfpathcurveto{\pgfqpoint{1.147754in}{0.349168in}}{\pgfqpoint{1.148388in}{0.350697in}}{\pgfqpoint{1.148388in}{0.352292in}}%
\pgfpathcurveto{\pgfqpoint{1.148388in}{0.353887in}}{\pgfqpoint{1.147754in}{0.355417in}}{\pgfqpoint{1.146626in}{0.356545in}}%
\pgfpathcurveto{\pgfqpoint{1.145499in}{0.357673in}}{\pgfqpoint{1.143969in}{0.358306in}}{\pgfqpoint{1.142374in}{0.358306in}}%
\pgfpathcurveto{\pgfqpoint{1.140779in}{0.358306in}}{\pgfqpoint{1.139249in}{0.357673in}}{\pgfqpoint{1.138121in}{0.356545in}}%
\pgfpathcurveto{\pgfqpoint{1.136993in}{0.355417in}}{\pgfqpoint{1.136360in}{0.353887in}}{\pgfqpoint{1.136360in}{0.352292in}}%
\pgfpathcurveto{\pgfqpoint{1.136360in}{0.350697in}}{\pgfqpoint{1.136993in}{0.349168in}}{\pgfqpoint{1.138121in}{0.348040in}}%
\pgfpathcurveto{\pgfqpoint{1.139249in}{0.346912in}}{\pgfqpoint{1.140779in}{0.346278in}}{\pgfqpoint{1.142374in}{0.346278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145431in}{0.401276in}}%
\pgfpathcurveto{\pgfqpoint{1.147026in}{0.401276in}}{\pgfqpoint{1.148555in}{0.401909in}}{\pgfqpoint{1.149683in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{1.150811in}{0.404165in}}{\pgfqpoint{1.151445in}{0.405695in}}{\pgfqpoint{1.151445in}{0.407290in}}%
\pgfpathcurveto{\pgfqpoint{1.151445in}{0.408885in}}{\pgfqpoint{1.150811in}{0.410415in}}{\pgfqpoint{1.149683in}{0.411542in}}%
\pgfpathcurveto{\pgfqpoint{1.148555in}{0.412670in}}{\pgfqpoint{1.147026in}{0.413304in}}{\pgfqpoint{1.145431in}{0.413304in}}%
\pgfpathcurveto{\pgfqpoint{1.143836in}{0.413304in}}{\pgfqpoint{1.142306in}{0.412670in}}{\pgfqpoint{1.141178in}{0.411542in}}%
\pgfpathcurveto{\pgfqpoint{1.140050in}{0.410415in}}{\pgfqpoint{1.139417in}{0.408885in}}{\pgfqpoint{1.139417in}{0.407290in}}%
\pgfpathcurveto{\pgfqpoint{1.139417in}{0.405695in}}{\pgfqpoint{1.140050in}{0.404165in}}{\pgfqpoint{1.141178in}{0.403037in}}%
\pgfpathcurveto{\pgfqpoint{1.142306in}{0.401909in}}{\pgfqpoint{1.143836in}{0.401276in}}{\pgfqpoint{1.145431in}{0.401276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156989in}{0.455841in}}%
\pgfpathcurveto{\pgfqpoint{1.158584in}{0.455841in}}{\pgfqpoint{1.160114in}{0.456475in}}{\pgfqpoint{1.161242in}{0.457603in}}%
\pgfpathcurveto{\pgfqpoint{1.162370in}{0.458731in}}{\pgfqpoint{1.163003in}{0.460261in}}{\pgfqpoint{1.163003in}{0.461855in}}%
\pgfpathcurveto{\pgfqpoint{1.163003in}{0.463450in}}{\pgfqpoint{1.162370in}{0.464980in}}{\pgfqpoint{1.161242in}{0.466108in}}%
\pgfpathcurveto{\pgfqpoint{1.160114in}{0.467236in}}{\pgfqpoint{1.158584in}{0.467870in}}{\pgfqpoint{1.156989in}{0.467870in}}%
\pgfpathcurveto{\pgfqpoint{1.155394in}{0.467870in}}{\pgfqpoint{1.153864in}{0.467236in}}{\pgfqpoint{1.152737in}{0.466108in}}%
\pgfpathcurveto{\pgfqpoint{1.151609in}{0.464980in}}{\pgfqpoint{1.150975in}{0.463450in}}{\pgfqpoint{1.150975in}{0.461855in}}%
\pgfpathcurveto{\pgfqpoint{1.150975in}{0.460261in}}{\pgfqpoint{1.151609in}{0.458731in}}{\pgfqpoint{1.152737in}{0.457603in}}%
\pgfpathcurveto{\pgfqpoint{1.153864in}{0.456475in}}{\pgfqpoint{1.155394in}{0.455841in}}{\pgfqpoint{1.156989in}{0.455841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174307in}{0.510585in}}%
\pgfpathcurveto{\pgfqpoint{1.175902in}{0.510585in}}{\pgfqpoint{1.177432in}{0.511219in}}{\pgfqpoint{1.178560in}{0.512347in}}%
\pgfpathcurveto{\pgfqpoint{1.179687in}{0.513474in}}{\pgfqpoint{1.180321in}{0.515004in}}{\pgfqpoint{1.180321in}{0.516599in}}%
\pgfpathcurveto{\pgfqpoint{1.180321in}{0.518194in}}{\pgfqpoint{1.179687in}{0.519724in}}{\pgfqpoint{1.178560in}{0.520852in}}%
\pgfpathcurveto{\pgfqpoint{1.177432in}{0.521980in}}{\pgfqpoint{1.175902in}{0.522613in}}{\pgfqpoint{1.174307in}{0.522613in}}%
\pgfpathcurveto{\pgfqpoint{1.172712in}{0.522613in}}{\pgfqpoint{1.171182in}{0.521980in}}{\pgfqpoint{1.170054in}{0.520852in}}%
\pgfpathcurveto{\pgfqpoint{1.168927in}{0.519724in}}{\pgfqpoint{1.168293in}{0.518194in}}{\pgfqpoint{1.168293in}{0.516599in}}%
\pgfpathcurveto{\pgfqpoint{1.168293in}{0.515004in}}{\pgfqpoint{1.168927in}{0.513474in}}{\pgfqpoint{1.170054in}{0.512347in}}%
\pgfpathcurveto{\pgfqpoint{1.171182in}{0.511219in}}{\pgfqpoint{1.172712in}{0.510585in}}{\pgfqpoint{1.174307in}{0.510585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194155in}{0.566831in}}%
\pgfpathcurveto{\pgfqpoint{1.195750in}{0.566831in}}{\pgfqpoint{1.197280in}{0.567464in}}{\pgfqpoint{1.198408in}{0.568592in}}%
\pgfpathcurveto{\pgfqpoint{1.199536in}{0.569720in}}{\pgfqpoint{1.200169in}{0.571250in}}{\pgfqpoint{1.200169in}{0.572845in}}%
\pgfpathcurveto{\pgfqpoint{1.200169in}{0.574440in}}{\pgfqpoint{1.199536in}{0.575970in}}{\pgfqpoint{1.198408in}{0.577097in}}%
\pgfpathcurveto{\pgfqpoint{1.197280in}{0.578225in}}{\pgfqpoint{1.195750in}{0.578859in}}{\pgfqpoint{1.194155in}{0.578859in}}%
\pgfpathcurveto{\pgfqpoint{1.192560in}{0.578859in}}{\pgfqpoint{1.191030in}{0.578225in}}{\pgfqpoint{1.189903in}{0.577097in}}%
\pgfpathcurveto{\pgfqpoint{1.188775in}{0.575970in}}{\pgfqpoint{1.188141in}{0.574440in}}{\pgfqpoint{1.188141in}{0.572845in}}%
\pgfpathcurveto{\pgfqpoint{1.188141in}{0.571250in}}{\pgfqpoint{1.188775in}{0.569720in}}{\pgfqpoint{1.189903in}{0.568592in}}%
\pgfpathcurveto{\pgfqpoint{1.191030in}{0.567464in}}{\pgfqpoint{1.192560in}{0.566831in}}{\pgfqpoint{1.194155in}{0.566831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213025in}{0.626126in}}%
\pgfpathcurveto{\pgfqpoint{1.214620in}{0.626126in}}{\pgfqpoint{1.216149in}{0.626759in}}{\pgfqpoint{1.217277in}{0.627887in}}%
\pgfpathcurveto{\pgfqpoint{1.218405in}{0.629015in}}{\pgfqpoint{1.219039in}{0.630545in}}{\pgfqpoint{1.219039in}{0.632140in}}%
\pgfpathcurveto{\pgfqpoint{1.219039in}{0.633735in}}{\pgfqpoint{1.218405in}{0.635264in}}{\pgfqpoint{1.217277in}{0.636392in}}%
\pgfpathcurveto{\pgfqpoint{1.216149in}{0.637520in}}{\pgfqpoint{1.214620in}{0.638154in}}{\pgfqpoint{1.213025in}{0.638154in}}%
\pgfpathcurveto{\pgfqpoint{1.211430in}{0.638154in}}{\pgfqpoint{1.209900in}{0.637520in}}{\pgfqpoint{1.208772in}{0.636392in}}%
\pgfpathcurveto{\pgfqpoint{1.207644in}{0.635264in}}{\pgfqpoint{1.207011in}{0.633735in}}{\pgfqpoint{1.207011in}{0.632140in}}%
\pgfpathcurveto{\pgfqpoint{1.207011in}{0.630545in}}{\pgfqpoint{1.207644in}{0.629015in}}{\pgfqpoint{1.208772in}{0.627887in}}%
\pgfpathcurveto{\pgfqpoint{1.209900in}{0.626759in}}{\pgfqpoint{1.211430in}{0.626126in}}{\pgfqpoint{1.213025in}{0.626126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227324in}{0.689639in}}%
\pgfpathcurveto{\pgfqpoint{1.228919in}{0.689639in}}{\pgfqpoint{1.230449in}{0.690272in}}{\pgfqpoint{1.231577in}{0.691400in}}%
\pgfpathcurveto{\pgfqpoint{1.232705in}{0.692528in}}{\pgfqpoint{1.233338in}{0.694058in}}{\pgfqpoint{1.233338in}{0.695653in}}%
\pgfpathcurveto{\pgfqpoint{1.233338in}{0.697248in}}{\pgfqpoint{1.232705in}{0.698778in}}{\pgfqpoint{1.231577in}{0.699905in}}%
\pgfpathcurveto{\pgfqpoint{1.230449in}{0.701033in}}{\pgfqpoint{1.228919in}{0.701667in}}{\pgfqpoint{1.227324in}{0.701667in}}%
\pgfpathcurveto{\pgfqpoint{1.225729in}{0.701667in}}{\pgfqpoint{1.224200in}{0.701033in}}{\pgfqpoint{1.223072in}{0.699905in}}%
\pgfpathcurveto{\pgfqpoint{1.221944in}{0.698778in}}{\pgfqpoint{1.221310in}{0.697248in}}{\pgfqpoint{1.221310in}{0.695653in}}%
\pgfpathcurveto{\pgfqpoint{1.221310in}{0.694058in}}{\pgfqpoint{1.221944in}{0.692528in}}{\pgfqpoint{1.223072in}{0.691400in}}%
\pgfpathcurveto{\pgfqpoint{1.224200in}{0.690272in}}{\pgfqpoint{1.225729in}{0.689639in}}{\pgfqpoint{1.227324in}{0.689639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233662in}{0.757621in}}%
\pgfpathcurveto{\pgfqpoint{1.235257in}{0.757621in}}{\pgfqpoint{1.236787in}{0.758255in}}{\pgfqpoint{1.237915in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{1.239043in}{0.760511in}}{\pgfqpoint{1.239676in}{0.762040in}}{\pgfqpoint{1.239676in}{0.763635in}}%
\pgfpathcurveto{\pgfqpoint{1.239676in}{0.765230in}}{\pgfqpoint{1.239043in}{0.766760in}}{\pgfqpoint{1.237915in}{0.767888in}}%
\pgfpathcurveto{\pgfqpoint{1.236787in}{0.769016in}}{\pgfqpoint{1.235257in}{0.769649in}}{\pgfqpoint{1.233662in}{0.769649in}}%
\pgfpathcurveto{\pgfqpoint{1.232067in}{0.769649in}}{\pgfqpoint{1.230537in}{0.769016in}}{\pgfqpoint{1.229410in}{0.767888in}}%
\pgfpathcurveto{\pgfqpoint{1.228282in}{0.766760in}}{\pgfqpoint{1.227648in}{0.765230in}}{\pgfqpoint{1.227648in}{0.763635in}}%
\pgfpathcurveto{\pgfqpoint{1.227648in}{0.762040in}}{\pgfqpoint{1.228282in}{0.760511in}}{\pgfqpoint{1.229410in}{0.759383in}}%
\pgfpathcurveto{\pgfqpoint{1.230537in}{0.758255in}}{\pgfqpoint{1.232067in}{0.757621in}}{\pgfqpoint{1.233662in}{0.757621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229255in}{0.829106in}}%
\pgfpathcurveto{\pgfqpoint{1.230849in}{0.829106in}}{\pgfqpoint{1.232379in}{0.829740in}}{\pgfqpoint{1.233507in}{0.830868in}}%
\pgfpathcurveto{\pgfqpoint{1.234635in}{0.831995in}}{\pgfqpoint{1.235269in}{0.833525in}}{\pgfqpoint{1.235269in}{0.835120in}}%
\pgfpathcurveto{\pgfqpoint{1.235269in}{0.836715in}}{\pgfqpoint{1.234635in}{0.838245in}}{\pgfqpoint{1.233507in}{0.839373in}}%
\pgfpathcurveto{\pgfqpoint{1.232379in}{0.840501in}}{\pgfqpoint{1.230849in}{0.841134in}}{\pgfqpoint{1.229255in}{0.841134in}}%
\pgfpathcurveto{\pgfqpoint{1.227660in}{0.841134in}}{\pgfqpoint{1.226130in}{0.840501in}}{\pgfqpoint{1.225002in}{0.839373in}}%
\pgfpathcurveto{\pgfqpoint{1.223874in}{0.838245in}}{\pgfqpoint{1.223240in}{0.836715in}}{\pgfqpoint{1.223240in}{0.835120in}}%
\pgfpathcurveto{\pgfqpoint{1.223240in}{0.833525in}}{\pgfqpoint{1.223874in}{0.831995in}}{\pgfqpoint{1.225002in}{0.830868in}}%
\pgfpathcurveto{\pgfqpoint{1.226130in}{0.829740in}}{\pgfqpoint{1.227660in}{0.829106in}}{\pgfqpoint{1.229255in}{0.829106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212416in}{0.901983in}}%
\pgfpathcurveto{\pgfqpoint{1.214011in}{0.901983in}}{\pgfqpoint{1.215541in}{0.902617in}}{\pgfqpoint{1.216669in}{0.903745in}}%
\pgfpathcurveto{\pgfqpoint{1.217797in}{0.904872in}}{\pgfqpoint{1.218430in}{0.906402in}}{\pgfqpoint{1.218430in}{0.907997in}}%
\pgfpathcurveto{\pgfqpoint{1.218430in}{0.909592in}}{\pgfqpoint{1.217797in}{0.911122in}}{\pgfqpoint{1.216669in}{0.912250in}}%
\pgfpathcurveto{\pgfqpoint{1.215541in}{0.913378in}}{\pgfqpoint{1.214011in}{0.914011in}}{\pgfqpoint{1.212416in}{0.914011in}}%
\pgfpathcurveto{\pgfqpoint{1.210821in}{0.914011in}}{\pgfqpoint{1.209291in}{0.913378in}}{\pgfqpoint{1.208164in}{0.912250in}}%
\pgfpathcurveto{\pgfqpoint{1.207036in}{0.911122in}}{\pgfqpoint{1.206402in}{0.909592in}}{\pgfqpoint{1.206402in}{0.907997in}}%
\pgfpathcurveto{\pgfqpoint{1.206402in}{0.906402in}}{\pgfqpoint{1.207036in}{0.904872in}}{\pgfqpoint{1.208164in}{0.903745in}}%
\pgfpathcurveto{\pgfqpoint{1.209291in}{0.902617in}}{\pgfqpoint{1.210821in}{0.901983in}}{\pgfqpoint{1.212416in}{0.901983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190790in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.192385in}{0.971259in}}{\pgfqpoint{1.193914in}{0.971892in}}{\pgfqpoint{1.195042in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.196170in}{0.974148in}}{\pgfqpoint{1.196804in}{0.975678in}}{\pgfqpoint{1.196804in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.196804in}{0.978868in}}{\pgfqpoint{1.196170in}{0.980398in}}{\pgfqpoint{1.195042in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.193914in}{0.982653in}}{\pgfqpoint{1.192385in}{0.983287in}}{\pgfqpoint{1.190790in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.189195in}{0.983287in}}{\pgfqpoint{1.187665in}{0.982653in}}{\pgfqpoint{1.186537in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.185409in}{0.980398in}}{\pgfqpoint{1.184776in}{0.978868in}}{\pgfqpoint{1.184776in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.184776in}{0.975678in}}{\pgfqpoint{1.185409in}{0.974148in}}{\pgfqpoint{1.186537in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.187665in}{0.971892in}}{\pgfqpoint{1.189195in}{0.971259in}}{\pgfqpoint{1.190790in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251560in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.253155in}{0.183380in}}{\pgfqpoint{1.254685in}{0.184014in}}{\pgfqpoint{1.255812in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.256940in}{0.186269in}}{\pgfqpoint{1.257574in}{0.187799in}}{\pgfqpoint{1.257574in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.257574in}{0.190989in}}{\pgfqpoint{1.256940in}{0.192519in}}{\pgfqpoint{1.255812in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.254685in}{0.194774in}}{\pgfqpoint{1.253155in}{0.195408in}}{\pgfqpoint{1.251560in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.249965in}{0.195408in}}{\pgfqpoint{1.248435in}{0.194774in}}{\pgfqpoint{1.247307in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.246179in}{0.192519in}}{\pgfqpoint{1.245546in}{0.190989in}}{\pgfqpoint{1.245546in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.245546in}{0.187799in}}{\pgfqpoint{1.246179in}{0.186269in}}{\pgfqpoint{1.247307in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.248435in}{0.184014in}}{\pgfqpoint{1.249965in}{0.183380in}}{\pgfqpoint{1.251560in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242422in}{0.238802in}}%
\pgfpathcurveto{\pgfqpoint{1.244017in}{0.238802in}}{\pgfqpoint{1.245547in}{0.239435in}}{\pgfqpoint{1.246675in}{0.240563in}}%
\pgfpathcurveto{\pgfqpoint{1.247803in}{0.241691in}}{\pgfqpoint{1.248436in}{0.243221in}}{\pgfqpoint{1.248436in}{0.244816in}}%
\pgfpathcurveto{\pgfqpoint{1.248436in}{0.246411in}}{\pgfqpoint{1.247803in}{0.247940in}}{\pgfqpoint{1.246675in}{0.249068in}}%
\pgfpathcurveto{\pgfqpoint{1.245547in}{0.250196in}}{\pgfqpoint{1.244017in}{0.250830in}}{\pgfqpoint{1.242422in}{0.250830in}}%
\pgfpathcurveto{\pgfqpoint{1.240827in}{0.250830in}}{\pgfqpoint{1.239297in}{0.250196in}}{\pgfqpoint{1.238170in}{0.249068in}}%
\pgfpathcurveto{\pgfqpoint{1.237042in}{0.247940in}}{\pgfqpoint{1.236408in}{0.246411in}}{\pgfqpoint{1.236408in}{0.244816in}}%
\pgfpathcurveto{\pgfqpoint{1.236408in}{0.243221in}}{\pgfqpoint{1.237042in}{0.241691in}}{\pgfqpoint{1.238170in}{0.240563in}}%
\pgfpathcurveto{\pgfqpoint{1.239297in}{0.239435in}}{\pgfqpoint{1.240827in}{0.238802in}}{\pgfqpoint{1.242422in}{0.238802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222409in}{0.286223in}}%
\pgfpathcurveto{\pgfqpoint{1.224004in}{0.286223in}}{\pgfqpoint{1.225534in}{0.286856in}}{\pgfqpoint{1.226662in}{0.287984in}}%
\pgfpathcurveto{\pgfqpoint{1.227789in}{0.289112in}}{\pgfqpoint{1.228423in}{0.290642in}}{\pgfqpoint{1.228423in}{0.292237in}}%
\pgfpathcurveto{\pgfqpoint{1.228423in}{0.293832in}}{\pgfqpoint{1.227789in}{0.295361in}}{\pgfqpoint{1.226662in}{0.296489in}}%
\pgfpathcurveto{\pgfqpoint{1.225534in}{0.297617in}}{\pgfqpoint{1.224004in}{0.298251in}}{\pgfqpoint{1.222409in}{0.298251in}}%
\pgfpathcurveto{\pgfqpoint{1.220814in}{0.298251in}}{\pgfqpoint{1.219284in}{0.297617in}}{\pgfqpoint{1.218156in}{0.296489in}}%
\pgfpathcurveto{\pgfqpoint{1.217029in}{0.295361in}}{\pgfqpoint{1.216395in}{0.293832in}}{\pgfqpoint{1.216395in}{0.292237in}}%
\pgfpathcurveto{\pgfqpoint{1.216395in}{0.290642in}}{\pgfqpoint{1.217029in}{0.289112in}}{\pgfqpoint{1.218156in}{0.287984in}}%
\pgfpathcurveto{\pgfqpoint{1.219284in}{0.286856in}}{\pgfqpoint{1.220814in}{0.286223in}}{\pgfqpoint{1.222409in}{0.286223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212771in}{0.335879in}}%
\pgfpathcurveto{\pgfqpoint{1.214366in}{0.335879in}}{\pgfqpoint{1.215896in}{0.336513in}}{\pgfqpoint{1.217023in}{0.337641in}}%
\pgfpathcurveto{\pgfqpoint{1.218151in}{0.338768in}}{\pgfqpoint{1.218785in}{0.340298in}}{\pgfqpoint{1.218785in}{0.341893in}}%
\pgfpathcurveto{\pgfqpoint{1.218785in}{0.343488in}}{\pgfqpoint{1.218151in}{0.345018in}}{\pgfqpoint{1.217023in}{0.346146in}}%
\pgfpathcurveto{\pgfqpoint{1.215896in}{0.347274in}}{\pgfqpoint{1.214366in}{0.347907in}}{\pgfqpoint{1.212771in}{0.347907in}}%
\pgfpathcurveto{\pgfqpoint{1.211176in}{0.347907in}}{\pgfqpoint{1.209646in}{0.347274in}}{\pgfqpoint{1.208518in}{0.346146in}}%
\pgfpathcurveto{\pgfqpoint{1.207390in}{0.345018in}}{\pgfqpoint{1.206757in}{0.343488in}}{\pgfqpoint{1.206757in}{0.341893in}}%
\pgfpathcurveto{\pgfqpoint{1.206757in}{0.340298in}}{\pgfqpoint{1.207390in}{0.338768in}}{\pgfqpoint{1.208518in}{0.337641in}}%
\pgfpathcurveto{\pgfqpoint{1.209646in}{0.336513in}}{\pgfqpoint{1.211176in}{0.335879in}}{\pgfqpoint{1.212771in}{0.335879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212929in}{0.387034in}}%
\pgfpathcurveto{\pgfqpoint{1.214524in}{0.387034in}}{\pgfqpoint{1.216054in}{0.387668in}}{\pgfqpoint{1.217181in}{0.388795in}}%
\pgfpathcurveto{\pgfqpoint{1.218309in}{0.389923in}}{\pgfqpoint{1.218943in}{0.391453in}}{\pgfqpoint{1.218943in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{1.218943in}{0.394643in}}{\pgfqpoint{1.218309in}{0.396173in}}{\pgfqpoint{1.217181in}{0.397301in}}%
\pgfpathcurveto{\pgfqpoint{1.216054in}{0.398428in}}{\pgfqpoint{1.214524in}{0.399062in}}{\pgfqpoint{1.212929in}{0.399062in}}%
\pgfpathcurveto{\pgfqpoint{1.211334in}{0.399062in}}{\pgfqpoint{1.209804in}{0.398428in}}{\pgfqpoint{1.208676in}{0.397301in}}%
\pgfpathcurveto{\pgfqpoint{1.207548in}{0.396173in}}{\pgfqpoint{1.206915in}{0.394643in}}{\pgfqpoint{1.206915in}{0.393048in}}%
\pgfpathcurveto{\pgfqpoint{1.206915in}{0.391453in}}{\pgfqpoint{1.207548in}{0.389923in}}{\pgfqpoint{1.208676in}{0.388795in}}%
\pgfpathcurveto{\pgfqpoint{1.209804in}{0.387668in}}{\pgfqpoint{1.211334in}{0.387034in}}{\pgfqpoint{1.212929in}{0.387034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221269in}{0.439545in}}%
\pgfpathcurveto{\pgfqpoint{1.222864in}{0.439545in}}{\pgfqpoint{1.224394in}{0.440178in}}{\pgfqpoint{1.225522in}{0.441306in}}%
\pgfpathcurveto{\pgfqpoint{1.226650in}{0.442434in}}{\pgfqpoint{1.227283in}{0.443964in}}{\pgfqpoint{1.227283in}{0.445559in}}%
\pgfpathcurveto{\pgfqpoint{1.227283in}{0.447154in}}{\pgfqpoint{1.226650in}{0.448683in}}{\pgfqpoint{1.225522in}{0.449811in}}%
\pgfpathcurveto{\pgfqpoint{1.224394in}{0.450939in}}{\pgfqpoint{1.222864in}{0.451573in}}{\pgfqpoint{1.221269in}{0.451573in}}%
\pgfpathcurveto{\pgfqpoint{1.219674in}{0.451573in}}{\pgfqpoint{1.218144in}{0.450939in}}{\pgfqpoint{1.217017in}{0.449811in}}%
\pgfpathcurveto{\pgfqpoint{1.215889in}{0.448683in}}{\pgfqpoint{1.215255in}{0.447154in}}{\pgfqpoint{1.215255in}{0.445559in}}%
\pgfpathcurveto{\pgfqpoint{1.215255in}{0.443964in}}{\pgfqpoint{1.215889in}{0.442434in}}{\pgfqpoint{1.217017in}{0.441306in}}%
\pgfpathcurveto{\pgfqpoint{1.218144in}{0.440178in}}{\pgfqpoint{1.219674in}{0.439545in}}{\pgfqpoint{1.221269in}{0.439545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235365in}{0.493991in}}%
\pgfpathcurveto{\pgfqpoint{1.236960in}{0.493991in}}{\pgfqpoint{1.238489in}{0.494624in}}{\pgfqpoint{1.239617in}{0.495752in}}%
\pgfpathcurveto{\pgfqpoint{1.240745in}{0.496880in}}{\pgfqpoint{1.241379in}{0.498410in}}{\pgfqpoint{1.241379in}{0.500005in}}%
\pgfpathcurveto{\pgfqpoint{1.241379in}{0.501600in}}{\pgfqpoint{1.240745in}{0.503129in}}{\pgfqpoint{1.239617in}{0.504257in}}%
\pgfpathcurveto{\pgfqpoint{1.238489in}{0.505385in}}{\pgfqpoint{1.236960in}{0.506019in}}{\pgfqpoint{1.235365in}{0.506019in}}%
\pgfpathcurveto{\pgfqpoint{1.233770in}{0.506019in}}{\pgfqpoint{1.232240in}{0.505385in}}{\pgfqpoint{1.231112in}{0.504257in}}%
\pgfpathcurveto{\pgfqpoint{1.229984in}{0.503129in}}{\pgfqpoint{1.229351in}{0.501600in}}{\pgfqpoint{1.229351in}{0.500005in}}%
\pgfpathcurveto{\pgfqpoint{1.229351in}{0.498410in}}{\pgfqpoint{1.229984in}{0.496880in}}{\pgfqpoint{1.231112in}{0.495752in}}%
\pgfpathcurveto{\pgfqpoint{1.232240in}{0.494624in}}{\pgfqpoint{1.233770in}{0.493991in}}{\pgfqpoint{1.235365in}{0.493991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252198in}{0.551494in}}%
\pgfpathcurveto{\pgfqpoint{1.253793in}{0.551494in}}{\pgfqpoint{1.255323in}{0.552127in}}{\pgfqpoint{1.256451in}{0.553255in}}%
\pgfpathcurveto{\pgfqpoint{1.257578in}{0.554383in}}{\pgfqpoint{1.258212in}{0.555913in}}{\pgfqpoint{1.258212in}{0.557508in}}%
\pgfpathcurveto{\pgfqpoint{1.258212in}{0.559103in}}{\pgfqpoint{1.257578in}{0.560633in}}{\pgfqpoint{1.256451in}{0.561760in}}%
\pgfpathcurveto{\pgfqpoint{1.255323in}{0.562888in}}{\pgfqpoint{1.253793in}{0.563522in}}{\pgfqpoint{1.252198in}{0.563522in}}%
\pgfpathcurveto{\pgfqpoint{1.250603in}{0.563522in}}{\pgfqpoint{1.249073in}{0.562888in}}{\pgfqpoint{1.247945in}{0.561760in}}%
\pgfpathcurveto{\pgfqpoint{1.246818in}{0.560633in}}{\pgfqpoint{1.246184in}{0.559103in}}{\pgfqpoint{1.246184in}{0.557508in}}%
\pgfpathcurveto{\pgfqpoint{1.246184in}{0.555913in}}{\pgfqpoint{1.246818in}{0.554383in}}{\pgfqpoint{1.247945in}{0.553255in}}%
\pgfpathcurveto{\pgfqpoint{1.249073in}{0.552127in}}{\pgfqpoint{1.250603in}{0.551494in}}{\pgfqpoint{1.252198in}{0.551494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268366in}{0.613294in}}%
\pgfpathcurveto{\pgfqpoint{1.269961in}{0.613294in}}{\pgfqpoint{1.271491in}{0.613928in}}{\pgfqpoint{1.272619in}{0.615056in}}%
\pgfpathcurveto{\pgfqpoint{1.273747in}{0.616183in}}{\pgfqpoint{1.274380in}{0.617713in}}{\pgfqpoint{1.274380in}{0.619308in}}%
\pgfpathcurveto{\pgfqpoint{1.274380in}{0.620903in}}{\pgfqpoint{1.273747in}{0.622433in}}{\pgfqpoint{1.272619in}{0.623561in}}%
\pgfpathcurveto{\pgfqpoint{1.271491in}{0.624689in}}{\pgfqpoint{1.269961in}{0.625322in}}{\pgfqpoint{1.268366in}{0.625322in}}%
\pgfpathcurveto{\pgfqpoint{1.266771in}{0.625322in}}{\pgfqpoint{1.265242in}{0.624689in}}{\pgfqpoint{1.264114in}{0.623561in}}%
\pgfpathcurveto{\pgfqpoint{1.262986in}{0.622433in}}{\pgfqpoint{1.262352in}{0.620903in}}{\pgfqpoint{1.262352in}{0.619308in}}%
\pgfpathcurveto{\pgfqpoint{1.262352in}{0.617713in}}{\pgfqpoint{1.262986in}{0.616183in}}{\pgfqpoint{1.264114in}{0.615056in}}%
\pgfpathcurveto{\pgfqpoint{1.265242in}{0.613928in}}{\pgfqpoint{1.266771in}{0.613294in}}{\pgfqpoint{1.268366in}{0.613294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280314in}{0.680214in}}%
\pgfpathcurveto{\pgfqpoint{1.281909in}{0.680214in}}{\pgfqpoint{1.283439in}{0.680848in}}{\pgfqpoint{1.284566in}{0.681975in}}%
\pgfpathcurveto{\pgfqpoint{1.285694in}{0.683103in}}{\pgfqpoint{1.286328in}{0.684633in}}{\pgfqpoint{1.286328in}{0.686228in}}%
\pgfpathcurveto{\pgfqpoint{1.286328in}{0.687823in}}{\pgfqpoint{1.285694in}{0.689353in}}{\pgfqpoint{1.284566in}{0.690481in}}%
\pgfpathcurveto{\pgfqpoint{1.283439in}{0.691608in}}{\pgfqpoint{1.281909in}{0.692242in}}{\pgfqpoint{1.280314in}{0.692242in}}%
\pgfpathcurveto{\pgfqpoint{1.278719in}{0.692242in}}{\pgfqpoint{1.277189in}{0.691608in}}{\pgfqpoint{1.276061in}{0.690481in}}%
\pgfpathcurveto{\pgfqpoint{1.274933in}{0.689353in}}{\pgfqpoint{1.274300in}{0.687823in}}{\pgfqpoint{1.274300in}{0.686228in}}%
\pgfpathcurveto{\pgfqpoint{1.274300in}{0.684633in}}{\pgfqpoint{1.274933in}{0.683103in}}{\pgfqpoint{1.276061in}{0.681975in}}%
\pgfpathcurveto{\pgfqpoint{1.277189in}{0.680848in}}{\pgfqpoint{1.278719in}{0.680214in}}{\pgfqpoint{1.280314in}{0.680214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284654in}{0.752170in}}%
\pgfpathcurveto{\pgfqpoint{1.286249in}{0.752170in}}{\pgfqpoint{1.287779in}{0.752804in}}{\pgfqpoint{1.288907in}{0.753932in}}%
\pgfpathcurveto{\pgfqpoint{1.290035in}{0.755060in}}{\pgfqpoint{1.290668in}{0.756590in}}{\pgfqpoint{1.290668in}{0.758184in}}%
\pgfpathcurveto{\pgfqpoint{1.290668in}{0.759779in}}{\pgfqpoint{1.290035in}{0.761309in}}{\pgfqpoint{1.288907in}{0.762437in}}%
\pgfpathcurveto{\pgfqpoint{1.287779in}{0.763565in}}{\pgfqpoint{1.286249in}{0.764199in}}{\pgfqpoint{1.284654in}{0.764199in}}%
\pgfpathcurveto{\pgfqpoint{1.283059in}{0.764199in}}{\pgfqpoint{1.281529in}{0.763565in}}{\pgfqpoint{1.280402in}{0.762437in}}%
\pgfpathcurveto{\pgfqpoint{1.279274in}{0.761309in}}{\pgfqpoint{1.278640in}{0.759779in}}{\pgfqpoint{1.278640in}{0.758184in}}%
\pgfpathcurveto{\pgfqpoint{1.278640in}{0.756590in}}{\pgfqpoint{1.279274in}{0.755060in}}{\pgfqpoint{1.280402in}{0.753932in}}%
\pgfpathcurveto{\pgfqpoint{1.281529in}{0.752804in}}{\pgfqpoint{1.283059in}{0.752170in}}{\pgfqpoint{1.284654in}{0.752170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278617in}{0.827918in}}%
\pgfpathcurveto{\pgfqpoint{1.280212in}{0.827918in}}{\pgfqpoint{1.281742in}{0.828552in}}{\pgfqpoint{1.282870in}{0.829680in}}%
\pgfpathcurveto{\pgfqpoint{1.283997in}{0.830808in}}{\pgfqpoint{1.284631in}{0.832338in}}{\pgfqpoint{1.284631in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{1.284631in}{0.835527in}}{\pgfqpoint{1.283997in}{0.837057in}}{\pgfqpoint{1.282870in}{0.838185in}}%
\pgfpathcurveto{\pgfqpoint{1.281742in}{0.839313in}}{\pgfqpoint{1.280212in}{0.839947in}}{\pgfqpoint{1.278617in}{0.839947in}}%
\pgfpathcurveto{\pgfqpoint{1.277022in}{0.839947in}}{\pgfqpoint{1.275492in}{0.839313in}}{\pgfqpoint{1.274364in}{0.838185in}}%
\pgfpathcurveto{\pgfqpoint{1.273237in}{0.837057in}}{\pgfqpoint{1.272603in}{0.835527in}}{\pgfqpoint{1.272603in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{1.272603in}{0.832338in}}{\pgfqpoint{1.273237in}{0.830808in}}{\pgfqpoint{1.274364in}{0.829680in}}%
\pgfpathcurveto{\pgfqpoint{1.275492in}{0.828552in}}{\pgfqpoint{1.277022in}{0.827918in}}{\pgfqpoint{1.278617in}{0.827918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260552in}{0.905149in}}%
\pgfpathcurveto{\pgfqpoint{1.262147in}{0.905149in}}{\pgfqpoint{1.263677in}{0.905783in}}{\pgfqpoint{1.264805in}{0.906911in}}%
\pgfpathcurveto{\pgfqpoint{1.265933in}{0.908039in}}{\pgfqpoint{1.266566in}{0.909568in}}{\pgfqpoint{1.266566in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.266566in}{0.912758in}}{\pgfqpoint{1.265933in}{0.914288in}}{\pgfqpoint{1.264805in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{1.263677in}{0.916544in}}{\pgfqpoint{1.262147in}{0.917177in}}{\pgfqpoint{1.260552in}{0.917177in}}%
\pgfpathcurveto{\pgfqpoint{1.258957in}{0.917177in}}{\pgfqpoint{1.257427in}{0.916544in}}{\pgfqpoint{1.256300in}{0.915416in}}%
\pgfpathcurveto{\pgfqpoint{1.255172in}{0.914288in}}{\pgfqpoint{1.254538in}{0.912758in}}{\pgfqpoint{1.254538in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.254538in}{0.909568in}}{\pgfqpoint{1.255172in}{0.908039in}}{\pgfqpoint{1.256300in}{0.906911in}}%
\pgfpathcurveto{\pgfqpoint{1.257427in}{0.905783in}}{\pgfqpoint{1.258957in}{0.905149in}}{\pgfqpoint{1.260552in}{0.905149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251560in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.253155in}{0.971259in}}{\pgfqpoint{1.254685in}{0.971892in}}{\pgfqpoint{1.255812in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.256940in}{0.974148in}}{\pgfqpoint{1.257574in}{0.975678in}}{\pgfqpoint{1.257574in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.257574in}{0.978868in}}{\pgfqpoint{1.256940in}{0.980398in}}{\pgfqpoint{1.255812in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.254685in}{0.982653in}}{\pgfqpoint{1.253155in}{0.983287in}}{\pgfqpoint{1.251560in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.249965in}{0.983287in}}{\pgfqpoint{1.248435in}{0.982653in}}{\pgfqpoint{1.247307in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.246179in}{0.980398in}}{\pgfqpoint{1.245546in}{0.978868in}}{\pgfqpoint{1.245546in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.245546in}{0.975678in}}{\pgfqpoint{1.246179in}{0.974148in}}{\pgfqpoint{1.247307in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.248435in}{0.971892in}}{\pgfqpoint{1.249965in}{0.971259in}}{\pgfqpoint{1.251560in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312330in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.313925in}{0.183380in}}{\pgfqpoint{1.315455in}{0.184014in}}{\pgfqpoint{1.316583in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.317710in}{0.186269in}}{\pgfqpoint{1.318344in}{0.187799in}}{\pgfqpoint{1.318344in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.318344in}{0.190989in}}{\pgfqpoint{1.317710in}{0.192519in}}{\pgfqpoint{1.316583in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.315455in}{0.194774in}}{\pgfqpoint{1.313925in}{0.195408in}}{\pgfqpoint{1.312330in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.310735in}{0.195408in}}{\pgfqpoint{1.309205in}{0.194774in}}{\pgfqpoint{1.308077in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.306950in}{0.192519in}}{\pgfqpoint{1.306316in}{0.190989in}}{\pgfqpoint{1.306316in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.306316in}{0.187799in}}{\pgfqpoint{1.306950in}{0.186269in}}{\pgfqpoint{1.308077in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.309205in}{0.184014in}}{\pgfqpoint{1.310735in}{0.183380in}}{\pgfqpoint{1.312330in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312330in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{1.313925in}{0.243986in}}{\pgfqpoint{1.315455in}{0.244620in}}{\pgfqpoint{1.316583in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.317710in}{0.246875in}}{\pgfqpoint{1.318344in}{0.248405in}}{\pgfqpoint{1.318344in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.318344in}{0.251595in}}{\pgfqpoint{1.317710in}{0.253125in}}{\pgfqpoint{1.316583in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.315455in}{0.255380in}}{\pgfqpoint{1.313925in}{0.256014in}}{\pgfqpoint{1.312330in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{1.310735in}{0.256014in}}{\pgfqpoint{1.309205in}{0.255380in}}{\pgfqpoint{1.308077in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.306950in}{0.253125in}}{\pgfqpoint{1.306316in}{0.251595in}}{\pgfqpoint{1.306316in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.306316in}{0.248405in}}{\pgfqpoint{1.306950in}{0.246875in}}{\pgfqpoint{1.308077in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.309205in}{0.244620in}}{\pgfqpoint{1.310735in}{0.243986in}}{\pgfqpoint{1.312330in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300300in}{0.293045in}}%
\pgfpathcurveto{\pgfqpoint{1.301895in}{0.293045in}}{\pgfqpoint{1.303425in}{0.293678in}}{\pgfqpoint{1.304552in}{0.294806in}}%
\pgfpathcurveto{\pgfqpoint{1.305680in}{0.295934in}}{\pgfqpoint{1.306314in}{0.297464in}}{\pgfqpoint{1.306314in}{0.299059in}}%
\pgfpathcurveto{\pgfqpoint{1.306314in}{0.300654in}}{\pgfqpoint{1.305680in}{0.302184in}}{\pgfqpoint{1.304552in}{0.303311in}}%
\pgfpathcurveto{\pgfqpoint{1.303425in}{0.304439in}}{\pgfqpoint{1.301895in}{0.305073in}}{\pgfqpoint{1.300300in}{0.305073in}}%
\pgfpathcurveto{\pgfqpoint{1.298705in}{0.305073in}}{\pgfqpoint{1.297175in}{0.304439in}}{\pgfqpoint{1.296047in}{0.303311in}}%
\pgfpathcurveto{\pgfqpoint{1.294919in}{0.302184in}}{\pgfqpoint{1.294286in}{0.300654in}}{\pgfqpoint{1.294286in}{0.299059in}}%
\pgfpathcurveto{\pgfqpoint{1.294286in}{0.297464in}}{\pgfqpoint{1.294919in}{0.295934in}}{\pgfqpoint{1.296047in}{0.294806in}}%
\pgfpathcurveto{\pgfqpoint{1.297175in}{0.293678in}}{\pgfqpoint{1.298705in}{0.293045in}}{\pgfqpoint{1.300300in}{0.293045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288625in}{0.337922in}}%
\pgfpathcurveto{\pgfqpoint{1.290220in}{0.337922in}}{\pgfqpoint{1.291750in}{0.338556in}}{\pgfqpoint{1.292878in}{0.339684in}}%
\pgfpathcurveto{\pgfqpoint{1.294006in}{0.340812in}}{\pgfqpoint{1.294639in}{0.342341in}}{\pgfqpoint{1.294639in}{0.343936in}}%
\pgfpathcurveto{\pgfqpoint{1.294639in}{0.345531in}}{\pgfqpoint{1.294006in}{0.347061in}}{\pgfqpoint{1.292878in}{0.348189in}}%
\pgfpathcurveto{\pgfqpoint{1.291750in}{0.349317in}}{\pgfqpoint{1.290220in}{0.349950in}}{\pgfqpoint{1.288625in}{0.349950in}}%
\pgfpathcurveto{\pgfqpoint{1.287030in}{0.349950in}}{\pgfqpoint{1.285500in}{0.349317in}}{\pgfqpoint{1.284373in}{0.348189in}}%
\pgfpathcurveto{\pgfqpoint{1.283245in}{0.347061in}}{\pgfqpoint{1.282611in}{0.345531in}}{\pgfqpoint{1.282611in}{0.343936in}}%
\pgfpathcurveto{\pgfqpoint{1.282611in}{0.342341in}}{\pgfqpoint{1.283245in}{0.340812in}}{\pgfqpoint{1.284373in}{0.339684in}}%
\pgfpathcurveto{\pgfqpoint{1.285500in}{0.338556in}}{\pgfqpoint{1.287030in}{0.337922in}}{\pgfqpoint{1.288625in}{0.337922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285699in}{0.385768in}}%
\pgfpathcurveto{\pgfqpoint{1.287294in}{0.385768in}}{\pgfqpoint{1.288824in}{0.386402in}}{\pgfqpoint{1.289952in}{0.387530in}}%
\pgfpathcurveto{\pgfqpoint{1.291079in}{0.388657in}}{\pgfqpoint{1.291713in}{0.390187in}}{\pgfqpoint{1.291713in}{0.391782in}}%
\pgfpathcurveto{\pgfqpoint{1.291713in}{0.393377in}}{\pgfqpoint{1.291079in}{0.394907in}}{\pgfqpoint{1.289952in}{0.396035in}}%
\pgfpathcurveto{\pgfqpoint{1.288824in}{0.397163in}}{\pgfqpoint{1.287294in}{0.397796in}}{\pgfqpoint{1.285699in}{0.397796in}}%
\pgfpathcurveto{\pgfqpoint{1.284104in}{0.397796in}}{\pgfqpoint{1.282574in}{0.397163in}}{\pgfqpoint{1.281446in}{0.396035in}}%
\pgfpathcurveto{\pgfqpoint{1.280319in}{0.394907in}}{\pgfqpoint{1.279685in}{0.393377in}}{\pgfqpoint{1.279685in}{0.391782in}}%
\pgfpathcurveto{\pgfqpoint{1.279685in}{0.390187in}}{\pgfqpoint{1.280319in}{0.388657in}}{\pgfqpoint{1.281446in}{0.387530in}}%
\pgfpathcurveto{\pgfqpoint{1.282574in}{0.386402in}}{\pgfqpoint{1.284104in}{0.385768in}}{\pgfqpoint{1.285699in}{0.385768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290245in}{0.436661in}}%
\pgfpathcurveto{\pgfqpoint{1.291840in}{0.436661in}}{\pgfqpoint{1.293370in}{0.437295in}}{\pgfqpoint{1.294498in}{0.438423in}}%
\pgfpathcurveto{\pgfqpoint{1.295625in}{0.439551in}}{\pgfqpoint{1.296259in}{0.441080in}}{\pgfqpoint{1.296259in}{0.442675in}}%
\pgfpathcurveto{\pgfqpoint{1.296259in}{0.444270in}}{\pgfqpoint{1.295625in}{0.445800in}}{\pgfqpoint{1.294498in}{0.446928in}}%
\pgfpathcurveto{\pgfqpoint{1.293370in}{0.448056in}}{\pgfqpoint{1.291840in}{0.448689in}}{\pgfqpoint{1.290245in}{0.448689in}}%
\pgfpathcurveto{\pgfqpoint{1.288650in}{0.448689in}}{\pgfqpoint{1.287120in}{0.448056in}}{\pgfqpoint{1.285992in}{0.446928in}}%
\pgfpathcurveto{\pgfqpoint{1.284865in}{0.445800in}}{\pgfqpoint{1.284231in}{0.444270in}}{\pgfqpoint{1.284231in}{0.442675in}}%
\pgfpathcurveto{\pgfqpoint{1.284231in}{0.441080in}}{\pgfqpoint{1.284865in}{0.439551in}}{\pgfqpoint{1.285992in}{0.438423in}}%
\pgfpathcurveto{\pgfqpoint{1.287120in}{0.437295in}}{\pgfqpoint{1.288650in}{0.436661in}}{\pgfqpoint{1.290245in}{0.436661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300150in}{0.491136in}}%
\pgfpathcurveto{\pgfqpoint{1.301745in}{0.491136in}}{\pgfqpoint{1.303275in}{0.491770in}}{\pgfqpoint{1.304403in}{0.492897in}}%
\pgfpathcurveto{\pgfqpoint{1.305531in}{0.494025in}}{\pgfqpoint{1.306164in}{0.495555in}}{\pgfqpoint{1.306164in}{0.497150in}}%
\pgfpathcurveto{\pgfqpoint{1.306164in}{0.498745in}}{\pgfqpoint{1.305531in}{0.500275in}}{\pgfqpoint{1.304403in}{0.501403in}}%
\pgfpathcurveto{\pgfqpoint{1.303275in}{0.502530in}}{\pgfqpoint{1.301745in}{0.503164in}}{\pgfqpoint{1.300150in}{0.503164in}}%
\pgfpathcurveto{\pgfqpoint{1.298555in}{0.503164in}}{\pgfqpoint{1.297026in}{0.502530in}}{\pgfqpoint{1.295898in}{0.501403in}}%
\pgfpathcurveto{\pgfqpoint{1.294770in}{0.500275in}}{\pgfqpoint{1.294136in}{0.498745in}}{\pgfqpoint{1.294136in}{0.497150in}}%
\pgfpathcurveto{\pgfqpoint{1.294136in}{0.495555in}}{\pgfqpoint{1.294770in}{0.494025in}}{\pgfqpoint{1.295898in}{0.492897in}}%
\pgfpathcurveto{\pgfqpoint{1.297026in}{0.491770in}}{\pgfqpoint{1.298555in}{0.491136in}}{\pgfqpoint{1.300150in}{0.491136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312647in}{0.550052in}}%
\pgfpathcurveto{\pgfqpoint{1.314242in}{0.550052in}}{\pgfqpoint{1.315772in}{0.550686in}}{\pgfqpoint{1.316900in}{0.551813in}}%
\pgfpathcurveto{\pgfqpoint{1.318028in}{0.552941in}}{\pgfqpoint{1.318661in}{0.554471in}}{\pgfqpoint{1.318661in}{0.556066in}}%
\pgfpathcurveto{\pgfqpoint{1.318661in}{0.557661in}}{\pgfqpoint{1.318028in}{0.559191in}}{\pgfqpoint{1.316900in}{0.560319in}}%
\pgfpathcurveto{\pgfqpoint{1.315772in}{0.561446in}}{\pgfqpoint{1.314242in}{0.562080in}}{\pgfqpoint{1.312647in}{0.562080in}}%
\pgfpathcurveto{\pgfqpoint{1.311052in}{0.562080in}}{\pgfqpoint{1.309523in}{0.561446in}}{\pgfqpoint{1.308395in}{0.560319in}}%
\pgfpathcurveto{\pgfqpoint{1.307267in}{0.559191in}}{\pgfqpoint{1.306633in}{0.557661in}}{\pgfqpoint{1.306633in}{0.556066in}}%
\pgfpathcurveto{\pgfqpoint{1.306633in}{0.554471in}}{\pgfqpoint{1.307267in}{0.552941in}}{\pgfqpoint{1.308395in}{0.551813in}}%
\pgfpathcurveto{\pgfqpoint{1.309523in}{0.550686in}}{\pgfqpoint{1.311052in}{0.550052in}}{\pgfqpoint{1.312647in}{0.550052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324522in}{0.614251in}}%
\pgfpathcurveto{\pgfqpoint{1.326117in}{0.614251in}}{\pgfqpoint{1.327647in}{0.614885in}}{\pgfqpoint{1.328775in}{0.616013in}}%
\pgfpathcurveto{\pgfqpoint{1.329903in}{0.617140in}}{\pgfqpoint{1.330537in}{0.618670in}}{\pgfqpoint{1.330537in}{0.620265in}}%
\pgfpathcurveto{\pgfqpoint{1.330537in}{0.621860in}}{\pgfqpoint{1.329903in}{0.623390in}}{\pgfqpoint{1.328775in}{0.624518in}}%
\pgfpathcurveto{\pgfqpoint{1.327647in}{0.625646in}}{\pgfqpoint{1.326117in}{0.626279in}}{\pgfqpoint{1.324522in}{0.626279in}}%
\pgfpathcurveto{\pgfqpoint{1.322928in}{0.626279in}}{\pgfqpoint{1.321398in}{0.625646in}}{\pgfqpoint{1.320270in}{0.624518in}}%
\pgfpathcurveto{\pgfqpoint{1.319142in}{0.623390in}}{\pgfqpoint{1.318508in}{0.621860in}}{\pgfqpoint{1.318508in}{0.620265in}}%
\pgfpathcurveto{\pgfqpoint{1.318508in}{0.618670in}}{\pgfqpoint{1.319142in}{0.617140in}}{\pgfqpoint{1.320270in}{0.616013in}}%
\pgfpathcurveto{\pgfqpoint{1.321398in}{0.614885in}}{\pgfqpoint{1.322928in}{0.614251in}}{\pgfqpoint{1.324522in}{0.614251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332382in}{0.684111in}}%
\pgfpathcurveto{\pgfqpoint{1.333977in}{0.684111in}}{\pgfqpoint{1.335506in}{0.684745in}}{\pgfqpoint{1.336634in}{0.685873in}}%
\pgfpathcurveto{\pgfqpoint{1.337762in}{0.687001in}}{\pgfqpoint{1.338396in}{0.688531in}}{\pgfqpoint{1.338396in}{0.690125in}}%
\pgfpathcurveto{\pgfqpoint{1.338396in}{0.691720in}}{\pgfqpoint{1.337762in}{0.693250in}}{\pgfqpoint{1.336634in}{0.694378in}}%
\pgfpathcurveto{\pgfqpoint{1.335506in}{0.695506in}}{\pgfqpoint{1.333977in}{0.696140in}}{\pgfqpoint{1.332382in}{0.696140in}}%
\pgfpathcurveto{\pgfqpoint{1.330787in}{0.696140in}}{\pgfqpoint{1.329257in}{0.695506in}}{\pgfqpoint{1.328129in}{0.694378in}}%
\pgfpathcurveto{\pgfqpoint{1.327001in}{0.693250in}}{\pgfqpoint{1.326367in}{0.691720in}}{\pgfqpoint{1.326367in}{0.690125in}}%
\pgfpathcurveto{\pgfqpoint{1.326367in}{0.688531in}}{\pgfqpoint{1.327001in}{0.687001in}}{\pgfqpoint{1.328129in}{0.685873in}}%
\pgfpathcurveto{\pgfqpoint{1.329257in}{0.684745in}}{\pgfqpoint{1.330787in}{0.684111in}}{\pgfqpoint{1.332382in}{0.684111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333013in}{0.759151in}}%
\pgfpathcurveto{\pgfqpoint{1.334608in}{0.759151in}}{\pgfqpoint{1.336137in}{0.759784in}}{\pgfqpoint{1.337265in}{0.760912in}}%
\pgfpathcurveto{\pgfqpoint{1.338393in}{0.762040in}}{\pgfqpoint{1.339027in}{0.763570in}}{\pgfqpoint{1.339027in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{1.339027in}{0.766760in}}{\pgfqpoint{1.338393in}{0.768289in}}{\pgfqpoint{1.337265in}{0.769417in}}%
\pgfpathcurveto{\pgfqpoint{1.336137in}{0.770545in}}{\pgfqpoint{1.334608in}{0.771179in}}{\pgfqpoint{1.333013in}{0.771179in}}%
\pgfpathcurveto{\pgfqpoint{1.331418in}{0.771179in}}{\pgfqpoint{1.329888in}{0.770545in}}{\pgfqpoint{1.328760in}{0.769417in}}%
\pgfpathcurveto{\pgfqpoint{1.327632in}{0.768289in}}{\pgfqpoint{1.326999in}{0.766760in}}{\pgfqpoint{1.326999in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{1.326999in}{0.763570in}}{\pgfqpoint{1.327632in}{0.762040in}}{\pgfqpoint{1.328760in}{0.760912in}}%
\pgfpathcurveto{\pgfqpoint{1.329888in}{0.759784in}}{\pgfqpoint{1.331418in}{0.759151in}}{\pgfqpoint{1.333013in}{0.759151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323847in}{0.837842in}}%
\pgfpathcurveto{\pgfqpoint{1.325442in}{0.837842in}}{\pgfqpoint{1.326972in}{0.838475in}}{\pgfqpoint{1.328100in}{0.839603in}}%
\pgfpathcurveto{\pgfqpoint{1.329228in}{0.840731in}}{\pgfqpoint{1.329861in}{0.842261in}}{\pgfqpoint{1.329861in}{0.843856in}}%
\pgfpathcurveto{\pgfqpoint{1.329861in}{0.845451in}}{\pgfqpoint{1.329228in}{0.846980in}}{\pgfqpoint{1.328100in}{0.848108in}}%
\pgfpathcurveto{\pgfqpoint{1.326972in}{0.849236in}}{\pgfqpoint{1.325442in}{0.849870in}}{\pgfqpoint{1.323847in}{0.849870in}}%
\pgfpathcurveto{\pgfqpoint{1.322252in}{0.849870in}}{\pgfqpoint{1.320723in}{0.849236in}}{\pgfqpoint{1.319595in}{0.848108in}}%
\pgfpathcurveto{\pgfqpoint{1.318467in}{0.846980in}}{\pgfqpoint{1.317833in}{0.845451in}}{\pgfqpoint{1.317833in}{0.843856in}}%
\pgfpathcurveto{\pgfqpoint{1.317833in}{0.842261in}}{\pgfqpoint{1.318467in}{0.840731in}}{\pgfqpoint{1.319595in}{0.839603in}}%
\pgfpathcurveto{\pgfqpoint{1.320723in}{0.838475in}}{\pgfqpoint{1.322252in}{0.837842in}}{\pgfqpoint{1.323847in}{0.837842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312330in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{1.313925in}{0.910653in}}{\pgfqpoint{1.315455in}{0.911286in}}{\pgfqpoint{1.316583in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.317710in}{0.913542in}}{\pgfqpoint{1.318344in}{0.915072in}}{\pgfqpoint{1.318344in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.318344in}{0.918262in}}{\pgfqpoint{1.317710in}{0.919791in}}{\pgfqpoint{1.316583in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.315455in}{0.922047in}}{\pgfqpoint{1.313925in}{0.922681in}}{\pgfqpoint{1.312330in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{1.310735in}{0.922681in}}{\pgfqpoint{1.309205in}{0.922047in}}{\pgfqpoint{1.308077in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.306950in}{0.919791in}}{\pgfqpoint{1.306316in}{0.918262in}}{\pgfqpoint{1.306316in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.306316in}{0.915072in}}{\pgfqpoint{1.306950in}{0.913542in}}{\pgfqpoint{1.308077in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.309205in}{0.911286in}}{\pgfqpoint{1.310735in}{0.910653in}}{\pgfqpoint{1.312330in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312330in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.313925in}{0.971259in}}{\pgfqpoint{1.315455in}{0.971892in}}{\pgfqpoint{1.316583in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.317710in}{0.974148in}}{\pgfqpoint{1.318344in}{0.975678in}}{\pgfqpoint{1.318344in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.318344in}{0.978868in}}{\pgfqpoint{1.317710in}{0.980398in}}{\pgfqpoint{1.316583in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.315455in}{0.982653in}}{\pgfqpoint{1.313925in}{0.983287in}}{\pgfqpoint{1.312330in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.310735in}{0.983287in}}{\pgfqpoint{1.309205in}{0.982653in}}{\pgfqpoint{1.308077in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.306950in}{0.980398in}}{\pgfqpoint{1.306316in}{0.978868in}}{\pgfqpoint{1.306316in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.306316in}{0.975678in}}{\pgfqpoint{1.306950in}{0.974148in}}{\pgfqpoint{1.308077in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.309205in}{0.971892in}}{\pgfqpoint{1.310735in}{0.971259in}}{\pgfqpoint{1.312330in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.183380in}}%
\pgfpathcurveto{\pgfqpoint{1.374695in}{0.183380in}}{\pgfqpoint{1.376225in}{0.184014in}}{\pgfqpoint{1.377353in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.378481in}{0.186269in}}{\pgfqpoint{1.379114in}{0.187799in}}{\pgfqpoint{1.379114in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.379114in}{0.190989in}}{\pgfqpoint{1.378481in}{0.192519in}}{\pgfqpoint{1.377353in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.376225in}{0.194774in}}{\pgfqpoint{1.374695in}{0.195408in}}{\pgfqpoint{1.373100in}{0.195408in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{0.195408in}}{\pgfqpoint{1.369975in}{0.194774in}}{\pgfqpoint{1.368848in}{0.193647in}}%
\pgfpathcurveto{\pgfqpoint{1.367720in}{0.192519in}}{\pgfqpoint{1.367086in}{0.190989in}}{\pgfqpoint{1.367086in}{0.189394in}}%
\pgfpathcurveto{\pgfqpoint{1.367086in}{0.187799in}}{\pgfqpoint{1.367720in}{0.186269in}}{\pgfqpoint{1.368848in}{0.185141in}}%
\pgfpathcurveto{\pgfqpoint{1.369975in}{0.184014in}}{\pgfqpoint{1.371505in}{0.183380in}}{\pgfqpoint{1.373100in}{0.183380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.243986in}}%
\pgfpathcurveto{\pgfqpoint{1.374695in}{0.243986in}}{\pgfqpoint{1.376225in}{0.244620in}}{\pgfqpoint{1.377353in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.378481in}{0.246875in}}{\pgfqpoint{1.379114in}{0.248405in}}{\pgfqpoint{1.379114in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.379114in}{0.251595in}}{\pgfqpoint{1.378481in}{0.253125in}}{\pgfqpoint{1.377353in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.376225in}{0.255380in}}{\pgfqpoint{1.374695in}{0.256014in}}{\pgfqpoint{1.373100in}{0.256014in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{0.256014in}}{\pgfqpoint{1.369975in}{0.255380in}}{\pgfqpoint{1.368848in}{0.254253in}}%
\pgfpathcurveto{\pgfqpoint{1.367720in}{0.253125in}}{\pgfqpoint{1.367086in}{0.251595in}}{\pgfqpoint{1.367086in}{0.250000in}}%
\pgfpathcurveto{\pgfqpoint{1.367086in}{0.248405in}}{\pgfqpoint{1.367720in}{0.246875in}}{\pgfqpoint{1.368848in}{0.245747in}}%
\pgfpathcurveto{\pgfqpoint{1.369975in}{0.244620in}}{\pgfqpoint{1.371505in}{0.243986in}}{\pgfqpoint{1.373100in}{0.243986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.304592in}}%
\pgfpathcurveto{\pgfqpoint{1.374695in}{0.304592in}}{\pgfqpoint{1.376225in}{0.305226in}}{\pgfqpoint{1.377353in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{1.378481in}{0.307481in}}{\pgfqpoint{1.379114in}{0.309011in}}{\pgfqpoint{1.379114in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{1.379114in}{0.312201in}}{\pgfqpoint{1.378481in}{0.313731in}}{\pgfqpoint{1.377353in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{1.376225in}{0.315986in}}{\pgfqpoint{1.374695in}{0.316620in}}{\pgfqpoint{1.373100in}{0.316620in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{0.316620in}}{\pgfqpoint{1.369975in}{0.315986in}}{\pgfqpoint{1.368848in}{0.314859in}}%
\pgfpathcurveto{\pgfqpoint{1.367720in}{0.313731in}}{\pgfqpoint{1.367086in}{0.312201in}}{\pgfqpoint{1.367086in}{0.310606in}}%
\pgfpathcurveto{\pgfqpoint{1.367086in}{0.309011in}}{\pgfqpoint{1.367720in}{0.307481in}}{\pgfqpoint{1.368848in}{0.306353in}}%
\pgfpathcurveto{\pgfqpoint{1.369975in}{0.305226in}}{\pgfqpoint{1.371505in}{0.304592in}}{\pgfqpoint{1.373100in}{0.304592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367527in}{0.356192in}}%
\pgfpathcurveto{\pgfqpoint{1.369122in}{0.356192in}}{\pgfqpoint{1.370652in}{0.356825in}}{\pgfqpoint{1.371780in}{0.357953in}}%
\pgfpathcurveto{\pgfqpoint{1.372908in}{0.359081in}}{\pgfqpoint{1.373541in}{0.360611in}}{\pgfqpoint{1.373541in}{0.362206in}}%
\pgfpathcurveto{\pgfqpoint{1.373541in}{0.363801in}}{\pgfqpoint{1.372908in}{0.365330in}}{\pgfqpoint{1.371780in}{0.366458in}}%
\pgfpathcurveto{\pgfqpoint{1.370652in}{0.367586in}}{\pgfqpoint{1.369122in}{0.368220in}}{\pgfqpoint{1.367527in}{0.368220in}}%
\pgfpathcurveto{\pgfqpoint{1.365932in}{0.368220in}}{\pgfqpoint{1.364403in}{0.367586in}}{\pgfqpoint{1.363275in}{0.366458in}}%
\pgfpathcurveto{\pgfqpoint{1.362147in}{0.365330in}}{\pgfqpoint{1.361513in}{0.363801in}}{\pgfqpoint{1.361513in}{0.362206in}}%
\pgfpathcurveto{\pgfqpoint{1.361513in}{0.360611in}}{\pgfqpoint{1.362147in}{0.359081in}}{\pgfqpoint{1.363275in}{0.357953in}}%
\pgfpathcurveto{\pgfqpoint{1.364403in}{0.356825in}}{\pgfqpoint{1.365932in}{0.356192in}}{\pgfqpoint{1.367527in}{0.356192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361597in}{0.401471in}}%
\pgfpathcurveto{\pgfqpoint{1.363192in}{0.401471in}}{\pgfqpoint{1.364722in}{0.402104in}}{\pgfqpoint{1.365850in}{0.403232in}}%
\pgfpathcurveto{\pgfqpoint{1.366978in}{0.404360in}}{\pgfqpoint{1.367611in}{0.405890in}}{\pgfqpoint{1.367611in}{0.407485in}}%
\pgfpathcurveto{\pgfqpoint{1.367611in}{0.409080in}}{\pgfqpoint{1.366978in}{0.410609in}}{\pgfqpoint{1.365850in}{0.411737in}}%
\pgfpathcurveto{\pgfqpoint{1.364722in}{0.412865in}}{\pgfqpoint{1.363192in}{0.413499in}}{\pgfqpoint{1.361597in}{0.413499in}}%
\pgfpathcurveto{\pgfqpoint{1.360002in}{0.413499in}}{\pgfqpoint{1.358473in}{0.412865in}}{\pgfqpoint{1.357345in}{0.411737in}}%
\pgfpathcurveto{\pgfqpoint{1.356217in}{0.410609in}}{\pgfqpoint{1.355583in}{0.409080in}}{\pgfqpoint{1.355583in}{0.407485in}}%
\pgfpathcurveto{\pgfqpoint{1.355583in}{0.405890in}}{\pgfqpoint{1.356217in}{0.404360in}}{\pgfqpoint{1.357345in}{0.403232in}}%
\pgfpathcurveto{\pgfqpoint{1.358473in}{0.402104in}}{\pgfqpoint{1.360002in}{0.401471in}}{\pgfqpoint{1.361597in}{0.401471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362057in}{0.451149in}}%
\pgfpathcurveto{\pgfqpoint{1.363652in}{0.451149in}}{\pgfqpoint{1.365181in}{0.451783in}}{\pgfqpoint{1.366309in}{0.452911in}}%
\pgfpathcurveto{\pgfqpoint{1.367437in}{0.454039in}}{\pgfqpoint{1.368071in}{0.455568in}}{\pgfqpoint{1.368071in}{0.457163in}}%
\pgfpathcurveto{\pgfqpoint{1.368071in}{0.458758in}}{\pgfqpoint{1.367437in}{0.460288in}}{\pgfqpoint{1.366309in}{0.461416in}}%
\pgfpathcurveto{\pgfqpoint{1.365181in}{0.462544in}}{\pgfqpoint{1.363652in}{0.463177in}}{\pgfqpoint{1.362057in}{0.463177in}}%
\pgfpathcurveto{\pgfqpoint{1.360462in}{0.463177in}}{\pgfqpoint{1.358932in}{0.462544in}}{\pgfqpoint{1.357804in}{0.461416in}}%
\pgfpathcurveto{\pgfqpoint{1.356676in}{0.460288in}}{\pgfqpoint{1.356043in}{0.458758in}}{\pgfqpoint{1.356043in}{0.457163in}}%
\pgfpathcurveto{\pgfqpoint{1.356043in}{0.455568in}}{\pgfqpoint{1.356676in}{0.454039in}}{\pgfqpoint{1.357804in}{0.452911in}}%
\pgfpathcurveto{\pgfqpoint{1.358932in}{0.451783in}}{\pgfqpoint{1.360462in}{0.451149in}}{\pgfqpoint{1.362057in}{0.451149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367086in}{0.505726in}}%
\pgfpathcurveto{\pgfqpoint{1.368681in}{0.505726in}}{\pgfqpoint{1.370211in}{0.506360in}}{\pgfqpoint{1.371339in}{0.507488in}}%
\pgfpathcurveto{\pgfqpoint{1.372467in}{0.508615in}}{\pgfqpoint{1.373101in}{0.510145in}}{\pgfqpoint{1.373101in}{0.511740in}}%
\pgfpathcurveto{\pgfqpoint{1.373101in}{0.513335in}}{\pgfqpoint{1.372467in}{0.514865in}}{\pgfqpoint{1.371339in}{0.515993in}}%
\pgfpathcurveto{\pgfqpoint{1.370211in}{0.517121in}}{\pgfqpoint{1.368681in}{0.517754in}}{\pgfqpoint{1.367086in}{0.517754in}}%
\pgfpathcurveto{\pgfqpoint{1.365492in}{0.517754in}}{\pgfqpoint{1.363962in}{0.517121in}}{\pgfqpoint{1.362834in}{0.515993in}}%
\pgfpathcurveto{\pgfqpoint{1.361706in}{0.514865in}}{\pgfqpoint{1.361072in}{0.513335in}}{\pgfqpoint{1.361072in}{0.511740in}}%
\pgfpathcurveto{\pgfqpoint{1.361072in}{0.510145in}}{\pgfqpoint{1.361706in}{0.508615in}}{\pgfqpoint{1.362834in}{0.507488in}}%
\pgfpathcurveto{\pgfqpoint{1.363962in}{0.506360in}}{\pgfqpoint{1.365492in}{0.505726in}}{\pgfqpoint{1.367086in}{0.505726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374208in}{0.565789in}}%
\pgfpathcurveto{\pgfqpoint{1.375803in}{0.565789in}}{\pgfqpoint{1.377333in}{0.566422in}}{\pgfqpoint{1.378461in}{0.567550in}}%
\pgfpathcurveto{\pgfqpoint{1.379589in}{0.568678in}}{\pgfqpoint{1.380222in}{0.570208in}}{\pgfqpoint{1.380222in}{0.571803in}}%
\pgfpathcurveto{\pgfqpoint{1.380222in}{0.573398in}}{\pgfqpoint{1.379589in}{0.574927in}}{\pgfqpoint{1.378461in}{0.576055in}}%
\pgfpathcurveto{\pgfqpoint{1.377333in}{0.577183in}}{\pgfqpoint{1.375803in}{0.577817in}}{\pgfqpoint{1.374208in}{0.577817in}}%
\pgfpathcurveto{\pgfqpoint{1.372613in}{0.577817in}}{\pgfqpoint{1.371083in}{0.577183in}}{\pgfqpoint{1.369956in}{0.576055in}}%
\pgfpathcurveto{\pgfqpoint{1.368828in}{0.574927in}}{\pgfqpoint{1.368194in}{0.573398in}}{\pgfqpoint{1.368194in}{0.571803in}}%
\pgfpathcurveto{\pgfqpoint{1.368194in}{0.570208in}}{\pgfqpoint{1.368828in}{0.568678in}}{\pgfqpoint{1.369956in}{0.567550in}}%
\pgfpathcurveto{\pgfqpoint{1.371083in}{0.566422in}}{\pgfqpoint{1.372613in}{0.565789in}}{\pgfqpoint{1.374208in}{0.565789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380494in}{0.631754in}}%
\pgfpathcurveto{\pgfqpoint{1.382089in}{0.631754in}}{\pgfqpoint{1.383619in}{0.632388in}}{\pgfqpoint{1.384747in}{0.633516in}}%
\pgfpathcurveto{\pgfqpoint{1.385875in}{0.634644in}}{\pgfqpoint{1.386508in}{0.636173in}}{\pgfqpoint{1.386508in}{0.637768in}}%
\pgfpathcurveto{\pgfqpoint{1.386508in}{0.639363in}}{\pgfqpoint{1.385875in}{0.640893in}}{\pgfqpoint{1.384747in}{0.642021in}}%
\pgfpathcurveto{\pgfqpoint{1.383619in}{0.643149in}}{\pgfqpoint{1.382089in}{0.643782in}}{\pgfqpoint{1.380494in}{0.643782in}}%
\pgfpathcurveto{\pgfqpoint{1.378899in}{0.643782in}}{\pgfqpoint{1.377370in}{0.643149in}}{\pgfqpoint{1.376242in}{0.642021in}}%
\pgfpathcurveto{\pgfqpoint{1.375114in}{0.640893in}}{\pgfqpoint{1.374480in}{0.639363in}}{\pgfqpoint{1.374480in}{0.637768in}}%
\pgfpathcurveto{\pgfqpoint{1.374480in}{0.636173in}}{\pgfqpoint{1.375114in}{0.634644in}}{\pgfqpoint{1.376242in}{0.633516in}}%
\pgfpathcurveto{\pgfqpoint{1.377370in}{0.632388in}}{\pgfqpoint{1.378899in}{0.631754in}}{\pgfqpoint{1.380494in}{0.631754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382859in}{0.703535in}}%
\pgfpathcurveto{\pgfqpoint{1.384454in}{0.703535in}}{\pgfqpoint{1.385984in}{0.704168in}}{\pgfqpoint{1.387112in}{0.705296in}}%
\pgfpathcurveto{\pgfqpoint{1.388239in}{0.706424in}}{\pgfqpoint{1.388873in}{0.707954in}}{\pgfqpoint{1.388873in}{0.709549in}}%
\pgfpathcurveto{\pgfqpoint{1.388873in}{0.711144in}}{\pgfqpoint{1.388239in}{0.712673in}}{\pgfqpoint{1.387112in}{0.713801in}}%
\pgfpathcurveto{\pgfqpoint{1.385984in}{0.714929in}}{\pgfqpoint{1.384454in}{0.715563in}}{\pgfqpoint{1.382859in}{0.715563in}}%
\pgfpathcurveto{\pgfqpoint{1.381264in}{0.715563in}}{\pgfqpoint{1.379734in}{0.714929in}}{\pgfqpoint{1.378607in}{0.713801in}}%
\pgfpathcurveto{\pgfqpoint{1.377479in}{0.712673in}}{\pgfqpoint{1.376845in}{0.711144in}}{\pgfqpoint{1.376845in}{0.709549in}}%
\pgfpathcurveto{\pgfqpoint{1.376845in}{0.707954in}}{\pgfqpoint{1.377479in}{0.706424in}}{\pgfqpoint{1.378607in}{0.705296in}}%
\pgfpathcurveto{\pgfqpoint{1.379734in}{0.704168in}}{\pgfqpoint{1.381264in}{0.703535in}}{\pgfqpoint{1.382859in}{0.703535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378439in}{0.780252in}}%
\pgfpathcurveto{\pgfqpoint{1.380034in}{0.780252in}}{\pgfqpoint{1.381564in}{0.780886in}}{\pgfqpoint{1.382692in}{0.782014in}}%
\pgfpathcurveto{\pgfqpoint{1.383819in}{0.783142in}}{\pgfqpoint{1.384453in}{0.784672in}}{\pgfqpoint{1.384453in}{0.786267in}}%
\pgfpathcurveto{\pgfqpoint{1.384453in}{0.787861in}}{\pgfqpoint{1.383819in}{0.789391in}}{\pgfqpoint{1.382692in}{0.790519in}}%
\pgfpathcurveto{\pgfqpoint{1.381564in}{0.791647in}}{\pgfqpoint{1.380034in}{0.792281in}}{\pgfqpoint{1.378439in}{0.792281in}}%
\pgfpathcurveto{\pgfqpoint{1.376844in}{0.792281in}}{\pgfqpoint{1.375314in}{0.791647in}}{\pgfqpoint{1.374186in}{0.790519in}}%
\pgfpathcurveto{\pgfqpoint{1.373059in}{0.789391in}}{\pgfqpoint{1.372425in}{0.787861in}}{\pgfqpoint{1.372425in}{0.786267in}}%
\pgfpathcurveto{\pgfqpoint{1.372425in}{0.784672in}}{\pgfqpoint{1.373059in}{0.783142in}}{\pgfqpoint{1.374186in}{0.782014in}}%
\pgfpathcurveto{\pgfqpoint{1.375314in}{0.780886in}}{\pgfqpoint{1.376844in}{0.780252in}}{\pgfqpoint{1.378439in}{0.780252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.850047in}}%
\pgfpathcurveto{\pgfqpoint{1.374695in}{0.850047in}}{\pgfqpoint{1.376225in}{0.850680in}}{\pgfqpoint{1.377353in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{1.378481in}{0.852936in}}{\pgfqpoint{1.379114in}{0.854466in}}{\pgfqpoint{1.379114in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{1.379114in}{0.857656in}}{\pgfqpoint{1.378481in}{0.859185in}}{\pgfqpoint{1.377353in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{1.376225in}{0.861441in}}{\pgfqpoint{1.374695in}{0.862075in}}{\pgfqpoint{1.373100in}{0.862075in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{0.862075in}}{\pgfqpoint{1.369975in}{0.861441in}}{\pgfqpoint{1.368848in}{0.860313in}}%
\pgfpathcurveto{\pgfqpoint{1.367720in}{0.859185in}}{\pgfqpoint{1.367086in}{0.857656in}}{\pgfqpoint{1.367086in}{0.856061in}}%
\pgfpathcurveto{\pgfqpoint{1.367086in}{0.854466in}}{\pgfqpoint{1.367720in}{0.852936in}}{\pgfqpoint{1.368848in}{0.851808in}}%
\pgfpathcurveto{\pgfqpoint{1.369975in}{0.850680in}}{\pgfqpoint{1.371505in}{0.850047in}}{\pgfqpoint{1.373100in}{0.850047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.910653in}}%
\pgfpathcurveto{\pgfqpoint{1.374695in}{0.910653in}}{\pgfqpoint{1.376225in}{0.911286in}}{\pgfqpoint{1.377353in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.378481in}{0.913542in}}{\pgfqpoint{1.379114in}{0.915072in}}{\pgfqpoint{1.379114in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.379114in}{0.918262in}}{\pgfqpoint{1.378481in}{0.919791in}}{\pgfqpoint{1.377353in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.376225in}{0.922047in}}{\pgfqpoint{1.374695in}{0.922681in}}{\pgfqpoint{1.373100in}{0.922681in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{0.922681in}}{\pgfqpoint{1.369975in}{0.922047in}}{\pgfqpoint{1.368848in}{0.920919in}}%
\pgfpathcurveto{\pgfqpoint{1.367720in}{0.919791in}}{\pgfqpoint{1.367086in}{0.918262in}}{\pgfqpoint{1.367086in}{0.916667in}}%
\pgfpathcurveto{\pgfqpoint{1.367086in}{0.915072in}}{\pgfqpoint{1.367720in}{0.913542in}}{\pgfqpoint{1.368848in}{0.912414in}}%
\pgfpathcurveto{\pgfqpoint{1.369975in}{0.911286in}}{\pgfqpoint{1.371505in}{0.910653in}}{\pgfqpoint{1.373100in}{0.910653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.971259in}}%
\pgfpathcurveto{\pgfqpoint{1.374695in}{0.971259in}}{\pgfqpoint{1.376225in}{0.971892in}}{\pgfqpoint{1.377353in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.378481in}{0.974148in}}{\pgfqpoint{1.379114in}{0.975678in}}{\pgfqpoint{1.379114in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.379114in}{0.978868in}}{\pgfqpoint{1.378481in}{0.980398in}}{\pgfqpoint{1.377353in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.376225in}{0.982653in}}{\pgfqpoint{1.374695in}{0.983287in}}{\pgfqpoint{1.373100in}{0.983287in}}%
\pgfpathcurveto{\pgfqpoint{1.371505in}{0.983287in}}{\pgfqpoint{1.369975in}{0.982653in}}{\pgfqpoint{1.368848in}{0.981525in}}%
\pgfpathcurveto{\pgfqpoint{1.367720in}{0.980398in}}{\pgfqpoint{1.367086in}{0.978868in}}{\pgfqpoint{1.367086in}{0.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.367086in}{0.975678in}}{\pgfqpoint{1.367720in}{0.974148in}}{\pgfqpoint{1.368848in}{0.973020in}}%
\pgfpathcurveto{\pgfqpoint{1.369975in}{0.971892in}}{\pgfqpoint{1.371505in}{0.971259in}}{\pgfqpoint{1.373100in}{0.971259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.218466in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.457118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766506in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{0.704945in}{0.610601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{0.218466in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{0.224480in}{0.511740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644496in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{0.704945in}{0.610601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644496in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{0.224480in}{0.511740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772792in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{0.457118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772792in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{0.766506in}{0.594864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218466in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.208708in}{0.709549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.218466in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{0.759384in}{0.654926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765398in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{0.765398in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217359in}{0.571803in}}%
\pgfpathlineto{\pgfqpoint{0.278919in}{0.556066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339369in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{0.759384in}{0.654926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.339369in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{0.278919in}{0.556066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211072in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{0.208708in}{0.709549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211072in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{0.217359in}{0.571803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.457118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.189394in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{0.189394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.310606in}}%
\pgfpathlineto{\pgfqpoint{1.367086in}{0.511740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825061in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{0.886621in}{0.610601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947071in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{1.367086in}{0.511740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947071in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{0.886621in}{0.610601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818774in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{0.457118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818774in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{0.825061in}{0.594864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373100in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{0.709549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374208in}{0.571803in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.556066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{0.977273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826168in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.654926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252198in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{1.312647in}{0.556066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252198in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{0.832182in}{0.654926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380494in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{1.382859in}{0.709549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.291567in}{0.866667in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380494in}{0.637768in}}%
\pgfpathlineto{\pgfqpoint{1.374208in}{0.571803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{1.016667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_6/029.png_graph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.183133in}{2.333333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183133in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183133in}{2.333333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.333333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{2.183333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727192in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727192in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086438in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.086438in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086438in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086438in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 17.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445684in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.445684in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445684in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445684in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 34.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804930in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804930in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804930in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 51.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164176in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.164176in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164176in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164176in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 68.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523422in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523422in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523422in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 86.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882668in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882668in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882668in,y=0.467778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 103.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840855in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \phi \mathbin{/} \si{\degree}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{2.036212in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{2.036212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727192in}{2.036212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452500in, y=1.988018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{1.668409in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{1.668409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727192in}{1.668409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.620215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{1.300606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727192in}{1.300606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.252412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{0.932803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727192in}{0.932803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.884608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727192in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.516805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.374167in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  J \mathbin{/} [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727192in}{0.565000in}}{\pgfqpoint{2.227325in}{1.618333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{2.036212in}}%
\pgfpathlineto{\pgfqpoint{0.799041in}{2.034555in}}%
\pgfpathlineto{\pgfqpoint{0.870890in}{2.029545in}}%
\pgfpathlineto{\pgfqpoint{0.942740in}{2.021151in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{2.009364in}}%
\pgfpathlineto{\pgfqpoint{1.086438in}{1.994203in}}%
\pgfpathlineto{\pgfqpoint{1.158287in}{1.975713in}}%
\pgfpathlineto{\pgfqpoint{1.230136in}{1.953954in}}%
\pgfpathlineto{\pgfqpoint{1.301986in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{1.373835in}{1.900955in}}%
\pgfpathlineto{\pgfqpoint{1.445684in}{1.869892in}}%
\pgfpathlineto{\pgfqpoint{1.517533in}{1.835910in}}%
\pgfpathlineto{\pgfqpoint{1.589382in}{1.799094in}}%
\pgfpathlineto{\pgfqpoint{1.661232in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{1.733081in}{1.717244in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.672315in}}%
\pgfpathlineto{\pgfqpoint{1.876779in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{1.574564in}}%
\pgfpathlineto{\pgfqpoint{2.020478in}{1.521717in}}%
\pgfpathlineto{\pgfqpoint{2.092327in}{1.466164in}}%
\pgfpathlineto{\pgfqpoint{2.164176in}{1.407824in}}%
\pgfpathlineto{\pgfqpoint{2.236025in}{1.346589in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{1.282324in}}%
\pgfpathlineto{\pgfqpoint{2.379724in}{1.214853in}}%
\pgfpathlineto{\pgfqpoint{2.451573in}{1.143975in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{1.069477in}}%
\pgfpathlineto{\pgfqpoint{2.595271in}{0.991129in}}%
\pgfpathlineto{\pgfqpoint{2.667120in}{0.908694in}}%
\pgfpathlineto{\pgfqpoint{2.738970in}{0.821938in}}%
\pgfpathlineto{\pgfqpoint{2.810819in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{2.882668in}{0.634622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954517in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727192in}{2.183333in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{2.183333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_7+8/meshStudy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.774700in}{2.387350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.774700in}{2.387350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.387350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.038350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988669in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.988669in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988669in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890460in, y=0.397046in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20072}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377283in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377283in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279074in, y=0.397046in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45124}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799759in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.799759in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799759in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676998in, y=0.347941in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 108863}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140304in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.140304in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140304in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017542in, y=0.347941in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 221401}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986946in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986946in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181454in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.181454in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181454in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319461in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.319461in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319461in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426507in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.426507in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426507in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513969in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.513969in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513969in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587918in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.587918in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587918in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651976in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.651976in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651976in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708478in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.708478in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708478in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091537in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.091537in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091537in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564487in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{1.173359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931088in}{1.173359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.121044in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{1.423067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931088in}{1.423067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.370752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{1.600238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931088in}{1.600238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.547923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{1.737662in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{1.737662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931088in}{1.737662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{1.849945in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{1.849945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931088in}{1.849945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.797630in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{1.944880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931088in}{1.944880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{2.027116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931088in}{2.027116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.423149in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.988669in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{1.799759in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{2.140304in}{0.863876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.931088in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988669in}{1.982423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377283in}{1.501958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799759in}{1.185555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140304in}{0.863876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.931088in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197886in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{0.807949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931088in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564487in,y=2.121683in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{3.243438in}{2.038350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301019in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301019in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202810in, y=0.397046in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20072}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689633in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.689633in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689633in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591424in, y=0.397046in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45124}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112109in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.112109in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112109in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989348in, y=0.347941in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 108863}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452654in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.452654in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452654in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329892in, y=0.347941in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 221401}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299296in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.299296in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299296in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493804in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.493804in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493804in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631811in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.631811in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631811in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738857in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.738857in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738857in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826319in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.826319in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826319in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900268in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.900268in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900268in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964326in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.964326in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964326in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020828in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.020828in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020828in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403887in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.403887in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403887in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876837in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{0.906088in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{0.906088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243438in}{0.906088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641239in, y=0.853773in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{1.277813in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{1.277813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243438in}{1.277813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641239in, y=1.225498in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{1.541557in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{1.541557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243438in}{1.541557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641239in, y=1.489242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{1.746132in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{1.746132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243438in}{1.746132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{1.913282in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{1.913282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243438in}{1.913282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641239in, y=1.860967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6\times10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585683in,y=1.423149in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.301019in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{3.689633in}{1.550679in}}%
\pgfpathlineto{\pgfqpoint{4.112109in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{4.452654in}{0.863876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.243438in}{0.807949in}}{\pgfqpoint{1.266798in}{1.230401in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301019in}{1.982423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689633in}{1.550679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112109in}{1.292967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452654in}{0.863876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.243438in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510236in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{0.807949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243438in}{2.038350in}}%
\pgfpathlineto{\pgfqpoint{4.510236in}{2.038350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.876837in,y=2.121683in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Temperature}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_7+8/meshStudyObj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.387350in}{2.387350in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{2.387350in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.387350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{0.714113in}{2.036683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778496in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.778496in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778496in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680287in, y=0.397046in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20072}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213009in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.213009in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213009in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114799in, y=0.397046in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 45124}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685383in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.685383in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685383in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562621in, y=0.347941in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 108863}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066148in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.066148in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066148in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943387in, y=0.347941in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 221401}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776569in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.776569in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776569in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994051in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.994051in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994051in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148357in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.148357in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148357in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268046in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.268046in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268046in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365839in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.365839in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365839in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448521in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.448521in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448521in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520144in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.520144in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520144in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583321in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.583321in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583321in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011621in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.011621in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011621in}{0.807949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422322in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.267375in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.267375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.267375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328889in, y=1.219181in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.765821in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.765821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.765821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415695in, y=1.717626in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{0.918977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{0.918977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.006749in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.006749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.006749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.069024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.069024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.117328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.117328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.156796in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.156796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.156796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.190165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.190165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.219071in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.219071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.219071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.244568in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.244568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.244568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.417422in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.417422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.417422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.505194in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.505194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.505194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.567469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.567469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.615774in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.615774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.615774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.655241in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.655241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.655241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.688610in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.688610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.688610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.717516in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.717516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.717516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.743013in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.743013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.743013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{1.915868in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.915868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{1.915868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{2.003639in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{2.003639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714113in}{2.003639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273333in,y=1.422316in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Relative error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.778496in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{1.213009in}{1.138354in}}%
\pgfpathlineto{\pgfqpoint{1.685383in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{2.066148in}{0.865192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.714113in}{0.807949in}}{\pgfqpoint{1.416418in}{1.228735in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778496in}{1.980832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213009in}{1.138354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685383in}{0.863800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066148in}{0.865192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{0.714113in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130531in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{0.807949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714113in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{2.036683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422322in,y=2.120017in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Objective}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_9/elem_opt.tex <==
\tikzset{every picture/.style={line width=0.75pt, scale=0.7}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345

%Image [id:dp04369958103580274]
\draw (139.96,149.79) node  %{\includegraphics[width=138.24pt,height=111.77pt]{IKV_Validation/elem_opt.png}};
{\includegraphics[width=96.77pt,height=78.24pt]{figures/fig_9/elem_opt.png}};
%Straight Lines [id:da49358759556842413]
\draw    (115.93,223.3) -- (132.93,237.3) ;
%Straight Lines [id:da9747335505811154]
\draw    (220.93,184.3) -- (239.93,195.3) ;
%Straight Lines [id:da8609051116401903]
\draw    (126.3,229.59) -- (228.57,190.51) ;
\draw [shift={(230.43,189.8)}, rotate = 519.0899999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(124.43,230.3)}, rotate = 339.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da46032354709778966]
\draw    (33.93,185.3) -- (58.93,178.3) ;
%Straight Lines [id:da8974240138672952]
\draw    (109.93,221.3) -- (87.93,230.3) ;
%Straight Lines [id:da3453868060396458]
\draw    (97.4,224.52) -- (47.97,183.08) ;
\draw [shift={(46.43,181.8)}, rotate = 399.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(98.93,225.8)}, rotate = 219.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (179.43,213.45) node [anchor=north west][inner sep=0.75pt]    {$\SI{11.7}{\milli\meter}$};
% Text Node
\draw (13,203.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{8.8}{\milli\meter}$};


\end{tikzpicture}


==> figures/fig_9/elem_ref.tex <==
\tikzset{every picture/.style={line width=0.75pt, scale=0.7}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345

%Image [id:dp799465247566574]
\draw (129.47,161.64) node  %{\includegraphics[width=137.2pt,height=110.93pt]{IKV_Validation/elem_ref.png}};
{\includegraphics[width=96.0pt,height=77.7pt]{figures/fig_9/elem_ref.png}};
%Straight Lines [id:da49358759556842413]
\draw    (173.93,233.3) -- (208.93,240.3) ;
%Straight Lines [id:da9747335505811154]
\draw    (189.93,176.3) -- (223.93,182.3) ;
%Straight Lines [id:da8609051116401903]
\draw    (191.95,234.87) -- (206.41,181.23) ;
\draw [shift={(206.93,179.3)}, rotate = 465.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(191.43,236.8)}, rotate = 285.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da46032354709778966]
\draw    (47.93,236.3) -- (63.93,212.3) ;
%Straight Lines [id:da8974240138672952]
\draw    (167.93,235.3) -- (161.93,260.3) ;
%Straight Lines [id:da3453868060396458]
\draw    (162.98,247.38) -- (57.89,224.72) ;
\draw [shift={(55.93,224.3)}, rotate = 372.16999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(164.93,247.8)}, rotate = 192.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (208,203.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{11.7}{\milli\meter}$};
% Text Node
\draw (70,240.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{8.8}{\milli\meter}$};


\end{tikzpicture}


==> figures/fig_9/screw_opt.tex <==
\tikzset{every picture/.style={line width=0.75pt, scale=0.6}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345

%Image [id:dp5896008367263021]
\draw (153.47,144.53) node  %{\includegraphics[width=219.7pt,height=219.7pt]{IKV_Validation/screw_ref.png}};
{\includegraphics[width=131.8pt,height=126.1pt]{figures/fig_9/screw_opt.png}};
%Straight Lines [id:da49358759556842413]
\draw    (93.93,268.3) -- (146.93,325.3) ;
%Straight Lines [id:da9747335505811154]
\draw    (280.93,149.8) -- (321.93,195.3) ;
%Straight Lines [id:da8609051116401903]
\draw    (143.54,318.11) -- (315.33,190.49) ;
\draw [shift={(316.93,189.3)}, rotate = 503.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(141.93,319.3)}, rotate = 323.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (238,250.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{50}{\milli\meter}$};


\end{tikzpicture}


==> figures/fig_9/screw_ref.tex <==
\tikzset{every picture/.style={line width=0.75pt, scale=0.6}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345

%Image [id:dp5896008367263021]
\draw (153.47,144.53) node  %{\includegraphics[width=219.7pt,height=219.7pt]{IKV_Validation/screw_ref.png}};
{\includegraphics[width=131.8pt,height=126.1pt]{figures/fig_9/screw_ref.png}};
%Straight Lines [id:da49358759556842413]
\draw    (93.93,268.3) -- (146.93,325.3) ;
%Straight Lines [id:da9747335505811154]
\draw    (280.93,149.8) -- (321.93,195.3) ;
%Straight Lines [id:da8609051116401903]
\draw    (143.54,318.11) -- (315.33,190.49) ;
\draw [shift={(316.93,189.3)}, rotate = 503.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [shift={(141.93,319.3)}, rotate = 323.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (238,250.4) node [anchor=north west][inner sep=0.75pt]    {$\SI{50}{\milli \meter}$};


\end{tikzpicture}

